Cox Models for Vehicular Networks: SIR Performance and Equivalence

We introduce a general framework for the modeling and analysis of vehicular networks by defining street systems as random 1D subsets of $\mathbb{R}^{2}$. The street system, in turn, specifies the random intensity measure of a Cox process of vehicles, i.e., vehicles form independent 1D Poisson point processes on each street. Models in this Coxian framework can characterize streets of different lengths and orientations forming intersections or T-junctions. The lengths of the streets can be infinite or finite and mutually independent or dependent. We analyze the reliability of communication for different models, where reliability is the probability that a vehicle at an intersection, a T-junction, or a general location can receive a message successfully from a transmitter at a certain distance. Further, we introduce a notion of equivalence between vehicular models, which means that a representative model can be used as a proxy for other models in terms of reliability. Specifically, we prove that the Poisson stick process-based vehicular network is equivalent to the Poisson line process-based and Poisson lilypond model-based vehicular networks, and their rotational variants.

==> Final_Submission <==
SyncTeX Version:1
Input:1:C:\Users\EWA Lab\Desktop\arXiv_Submission_Cox\Final_Submission_v2.tex
Input:2:C:\Users\EWA Lab\AppData\Roaming\MiKTeX\2.9\tex\latex\ieeetran\IEEEtran.cls
Input:3:C:\Program Files\MiKTeX 2.9\tex\latex\psnfss\ot1ptm.fd
Input:4:C:\Program Files\MiKTeX 2.9\tex\latex\base\fontenc.sty
Input:5:C:\Program Files\MiKTeX 2.9\tex\latex\base\t1enc.def
Input:6:C:\Program Files\MiKTeX 2.9\tex\latex\psnfss\t1ptm.fd
Input:7:C:\Users\EWA Lab\AppData\Roaming\MiKTeX\2.9\tex\latex\dblfloatfix\dblfloatfix.sty
Input:8:C:\Program Files\MiKTeX 2.9\tex\latex\base\fixltx2e.sty
Input:9:C:\Users\EWA Lab\AppData\Roaming\MiKTeX\2.9\tex\latex\cite\cite.sty
Input:10:C:\Users\EWA Lab\AppData\Roaming\MiKTeX\2.9\tex\latex\wrapfig\wrapfig.sty
Input:11:C:\Program Files\MiKTeX 2.9\tex\latex\graphics\graphicx.sty
Input:12:C:\Program Files\MiKTeX 2.9\tex\latex\graphics\keyval.sty
Input:13:C:\Program Files\MiKTeX 2.9\tex\latex\graphics\graphics.sty
Input:14:C:\Program Files\MiKTeX 2.9\tex\latex\graphics\trig.sty
Input:15:C:\Program Files\MiKTeX 2.9\tex\latex\graphics-cfg\graphics.cfg
Input:16:C:\Program Files\MiKTeX 2.9\tex\latex\graphics-def\pdftex.def
Input:17:C:\Program Files\MiKTeX 2.9\tex\generic\oberdiek\infwarerr.sty
Input:18:C:\Program Files\MiKTeX 2.9\tex\generic\oberdiek\ltxcmds.sty
Input:19:C:\Users\EWA Lab\AppData\Roaming\MiKTeX\2.9\tex\latex\url\url.sty
Input:20:C:\Program Files\MiKTeX 2.9\tex\latex\tools\multicol.sty
Input:21:C:\Program Files\MiKTeX 2.9\tex\latex\amsmath\amsmath.sty
Input:22:C:\Program Files\MiKTeX 2.9\tex\latex\amsmath\amstext.sty
Input:23:C:\Program Files\MiKTeX 2.9\tex\latex\amsmath\amsgen.sty
Input:24:C:\Program Files\MiKTeX 2.9\tex\latex\amsmath\amsbsy.sty
Input:25:C:\Program Files\MiKTeX 2.9\tex\latex\amsmath\amsopn.sty
Input:26:C:\Program Files\MiKTeX 2.9\tex\latex\amsfonts\amssymb.sty
Input:27:C:\Program Files\MiKTeX 2.9\tex\latex\amsfonts\amsfonts.sty
Input:28:C:\Program Files\MiKTeX 2.9\tex\latex\amscls\amsthm.sty
Input:29:C:\Program Files\MiKTeX 2.9\tex\latex\graphics\epsfig.sty
Input:30:C:\Users\EWA Lab\AppData\Roaming\MiKTeX\2.9\tex\latex\sttools\flushend.sty
Input:31:C:\Users\EWA Lab\AppData\Roaming\MiKTeX\2.9\tex\latex\etoolbox\etoolbox.sty
Input:32:C:\Users\EWA Lab\AppData\Roaming\MiKTeX\2.9\tex\latex\psfrag\psfrag.sty
Input:33:C:\Program Files\MiKTeX 2.9\tex\latex\graphics\color.sty
Input:34:C:\Program Files\MiKTeX 2.9\tex\latex\graphics-cfg\color.cfg
Input:35:C:\Users\EWA Lab\AppData\Roaming\MiKTeX\2.9\tex\latex\caption\caption.sty
Input:36:C:\Users\EWA Lab\AppData\Roaming\MiKTeX\2.9\tex\latex\caption\caption3.sty
Input:37:C:\Users\EWA Lab\AppData\Roaming\MiKTeX\2.9\tex\latex\subfig\subfig.sty
Input:38:C:\Users\EWA Lab\AppData\Roaming\MiKTeX\2.9\tex\latex\fancyhdr\fancyhdr.sty
Input:39:C:\Users\EWA Lab\AppData\Roaming\MiKTeX\2.9\tex\latex\doublestroke\dsfont.sty
Input:40:C:\Program Files\MiKTeX 2.9\tex\latex\tools\bm.sty
Input:41:C:\Users\EWA Lab\AppData\Roaming\MiKTeX\2.9\tex\latex\preprint\balance.sty
Input:42:C:\Users\EWA Lab\Desktop\arXiv_Submission_Cox\Final_Submission_v2.aux
Input:43:C:\Users\EWA Lab\AppData\Roaming\MiKTeX\2.9\tex\context\base\supp-pdf.mkii
Input:44:C:\Program Files\MiKTeX 2.9\tex\generic\oberdiek\pdftexcmds.sty
Input:45:C:\Program Files\MiKTeX 2.9\tex\generic\oberdiek\ifluatex.sty
Input:46:C:\Program Files\MiKTeX 2.9\tex\generic\oberdiek\ifpdf.sty
Input:47:C:\Program Files\MiKTeX 2.9\tex\latex\oberdiek\epstopdf-base.sty
Input:48:C:\Program Files\MiKTeX 2.9\tex\latex\oberdiek\grfext.sty
Input:49:C:\Program Files\MiKTeX 2.9\tex\generic\oberdiek\kvdefinekeys.sty
Input:50:C:\Program Files\MiKTeX 2.9\tex\latex\oberdiek\kvoptions.sty
Input:51:C:\Program Files\MiKTeX 2.9\tex\generic\oberdiek\kvsetkeys.sty
Input:52:C:\Program Files\MiKTeX 2.9\tex\generic\oberdiek\etexcmds.sty
Input:53:C:\Program Files\MiKTeX 2.9\tex\latex\amsfonts\umsa.fd
Input:54:C:\Program Files\MiKTeX 2.9\tex\latex\amsfonts\umsb.fd
Output:pdf
Magnification:1000
Unit:1
X Offset:0
Y Offset:0
Content:
!3990
{1
[1,167:4736286,50756828:32301220,46020542,0
[1,167:3220930,50756828:33816576,49489493,0
[1,167:3220930,2053767:33816576,786432,0
(1,167:3220930,2053767:33816576,311029,0
(1,167:3220930,2053767:33816576,311029,0
h1,167:3220930,2053767:0,0,0
k1,167:36808130,2053767:33587200
x1,167:37037506,2053767
)
)
]
[1,167:3220930,49065492:33816576,45613056,0
[1,138:3220930,10097784:33816576,6645348,0
[1,138:3220930,10097784:33816576,6645348,0
(1,138:3220930,5043109:33816576,1066387,15715
k1,138:8159023,5043109:4938093
h1,138:8159023,5043109:0,0,0
x1,138:10780975,5043109
g1,138:11331487,5043109
x1,138:16050025,5043109
g1,138:16600537,5043109
x1,138:18434485,5043109
g1,138:18984997,5043109
x1,138:20120600,5043109
x1,138:25012146,5043109
g1,138:25562658,5043109
x1,138:28969448,5043109
x1,138:32099414,5043109
g1,138:32099414,5043109
k1,138:37037506,5043109:4938092
)
(1,138:3220930,6878117:33816576,1066387,340512
k1,138:9078350,6878117:5857420
h1,138:9078350,6878117:0,0,0
x1,138:11525699,6878117
g1,138:12076211,6878117
x1,138:20111897,6878117
g1,138:20662409,6878117
x1,138:22933616,6878117
g1,138:23484128,6878117
x1,138:26455251,6878117
x1,138:27202362,6878117
x1,138:31180086,6878117
g1,138:31180086,6878117
k1,138:37037506,6878117:5857420
)
(1,138:3220930,8411659:33816576,488760,156068
k1,138:8283170,8411659:5062240
h1,138:8283170,8411659:0,0,0
x1,138:8883664,8411659
x1,138:9553378,8411659
g1,138:9805696,8411659
x1,138:11807606,8411659
g1,138:12059924,8411659
x1,138:12660418,8411659
x1,138:14270886,8411659
g1,138:14523204,8411659
x1,138:16685873,8411659
g1,138:16938191,8411659
x1,138:19340193,8411659
x1,138:19440398,8411659
g1,138:19692716,8411659
x1,138:21434393,8411659
g1,138:21686711,8411659
x1,138:22727680,8411659
g1,138:22979998,8411659
x1,138:24942247,8411659
g1,138:25194565,8411659
x1,138:27817165,8411659
g1,138:28069483,8411659
x1,138:28509949,8411659
x1,138:30018038,8411659
x1,138:30144916,8411659
g1,138:30397234,8411659
x1,138:31958687,8411659
g1,138:31975266,8411659
k1,138:37037506,8411659:5062240
)
]
]
(1,167:3220930,49065492:33816576,37748736,0
(1,167:3220930,49065492:16515072,37748736,0
[1,154:3220930,49065492:16515072,37748736,0
[1,154:3220930,49851924:16515072,38535168,0
(1,141:3220930,12103188:16515072,406386,119732
h1,139:3220930,12103188:655360,0,0
x1,139:5908200,12103188
x1,139:6499787,12103188
x1,139:7089611,12103188
k1,139:3220930,12103188:1763
k1,140:3220930,12103188:-38333
x1,140:7313156,12103188
k1,140:7482280,12103188:169124
x1,140:8432470,12103188
x1,140:9896401,12103188
k1,140:10065524,12103188:169123
x1,140:10360436,12103188
k1,140:10529560,12103188:169124
x1,140:12396921,12103188
k1,140:12566045,12103188:169124
x1,140:14498294,12103188
x1,140:15377124,12103188
k1,140:15546248,12103188:169124
x1,140:15742657,12103188
x1,140:16284701,12103188
k1,140:16453824,12103188:169123
x1,140:17240049,12103188
k1,140:17409173,12103188:169124
x1,140:19736002,12103188
k1,140:19736002,12103188:0
)
(1,141:3220930,12758548:16515072,406386,119732
x1,141:4171718,12758548
k1,140:4381716,12758548:209998
x1,140:6381190,12758548
k1,140:6591187,12758548:209997
x1,140:7082508,12758548
k1,140:7292506,12758548:209998
x1,140:7587418,12758548
x1,140:9645872,12758548
k1,140:9855870,12758548:209998
x1,140:11067946,12758548
x1,140:12176211,12758548
k1,140:12386208,12758548:209997
x1,140:13009058,12758548
k1,140:13219056,12758548:209998
x1,140:13808872,12758548
x1,140:15251563,12758548
k1,140:15461561,12758548:209998
x1,140:16149283,12758548
x1,140:16858835,12758548
k1,140:17068832,12758548:209997
x1,140:19001657,12758548
k1,140:19211655,12758548:209998
x1,140:19736002,12758548
k1,140:19736002,12758548:0
)
(1,141:3220930,13413908:16515072,503968,119732
x1,141:5219829,13413908
k1,140:5481308,13413908:261479
x1,140:6202071,13413908
k1,140:6463509,13413908:261438
x1,140:8265977,13413908
k1,140:8527456,13413908:261479
x1,140:9018777,13413908
k1,140:9280256,13413908:261479
$1,140:9280256,13413908
x1,140:9706241,13413908
(1,140:9706241,13163345:273063,253405,0
x1,140:9946536,13163345
)
$1,140:9979304,13413908
x1,140:10126760,13413908
k1,140:10388239,13413908:261479
x1,140:11371463,13413908
k1,140:11632942,13413908:261479
x1,140:12320664,13413908
x1,140:13030216,13413908
k1,140:13291694,13413908:261478
x1,140:15142540,13413908
k1,140:15404019,13413908:261479
x1,140:15895922,13413908
k1,140:16157401,13413908:261479
x1,140:16943626,13413908
x1,140:17410178,13413908
k1,140:17671657,13413908:261479
x1,140:18916751,13413908
x1,140:19736002,13413908
k1,140:19736002,13413908:0
)
(1,141:3220930,14069268:16515072,406386,119732
x1,141:4007155,14069268
k1,140:4239443,14069268:232288
x1,140:6238342,14069268
k1,140:6470631,14069268:232289
x1,140:8633480,14069268
k1,140:8865768,14069268:232288
x1,140:10733130,14069268
x1,140:10984395,14069268
k1,140:11216684,14069268:232289
x1,140:11708005,14069268
k1,140:11940293,14069268:232288
x1,140:12235205,14069268
k1,140:12467493,14069268:232288
x1,140:13483168,14069268
k1,140:13715457,14069268:232289
x1,140:14305273,14069268
x1,140:15572198,14069268
k1,140:15804486,14069268:232288
x1,140:16295807,14069268
k1,140:16528096,14069268:232289
x1,140:16823008,14069268
x1,140:18635503,14069268
k1,140:18867791,14069268:232288
x1,140:19736002,14069268
k1,140:19736002,14069268:0
)
(1,141:3220930,14724628:16515072,406386,119732
x1,141:3515842,14724628
x1,140:5180881,14724628
k1,140:5452524,14724628:271643
x1,140:5648933,14724628
x1,140:6682298,14724628
k1,140:6953941,14724628:271643
x1,140:10067577,14724628
k1,140:10339220,14724628:271643
x1,140:11059983,14724628
k1,140:11331575,14724628:271592
x1,140:11691956,14724628
x1,140:13220759,14724628
k1,140:13492401,14724628:271642
x1,140:14803563,14724628
k1,140:15075206,14724628:271643
x1,140:15665022,14724628
x1,140:17423260,14724628
k1,140:17694903,14724628:271643
x1,140:18317753,14724628
k1,140:18589396,14724628:271643
x1,140:19736002,14724628
k1,140:19736002,14724628:0
)
(1,141:3220930,15379988:16515072,406386,7074
x1,141:3908652,15379988
x1,140:4765660,15379988
k1,140:4951846,15379988:186186
x1,140:6786764,15379988
k1,140:6972949,15379988:186185
x1,140:7464852,15379988
k1,140:7651038,15379988:186186
x1,140:8568785,15379988
k1,140:8754971,15379988:186186
x1,140:10557461,15379988
k1,140:10743647,15379988:186186
x1,140:12675896,15379988
x1,140:13554726,15379988
k1,140:13740911,15379988:186185
x1,140:14625639,15379988
k1,140:14811825,15379988:186186
x1,140:17923107,15379988
k1,140:18109293,15379988:186186
x1,140:18797015,15379988
x1,140:19736002,15379988
k1,140:19736002,15379988:0
)
(1,141:3220930,16035348:16515072,406386,119732
x1,141:3712251,16035348
k1,140:3935375,16035348:223124
x1,140:4427278,16035348
x1,140:5343851,16035348
x1,140:6119463,16035348
k1,140:6342588,16035348:223125
x1,140:8145063,16035348
k1,140:8368187,16035348:223124
x1,140:9318975,16035348
k1,140:9542100,16035348:223125
x1,140:12556651,16035348
k1,140:12779775,16035348:223124
x1,140:12976184,16035348
x1,140:14796364,16035348
k1,140:15019488,16035348:223124
x1,140:18197406,16035348
k1,140:18420531,16035348:223125
x1,140:18977321,16035348
k1,140:19200445,16035348:223124
x1,140:19593853,16035348
x1,140:19736002,16035348
k1,141:19736002,16035348:0
)
(1,141:3220930,16690708:16515072,406386,119732
x1,141:5695208,16690708
k1,140:5906168,16690708:210960
x1,140:6889392,16690708
k1,140:7100352,16690708:210960
x1,140:8902827,16690708
k1,140:9113787,16690708:210960
x1,140:9605108,16690708
k1,140:9816068,16690708:210960
x1,140:10602293,16690708
k1,140:10813253,16690708:210960
x1,140:11500975,16690708
x1,140:12439962,16690708
k1,140:12650921,16690708:210959
x1,140:13535649,16690708
k1,140:13746609,16690708:210960
x1,140:14336425,16690708
k1,140:14547385,16690708:210960
x1,140:15039288,16690708
x1,140:16317416,16690708
k1,140:16528376,16690708:210960
x1,140:17085166,16690708
k1,140:17296126,16690708:210960
x1,140:18574254,16690708
k1,140:18785214,16690708:210960
x1,140:19736002,16690708
k1,140:19736002,16690708:0
)
(1,141:3220930,17346068:16515072,406386,119732
x1,141:5482290,17346068
k1,140:5749000,17346068:266710
x1,140:8862636,17346068
k1,140:9129346,17346068:266710
x1,140:9686136,17346068
k1,140:9952846,17346068:266710
x1,140:12722035,17346068
k1,140:12988744,17346068:266709
x1,140:13578568,17346068
x1,140:13802113,17346068
k1,140:14068823,17346068:266710
x1,140:15969218,17346068
k1,140:16235928,17346068:266710
x1,140:17022153,17346068
k1,140:17288863,17346068:266710
x1,140:17550741,17346068
x1,140:19736002,17346068
k1,140:19736002,17346068:0
)
(1,141:3220930,18001428:16515072,406386,119732
x1,141:3712251,18001428
k1,140:3978432,18001428:266181
x1,140:7877719,18001428
k1,140:8143899,18001428:266180
x1,140:8340308,18001428
x1,140:8882352,18001428
k1,140:9148533,18001428:266181
x1,140:9640436,18001428
x1,140:10557009,18001428
x1,140:11332621,18001428
k1,140:11598801,18001428:266180
x1,140:13515706,18001428
k1,140:13781887,18001428:266181
x1,140:15059432,18001428
x1,140:15310697,18001428
k1,140:15576877,18001428:266180
x1,140:15838755,18001428
x1,140:18024016,18001428
k1,140:18290197,18001428:266181
x1,140:18683597,18001428
k1,140:18949777,18001428:266180
x1,140:19736002,18001428
k1,140:19736002,18001428:0
)
(1,141:3220930,18656788:16515072,406386,119732
x1,141:3810746,18656788
x1,140:6029049,18656788
k1,140:6342787,18656788:313738
x1,140:7358455,18656788
k1,140:7672194,18656788:313739
x1,140:7967106,18656788
k1,140:8280844,18656788:313738
x1,140:8575756,18656788
x1,140:10011360,18656788
k1,140:10325098,18656788:313738
x1,140:10816419,18656788
k1,140:11130158,18656788:313739
x1,140:11753008,18656788
k1,140:12066746,18656788:313738
x1,140:15162685,18656788
k1,140:15476423,18656788:313738
x1,140:15771335,18656788
k1,140:16085074,18656788:313739
x1,140:16478482,18656788
x1,140:16620631,18656788
x1,140:18865474,18656788
k1,140:19179212,18656788:313738
x1,140:19736002,18656788
k1,140:19736002,18656788:0
)
(1,141:3220930,19312148:16515072,406386,119732
x1,141:3515842,19312148
k1,140:3836592,19312148:320750
x1,140:5703953,19312148
k1,140:6024704,19312148:320751
x1,140:8023595,19312148
k1,140:8344345,19312148:320750
x1,140:9229073,19312148
k1,140:9549824,19312148:320751
x1,140:9811702,19312148
x1,140:10750688,19312148
x1,140:11039702,19312148
x1,140:11295682,19312148
k1,140:11616432,19312148:320750
x1,140:11911344,19312148
k1,140:12232095,19312148:320751
x1,140:14295866,19312148
k1,140:14616616,19312148:320750
x1,140:17565682,19312148
k1,140:17886433,19312148:320751
x1,140:18344720,19312148
x1,140:19120340,19312148
k1,140:19441090,19312148:320750
x1,140:19736002,19312148
k1,140:19736002,19312148:0
)
(1,141:3220930,19967508:16515072,406386,102625
x1,141:6103362,19967508
k1,140:6300185,19967508:196823
x1,140:6791506,19967508
k1,140:6988329,19967508:196823
x1,140:7283241,19967508
k1,140:7480064,19967508:196823
x1,140:9248922,19967508
k1,140:9445745,19967508:196823
x1,140:11657554,19967508
k1,140:11854378,19967508:196824
x1,140:13852678,19967508
x1,140:13945874,19967508
k1,140:14142697,19967508:196823
x1,140:14830426,19967508
k1,140:15027249,19967508:196823
x1,140:15977439,19967508
x1,140:17441370,19967508
k1,140:17638193,19967508:196823
x1,140:17933105,19967508
k1,140:18129928,19967508:196823
x1,140:19736002,19967508
k1,140:19736002,19967508:0
)
(1,141:3220930,20622868:16515072,406386,119732
x1,141:3712251,20622868
k1,140:4003350,20622868:291099
x1,140:5085069,20622868
x1,140:5374083,20622868
x1,140:6940634,20622868
k1,140:7231733,20622868:291099
x1,140:9295503,20622868
k1,140:9586602,20622868:291099
x1,140:9881514,20622868
x1,140:11939968,20622868
k1,140:12231067,20622868:291099
x1,140:14147972,20622868
k1,140:14439071,20622868:291099
x1,140:15946641,20622868
k1,140:16237740,20622868:291099
x1,140:17843224,20622868
k1,140:18134323,20622868:291099
x1,140:19149991,20622868
k1,140:19441090,20622868:291099
x1,140:19736002,20622868
k1,140:19736002,20622868:0
)
(1,141:3220930,21278228:16515072,406386,119732
x1,141:3482808,21278228
x1,140:4323889,21278228
x1,140:6246100,21278228
x1,140:6535114,21278228
x1,140:6791094,21278228
k1,140:7055999,21278228:264905
x1,140:8596013,21278228
k1,140:8860917,21278228:264904
x1,140:9745645,21278228
k1,140:10010550,21278228:264905
x1,140:10600366,21278228
k1,140:10865270,21278228:264904
x1,140:12012459,21278228
k1,140:12277364,21278228:264905
x1,140:12801711,21278228
k1,140:13066616,21278228:264905
x1,140:13361528,21278228
k1,140:13626432,21278228:264904
x1,140:14216248,21278228
x1,140:15090371,21278228
k1,140:15355276,21278228:264905
x1,140:15551685,21278228
x1,140:16093729,21278228
k1,140:16358633,21278228:264904
x1,140:17701648,21278228
k1,140:17966553,21278228:264905
x1,140:19736002,21278228
k1,140:19736002,21278228:0
)
(1,141:3220930,21933588:16515072,406386,119732
x1,141:3712833,21933588
k1,140:4021001,21933588:308168
x1,140:5461922,21933588
k1,140:5770091,21933588:308169
x1,140:6261412,21933588
k1,140:6569580,21933588:308168
x1,140:6831458,21933588
x1,140:9016719,21933588
x1,140:9122890,21933588
k1,140:9431058,21933588:308168
x1,140:10774655,21933588
x1,140:12282225,21933588
x1,140:12397245,21933588
k1,140:12705414,21933588:308169
x1,140:13393143,21933588
k1,140:13701311,21933588:308168
x1,140:14291127,21933588
x1,140:14575426,21933588
x1,140:14864440,21933588
x1,140:15120420,21933588
k1,140:15428588,21933588:308168
x1,140:16444256,21933588
k1,140:16752425,21933588:308169
x1,140:17538650,21933588
k1,140:17846818,21933588:308168
x1,140:18207199,21933588
x1,140:19736002,21933588
k1,140:19736002,21933588:0
)
(1,141:3220930,22588948:16515072,406386,119732
x1,141:4400555,22588948
k1,140:4553787,22588948:153232
x1,140:5143603,22588948
x1,140:6606937,22588948
x1,140:8049038,22588948
k1,140:8202270,22588948:153232
x1,140:8497182,22588948
x1,140:10555636,22588948
k1,140:10708868,22588948:153232
x1,140:11920944,22588948
x1,140:12799774,22588948
k1,140:12953006,22588948:153232
x1,140:13346406,22588948
k1,140:13499639,22588948:153233
x1,140:14581358,22588948
x1,140:14870372,22588948
x1,140:16109576,22588948
k1,140:16262808,22588948:153232
x1,140:16754129,22588948
k1,140:16907361,22588948:153232
x1,140:17693586,22588948
k1,140:17846818,22588948:153232
x1,140:18207199,22588948
x1,140:19736002,22588948
k1,140:19736002,22588948:0
)
(1,141:3220930,23244308:16515072,406386,119732
x1,141:4138676,23244308
k1,140:4416123,23244308:277447
x1,140:5005939,23244308
x1,140:6469273,23244308
x1,140:7911374,23244308
k1,140:8188820,23244308:277446
x1,140:9139608,23244308
k1,140:9417055,23244308:277447
x1,140:9777436,23244308
x1,140:11306239,23244308
k1,140:11583686,23244308:277447
x1,140:13649219,23244308
k1,140:13926665,23244308:277446
x1,140:15663088,23244308
x1,140:17105189,23244308
k1,140:17382636,23244308:277447
x1,140:17677548,23244308
x1,140:19736002,23244308
k1,140:19736002,23244308:0
)
(1,141:3220930,23899668:16515072,406386,102625
x1,141:4433006,23899668
x1,140:5688727,23899668
g1,140:5909911,23899668
x1,140:6860699,23899668
g1,140:7081883,23899668
x1,140:8293951,23899668
g1,140:8515135,23899668
x1,140:8777013,23899668
x1,140:10994734,23899668
g1,140:11215918,23899668
x1,140:11510830,23899668
x1,140:13421837,23899668
k1,141:19736002,23899668:6314165
g1,141:19736002,23899668
)
(1,146:3220930,24919383:16515072,406386,119732
h1,144:3220930,24919383:655360,0,0
x1,144:5285365,24919383
k1,144:5678598,24919383:393233
x1,144:6038979,24919383
x1,144:7164344,24919383
x1,144:7754168,24919383
x1,144:8114549,24919383
k1,144:5678598,24919383:0
k1,145:5678598,24919383:-11794
x1,145:9643352,24919383
k1,145:10036585,24919383:393233
x1,145:10954331,24919383
k1,145:11347564,24919383:393233
x1,145:11937380,24919383
x1,145:12221679,24919383
x1,145:13351761,24919383
k1,145:13744993,24919383:393232
x1,145:14105374,24919383
x1,145:14781892,24919383
x1,145:15634177,24919383
k1,145:16027410,24919383:393233
x1,145:17338572,24919383
k1,145:17731805,24919383:393233
x1,145:18321621,24919383
x1,145:18605920,24919383
x1,145:19736002,24919383
k1,145:19736002,24919383:0
)
(1,146:3220930,25574743:16515072,406386,119732
x1,146:5055849,25574743
x1,146:5678101,25574743
g1,145:5899285,25574743
x1,145:6456075,25574743
x1,145:7242308,25574743
x1,145:7504186,25574743
x1,145:8257385,25574743
x1,145:8372405,25574743
g1,145:8593589,25574743
x1,145:9544377,25574743
g1,145:9765561,25574743
x1,145:10060473,25574743
x1,145:10316453,25574743
x1,145:11070234,25574743
x1,145:11398172,25574743
x1,145:12118927,25574743
g1,145:12340111,25574743
x1,145:13126336,25574743
x1,145:13552187,25574743
x1,145:14807908,25574743
g1,145:15029092,25574743
k1,146:19736002,25574743:4706910
g1,146:19736002,25574743
)
(1,148:3220930,27428085:16515072,441051,5892
k1,148:8904904,27428085:5683974
g1,148:8904904,27428085
x1,148:9352512,27428085
g1,148:9680192,27428085
x1,148:11076743,27428085
x1,148:14052029,27428085
g1,148:14052029,27428085
k1,148:19736002,27428085:5683973
)
(1,150:3220930,28420953:16515072,444328,7860
g1,150:3220930,28420953
x1,150:3785194,28420953
g1,150:4112874,28420953
x1,150:6989214,28420953
g1,150:7218594,28420953
x1,150:8201634,28420953
g1,150:8431014,28420953
x1,150:10433116,28420953
g1,150:10662496,28420953
x1,150:11208408,28420953
x1,150:12021703,28420953
k1,150:19736002,28420953:7714299
g1,150:19736002,28420953
)
(1,152:3220930,29413821:16515072,444328,141880
h1,151:3220930,29413821:655360,0,0
x1,151:6133346,29413821
k1,151:6333600,29413821:200254
x1,151:6661280,29413821
x1,151:8434662,29413821
x1,151:9162757,29413821
x1,151:9490437,29413821
x1,151:11045587,29413821
k1,151:11245841,29413821:200254
x1,151:12956321,29413821
k1,151:13156547,29413821:200226
x1,151:14285066,29413821
x1,151:15122609,29413821
x1,151:15632472,29413821
x1,151:16214424,29413821
x1,151:17397990,29413821
k1,151:17598244,29413821:200254
x1,151:17925924,29413821
x1,151:18207076,29413821
x1,151:18716939,29413821
x1,151:19736002,29413821
k1,151:19736002,29413821:0
)
(1,152:3220930,30200253:16515072,444328,141880
x1,152:4130562,30200253
k1,151:4497911,30200253:367349
x1,151:5990159,30200253
x1,151:7009222,30200253
k1,151:7376571,30200253:367349
x1,151:8177410,30200253
k1,151:8544759,30200253:367349
x1,151:9054622,30200253
x1,151:9600534,30200253
x1,151:10619605,30200253
x1,151:11639331,30200253
k1,151:12006680,30200253:367349
x1,151:12515888,30200253
x1,151:14190319,30200253
k1,151:14557668,30200253:367349
x1,151:15321812,30200253
k1,151:15689161,30200253:367349
x1,151:17254136,30200253
k1,151:17621485,30200253:367349
x1,151:18822749,30200253
k1,151:19190098,30200253:367349
x1,151:19736002,30200253
k1,151:19736002,30200253:0
)
(1,152:3220930,30986685:16515072,444328,141880
x1,152:4422184,30986685
k1,151:4628934,30986685:206750
x1,151:6285014,30986685
k1,151:6491764,30986685:206750
x1,151:7656332,30986685
x1,151:7940755,30986685
k1,151:8147505,30986685:206750
x1,151:8875592,30986685
x1,151:9804223,30986685
k1,151:10010973,30986685:206750
x1,151:10666333,30986685
x1,151:11103444,30986685
x1,151:12287010,30986685
k1,151:12493760,30986685:206750
x1,151:13585575,30986685
k1,151:13792325,30986685:206750
x1,151:14302188,30986685
k1,151:14508938,30986685:206750
x1,151:15855689,30986685
k1,151:16062439,30986685:206750
x1,151:16390119,30986685
x1,151:16671271,30986685
x1,151:17181134,30986685
x1,151:18364037,30986685
k1,151:18570787,30986685:206750
x1,151:19736002,30986685
k1,151:19736002,30986685:0
)
(1,152:3220930,31773117:16515072,444328,141880
x1,152:4130562,31773117
k1,151:4481196,31773117:350634
x1,151:5645746,31773117
k1,151:5996380,31773117:350634
x1,151:6797219,31773117
k1,151:7147854,31773117:350635
x1,151:7475534,31773117
x1,151:7756686,31773117
x1,151:8266549,31773117
x1,151:9285612,31773117
k1,151:9636246,31773117:350634
x1,151:11092445,31773117
k1,151:11443079,31773117:350634
x1,151:12243918,31773117
k1,151:12594552,31773117:350634
x1,151:12885528,31773117
x1,151:13196824,31773117
x1,151:14242767,31773117
k1,151:14593402,31773117:350635
x1,151:15539738,31773117
x1,151:16486074,31773117
x1,151:17323617,31773117
k1,151:17674251,31773117:350634
x1,151:18184114,31773117
k1,151:18534748,31773117:350634
x1,151:19736002,31773117
k1,151:19736002,31773117:0
)
(1,152:3220930,32559549:16515072,444328,141880
x1,152:4531632,32559549
x1,152:5223678,32559549
k1,151:5541768,32559549:318090
x1,151:6524790,32559549
k1,151:6842880,32559549:318090
x1,151:7133856,32559549
x1,151:7445152,32559549
x1,151:8053984,32559549
k1,151:8372073,32559549:318089
x1,151:9172912,32559549
k1,151:9491002,32559549:318090
x1,151:10546769,32559549
k1,151:10864859,32559549:318090
x1,151:11738443,32559549
x1,151:12794211,32559549
k1,151:13112301,32559549:318090
x1,151:13622164,32559549
x1,151:15333273,32559549
k1,151:15651362,32559549:318089
x1,151:16161225,32559549
k1,151:16479315,32559549:318090
x1,151:17280154,32559549
k1,151:17598244,32559549:318090
x1,151:17925924,32559549
x1,151:18207076,32559549
x1,151:18716939,32559549
x1,151:19736002,32559549
k1,151:19736002,32559549:0
)
(1,152:3220930,33345981:16515072,444328,141880
x1,152:4349449,33345981
k1,151:4652494,33345981:303045
x1,151:4870726,33345981
x1,151:5519515,33345981
k1,151:5822560,33345981:303045
x1,151:6332423,33345981
k1,151:6635467,33345981:303044
x1,151:7254123,33345981
x1,151:7909465,33345981
x1,151:8091648,33345981
x1,151:9347303,33345981
k1,151:9650348,33345981:303045
x1,151:10342404,33345981
x1,151:11579707,33345981
x1,151:11717338,33345981
k1,151:12020383,33345981:303045
x1,151:12530246,33345981
x1,151:13512614,33345981
x1,151:14531685,33345981
x1,151:15550756,33345981
k1,151:15853801,33345981:303045
x1,151:17382745,33345981
k1,151:17685789,33345981:303044
x1,151:18887053,33345981
k1,151:19190098,33345981:303045
x1,151:19736002,33345981
k1,151:19736002,33345981:0
)
(1,152:3220930,34132413:16515072,444328,141880
x1,152:4385498,34132413
x1,152:5441265,34132413
k1,151:5646924,34132413:205659
x1,151:7085418,34132413
k1,151:7291078,34132413:205660
x1,151:8747260,34132413
k1,151:8952919,34132413:205659
x1,151:9644310,34132413
x1,151:10501510,34132413
k1,151:10707169,34132413:205659
x1,151:12327846,34132413
k1,151:12533506,34132413:205660
x1,151:13625321,34132413
k1,151:13830980,34132413:205659
x1,151:14740612,34132413
k1,151:14946271,34132413:205659
x1,151:15456134,34132413
x1,151:16730141,34132413
k1,151:16935801,34132413:205660
x1,151:17736640,34132413
k1,151:17942299,34132413:205659
x1,151:18670394,34132413
x1,151:18981690,34132413
x1,151:19736002,34132413
k1,151:19736002,34132413:0
)
(1,152:3220930,34918845:16515072,444328,141880
x1,152:3766842,34918845
k1,151:3995598,34918845:228756
x1,151:4796437,34918845
k1,151:5025193,34918845:228756
x1,151:7063335,34918845
x1,151:7920535,34918845
k1,151:8149292,34918845:228757
x1,151:9095628,34918845
x1,151:9605491,34918845
x1,151:10880145,34918845
k1,151:11108901,34918845:228756
x1,151:13147716,34918845
k1,151:13376472,34918845:228756
x1,151:13704152,34918845
x1,151:15477534,34918845
x1,151:16205629,34918845
x1,151:19736002,34918845
k1,151:19736002,34918845:0
)
(1,152:3220930,35705277:16515072,444328,141880
x1,152:4676474,35705277
k1,151:4847659,35705277:171185
x1,151:5976178,35705277
x1,151:6813721,35705277
x1,151:7323584,35705277
x1,151:7905536,35705277
x1,151:9089102,35705277
k1,151:9260344,35705277:171242
x1,151:10571055,35705277
k1,151:10742297,35705277:171242
x1,151:11251505,35705277
x1,151:11615871,35705277
x1,151:11906847,35705277
x1,151:12598893,35705277
x1,151:13290939,35705277
k1,151:13462182,35705277:171243
x1,151:13899293,35705277
k1,151:14070535,35705277:171242
x1,151:14361511,35705277
k1,151:14532753,35705277:171242
x1,151:14860433,35705277
x1,151:15144856,35705277
x1,151:15462712,35705277
k1,151:15633955,35705277:171243
x1,151:16143163,35705277
x1,151:17489914,35705277
x1,151:18800616,35705277
k1,151:18971858,35705277:171242
x1,151:19736002,35705277
k1,151:19736002,35705277:0
)
(1,152:3220930,36491709:16515072,444328,141880
x1,152:5004137,36491709
x1,152:6496377,36491709
k1,151:6736099,36491709:239722
x1,151:8010115,36491709
k1,151:8249827,36491709:239712
x1,151:9196163,36491709
k1,151:9435885,36491709:239722
x1,151:10454965,36491709
k1,151:10694676,36491709:239711
x1,151:11313332,36491709
x1,151:12005378,36491709
x1,151:12587330,36491709
x1,151:13861984,36491709
k1,151:14101706,36491709:239722
x1,151:15048042,36491709
k1,151:15287764,36491709:239722
x1,151:15797627,36491709
k1,151:16037349,36491709:239722
x1,151:17238603,36491709
k1,151:17478325,36491709:239722
x1,151:19736002,36491709
k1,152:19736002,36491709:0
)
(1,152:3220930,37278141:16515072,444328,141880
x1,152:5040822,37278141
k1,151:5269079,37278141:228257
x1,151:5887735,37278141
x1,151:7070646,37278141
k1,151:7298903,37278141:228257
x1,151:8026999,37278141
x1,151:8391365,37278141
x1,151:8682341,37278141
x1,151:9374387,37278141
x1,151:10066433,37278141
k1,151:10294690,37278141:228257
x1,151:10840602,37278141
k1,151:11068859,37278141:228257
x1,151:11942443,37278141
x1,151:13034251,37278141
k1,151:13262508,37278141:228257
x1,151:14463780,37278141
x1,151:14754756,37278141
x1,151:15446802,37278141
x1,151:16138848,37278141
k1,151:16367105,37278141:228257
x1,151:16804216,37278141
k1,151:17032473,37278141:228257
x1,151:17651129,37278141
x1,151:18961841,37278141
k1,151:19190098,37278141:228257
x1,151:19736002,37278141
k1,151:19736002,37278141:0
)
(1,152:3220930,38064573:16515072,444328,141880
x1,152:4021769,38064573
k1,151:4213594,38064573:191825
x1,151:5414866,38064573
x1,151:5705842,38064573
x1,151:6397888,38064573
x1,151:7089934,38064573
k1,151:7281759,38064573:191825
x1,151:8264781,38064573
k1,151:8456605,38064573:191824
x1,151:8747581,38064573
k1,151:8939406,38064573:191825
x1,151:10431654,38064573
x1,151:11450717,38064573
k1,151:11642542,38064573:191825
x1,151:12698309,38064573
x1,151:13862869,38064573
k1,151:14054694,38064573:191825
x1,151:14491805,38064573
k1,151:14683629,38064573:191824
x1,151:15192837,38064573
x1,151:15956972,38064573
x1,151:16268268,38064573
x1,151:16877100,38064573
k1,151:17068925,38064573:191825
x1,151:17578133,38064573
x1,151:17942499,38064573
x1,151:19071018,38064573
k1,151:19262843,38064573:191825
x1,151:19736002,38064573
k1,151:19736002,38064573:0
)
(1,152:3220930,38851005:16515072,444328,141880
x1,152:3511906,38851005
k1,151:3689315,38851005:177409
x1,151:4271267,38851005
x1,151:5472521,38851005
k1,151:5649930,38851005:177409
x1,151:6414721,38851005
x1,151:7961352,38851005
k1,151:8138761,38851005:177409
x1,151:9157841,38851005
k1,151:9335250,38851005:177409
x1,151:9553482,38851005
x1,151:10128881,38851005
x1,151:11111904,38851005
k1,151:11289314,38851005:177410
x1,151:12272336,38851005
k1,151:12449745,38851005:177409
x1,151:12740721,38851005
x1,151:13924936,38851005
k1,151:14102345,38851005:177409
x1,151:14903184,38851005
k1,151:15080593,38851005:177409
x1,151:15589801,38851005
x1,151:15954167,38851005
x1,151:16245143,38851005
x1,151:16937189,38851005
x1,151:17629235,38851005
k1,151:17806644,38851005:177409
x1,151:18316507,38851005
x1,151:19736002,38851005
k1,151:19736002,38851005:0
)
(1,152:3220930,39637437:16515072,444328,141880
x1,152:4021769,39637437
k1,151:4319325,39637437:297556
x1,151:4829188,39637437
x1,151:5411140,39637437
x1,151:6685794,39637437
k1,151:6983350,39637437:297556
x1,151:7529262,39637437
k1,151:7826818,39637437:297556
x1,151:8627657,39637437
k1,151:8925213,39637437:297556
x1,151:10199212,39637437
x1,151:11073441,39637437
x1,151:12093167,39637437
k1,151:12390722,39637437:297555
x1,151:13337058,39637437
k1,151:13634614,39637437:297556
x1,151:14143822,39637437
x1,151:14907957,39637437
x1,151:15219253,39637437
x1,151:16056796,39637437
k1,151:16354352,39637437:297556
x1,151:16682032,39637437
x1,151:16963184,39637437
x1,151:17473047,39637437
x1,151:18492110,39637437
k1,151:18789666,39637437:297556
x1,151:19736002,39637437
k1,151:19736002,39637437:0
)
(1,152:3220930,40423869:16515072,444328,141880
x1,152:3730793,40423869
x1,152:4203952,40423869
x1,152:4931392,40423869
x1,152:5987167,40423869
g1,151:6216547,40423869
x1,151:6544227,40423869
x1,151:6825379,40423869
x1,151:7335242,40423869
x1,151:8518145,40423869
g1,151:8747525,40423869
x1,151:9693861,40423869
g1,151:9923241,40423869
x1,151:11087800,40423869
x1,151:12070815,40423869
g1,151:12300195,40423869
x1,151:14612280,40423869
g1,151:14841660,40423869
k1,152:19736002,40423869:4894342
g1,152:19736002,40423869
)
(1,154:3220930,41210301:16515072,444328,141880
h1,153:3220930,41210301:655360,0,0
x1,153:4677138,41210301
k1,153:4985247,41210301:308109
x1,153:6077062,41210301
x1,153:6404742,41210301
x1,153:7096781,41210301
k1,153:7404890,41210301:308109
x1,153:7950802,41210301
k1,153:8258911,41210301:308109
x1,153:9460831,41210301
k1,153:9768860,41210301:308029
x1,153:11297131,41210301
k1,153:11605240,41210301:308109
x1,153:12151152,41210301
k1,153:12459261,41210301:308109
x1,153:13697211,41210301
k1,153:14005320,41210301:308109
x1,153:14515183,41210301
k1,153:14823292,41210301:308109
x1,153:15733571,41210301
x1,153:16753297,41210301
k1,153:17061406,41210301:308109
x1,153:18007742,41210301
k1,153:18315851,41210301:308109
x1,153:19736002,41210301
k1,153:19736002,41210301:0
)
(1,154:3220930,41996733:16515072,444328,117304
x1,154:3730793,41996733
k1,153:4138010,41996733:407217
x1,153:4902154,41996733
k1,153:5309370,41996733:407216
x1,153:7093249,41996733
x1,153:8767655,41996733
k1,153:9174872,41996733:407217
x1,153:10157894,41996733
k1,153:10565111,41996733:407217
x1,153:11183758,41996733
k1,153:11590974,41996733:407216
x1,153:12391813,41996733
k1,153:12799030,41996733:407217
x1,153:13782052,41996733
k1,153:14189269,41996733:407217
x1,153:14699132,41996733
x1,153:15281084,41996733
x1,153:16555738,41996733
k1,153:16962954,41996733:407216
x1,153:17872586,41996733
x1,153:18710129,41996733
k1,153:19117346,41996733:407217
x1,153:19736002,41996733
k1,153:19736002,41996733:0
)
(1,154:3220930,42783165:16515072,444328,141880
x1,154:4386153,42783165
x1,154:5477968,42783165
k1,153:5738754,42783165:260786
x1,153:6284658,42783165
k1,153:6545445,42783165:260787
x1,153:7382333,42783165
x1,153:8547556,42783165
k1,153:8808342,42783165:260786
x1,153:10410676,42783165
k1,153:10671463,42783165:260787
x1,153:11217367,42783165
k1,153:11478153,42783165:260786
x1,153:11988016,42783165
k1,153:12248803,42783165:260787
x1,153:12539779,42783165
k1,153:12800565,42783165:260786
x1,153:13601413,42783165
k1,153:13862168,42783165:260755
x1,153:14991335,42783165
x1,153:15901623,42783165
k1,153:16162410,42783165:260787
x1,153:17509816,42783165
k1,153:17770602,42783165:260786
x1,153:18644194,42783165
x1,153:19736002,42783165
k1,153:19736002,42783165:0
)
(1,154:3220930,43569597:16515072,444328,141880
x1,154:4750522,43569597
k1,153:4926851,43569597:176329
x1,153:5254531,43569597
x1,153:5545507,43569597
x1,153:6809681,43569597
x1,153:7647224,43569597
k1,153:7823606,43569597:176382
x1,153:8624445,43569597
k1,153:8800827,43569597:176382
x1,153:10220305,43569597
k1,153:10396687,43569597:176382
x1,153:11015343,43569597
x1,153:11852886,43569597
x1,153:12143862,43569597
x1,153:12871957,43569597
k1,153:13048339,43569597:176382
x1,153:13594243,43569597
k1,153:13770625,43569597:176382
x1,153:15845462,43569597
k1,153:16021843,43569597:176381
x1,153:16531706,43569597
k1,153:16708088,43569597:176382
x1,153:17636072,43569597
k1,153:17812454,43569597:176382
x1,153:18758790,43569597
k1,153:18935172,43569597:176382
x1,153:19736002,43569597
k1,153:19736002,43569597:0
)
(1,154:3220930,44356029:16515072,444328,94696
x1,154:3585296,44356029
k1,153:3778912,44356029:193616
x1,153:4216023,44356029
k1,153:4409639,44356029:193616
x1,153:5028295,44356029
x1,153:5465406,44356029
x1,153:6775453,44356029
k1,153:6969070,44356029:193617
x1,153:7478933,44356029
k1,153:7672549,44356029:193616
x1,153:9310931,44356029
k1,153:9504547,44356029:193616
x1,153:10305386,44356029
k1,153:10499002,44356029:193616
x1,153:11008865,44356029
x1,153:11482024,44356029
x1,153:12537136,44356029
x1,153:13975630,44356029
k1,153:14169246,44356029:193616
x1,153:15770933,44356029
k1,153:15964550,44356029:193617
x1,153:16764734,44356029
k1,153:16958350,44356029:193616
x1,153:17831924,44356029
x1,153:18014107,44356029
x1,153:18778242,44356029
k1,153:18971858,44356029:193616
x1,153:19736002,44356029
k1,153:19736002,44356029:0
)
(1,154:3220930,45142461:16515072,444328,141880
x1,154:3548610,45142461
x1,154:3829762,45142461
x1,154:4339625,45142461
x1,154:5103760,45142461
k1,153:5356898,45142461:253138
x1,153:6921873,45142461
x1,153:7043121,45142461
k1,153:7296259,45142461:253138
x1,153:8388729,45142461
x1,153:8753095,45142461
x1,153:9590638,45142461
k1,153:9843777,45142461:253139
x1,153:10644616,45142461
k1,153:10897754,45142461:253138
x1,153:11406962,45142461
x1,153:11771328,45142461
x1,153:12062304,45142461
x1,153:12754350,45142461
x1,153:13446396,45142461
k1,153:13699534,45142461:253138
x1,153:14791349,45142461
x1,153:15119029,45142461
x1,153:15811068,45142461
k1,153:16064206,45142461:253138
x1,153:16574069,45142461
k1,153:16827208,45142461:253139
x1,153:17118184,45142461
k1,153:17371322,45142461:253138
x1,153:18136113,45142461
x1,153:18936952,45142461
k1,153:19190090,45142461:253138
x1,153:19736002,45142461
k1,153:19736002,45142461:0
)
(1,138:3220930,46405000:16515072,412875,113504
h1,138:3220930,46405000:524288,0,0
h1,138:3745218,46405000:0,0,0
(1,138:3745218,46405000:0,412875,0
r1,154:3745218,46405000:0,412875,0
)
x1,138:4560482,46405000
k1,138:4876410,46405000:315928
x1,138:5371335,46405000
x1,138:6419899,46405000
k1,138:6735827,46405000:315928
x1,138:7375975,46405000
k1,138:7691903,46405000:315928
x1,138:8624075,46405000
k1,138:8940003,46405000:315928
x1,138:9580675,46405000
k1,138:9896603,46405000:315928
x1,138:10507918,46405000
x1,138:11323176,46405000
x1,138:12371739,46405000
k1,138:12687667,46405000:315928
x1,138:13124397,46405000
k1,138:13440325,46405000:315928
x1,138:14371973,46405000
x1,138:14838053,46405000
x1,138:15449362,46405000
k1,138:15765290,46405000:315928
x1,138:16347773,46405000
x1,138:16755664,46405000
x1,138:17483370,46405000
x1,138:18459063,46405000
k1,138:18774991,46405000:315928
x1,138:19415669,46405000
x1,138:19736002,46405000
k1,138:19736002,46405000:0
)
(1,138:3220930,46994824:16515072,393216,131072
x1,138:3483074,46994824
x1,138:3707996,46994824
x1,138:4640163,46994824
k1,138:4909865,46994824:269702
x1,138:5346595,46994824
k1,138:5616296,46994824:269701
x1,138:6810088,46994824
k1,138:7079790,46994824:269702
x1,138:8462849,46994824
k1,138:8732550,46994824:269701
x1,138:9926342,46994824
k1,138:10196044,46994824:269702
x1,138:11579103,46994824
k1,138:11848804,46994824:269701
x1,138:12401924,46994824
k1,138:12671539,46994824:269615
x1,138:14113331,46994824
k1,138:14383033,46994824:269702
x1,138:15562674,46994824
k1,138:15832375,46994824:269701
x1,138:16414328,46994824
x1,138:17492241,46994824
k1,138:17761943,46994824:269702
$1,138:17761943,46994824
x1,138:18040475,46994824
$1,138:18040475,46994824
x1,138:18564750,46994824
x1,138:19736002,46994824
k1,138:19736002,46994824:0
)
(1,138:3220930,47584648:16515072,393216,131072
x1,138:5288706,47584648
$1,138:5288706,47584648
x1,138:5567238,47584648
$1,138:5567238,47584648
x1,138:7768192,47584648
k1,138:19736002,47584648:11967810
g1,138:19736002,47584648
)
(1,138:3220930,48174472:16515072,355462,113504
h1,138:3220930,48174472:524288,0,0
x1,138:4677391,48174472
k1,138:4899938,48174472:222547
x1,138:5278472,48174472
x1,138:5972104,48174472
k1,138:6194650,48174472:222546
x1,138:6573184,48174472
x1,138:7004666,48174472
k1,138:7227213,48174472:222547
x1,138:9294990,48174472
k1,138:9517537,48174472:222547
x1,138:9925428,48174472
k1,138:10147974,48174472:222546
x1,138:10963232,48174472
k1,138:11185779,48174472:222547
x1,138:11710067,48174472
k1,138:11932613,48174472:222546
x1,138:12252952,48174472
x1,138:12473156,48174472
x1,138:13370730,48174472
k1,138:13593277,48174472:222547
x1,138:14903985,48174472
k1,138:15126532,48174472:222547
x1,138:16349687,48174472
k1,138:16572233,48174472:222546
x1,138:18377334,48174472
k1,138:18599881,48174472:222547
x1,138:19736002,48174472
k1,138:19736002,48174472:0
)
(1,138:3220930,48764296:16515072,355462,176949
x1,138:3977999,48764296
g1,138:4161503,48764296
x1,138:4685791,48764296
g1,138:4869295,48764296
x1,138:5509967,48764296
g1,138:5693471,48764296
x1,138:6625650,48764296
g1,138:6809154,48764296
x1,138:8614779,48764296
g1,138:8798283,48764296
x1,138:10428799,48764296
g1,138:10612303,48764296
x1,138:10903804,48764296
x1,138:12993084,48764296
g1,138:13176588,48764296
x1,138:14428576,48764296
g1,138:14612080,48764296
x1,138:15602973,48764296
g1,138:15786477,48764296
x1,138:17927143,48764296
r1,154:17927143,48764296:0,176949,176949
k1,138:19736002,48764296:1808859
g1,138:19736002,48764296
)
]
]
g1,167:19736002,49065492
)
k1,167:20129218,49065492:393216
r1,167:20129218,49065492:0,37748736,0
k1,167:20522434,49065492:393216
(1,167:20522434,49065492:16515072,37748736,0
[1,167:20522434,49065492:16515072,37748736,0
(1,154:20522434,12103188:16515072,444328,141880
x1,154:20813410,12103188
k1,153:21050371,12103188:236961
x1,153:22470504,12103188
k1,153:22707466,12103188:236962
x1,153:23872689,12103188
x1,153:24709577,12103188
k1,153:24946538,12103188:236961
x1,153:25492450,12103188
k1,153:25729412,12103188:236962
x1,153:27403818,12103188
k1,153:27640779,12103188:236961
x1,153:28077890,12103188
k1,153:28314852,12103188:236962
x1,153:28896804,12103188
x1,153:30607921,12103188
k1,153:30844882,12103188:236961
x1,153:31718466,12103188
x1,153:32446561,12103188
k1,153:32683523,12103188:236962
x1,153:33193386,12103188
k1,153:33430347,12103188:236961
x1,153:34049641,12103188
k1,153:34286603,12103188:236962
x1,153:34614283,12103188
x1,153:35398747,12103188
k1,153:35635708,12103188:236961
x1,153:37037506,12103188
k1,153:37037506,12103188:0
)
(1,154:20522434,12889620:16515072,444328,141880
x1,154:20995593,12889620
x1,154:21978615,12889620
k1,153:22190729,12889620:212114
x1,153:22700592,12889620
x1,153:23283200,12889620
x1,153:23849424,12889620
x1,153:25123422,12889620
k1,153:25335536,12889620:212114
x1,153:25845399,12889620
k1,153:26057514,12889620:212115
x1,153:26712874,12889620
x1,153:27695896,12889620
k1,153:27908010,12889620:212114
x1,153:28417873,12889620
x1,153:29947455,12889620
k1,153:30159569,12889620:212114
x1,153:31179295,12889620
k1,153:31391409,12889620:212114
x1,153:32192248,12889620
k1,153:32404363,12889620:212115
x1,153:33205202,12889620
x1,153:33678370,12889620
x1,153:34545409,12889620
k1,153:34757523,12889620:212114
x1,153:35376179,12889620
x1,153:35994835,12889620
x1,153:36309411,12889620
x1,153:37037506,12889620
k1,153:37037506,12889620:0
)
(1,154:20522434,13676052:16515072,444328,141880
x1,154:20995593,13676052
k1,153:21311167,13676052:315574
x1,153:21821030,13676052
x1,153:22294189,13676052
x1,153:23349301,13676052
x1,153:24623955,13676052
k1,153:24939530,13676052:315575
x1,153:25885866,13676052
k1,153:26201440,13676052:315574
x1,153:26601864,13676052
x1,153:26759807,13676052
x1,153:29162980,13676052
k1,153:29478554,13676052:315574
x1,153:30242698,13676052
x1,153:30570378,13676052
x1,153:31334522,13676052
k1,153:31650096,13676052:315574
x1,153:32596432,13676052
k1,153:32912007,13676052:315575
x1,153:33421870,13676052
k1,153:33737444,13676052:315574
x1,153:35229684,13676052
k1,153:35545258,13676052:315574
x1,153:35872938,13676052
x1,153:37037506,13676052
k1,153:37037506,13676052:0
)
(1,154:20522434,14462484:16515072,444328,141880
x1,154:21359314,14462484
x1,154:21977970,14462484
x1,154:22960993,14462484
k1,153:23217015,14462484:256022
x1,153:24144999,14462484
k1,153:24401022,14462484:256023
x1,153:26238638,14462484
k1,153:26494661,14462484:256023
x1,153:27914139,14462484
k1,153:28170161,14462484:256022
x1,153:28788817,14462484
x1,153:29626360,14462484
x1,153:29917336,14462484
x1,153:30645431,14462484
k1,153:30901454,14462484:256023
x1,153:31338565,14462484
k1,153:31594587,14462484:256022
x1,153:32104450,14462484
x1,153:32286633,14462484
x1,153:32577609,14462484
x1,153:33586856,14462484
k1,153:33842878,14462484:256022
x1,153:34352741,14462484
k1,153:34608764,14462484:256023
x1,153:34936444,14462484
x1,153:35217596,14462484
x1,153:36018435,14462484
x1,153:36346115,14462484
x1,153:37037506,14462484
k1,153:37037506,14462484:0
)
(1,154:20522434,15248916:16515072,444328,141880
x1,154:21323273,15248916
x1,154:21796441,15248916
x1,154:22663480,15248916
g1,153:22892860,15248916
x1,153:24058083,15248916
x1,153:24531242,15248916
x1,153:25532625,15248916
k1,154:37037506,15248916:11504881
g1,154:37037506,15248916
)
(1,156:20522434,16035348:16515072,444328,141880
h1,155:20522434,16035348:655360,0,0
x1,155:22196874,16035348
k1,155:22505854,16035348:308980
x1,155:23925332,16035348
k1,155:24234312,16035348:308980
x1,155:25071848,16035348
x1,155:26309798,16035348
k1,155:26618778,16035348:308980
x1,155:27128641,16035348
k1,155:27437620,16035348:308979
x1,155:27947483,16035348
x1,155:28658539,16035348
x1,155:29677610,16035348
k1,155:29986590,16035348:308980
x1,155:30605246,16035348
x1,155:30932926,16035348
x1,155:32425174,16035348
x1,155:32607357,16035348
x1,155:33371492,16035348
k1,155:33680472,16035348:308980
x1,155:33898704,16035348
x1,155:34189680,16035348
x1,155:35600007,16035348
k1,155:35908987,16035348:308980
x1,155:37037506,16035348
k1,155:37037506,16035348:0
)
(1,156:20522434,16821780:16515072,444328,141880
x1,156:21032297,16821780
x1,156:21961585,16821780
k1,155:22133018,16821780:171433
x1,155:22642881,16821780
k1,155:22814313,16821780:171432
x1,155:24015567,16821780
k1,155:24187000,16821780:171433
x1,155:25460999,16821780
x1,155:26643910,16821780
k1,155:26815342,16821780:171432
x1,155:28234820,16821780
k1,155:28406253,16821780:171433
x1,155:30463403,16821780
k1,155:30634835,16821780:171432
x1,155:31581171,16821780
k1,155:31752604,16821780:171433
x1,155:32080284,16821780
x1,155:32371260,16821780
x1,155:33489300,16821780
k1,155:33660732,16821780:171432
x1,155:34206644,16821780
k1,155:34378077,16821780:171433
x1,155:34887285,16821780
x1,155:35205141,16821780
x1,155:35532821,16821780
x1,155:36005980,16821780
x1,155:36916258,16821780
x1,155:37037506,16821780
k1,155:37037506,16821780:0
)
(1,156:20522434,17608212:16515072,444328,141880
x1,156:21541514,17608212
k1,155:21751007,17608212:209493
x1,155:22369663,17608212
x1,155:23680366,17608212
k1,155:23889860,17608212:209494
x1,155:24399723,17608212
k1,155:24609216,17608212:209493
x1,155:25373360,17608212
k1,155:25582854,17608212:209494
x1,155:26201510,17608212
x1,155:26516086,17608212
x1,155:26797238,17608212
k1,155:27006731,17608212:209493
x1,155:28099202,17608212
x1,155:28900041,17608212
k1,155:29109535,17608212:209494
x1,155:29910374,17608212
k1,155:30119867,17608212:209493
x1,155:31539345,17608212
k1,155:31748839,17608212:209494
x1,155:32586375,17608212
x1,155:33824325,17608212
k1,155:34033818,17608212:209493
x1,155:34579730,17608212
k1,155:34789224,17608212:209494
x1,155:35444584,17608212
k1,155:35654077,17608212:209493
x1,155:37037506,17608212
k1,155:37037506,17608212:0
)
(1,156:20522434,18394644:16515072,444328,141880
x1,156:21032297,18394644
k1,155:21252647,18394644:220350
x1,155:21762510,18394644
x1,155:22473566,18394644
x1,155:23492637,18394644
k1,155:23712987,18394644:220350
x1,155:24986986,18394644
k1,155:25207337,18394644:220351
x1,155:25753249,18394644
k1,155:25973599,18394644:220350
x1,155:26774438,18394644
k1,155:26994788,18394644:220350
x1,155:27467956,18394644
x1,155:28681018,18394644
k1,155:28901368,18394644:220350
x1,155:29920448,18394644
x1,155:30238304,18394644
k1,155:30458654,18394644:220350
x1,155:30786334,18394644
x1,155:30968517,18394644
x1,155:32080652,18394644
k1,155:32301003,18394644:220351
x1,155:33101842,18394644
k1,155:33322192,18394644:220350
x1,155:34741670,18394644
k1,155:34962020,18394644:220350
x1,155:35799556,18394644
x1,155:37037506,18394644
k1,155:37037506,18394644:0
)
(1,156:20522434,19181076:16515072,444328,141880
x1,156:21542160,19181076
k1,155:21819404,19181076:277244
x1,155:22474755,19181076
x1,155:22795882,19181076
k1,155:23073127,19181076:277245
x1,155:24893022,19181076
x1,155:25548382,19181076
x1,155:26167029,19181076
k1,155:26444273,19181076:277244
x1,155:27608824,19181076
x1,155:28154736,19181076
x1,155:28470624,19181076
x1,155:30177822,19181076
k1,155:30455066,19181076:277244
x1,155:31255905,19181076
x1,155:32529904,19181076
k1,155:32807148,19181076:277244
x1,155:33790170,19181076
k1,155:34067415,19181076:277245
x1,155:34867599,19181076
k1,155:35144843,19181076:277244
x1,155:37037506,19181076
k1,155:37037506,19181076:0
)
(1,156:20522434,19967508:16515072,444328,141880
x1,156:21287225,19967508
x1,156:21797088,19967508
x1,156:22197503,19967508
x1,156:23471501,19967508
k1,155:23685457,19967508:213956
x1,155:24850671,19967508
x1,155:25688214,19967508
k1,155:25902171,19967508:213957
x1,155:26703010,19967508
k1,155:26916966,19967508:213956
x1,155:27863302,19967508
x1,155:28773580,19967508
k1,155:28987536,19967508:213956
x1,155:29533448,19967508
k1,155:29747405,19967508:213957
x1,155:30366061,19967508
x1,155:30683917,19967508
k1,155:30897873,19967508:213956
x1,155:31807505,19967508
x1,155:32681079,19967508
k1,155:32895035,19967508:213956
x1,155:34423323,19967508
x1,155:34741179,19967508
x1,155:34862427,19967508
k1,155:35076384,19967508:213957
x1,155:36022720,19967508
k1,155:36236676,19967508:213956
x1,155:37037506,19967508
k1,155:37037506,19967508:0
)
(1,156:20522434,20753940:16515072,444328,141880
x1,156:22597289,20753940
k1,155:22834647,20753940:237358
x1,155:23343855,20753940
x1,155:23661711,20753940
x1,155:23989391,20753940
x1,155:24680782,20753940
k1,155:24918141,20753940:237359
x1,155:26192148,20753940
x1,155:26884194,20753940
x1,155:27168617,20753940
k1,155:27405975,20753940:237358
x1,155:28206814,20753940
x1,155:29644653,20753940
k1,155:29882011,20753940:237358
x1,155:31411584,20753940
k1,155:31648942,20753940:237358
x1,155:32850206,20753940
k1,155:33087565,20753940:237359
x1,155:33633469,20753940
k1,155:33870827,20753940:237358
x1,155:35800194,20753940
x1,155:37037506,20753940
k1,155:37037506,20753940:0
)
(1,156:20522434,21540372:16515072,444328,141880
x1,156:21286578,21540372
x1,156:22469489,21540372
k1,155:22647547,21540372:178058
x1,155:24103738,21540372
k1,155:24281796,21540372:178058
x1,155:26447747,21540372
k1,155:26625805,21540372:178058
x1,155:27572141,21540372
k1,155:27750199,21540372:178058
x1,155:28223367,21540372
x1,155:29533413,21540372
k1,155:29711471,21540372:178058
x1,155:31349189,21540372
k1,155:31527247,21540372:178058
x1,155:32327431,21540372
k1,155:32505489,21540372:178058
x1,155:32796465,21540372
x1,155:33114321,21540372
x1,155:33915160,21540372
x1,155:34970927,21540372
k1,155:35148985,21540372:178058
x1,155:35694897,21540372
k1,155:35872955,21540372:178058
x1,155:37037506,21540372
k1,156:37037506,21540372:0
)
(1,156:20522434,22326804:16515072,444328,141880
x1,156:21068346,22326804
x1,155:21384234,22326804
x1,155:23091432,22326804
k1,155:23382115,22326804:290683
x1,155:24182954,22326804
x1,155:25456953,22326804
k1,155:25747636,22326804:290683
x1,155:26912850,22326804
k1,155:27203533,22326804:290683
x1,155:28041076,22326804
x1,155:29679458,22326804
k1,155:29970141,22326804:290683
x1,155:31389619,22326804
k1,155:31680302,22326804:290683
x1,155:33318684,22326804
k1,155:33609367,22326804:290683
x1,155:34374158,22326804
x1,155:34956756,22326804
x1,155:35284436,22326804
x1,155:35599012,22326804
x1,155:37037506,22326804
k1,155:37037506,22326804:0
)
(1,156:20522434,23113236:16515072,444328,141880
x1,156:21505466,23113236
k1,155:21849711,23113236:344245
x1,155:22650559,23113236
x1,155:23269215,23113236
x1,155:24161142,23113236
k1,155:24505387,23113236:344245
x1,155:25743346,23113236
x1,155:27400089,23113236
k1,155:27744334,23113236:344245
x1,155:28690670,23113236
k1,155:29034915,23113236:344245
x1,155:30017947,23113236
k1,155:30362192,23113236:344245
x1,155:31563456,23113236
x1,155:32910199,23113236
k1,155:33254444,23113236:344245
x1,155:33764307,23113236
k1,155:34108552,23113236:344245
x1,155:34909391,23113236
k1,155:35253636,23113236:344245
x1,155:37037506,23113236
k1,155:37037506,23113236:0
)
(1,156:20522434,23899668:16515072,444328,141880
x1,156:22088056,23899668
k1,155:22463044,23899668:374988
x1,155:23263228,23899668
k1,155:23638215,23899668:374987
x1,155:23929191,23899668
x1,155:24247047,23899668
x1,155:25047886,23899668
x1,155:26103653,23899668
k1,155:26478641,23899668:374988
x1,155:27024553,23899668
k1,155:27399541,23899668:374988
x1,155:28673548,23899668
x1,155:29365594,23899668
x1,155:29650017,23899668
k1,155:30025005,23899668:374988
x1,155:30825844,23899668
x1,155:32099843,23899668
k1,155:32474830,23899668:374987
x1,155:33640044,23899668
k1,155:34015032,23899668:374988
x1,155:35034758,23899668
x1,155:35399124,23899668
x1,155:37037506,23899668
k1,155:37037506,23899668:0
)
(1,156:20522434,24686100:16515072,444328,141880
x1,156:21941912,24686100
k1,155:22172618,24686100:230706
x1,155:23811000,24686100
k1,155:24041706,24686100:230706
x1,155:24806497,24686100
x1,155:25389095,24686100
x1,155:25716775,24686100
x1,155:26031351,24686100
x1,155:27469845,24686100
k1,155:27700551,24686100:230706
x1,155:28100966,24686100
k1,155:28331672,24686100:230706
x1,155:28768783,24686100
k1,155:28999489,24686100:230706
x1,155:29472657,24686100
x1,155:30521879,24686100
k1,155:30752585,24686100:230706
x1,155:31590128,24686100
x1,155:32427671,24686100
k1,155:32658377,24686100:230706
x1,155:33641399,24686100
k1,155:33872105,24686100:230706
x1,155:34855127,24686100
k1,155:35085833,24686100:230706
x1,155:35376809,24686100
x1,155:35688105,24686100
x1,155:36296937,24686100
k1,155:36527643,24686100:230706
x1,155:37037506,24686100
k1,155:37037506,24686100:0
)
(1,156:20522434,25472532:16515072,444328,141880
x1,156:21323273,25472532
k1,155:21515978,25472532:192705
x1,155:22899407,25472532
k1,155:23092113,25472532:192706
x1,155:24038449,25472532
x1,155:25021471,25472532
x1,155:25859014,25472532
k1,155:26051719,25472532:192705
x1,155:27325726,25472532
x1,155:28017772,25472532
x1,155:28302195,25472532
k1,155:28494901,25472532:192706
x1,155:29914379,25472532
k1,155:30107084,25472532:192705
x1,155:30907923,25472532
x1,155:32345762,25472532
k1,155:32538468,25472532:192706
x1,155:33339307,25472532
k1,155:33532012,25472532:192705
x1,155:34951490,25472532
k1,155:35144196,25472532:192706
x1,155:37037506,25472532
k1,155:37037506,25472532:0
)
(1,156:20522434,26258964:16515072,444328,141880
x1,156:21322618,26258964
g1,155:21551998,26258964
x1,155:21916374,26258964
x1,155:22899396,26258964
g1,155:23128776,26258964
x1,155:24075112,26258964
g1,155:24304492,26258964
x1,155:24632172,26258964
x1,155:25452676,26258964
g1,155:25682056,26258964
x1,155:26446847,26258964
x1,155:26956710,26258964
x1,155:27321086,26258964
x1,155:28922764,26258964
x1,155:29044012,26258964
k1,156:37037506,26258964:7993494
g1,156:37037506,26258964
)
(1,164:20522434,27045396:16515072,444328,141880
h1,157:20522434,27045396:655360,0,0
x1,157:21723706,27045396
k1,157:21901989,27045396:178283
x1,157:22702828,27045396
k1,157:22881110,27045396:178282
x1,157:23427659,27045396
x1,157:23718635,27045396
x1,157:24227843,27045396
x1,157:25246914,27045396
k1,157:25425197,27045396:178283
x1,157:26189341,27045396
x1,157:26517021,27045396
x1,157:27772685,27045396
k1,157:27950968,27045396:178283
x1,157:29370446,27045396
k1,157:29548729,27045396:178283
x1,157:30386265,27045396
x1,157:31624215,27045396
k1,157:31802497,27045396:178282
x1,157:32602681,27045396
k1,157:32780964,27045396:178283
x1,157:34055618,27045396
k1,157:34233901,27045396:178283
x1,157:35362420,27045396
x1,157:37037506,27045396
k1,157:37037506,27045396:0
)
(1,164:20522434,27831828:16515072,444328,6548
x1,164:21687657,27831828
x1,164:22779472,27831828
k1,157:23024887,27831828:245415
x1,157:23570791,27831828
k1,157:23816206,27831828:245415
x1,157:24107182,27831828
k1,157:24352597,27831828:245415
x1,157:25189485,27831828
x1,157:26354708,27831828
k1,157:26600123,27831828:245415
x1,157:27400962,27831828
x1,157:28165097,27831828
x1,157:29184823,27831828
k1,157:29430237,27831828:245414
x1,157:29976149,27831828
k1,157:30221564,27831828:245415
x1,157:31459514,27831828
k1,157:31704929,27831828:245415
x1,157:32870143,27831828
k1,157:33115558,27831828:245415
x1,157:33953101,27831828
x1,157:35227108,27831828
k1,157:35472523,27831828:245415
x1,157:36200618,27831828
x1,157:36819274,27831828
x1,157:37037506,27831828
k1,164:37037506,27831828:0
)
(1,164:20522434,28618260:16515072,444328,141880
x1,164:20995593,28618260
x1,164:22270247,28618260
k1,157:22520436,28618260:250189
x1,157:23103044,28618260
x1,157:23940587,28618260
k1,157:24190776,28618260:250189
x1,157:25319943,28618260
x1,157:26230231,28618260
k1,157:26480420,28618260:250189
x1,157:27463442,28618260
k1,157:27713631,28618260:250189
x1,157:28587223,28618260
x1,157:30224935,28618260
k1,157:30475124,28618260:250189
x1,157:32459532,28618260
k1,157:32709721,28618260:250189
x1,157:34311399,28618260
k1,157:34561588,28618260:250189
x1,157:35107492,28618260
x1,157:36199963,28618260
x1,157:37037506,28618260
k1,157:37037506,28618260:0
)
(1,164:20522434,29404692:16515072,444328,141880
x1,164:21505456,29404692
k1,157:21771751,29404692:266295
x1,157:22427093,29404692
k1,157:22693387,29404692:266294
x1,157:24367793,29404692
k1,157:24634088,29404692:266295
x1,157:25434272,29404692
k1,157:25700566,29404692:266294
x1,157:26210429,29404692
x1,157:28067690,29404692
k1,157:28333985,29404692:266295
x1,157:29499208,29404692
k1,157:29765502,29404692:266294
x1,157:30894021,29404692
k1,157:31160316,29404692:266295
x1,157:32252131,29404692
k1,157:32518425,29404692:266294
x1,157:33028288,29404692
k1,157:33294583,29404692:266295
x1,157:34168167,29404692
x1,157:34896262,29404692
k1,157:35162556,29404692:266294
x1,157:35671764,29404692
x1,157:37037506,29404692
k1,157:37037506,29404692:0
)
(1,164:20522434,30191124:16515072,444328,6548
x1,164:20886800,30191124
k1,157:21101323,30191124:214523
x1,157:21574482,30191124
x1,157:22593553,30191124
k1,157:22808075,30191124:214522
x1,157:23135755,30191124
x1,157:23453611,30191124
x1,157:23734763,30191124
x1,157:24498899,30191124
x1,157:24863265,30191124
x1,157:26392191,30191124
k1,157:26606714,30191124:214523
x1,157:27407553,30191124
k1,157:27622075,30191124:214522
x1,157:28131938,30191124
x1,157:28787280,30191124
k1,157:29001803,30191124:214523
x1,157:29511666,30191124
x1,157:29984825,30191124
x1,157:30712265,30191124
x1,157:32131105,30191124
k1,157:32345627,30191124:214522
x1,157:32891539,30191124
k1,157:33106062,30191124:214523
x1,157:33761422,30191124
x1,157:34380078,30191124
x1,157:35144214,30191124
x1,157:35508580,30191124
x1,157:37037506,30191124
k1,157:37037506,30191124:0
)
(1,164:20522434,30977556:16515072,444328,141880
x1,164:21323273,30977556
k1,157:21589663,30977556:266390
x1,157:22099526,30977556
x1,157:22863661,30977556
k1,157:23130050,30977556:266389
x1,157:24076386,30977556
x1,157:25023360,30977556
k1,157:25289750,30977556:266390
x1,157:25835662,30977556
k1,157:26102052,30977556:266390
x1,157:26429732,30977556
x1,157:26710884,30977556
x1,157:27220747,30977556
x1,157:28403650,30977556
k1,157:28670039,30977556:266389
x1,157:29034415,30977556
x1,157:29570503,30977556
k1,157:29836893,30977556:266390
x1,157:30127869,30977556
x1,157:30445725,30977556
x1,157:31246564,30977556
x1,157:32211243,30977556
k1,157:32477632,30977556:266389
x1,157:32768608,30977556
k1,157:33034998,30977556:266390
x1,157:34454476,30977556
k1,157:34720866,30977556:266390
x1,157:35230729,30977556
k1,157:35497118,30977556:266389
x1,157:35788094,30977556
k1,157:36054484,30977556:266390
x1,157:37037506,30977556
k1,157:37037506,30977556:0
)
(1,164:20522434,31763988:16515072,444328,141880
x1,164:21505456,31763988
k1,157:21824121,31763988:318665
x1,157:22261232,31763988
k1,157:22579898,31763988:318666
x1,157:22907578,31763988
k1,157:23226243,31763988:318665
x1,157:24063786,31763988
k1,157:24382451,31763988:318665
x1,157:25547674,31763988
k1,157:25866340,31763988:318666
x1,157:26994859,31763988
k1,157:27313524,31763988:318665
x1,157:27932180,31763988
x1,157:28246756,31763988
x1,157:28527908,31763988
k1,157:28846573,31763988:318665
x1,157:29137549,31763988
k1,157:29456214,31763988:318665
x1,157:30402550,31763988
x1,157:31349524,31763988
k1,157:31668190,31763988:318666
x1,157:32214102,31763988
k1,157:32532767,31763988:318665
x1,157:33188127,31763988
k1,157:33506792,31763988:318665
x1,157:34561904,31763988
k1,157:34880570,31763988:318666
x1,157:35717458,31763988
k1,157:36036123,31763988:318665
x1,157:37037506,31763988
k1,157:37037506,31763988:0
)
(1,164:20522434,32550420:16515072,444328,141880
x1,164:21469417,32550420
k1,157:21698033,32550420:228616
x1,157:21989009,32550420
x1,157:22306865,32550420
x1,157:23435384,32550420
x1,157:24272927,32550420
k1,157:24501543,32550420:228616
x1,157:24865909,32550420
k1,157:25094525,32550420:228616
x1,157:25604388,32550420
k1,157:25833004,32550420:228616
x1,157:26451660,32550420
k1,157:26680276,32550420:228616
x1,157:27190139,32550420
x1,157:27554515,32550420
x1,157:28537537,32550420
k1,157:28766152,32550420:228615
x1,157:30185630,32550420
k1,157:30414246,32550420:228616
x1,157:30887414,32550420
x1,157:32046084,32550420
k1,157:32274700,32550420:228616
x1,157:33694195,32550420
k1,157:33922811,32550420:228616
x1,157:35124075,32550420
k1,157:35352691,32550420:228616
x1,157:35643667,32550420
k1,157:35872283,32550420:228616
x1,157:37037506,32550420
k1,157:37037506,32550420:0
)
(1,164:20522434,33336852:16515072,444328,141880
x1,164:21322618,33336852
k1,157:21608590,33336852:285972
x1,157:22554926,33336852
x1,157:23501900,33336852
k1,157:23787872,33336852:285972
x1,157:24078848,33336852
x1,157:24396704,33336852
x1,157:25780151,33336852
k1,157:26066123,33336852:285972
x1,157:26575986,33336852
k1,157:26861958,33336852:285972
x1,157:27189638,33336852
x1,157:28016702,33336852
k1,157:28302673,33336852:285971
x1,157:28811881,33336852
x1,157:30122583,33336852
k1,157:30408555,33336852:285972
x1,157:30954467,33336852
x1,157:31645858,33336852
k1,157:31931830,33336852:285972
x1,157:32150062,33336852
x1,157:32441038,33336852
x1,157:33851365,33336852
k1,157:34137337,33336852:285972
x1,157:34355569,33336852
x1,157:34858224,33336852
k1,157:35144196,33336852:285972
x1,157:35981739,33336852
x1,157:37037506,33336852
k1,157:37037506,33336852:0
)
(1,164:20522434,34123284:16515072,444328,141880
x1,164:21323273,34123284
k1,157:21566666,34123284:243393
x1,157:22549688,34123284
x1,157:22670936,34123284
k1,157:22914328,34123284:243392
x1,157:24516015,34123284
k1,157:24759408,34123284:243393
x1,157:25196519,34123284
k1,157:25439912,34123284:243393
x1,157:26277455,34123284
k1,157:26520848,34123284:243393
x1,157:27030056,34123284
x1,157:27503215,34123284
x1,157:27940326,34123284
x1,157:28759508,34123284
k1,157:29002900,34123284:243392
x1,157:29694956,34123284
x1,157:30932259,34123284
x1,157:31069890,34123284
k1,157:31313283,34123284:243393
x1,157:31823146,34123284
k1,157:32066539,34123284:243393
x1,157:32867378,34123284
k1,157:33110771,34123284:243393
x1,157:34239947,34123284
x1,157:34331042,34123284
k1,157:34574434,34123284:243392
x1,157:35775042,34123284
k1,157:36018435,34123284:243393
x1,157:37037506,34123284
k1,157:37037506,34123284:0
)
(1,164:20522434,34909716:16515072,444328,141880
x1,164:21068346,34909716
k1,157:21318568,34909716:250222
x1,157:22992974,34909716
k1,157:23243196,34909716:250222
x1,157:24772131,34909716
k1,157:25022352,34909716:250221
x1,157:25641008,34909716
k1,157:25891230,34909716:250222
x1,157:26401093,34909716
x1,157:26874252,34909716
x1,157:27929364,34909716
x1,157:28949090,34909716
k1,157:29199312,34909716:250222
x1,157:30145648,34909716
k1,157:30395870,34909716:250222
x1,157:31705917,34909716
k1,157:31956138,34909716:250221
x1,157:32756322,34909716
k1,157:33006544,34909716:250222
x1,157:33661904,34909716
k1,157:33912126,34909716:250222
x1,157:34312550,34909716
x1,157:34470493,34909716
x1,157:37037506,34909716
k1,157:37037506,34909716:0
)
(1,164:20522434,35696148:16515072,444328,141880
x1,164:21560513,35696148
k1,157:21754294,35696148:193781
x1,157:22081974,35696148
h1,157:22081974,35696148:0,0,0
k1,157:22275755,35696148:193781
x1,157:23186043,35696148
x1,157:23897755,35696148
k1,157:24091537,35696148:193782
x1,157:24382513,35696148
k1,157:24576294,35696148:193781
x1,157:25595365,35696148
k1,157:25789146,35696148:193781
x1,157:26335058,35696148
k1,157:26528839,35696148:193781
x1,157:28094478,35696148
k1,157:28288260,35696148:193782
x1,157:28834164,35696148
k1,157:29027945,35696148:193781
x1,157:29646601,35696148
k1,157:29840382,35696148:193781
x1,157:30131358,35696148
x1,157:30449214,35696148
x1,157:31250053,35696148
x1,157:32214732,35696148
k1,157:32408513,35696148:193781
x1,157:34009545,35696148
k1,157:34203327,35696148:193782
x1,157:34712535,35696148
x1,157:35169319,35696148
k1,157:35363100,35696148:193781
x1,157:37037506,35696148
k1,157:37037506,35696148:0
)
(1,164:20522434,36482580:16515072,444328,141880
x1,164:21322618,36482580
k1,157:21610482,36482580:287864
x1,157:22775705,36482580
k1,157:23063569,36482580:287864
x1,157:24992945,36482580
k1,157:25280810,36482580:287865
x1,157:25790673,36482580
k1,157:26078537,36482580:287864
x1,157:26697193,36482580
k1,157:26985057,36482580:287864
x1,157:27603713,36482580
x1,157:28804985,36482580
x1,157:28987168,36482580
x1,157:30588846,36482580
k1,157:30876710,36482580:287864
x1,157:31532070,36482580
k1,157:31819935,36482580:287865
x1,157:32329798,36482580
x1,157:32694174,36482580
x1,157:33677196,36482580
k1,157:33965060,36482580:287864
x1,157:35803306,36482580
k1,157:36091170,36482580:287864
x1,157:37037506,36482580
k1,157:37037506,36482580:0
)
(1,164:20522434,37269012:16515072,444328,141880
x1,164:21832481,37269012
g1,157:22061861,37269012
x1,157:22352837,37269012
x1,157:22670693,37269012
x1,157:23289987,37269012
g1,157:23519367,37269012
x1,157:24647886,37269012
x1,157:24965742,37269012
g1,157:25195122,37269012
x1,157:25595546,37269012
x1,157:25753489,37269012
x1,157:28320502,37269012
g1,157:28549882,37269012
k1,164:37037506,37269012:8487624
g1,164:37037506,37269012
)
(1,166:20522434,38055444:16515072,444328,141880
h1,165:20522434,38055444:655360,0,0
x1,165:24782240,38055444
x1,165:24903488,38055444
k1,165:25155171,38055444:251683
x1,165:25919315,38055444
k1,165:26170997,38055444:251682
x1,165:27408309,38055444
k1,165:27659992,38055444:251683
x1,165:29079470,38055444
k1,165:29331152,38055444:251682
x1,165:30496375,38055444
x1,165:31224462,38055444
k1,165:31476145,38055444:251683
x1,165:32459167,38055444
k1,165:32710849,38055444:251682
x1,165:33620481,38055444
k1,165:33872164,38055444:251683
x1,165:34781796,38055444
x1,165:35581980,38055444
x1,165:36055139,38055444
x1,165:37037506,38055444
k1,165:37037506,38055444:0
)
(1,166:20522434,38841876:16515072,444328,141880
x1,166:20886810,38841876
x1,166:21869832,38841876
k1,165:22097410,38841876:227578
x1,165:22425090,38841876
x1,165:23100097,38841876
x1,165:23391073,38841876
x1,165:24665727,38841876
k1,165:24893305,38841876:227578
x1,165:25403168,38841876
k1,165:25630745,38841876:227577
x1,165:26431584,38841876
k1,165:26659162,38841876:227578
x1,165:28078640,38841876
k1,165:28306218,38841876:227578
x1,165:30363368,38841876
k1,165:30590946,38841876:227578
x1,165:31537282,38841876
k1,165:31764859,38841876:227577
x1,165:32274722,38841876
x1,165:32747881,38841876
x1,165:33802993,38841876
x1,165:35077647,38841876
k1,165:35305225,38841876:227578
x1,165:36251561,38841876
k1,165:36479139,38841876:227578
x1,165:36879563,38841876
x1,165:37037506,38841876
k1,166:37037506,38841876:0
)
(1,166:20522434,39628308:16515072,444328,141880
x1,166:23089447,39628308
k1,165:23283245,39628308:193798
x1,165:24302325,39628308
k1,165:24496123,39628308:193798
x1,165:25988363,39628308
k1,165:26182161,39628308:193798
x1,165:26728073,39628308
k1,165:26921871,39628308:193798
x1,165:29179558,39628308
x1,165:29652726,39628308
x1,165:31279324,39628308
k1,165:31473122,39628308:193798
x1,165:32201209,39628308
x1,165:32929296,39628308
x1,165:33402455,39628308
x1,165:34586021,39628308
k1,165:34779819,39628308:193798
x1,165:37037506,39628308
k1,166:37037506,39628308:0
)
(1,166:20522434,40414740:16515072,444328,141880
x1,166:23033753,40414740
k1,165:23211387,40414740:177634
x1,165:23939474,40414740
x1,165:24667561,40414740
x1,165:25140720,40414740
x1,165:26324286,40414740
k1,165:26501920,40414740:177634
x1,165:27448256,40414740
k1,165:27625890,40414740:177634
x1,165:28755057,40414740
x1,165:29665345,40414740
k1,165:29842980,40414740:177635
x1,165:30826002,40414740
k1,165:31003636,40414740:177634
x1,165:31731723,40414740
x1,165:32459810,40414740
x1,165:32932969,40414740
x1,165:33952695,40414740
k1,165:34130329,40414740:177634
x1,165:34930513,40414740
k1,165:35108147,40414740:177634
x1,165:36054483,40414740
x1,165:36819274,40414740
x1,165:37037506,40414740
k1,166:37037506,40414740:0
)
(1,166:20522434,41201172:16515072,444328,141880
x1,166:21650298,41201172
k1,165:21894767,41201172:244469
x1,165:22404630,41201172
k1,165:22649098,41201172:244468
x1,165:24287480,41201172
k1,165:24531949,41201172:244469
x1,165:26206355,41201172
k1,165:26450823,41201172:244468
x1,165:26996735,41201172
k1,165:27241204,41201172:244469
x1,165:27605580,41201172
x1,165:28588602,41201172
k1,165:28833071,41201172:244469
x1,165:30726381,41201172
k1,165:30970849,41201172:244468
x1,165:31480712,41201172
k1,165:31725181,41201172:244469
x1,165:32980845,41201172
k1,165:33225313,41201172:244468
x1,165:33880665,41201172
x1,165:34245031,41201172
x1,165:35045870,41201172
x1,165:36028893,41201172
k1,165:36273362,41201172:244469
x1,165:37037506,41201172
k1,165:37037506,41201172:0
)
(1,166:20522434,41987604:16515072,444328,141880
x1,166:21323273,41987604
k1,165:21495165,41987604:171892
x1,165:22696437,41987604
x1,165:22987413,41987604
x1,165:23679459,41987604
x1,165:24371505,41987604
k1,165:24543396,41987604:171891
x1,165:25489732,41987604
x1,165:25926843,41987604
x1,165:26837113,41987604
k1,165:27009005,41987604:171892
x1,165:27554917,41987604
k1,165:27726809,41987604:171892
x1,165:28527648,41987604
k1,165:28699540,41987604:171892
x1,165:29900794,41987604
x1,165:30105922,41987604
x1,165:31379938,41987604
k1,165:31551829,41987604:171891
x1,165:32316620,41987604
x1,165:33954339,41987604
k1,165:34126231,41987604:171892
x1,165:34926415,41987604
k1,165:35098307,41987604:171892
x1,165:35716963,41987604
x1,165:36117378,41987604
x1,165:36428674,41987604
x1,165:37037506,41987604
k1,165:37037506,41987604:0
)
(1,166:20522434,42774036:16515072,444328,141880
x1,166:21286578,42774036
k1,165:21531221,42774036:244643
x1,165:22877964,42774036
k1,165:23122608,42774036:244644
x1,165:23850695,42774036
x1,165:24578782,42774036
x1,165:25051941,42774036
x1,165:26326595,42774036
k1,165:26571238,42774036:244643
x1,165:26898918,42774036
x1,165:27355702,42774036
x1,165:28193245,42774036
k1,165:28437889,42774036:244644
x1,165:28947752,42774036
k1,165:29192395,42774036:244643
x1,165:30393649,42774036
k1,165:30638293,42774036:244644
x1,165:31148156,42774036
x1,165:33295728,42774036
x1,165:33987774,42774036
x1,165:34109022,42774036
k1,165:34353665,42774036:244643
x1,165:34826833,42774036
k1,165:35071461,42774036:244628
x1,165:36018435,42774036
x1,165:37037506,42774036
k1,165:37037506,42774036:0
)
(1,166:20522434,43560468:16515072,444328,141880
x1,166:20995593,43560468
x1,166:21468752,43560468
x1,166:22305640,43560468
x1,166:22670006,43560468
x1,166:22981302,43560468
x1,166:23262454,43560468
k1,165:23428113,43560468:165659
x1,165:23865224,43560468
k1,165:24030883,43560468:165659
x1,165:24540746,43560468
k1,165:24706405,43560468:165659
x1,165:25579989,43560468
k1,165:25745649,43560468:165660
x1,165:26728671,43560468
k1,165:26894330,43560468:165659
x1,165:27440234,43560468
x1,165:27758090,43560468
x1,165:29323720,43560468
k1,165:29489379,43560468:165659
x1,165:30035291,43560468
k1,165:30200950,43560468:165659
x1,165:31693828,43560468
k1,165:31859487,43560468:165659
x1,165:32405391,43560468
k1,165:32571050,43560468:165659
x1,165:33335194,43560468
k1,165:33500854,43560468:165660
x1,165:34411142,43560468
x1,165:34867926,43560468
k1,165:35033585,43560468:165659
x1,165:36198135,43560468
x1,165:36325935,43560468
k1,165:36491594,43560468:165659
x1,165:37037506,43560468
k1,165:37037506,43560468:0
)
(1,166:20522434,44346900:16515072,444328,141880
x1,166:21469408,44346900
k1,165:21659624,44346900:190216
x1,165:22132792,44346900
x1,165:23163671,44346900
k1,165:23353888,44346900:190217
x1,165:24118032,44346900
k1,165:24308248,44346900:190216
x1,165:24818111,44346900
x1,165:25546206,44346900
x1,165:26783518,44346900
k1,165:26973735,44346900:190217
x1,165:27264711,44346900
k1,165:27454927,44346900:190216
x1,165:28401263,44346900
x1,165:29383630,44346900
k1,165:29573847,44346900:190217
x1,165:30811150,44346900
x1,165:31102126,44346900
x1,165:31558910,44346900
x1,165:32425949,44346900
k1,165:32616165,44346900:190216
x1,165:33380309,44346900
k1,165:33570526,44346900:190217
x1,165:34371365,44346900
k1,165:34561581,44346900:190216
x1,165:35726804,44346900
x1,165:36199963,44346900
x1,165:37037506,44346900
k1,165:37037506,44346900:0
)
(1,166:20522434,45133332:16515072,444328,141880
x1,166:21468770,45133332
k1,165:21800496,45133332:331726
x1,165:22892311,45133332
x1,165:23219991,45133332
x1,165:23912030,45133332
k1,165:24243756,45133332:331726
x1,165:24789668,45133332
k1,165:25121394,45133332:331726
x1,165:25449074,45133332
x1,165:25730226,45133332
x1,165:26531065,45133332
x1,165:26858745,45133332
x1,165:27550136,45133332
k1,165:27881862,45133332:331726
x1,165:28682701,45133332
x1,165:29155869,45133332
x1,165:30441676,45133332
k1,165:30773402,45133332:331726
x1,165:31574250,45133332
x1,165:32411138,45133332
k1,165:32742864,45133332:331726
x1,165:33689838,45133332
k1,165:34021564,45133332:331726
x1,165:35258867,45133332
x1,165:35549843,45133332
x1,165:36006627,45133332
x1,165:37037506,45133332
k1,165:37037506,45133332:0
)
(1,166:20522434,45919764:16515072,444328,141880
x1,166:21286578,45919764
k1,165:21495252,45919764:208674
x1,165:21822932,45919764
x1,165:22113908,45919764
x1,165:22425204,45919764
x1,165:23543899,45919764
k1,165:23752572,45919764:208673
x1,165:24917795,45919764
x1,165:25645882,45919764
k1,165:25854556,45919764:208674
x1,165:26837578,45919764
k1,165:27046251,45919764:208673
x1,165:27883139,45919764
x1,165:28392347,45919764
x1,165:29448114,45919764
k1,165:29656788,45919764:208674
x1,165:31076266,45919764
k1,165:31284939,45919764:208673
x1,165:32122475,45919764
x1,165:33360425,45919764
k1,165:33569099,45919764:208674
x1,165:33896779,45919764
x1,165:34717283,45919764
x1,165:35554826,45919764
k1,165:35763499,45919764:208673
x1,165:37037506,45919764
k1,165:37037506,45919764:0
)
(1,166:20522434,46706196:16515072,444328,141880
x1,166:21031642,46706196
x1,166:21349498,46706196
x1,166:21677178,46706196
x1,166:22368569,46706196
k1,165:22547784,46706196:179215
x1,165:23821791,46706196
x1,165:24513837,46706196
x1,165:24798260,46706196
k1,165:24977475,46706196:179215
x1,165:25778314,46706196
x1,165:27052313,46706196
k1,165:27231528,46706196:179215
x1,165:27741391,46706196
k1,165:27920607,46706196:179216
x1,165:28102790,46706196
x1,165:28830230,46706196
x1,165:29148086,46706196
x1,165:29475766,46706196
x1,165:30167157,46706196
k1,165:30346372,46706196:179215
x1,165:31948068,46706196
x1,165:33804692,46706196
k1,165:33983907,46706196:179215
x1,165:34930243,46706196
k1,165:35109458,46706196:179215
x1,165:36019090,46706196
x1,165:36819274,46706196
x1,165:37037506,46706196
k1,166:37037506,46706196:0
)
(1,166:20522434,47492628:16515072,444328,141880
x1,166:20995593,47492628
x1,166:21977960,47492628
k1,165:22168952,47492628:190992
x1,165:22969791,47492628
k1,165:23160783,47492628:190992
x1,165:23816143,47492628
x1,165:24398095,47492628
x1,165:26109212,47492628
k1,165:26300204,47492628:190992
x1,165:26810067,47492628
k1,165:27001059,47492628:190992
x1,165:27801898,47492628
k1,165:27992890,47492628:190992
x1,165:28320570,47492628
x1,165:28601722,47492628
x1,165:29111585,47492628
x1,165:29875720,47492628
k1,165:30066712,47492628:190992
x1,165:30576575,47492628
x1,165:31158527,47492628
x1,165:32433181,47492628
k1,165:32624173,47492628:190992
x1,165:33279533,47492628
k1,165:33470525,47492628:190992
x1,165:34271364,47492628
k1,165:34462356,47492628:190992
x1,165:36300602,47492628
k1,165:36491594,47492628:190992
x1,165:37037506,47492628
k1,165:37037506,47492628:0
)
(1,166:20522434,48279060:16515072,444328,141880
x1,166:21141090,48279060
x1,166:22014664,48279060
x1,166:22342344,48279060
x1,166:23033735,48279060
x1,166:23171366,48279060
k1,165:23411393,48279060:240027
x1,165:24212232,48279060
k1,165:24452258,48279060:240026
x1,165:25871736,48279060
k1,165:26111763,48279060:240027
x1,165:28005073,48279060
k1,165:28245099,48279060:240026
x1,165:29154731,48279060
k1,165:29394758,48279060:240027
x1,165:30013414,48279060
k1,165:30253440,48279060:240026
x1,165:30763303,48279060
x1,165:32620564,48279060
k1,165:32860591,48279060:240027
x1,165:34025814,48279060
k1,165:34265840,48279060:240026
x1,165:34811752,48279060
k1,165:35051779,48279060:240027
x1,165:35379459,48279060
x1,165:36199963,48279060
x1,165:37037506,48279060
k1,165:37037506,48279060:0
)
(1,166:20522434,49065492:16515072,444328,141880
x1,166:22379695,49065492
k1,165:22684647,49065492:304952
x1,165:23630983,49065492
k1,165:23935934,49065492:304951
x1,165:24773477,49065492
x1,165:25283340,49065492
x1,165:26266362,49065492
k1,165:26571314,49065492:304952
x1,165:27081177,49065492
x1,165:27699833,49065492
x1,165:28646169,49065492
x1,165:29774688,49065492
k1,165:30079640,49065492:304952
x1,165:30625552,49065492
k1,165:30930504,49065492:304952
x1,165:31549160,49065492
x1,165:32495496,49065492
x1,165:33624015,49065492
k1,165:33928966,49065492:304951
x1,165:34438174,49065492
x1,165:35385148,49065492
x1,165:36222691,49065492
k1,165:36527643,49065492:304952
x1,165:37037506,49065492
k1,165:37037506,49065492:0
)
]
g1,167:37037506,49065492
)
)
]
(1,167:3220930,50756828:33816576,0,0
h1,167:3220930,50756828:33816576,0,0
)
]
]
!73710
}1
!10
{2
[1,205:4736286,50756828:32301220,46020542,0
[1,205:3220930,50756828:33816576,49489493,0
[1,205:3220930,2053767:33816576,786432,0
(1,205:3220930,2053767:33816576,311029,0
(1,205:3220930,2053767:33816576,311029,0
h1,205:3220930,2053767:0,0,0
k1,205:36808130,2053767:33587200
x1,205:37037506,2053767
)
)
]
[1,205:3220930,49065492:33816576,45613056,0
(1,205:3220930,49065492:33816576,45613056,0
(1,205:3220930,49065492:16515072,45613056,0
[1,177:3220930,49065492:16515072,45613056,0
[1,163:3220930,16048489:16515072,12596053,0
[1,163:3220930,16048489:16515072,12596053,0
(1,161:3220930,14344553:16515072,10656185,0
k1,161:4107938,14344553:887008
h1,160:4107938,14344553:0,0,0
(1,160:4107938,14344553:14741056,10656185,0
(1,160:4107938,14344553:14741056,10656185,0
(1,160:4107938,14344553:14741092,10656211,0
(1,160:4107938,14344553:14741092,10656211,0
(1,160:4107938,14344553:0,10656211,0
(1,160:4107938,14344553:0,71044301,0
(1,160:4107938,14344553:98277949,71044301,0
)
k1,160:4107935,14344553:-98277952
)
)
g1,160:18849030,14344553
)
)
)
)
g1,161:18848994,14344553
k1,161:19736002,14344553:887008
)
(1,161:3220930,15851879:16515072,1114110,196610
h1,161:3220930,15851879:0,0,0
g1,161:3220930,15851879
[1,161:3220930,15851879:16515072,1114110,196610
(1,161:3220930,15196519:16515072,458750,127692
h1,161:3220930,15196519:0,0,0
x1,161:4155201,15196519
k1,161:4384068,15196519:228867
x1,161:4842945,15196519
k1,161:5071812,15196519:228867
r1,177:5071812,15196519:0,586442,127692
k1,161:5071812,15196519:0
x1,161:5399750,15196519
x1,161:6013160,15196519
k1,161:6242028,15196519:228868
x1,161:6733349,15196519
k1,161:6962216,15196519:228867
x1,161:8567700,15196519
x1,161:8764699,15196519
k1,161:8993566,15196519:228867
x1,161:9878286,15196519
k1,161:10107153,15196519:228867
x1,161:11548073,15196519
x1,161:11663093,15196519
k1,161:11891960,15196519:228867
x1,161:12317811,15196519
x1,161:13396577,15196519
k1,161:13625444,15196519:228867
x1,161:16050178,15196519
k1,161:16279046,15196519:228868
x1,161:17098305,15196519
x1,161:17738845,15196519
k1,161:17967712,15196519:228867
x1,161:18229590,15196519
k1,161:18458457,15196519:228867
x1,161:19736002,15196519
k1,161:19736002,15196519:0
)
(1,161:3220930,15851879:16515072,399895,196610
x1,161:4498460,15851879
g1,161:4704902,15851879
x1,161:6179446,15851879
g1,161:6385888,15851879
x1,161:6877209,15851879
g1,161:7083651,15851879
x1,161:8394230,15851879
g1,161:8600672,15851879
x1,161:9485408,15851879
g1,161:9691850,15851879
x1,161:10150727,15851879
g1,161:10357169,15851879
x1,161:11208871,15851879
g1,161:11415313,15851879
x1,161:12430980,15851879
x1,161:12717050,15851879
g1,161:12923492,15851879
x1,161:13283873,15851879
x1,161:13426022,15851879
x1,161:15736334,15851879
r1,177:15736334,15851879:0,196610,196610
k1,161:19736002,15851879:3999668
g1,161:19736002,15851879
)
]
g1,161:19736002,15851879
g1,161:19736002,15851879
)
]
]
(1,166:3220930,17977562:16515072,444328,141880
x1,166:3730793,17977562
x1,166:4203952,17977562
x1,166:5259064,17977562
x1,166:6533718,17977562
g1,165:6763098,17977562
x1,165:7309010,17977562
g1,165:7538390,17977562
x1,165:7938814,17977562
x1,165:8096757,17977562
x1,165:10663770,17977562
k1,166:19736002,17977562:9072232
g1,166:19736002,17977562
)
(1,168:3220930,18756838:16515072,444328,141880
h1,167:3220930,18756838:655360,0,0
x1,167:4677138,18756838
k1,167:5078236,18756838:401098
x1,167:5770282,18756838
x1,167:6425642,18756838
x1,167:7626896,18756838
k1,167:8027995,18756838:401099
x1,167:9229259,18756838
x1,167:10248985,18756838
k1,167:10650083,18756838:401098
x1,167:11087194,18756838
k1,167:11488292,18756838:401098
x1,167:13599187,18756838
k1,167:14000285,18756838:401098
x1,167:14764429,18756838
k1,167:15165528,18756838:401099
x1,167:16402840,18756838
k1,167:16803938,18756838:401098
x1,167:17094914,18756838
k1,167:17496012,18756838:401098
x1,167:18005875,18756838
x1,167:18716931,18756838
x1,167:19736002,18756838
k1,167:19736002,18756838:0
)
(1,168:3220930,19543270:16515072,444328,141880
x1,168:4094514,19543270
x1,168:4932039,19543270
k1,167:5242125,19543270:310086
x1,167:6880507,19543270
k1,167:7190592,19543270:310085
x1,167:7954736,19543270
k1,167:8264822,19543270:310086
x1,167:9465430,19543270
k1,167:9775515,19543270:310085
x1,167:9993747,19543270
x1,167:10284723,19543270
x1,167:11603962,19543270
k1,167:11914048,19543270:310086
x1,167:12569399,19543270
x1,167:13042558,19543270
x1,167:13879446,19543270
x1,167:14243812,19543270
x1,167:14555108,19543270
x1,167:15346123,19543270
x1,167:15467371,19543270
k1,167:15777456,19543270:310085
x1,167:16978720,19543270
k1,167:17288806,19543270:310086
x1,167:18598853,19543270
k1,167:18908938,19543270:310085
x1,167:19199914,19543270
x1,167:19517770,19543270
x1,167:19736002,19543270
k1,168:19736002,19543270:0
)
(1,168:3220930,20329702:16515072,444328,141880
x1,168:3840224,20329702
k1,167:4202584,20329702:362360
x1,167:4821240,20329702
k1,167:5183601,20329702:362361
x1,167:6312120,20329702
x1,167:6623416,20329702
x1,167:6898008,20329702
x1,167:8280799,20329702
k1,167:8643159,20329702:362360
x1,167:9261815,20329702
x1,167:10826798,20329702
k1,167:11189159,20329702:362361
x1,167:11989998,20329702
k1,167:12352358,20329702:362360
x1,167:13517581,20329702
x1,167:14245668,20329702
k1,167:14608029,20329702:362361
x1,167:15809293,20329702
k1,167:16171653,20329702:362360
x1,167:17154675,20329702
k1,167:17517036,20329702:362361
x1,167:17808012,20329702
k1,167:18170372,20329702:362360
x1,167:18935163,20329702
x1,167:19736002,20329702
k1,167:19736002,20329702:0
)
(1,168:3220930,21116134:16515072,444328,141880
x1,168:4859312,21116134
k1,167:5148709,21116134:289397
x1,167:5585820,21116134
k1,167:5875217,21116134:289397
x1,167:6457825,21116134
x1,167:7024049,21116134
x1,167:8298047,21116134
k1,167:8587444,21116134:289397
x1,167:9097307,21116134
k1,167:9386704,21116134:289397
x1,167:10005360,21116134
x1,167:10296336,21116134
x1,167:11388151,21116134
k1,167:11677547,21116134:289396
x1,167:12332898,21116134
x1,167:12654025,21116134
k1,167:12943422,21116134:289397
x1,167:13453285,21116134
x1,167:14164341,21116134
x1,167:15183412,21116134
k1,167:15472809,21116134:289397
x1,167:15691041,21116134
x1,167:15982017,21116134
x1,167:17683320,21116134
k1,167:17972717,21116134:289397
x1,167:18409181,21116134
k1,167:18698578,21116134:289397
x1,167:19736002,21116134
k1,167:19736002,21116134:0
)
(1,168:3220930,21902566:16515072,444328,141880
x1,168:3511906,21902566
k1,167:3749519,21902566:237613
x1,167:4586407,21902566
x1,167:5095615,21902566
x1,167:5969199,21902566
x1,167:6442358,21902566
x1,167:6806724,21902566
x1,167:7118020,21902566
x1,167:7399172,21902566
k1,167:7636785,21902566:237613
x1,167:8547073,21902566
x1,167:9275160,21902566
k1,167:9512773,21902566:237613
x1,167:10422405,21902566
k1,167:10660018,21902566:237613
x1,167:11278674,21902566
k1,167:11516287,21902566:237613
x1,167:12717551,21902566
k1,167:12955165,21902566:237614
x1,167:13465028,21902566
k1,167:13702641,21902566:237613
x1,167:14321297,21902566
x1,167:14612273,21902566
x1,167:15704088,21902566
k1,167:15941701,21902566:237613
x1,167:16232677,21902566
k1,167:16470290,21902566:237613
x1,167:17161681,21902566
x1,167:17986777,21902566
k1,167:18224390,21902566:237613
x1,167:18952477,21902566
k1,167:19190090,21902566:237613
x1,167:19736002,21902566
k1,167:19736002,21902566:0
)
(1,168:3220930,22688998:16515072,444328,141880
x1,168:4386153,22688998
x1,168:5278080,22688998
k1,167:5559724,22688998:281644
x1,167:6068932,22688998
x1,167:7015268,22688998
x1,167:7852811,22688998
k1,167:8134456,22688998:281645
x1,167:8935295,22688998
k1,167:9216939,22688998:281644
x1,167:10345458,22688998
x1,167:11000818,22688998
x1,167:11473977,22688998
x1,167:12493703,22688998
k1,167:12775347,22688998:281644
x1,167:13940552,22688998
k1,167:14222196,22688998:281644
x1,167:15168532,22688998
k1,167:15450177,22688998:281645
x1,167:16760872,22688998
k1,167:17042516,22688998:281644
x1,167:17588420,22688998
x1,167:18171028,22688998
x1,167:18644187,22688998
x1,167:19736002,22688998
k1,167:19736002,22688998:0
)
(1,168:3220930,23475430:16515072,444328,141880
x1,168:4386144,23475430
k1,167:4565001,23475430:178857
x1,167:5365840,23475430
x1,167:5839008,23475430
x1,167:6706047,23475430
k1,167:6884903,23475430:178856
x1,167:7503559,23475430
x1,167:8596030,23475430
k1,167:8774887,23475430:178857
x1,167:9721223,23475430
k1,167:9900079,23475430:178856
x1,167:11028598,23475430
x1,167:12357661,23475430
k1,167:12536518,23475430:178857
x1,167:13155174,23475430
x1,167:13393725,23475430
k1,167:13572581,23475430:178856
x1,167:14482869,23475430
x1,167:14939653,23475430
k1,167:15118510,23475430:178857
x1,167:16101532,23475430
k1,167:16280388,23475430:178856
x1,167:17663835,23475430
k1,167:17842692,23475430:178857
x1,167:19007915,23475430
x1,167:19736002,23475430
k1,167:19736002,23475430:0
)
(1,168:3220930,24261862:16515072,444328,141880
x1,168:3548610,24261862
x1,168:3839586,24261862
x1,168:4150882,24261862
x1,168:4614217,24261862
x1,168:5888233,24261862
k1,167:6163422,24261862:275189
x1,167:7838499,24261862
k1,167:8113687,24261862:275188
x1,167:8914526,24261862
k1,167:9189715,24261862:275189
x1,167:10427018,24261862
x1,167:10717994,24261862
x1,167:11174778,24261862
x1,167:12041817,24261862
k1,167:12317005,24261862:275188
x1,167:13117189,24261862
k1,167:13392378,24261862:275189
x1,167:14520897,24261862
x1,167:14832193,24261862
x1,167:15106785,24261862
x1,167:16253647,24261862
k1,167:16528835,24261862:275188
x1,167:17038698,24261862
k1,167:17313887,24261862:275189
x1,167:17604863,24261862
k1,167:17880051,24261862:275188
x1,167:18716939,24261862
x1,167:19736002,24261862
k1,167:19736002,24261862:0
)
(1,168:3220930,25048294:16515072,444328,6548
x1,168:4640418,25048294
k1,167:4957227,25048294:316809
x1,167:5575883,25048294
x1,167:6886595,25048294
k1,167:7203404,25048294:316809
x1,167:8367954,25048294
x1,167:8495754,25048294
k1,167:8812562,25048294:316808
x1,167:9431218,25048294
x1,167:9669769,25048294
k1,167:9986578,25048294:316809
x1,167:10860162,25048294
k1,167:11176971,25048294:316809
x1,167:11977810,25048294
k1,167:12294619,25048294:316809
x1,167:13605321,25048294
x1,167:13896297,25048294
x1,167:14879319,25048294
x1,167:15061502,25048294
x1,167:15825637,25048294
k1,167:16142445,25048294:316808
x1,167:18145186,25048294
k1,167:18461995,25048294:316809
x1,167:19736002,25048294
k1,167:19736002,25048294:0
)
(1,168:3220930,25834726:16515072,444328,141880
x1,168:5150281,25834726
x1,168:5805623,25834726
k1,167:5999878,25834726:194255
x1,167:6618534,25834726
x1,167:7456077,25834726
x1,167:7747053,25834726
x1,167:8475148,25834726
k1,167:8669402,25834726:194254
x1,167:9761226,25834726
k1,167:9955481,25834726:194255
x1,167:10465344,25834726
k1,167:10659598,25834726:194254
x1,167:12297980,25834726
k1,167:12492235,25834726:194255
x1,167:13438571,25834726
k1,167:13632826,25834726:194255
x1,167:14251482,25834726
x1,167:14542458,25834726
x1,167:15634273,25834726
k1,167:15828527,25834726:194254
x1,167:16665415,25834726
x1,167:17830638,25834726
k1,167:18024893,25834726:194255
x1,167:18898477,25834726
x1,167:19736002,25834726
k1,167:19736002,25834726:0
)
(1,168:3220930,26621158:16515072,370271,141880
x1,168:4021769,26621158
x1,168:5459608,26621158
k1,168:19736002,26621158:14276394
g1,168:19736002,26621158
)
(1,169:3220930,28325280:16515072,444328,7860
g1,169:3220930,28325280
x1,169:3785194,28325280
g1,169:4112874,28325280
x1,169:6152328,28325280
x1,169:7741558,28325280
k1,169:19736002,28325280:11994444
g1,169:19736002,28325280
)
(1,171:3220930,29310992:16515072,444328,141880
h1,170:3220930,29310992:655360,0,0
x1,170:4494946,29310992
x1,170:4733497,29310992
k1,170:5114850,29310992:381353
x1,170:7007505,29310992
k1,170:7388858,29310992:381353
x1,170:7679834,29310992
k1,170:8061187,29310992:381353
x1,170:9007523,29310992
x1,170:9989890,29310992
k1,170:10371244,29310992:381354
x1,170:11608547,29310992
x1,170:11899523,29310992
x1,170:12356307,29310992
x1,170:13223346,29310992
k1,170:13604699,29310992:381353
x1,170:14368843,29310992
k1,170:14750196,29310992:381353
x1,170:15551035,29310992
k1,170:15932388,29310992:381353
x1,170:17097611,29310992
x1,170:17570770,29310992
x1,170:18408313,29310992
k1,170:18789666,29310992:381353
x1,170:19736002,29310992
k1,170:19736002,29310992:0
)
(1,171:3220930,30097424:16515072,444328,141880
x1,171:4312745,30097424
x1,171:4640425,30097424
x1,171:5332464,30097424
k1,170:5735856,30097424:403392
x1,170:6281768,30097424
k1,170:6685161,30097424:403393
x1,170:7012841,30097424
x1,170:7293993,30097424
x1,170:8094832,30097424
x1,170:8422512,30097424
x1,170:9113903,30097424
k1,170:9517295,30097424:403392
x1,170:10318134,30097424
x1,170:10791302,30097424
x1,170:12077109,30097424
k1,170:12480501,30097424:403392
x1,170:14081533,30097424
k1,170:14484925,30097424:403392
x1,170:15285764,30097424
k1,170:15689157,30097424:403393
x1,170:17582467,30097424
k1,170:17985859,30097424:403392
x1,170:18531771,30097424
k1,170:18935163,30097424:403392
x1,170:19736002,30097424
k1,170:19736002,30097424:0
)
(1,171:3220930,30883856:16515072,444328,141880
x1,171:4895336,30883856
k1,170:5310118,30883856:414782
x1,170:6219750,30883856
k1,170:6634531,30883856:414781
x1,170:7253187,30883856
k1,170:7667969,30883856:414782
x1,170:8177832,30883856
x1,170:8542208,30883856
x1,170:9525230,30883856
k1,170:9940012,30883856:414782
x1,170:10485924,30883856
k1,170:10900705,30883856:414781
x1,170:11265081,30883856
x1,170:12411943,30883856
k1,170:12826725,30883856:414782
x1,170:13664268,30883856
x1,170:14174131,30883856
x1,170:15157153,30883856
k1,170:15571934,30883856:414781
x1,170:16081797,30883856
x1,170:16700453,30883856
x1,170:17646789,30883856
x1,170:18775308,30883856
k1,170:19190090,30883856:414782
x1,170:19736002,30883856
k1,170:19736002,30883856:0
)
(1,171:3220930,31670288:16515072,444328,141880
x1,171:3839586,31670288
x1,171:4785922,31670288
x1,171:6078281,31670288
k1,170:6269503,31670288:191222
x1,170:7215839,31670288
k1,170:7407062,31670288:191223
x1,170:8207901,31670288
k1,170:8399123,31670288:191222
x1,170:9818601,31670288
k1,170:10009824,31670288:191223
x1,170:10737919,31670288
x1,170:11356575,31670288
x1,170:11829734,31670288
x1,170:13104388,31670288
k1,170:13295610,31670288:191222
x1,170:14205242,31670288
k1,170:14396465,31670288:191223
x1,170:15015121,31670288
x1,170:15329697,31670288
x1,170:15610849,31670288
k1,170:15802071,31670288:191222
x1,170:16311934,31670288
x1,170:17022990,31670288
x1,170:18042061,31670288
k1,170:18233284,31670288:191223
x1,170:18706443,31670288
x1,170:19017739,31670288
x1,170:19736002,31670288
k1,170:19736002,31670288:0
)
(1,171:3220930,32456720:16515072,444328,141880
x1,171:3766842,32456720
k1,170:4016804,32456720:249962
x1,170:4526012,32456720
x1,170:4843868,32456720
x1,170:5171548,32456720
x1,170:5644707,32456720
x1,170:6554985,32456720
x1,170:6676233,32456720
k1,170:6926194,32456720:249961
x1,170:8382385,32456720
k1,170:8632347,32456720:249962
x1,170:9178259,32456720
k1,170:9428221,32456720:249962
x1,170:10411243,32456720
k1,170:10661204,32456720:249961
x1,170:11207108,32456720
x1,170:11524964,32456720
x1,170:13090594,32456720
k1,170:13340556,32456720:249962
x1,170:15269898,32456720
k1,170:15519859,32456720:249961
x1,170:16429491,32456720
x1,170:17229675,32456720
x1,170:17702834,32456720
x1,170:18685201,32456720
k1,170:18935163,32456720:249962
x1,170:19736002,32456720
k1,170:19736002,32456720:0
)
(1,171:3220930,33243152:16515072,444328,141880
x1,171:5059176,33243152
k1,170:5249187,33243152:190011
x1,170:6268267,33243152
k1,170:6458278,33243152:190011
x1,170:7877756,33243152
k1,170:8067767,33243152:190011
x1,170:8686423,33243152
x1,170:9814942,33243152
x1,170:10943444,33243152
k1,170:11133455,33243152:190011
x1,170:11679367,33243152
k1,170:11869378,33243152:190011
x1,170:12670217,33243152
k1,170:12860229,33243152:190012
x1,170:13733813,33243152
x1,170:14571338,33243152
k1,170:14761349,33243152:190011
x1,170:15926572,33243152
x1,170:16654659,33243152
k1,170:16844670,33243152:190011
x1,170:17827692,33243152
k1,170:18017703,33243152:190011
x1,170:18927335,33243152
k1,170:19117346,33243152:190011
x1,170:19736002,33243152
k1,170:19736002,33243152:0
)
(1,171:3220930,34029584:16515072,444328,117304
x1,171:4130562,34029584
x1,171:4930746,34029584
x1,171:5403905,34029584
x1,171:6713952,34029584
k1,170:6959368,34029584:245416
x1,170:7469231,34029584
k1,170:7714647,34029584:245416
x1,170:8661621,34029584
k1,170:8907037,34029584:245416
x1,170:10144340,34029584
x1,170:10435316,34029584
x1,170:10892100,34029584
x1,170:11759139,34029584
k1,170:12004555,34029584:245416
x1,170:12514418,34029584
x1,170:13933913,34029584
k1,170:14179330,34029584:245417
x1,170:14507010,34029584
x1,170:15003769,34029584
k1,170:15249185,34029584:245416
x1,170:16086728,34029584
k1,170:16332144,34029584:245416
x1,170:17206373,34029584
x1,170:18189395,34029584
k1,170:18434811,34029584:245416
x1,170:18944674,34029584
k1,170:19190090,34029584:245416
x1,170:19736002,34029584
k1,170:19736002,34029584:0
)
(1,171:3220930,34816016:16515072,444328,141880
x1,171:4021769,34816016
k1,170:4185309,34816016:163540
x1,170:4512989,34816016
x1,170:5896444,34816016
x1,170:6224124,34816016
x1,170:7024963,34816016
k1,170:7188502,34816016:163539
x1,170:8244277,34816016
k1,170:8407817,34816016:163540
x1,170:9573031,34816016
k1,170:9736571,34816016:163540
x1,170:10027547,34816016
x1,170:10345403,34816016
x1,170:11000763,34816016
x1,170:11947099,34816016
x1,170:12784624,34816016
k1,170:12948163,34816016:163539
x1,170:14112723,34816016
x1,170:14950266,34816016
k1,170:15113806,34816016:163540
x1,170:16496606,34816016
k1,170:16660080,34816016:163474
x1,170:18334512,34816016
k1,170:18498052,34816016:163540
x1,170:19736002,34816016
k1,170:19736002,34816016:0
)
(1,171:3220930,35602448:16515072,444328,141880
x1,171:4021114,35602448
k1,170:4236018,35602448:214904
x1,170:4781930,35602448
k1,170:4996834,35602448:214904
x1,170:5506697,35602448
x1,170:5871073,35602448
x1,170:6854095,35602448
k1,170:7068998,35602448:214903
x1,170:8707380,35602448
k1,170:8922284,35602448:214904
x1,170:10087498,35602448
k1,170:10302402,35602448:214904
x1,170:10630082,35602448
x1,170:12013537,35602448
x1,170:12341217,35602448
x1,170:13142056,35602448
k1,170:13356960,35602448:214904
x1,170:14085055,35602448
x1,170:14703711,35602448
x1,170:15176870,35602448
x1,170:16615364,35602448
k1,170:16830267,35602448:214903
x1,170:17376179,35602448
k1,170:17591083,35602448:214904
x1,170:18391922,35602448
k1,170:18606826,35602448:214904
x1,170:19736002,35602448
k1,170:19736002,35602448:0
)
(1,171:3220930,36388880:16515072,444328,141880
x1,171:4895362,36388880
k1,170:5067014,36388880:171652
x1,170:6304964,36388880
k1,170:6476617,36388880:171653
x1,170:7276801,36388880
k1,170:7448453,36388880:171652
x1,170:7994365,36388880
k1,170:8166017,36388880:171652
x1,170:8675880,36388880
x1,170:9040256,36388880
x1,170:10023278,36388880
k1,170:10194931,36388880:171653
x1,170:11833313,36388880
k1,170:12004965,36388880:171652
x1,170:13170179,36388880
k1,170:13341831,36388880:171652
x1,170:13524014,36388880
x1,170:14251454,36388880
x1,170:14569310,36388880
x1,170:14896990,36388880
x1,170:15588381,36388880
k1,170:15760034,36388880:171653
x1,170:16488129,36388880
x1,170:17106785,36388880
x1,170:17579944,36388880
x1,170:19018438,36388880
k1,170:19190090,36388880:171652
x1,170:19736002,36388880
k1,170:19736002,36388880:0
)
(1,171:3220930,37175312:16515072,444328,141880
x1,171:4021769,37175312
k1,170:4204930,37175312:183161
x1,170:5334097,37175312
x1,170:6244385,37175312
k1,170:6427545,37175312:183160
x1,170:7665495,37175312
k1,170:7848656,37175312:183161
x1,170:8722248,37175312
x1,170:9814056,37175312
k1,170:9997216,37175312:183160
x1,170:11526808,37175312
k1,170:11709923,37175312:183115
x1,170:13384355,37175312
k1,170:13567515,37175312:183160
x1,170:15060393,37175312
k1,170:15243554,37175312:183161
x1,170:16153186,37175312
k1,170:16336346,37175312:183160
x1,170:16955002,37175312
x1,170:17269578,37175312
x1,170:17550730,37175312
k1,170:17733891,37175312:183161
x1,170:18570779,37175312
x1,170:19736002,37175312
k1,170:19736002,37175312:0
)
(1,171:3220930,37961744:16515072,444328,141880
x1,171:5114240,37961744
k1,170:5396884,37961744:282644
x1,170:6343220,37961744
k1,170:6625863,37961744:282643
x1,170:7353958,37961744
x1,170:7972614,37961744
x1,170:8445773,37961744
x1,170:9884267,37961744
k1,170:10166911,37961744:282644
x1,170:11113247,37961744
k1,170:11395891,37961744:282644
x1,170:11941803,37961744
k1,170:12224446,37961744:282643
x1,170:13025285,37961744
k1,170:13307929,37961744:282644
x1,170:14437096,37961744
x1,170:15347384,37961744
k1,170:15630027,37961744:282643
x1,170:16504256,37961744
x1,170:17814976,37961744
k1,170:18097620,37961744:282644
x1,170:19736002,37961744
k1,170:19736002,37961744:0
)
(1,171:3220930,38748176:16515072,444328,141880
x1,171:5004802,38748176
k1,170:5313640,38748176:308838
x1,170:6988072,38748176
k1,170:7296991,38748176:308919
x1,170:8789869,38748176
k1,170:9098788,38748176:308919
x1,170:9972380,38748176
x1,170:10429164,38748176
k1,170:10738082,38748176:308918
x1,170:11247945,38748176
k1,170:11556864,38748176:308919
x1,170:11847840,38748176
k1,170:12156758,38748176:308918
x1,170:12993646,38748176
x1,170:14158869,38748176
k1,170:14467788,38748176:308919
x1,170:14977651,38748176
x1,170:15777835,38748176
x1,170:16797561,38748176
k1,170:17106479,38748176:308918
x1,170:17761839,38748176
x1,170:18308388,38748176
k1,170:18617307,38748176:308919
x1,170:19418146,38748176
x1,170:19736002,38748176
k1,170:19736002,38748176:0
)
(1,171:3220930,39534608:16515072,444328,141880
x1,171:4677129,39534608
k1,170:4888565,39534608:211436
x1,170:5507221,39534608
x1,170:6853972,39534608
k1,170:7065408,39534608:211436
x1,170:8467198,39534608
k1,170:8678634,39534608:211436
x1,170:9880543,39534608
x1,170:10681382,39534608
x1,170:11518925,39534608
k1,170:11730361,39534608:211436
x1,170:12531200,39534608
k1,170:12742636,39534608:211436
x1,170:13616228,39534608
x1,170:14582875,39534608
k1,170:14794311,39534608:211436
x1,170:15340223,39534608
k1,170:15551659,39534608:211436
x1,170:16826295,39534608
k1,170:17037731,39534608:211436
x1,170:17547594,39534608
k1,170:17759030,39534608:211436
x1,170:18050006,39534608
k1,170:18261442,39534608:211436
x1,170:19736002,39534608
k1,171:19736002,39534608:0
k1,171:19736002,39534608:0
)
(1,173:3220930,40313883:16515072,444328,141880
h1,172:3220930,40313883:655360,0,0
x1,172:4895370,40313883
k1,172:5332919,40313883:437549
x1,172:6443095,40313883
k1,172:6880644,40313883:437549
x1,172:8009820,40313883
x1,172:8100915,40313883
k1,172:8538464,40313883:437549
x1,172:9484800,40313883
k1,172:9922349,40313883:437549
x1,172:11015477,40313883
k1,172:11452816,40313883:437339
x1,172:11962679,40313883
x1,172:12581335,40313883
x1,172:14110269,40313883
k1,172:14547818,40313883:437549
x1,172:15821825,40313883
k1,172:16259374,40313883:437549
x1,172:16769237,40313883
x1,172:17242396,40313883
x1,172:18297508,40313883
x1,172:19736002,40313883
k1,172:19736002,40313883:0
)
(1,173:3220930,41100315:16515072,444328,141880
x1,173:5367866,41100315
k1,172:5530488,41100315:162622
x1,172:6040351,41100315
k1,172:6202974,41100315:162623
x1,172:7003813,41100315
k1,172:7166435,41100315:162622
x1,172:8677683,41100315
k1,172:8840305,41100315:162622
x1,172:9641144,41100315
k1,172:9803767,41100315:162623
x1,172:10422423,41100315
x1,172:11368759,41100315
x1,172:12897047,41100315
k1,172:13059669,41100315:162622
x1,172:13678325,41100315
x1,172:15243308,41100315
k1,172:15405930,41100315:162622
x1,172:16206769,41100315
k1,172:16369392,41100315:162623
x1,172:17862270,41100315
k1,172:18024892,41100315:162622
x1,172:18534100,41100315
x1,172:19736002,41100315
k1,172:19736002,41100315:0
)
(1,173:3220930,41886747:16515072,444328,141880
x1,173:3730793,41886747
k1,172:3976269,41886747:245476
x1,172:4376693,41886747
x1,172:4534636,41886747
x1,172:7101649,41886747
k1,172:7347125,41886747:245476
x1,172:7747549,41886747
x1,172:8022804,41886747
k1,172:8268281,41886747:245477
x1,172:9069120,41886747
k1,172:9314596,41886747:245476
x1,172:10370363,41886747
k1,172:10615839,41886747:245476
x1,172:11161751,41886747
k1,172:11407227,41886747:245476
x1,172:12280819,41886747
k1,172:12526295,41886747:245476
x1,172:13509335,41886747
x1,172:14148302,41886747
x1,172:15549454,41886747
k1,172:15794930,41886747:245476
x1,172:16741904,41886747
k1,172:16987381,41886747:245477
x1,172:17424492,41886747
k1,172:17669968,41886747:245476
x1,172:18470807,41886747
k1,172:18716283,41886747:245476
x1,172:19736002,41886747
k1,172:19736002,41886747:0
)
(1,173:3220930,42673179:16515072,444328,141880
x1,173:3694098,42673179
x1,172:4561137,42673179
k1,172:4894816,42673179:333679
x1,172:5404679,42673179
k1,172:5738357,42673179:333678
x1,172:7376739,42673179
k1,172:7710418,42673179:333679
x1,172:8656754,42673179
k1,172:8990432,42673179:333678
x1,172:9609088,42673179
x1,172:9900064,42673179
x1,172:10991879,42673179
k1,172:11325558,42673179:333679
x1,172:11653238,42673179
x1,172:11934390,42673179
x1,172:12735229,42673179
x1,172:13062909,42673179
x1,172:13754300,42673179
k1,172:14087979,42673179:333679
x1,172:14888818,42673179
x1,172:15361986,42673179
x1,172:16483953,42673179
k1,172:16817631,42673179:333678
x1,172:17982845,42673179
k1,172:18316524,42673179:333679
x1,172:19736002,42673179
k1,172:19736002,42673179:0
)
(1,173:3220930,43459611:16515072,444328,141880
x1,173:4058466,43459611
x1,173:5296416,43459611
k1,172:5603150,43459611:306734
x1,172:7495813,43459611
k1,172:7802546,43459611:306733
x1,172:8457906,43459611
k1,172:8764640,43459611:306734
x1,172:9747662,43459611
k1,172:10054395,43459611:306733
x1,172:10600299,43459611
x1,172:10918155,43459611
x1,172:12483785,43459611
k1,172:12790519,43459611:306734
x1,172:12972702,43459611
x1,172:13300382,43459611
x1,172:13601853,43459611
x1,172:14426292,43459611
x1,172:15263835,43459611
k1,172:15570568,43459611:306733
x1,172:16080431,43459611
x1,172:16553590,43459611
x1,172:17608702,43459611
x1,172:18883356,43459611
k1,172:19190090,43459611:306734
x1,172:19736002,43459611
k1,172:19736002,43459611:0
)
(1,173:3220930,44246043:16515072,444328,141880
x1,173:3621354,44246043
x1,172:3779297,44246043
x1,172:6346310,44246043
k1,173:19736002,44246043:13389692
g1,173:19736002,44246043
)
(1,176:3220930,45025319:16515072,444328,141880
h1,174:3220930,45025319:655360,0,0
x1,174:4895370,45025319
k1,174:5086344,45025319:190974
x1,174:5414024,45025319
x1,174:6969174,45025319
k1,174:7160149,45025319:190975
x1,174:9526618,45025319
k1,174:9717592,45025319:190974
x1,174:10372952,45025319
k1,174:10563926,45025319:190974
x1,174:11764534,45025319
k1,174:11955509,45025319:190975
x1,174:13374987,45025319
k1,174:13565961,45025319:190974
x1,174:17279198,45025319
k1,174:17470173,45025319:190975
x1,174:18744180,45025319
k1,174:18935154,45025319:190974
x1,174:19736002,45025319
k1,174:19736002,45025319:0
)
(1,176:3220930,45811751:16515072,444328,141880
x1,176:4732826,45811751
k1,174:4973800,45811751:240974
x1,174:5610799,45811751
x1,174:5928655,45811751
k1,174:6169629,45811751:240974
x1,174:6970468,45811751
k1,174:7211441,45811751:240973
x1,174:8922550,45811751
k1,174:9163524,45811751:240974
x1,174:11056834,45811751
k1,174:11297808,45811751:240974
x1,174:11807671,45811751
k1,174:12048645,45811751:240974
x1,174:12849484,45811751
k1,174:13090457,45811751:240973
x1,174:15601768,45811751
k1,174:15842742,45811751:240974
x1,174:17371021,45811751
x1,174:17827805,45811751
x1,174:18694844,45811751
k1,174:18935818,45811751:240974
x1,174:19736002,45811751
k1,174:19736002,45811751:0
)
(1,176:3220930,46598183:16515072,444328,6548
x1,176:4313410,46598183
g1,174:4542790,46598183
x1,174:4870470,46598183
x1,174:6971532,46598183
g1,174:7200912,46598183
x1,174:8474919,46598183
x1,174:9760726,46598183
g1,174:9990106,46598183
x1,174:11009186,46598183
g1,174:11238566,46598183
x1,174:13095180,46598183
x1,174:14684410,46598183
g1,174:14913790,46598183
x1,174:15896157,46598183
k1,176:19736002,46598183:3839845
g1,176:19736002,46598183
)
(1,177:4538026,47492628:15197976,444328,141880
(1,176:4538026,47492628:0,213447,0
g1,176:4538026,47492628
g1,176:4269510,47492628
g1,176:3876290,47492628
(1,176:3876290,47492628:268516,213447,0
(1,176:3876290,47492628:268516,213447,0
g1,176:3876290,47492628
$1,176:3876290,47492628
x1,176:4144806,47492628
$1,176:4144806,47492628
)
)
g1,176:4538026,47492628
)
x1,176:5156682,47492628
x1,176:5395233,47492628
k1,176:5665385,47492628:270152
x1,176:6175248,47492628
x1,176:6903343,47492628
x1,176:8140655,47492628
k1,176:8410806,47492628:270151
x1,176:8701782,47492628
k1,176:8971934,47492628:270152
x1,176:10391412,47492628
k1,176:10661564,47492628:270152
x1,176:11499100,47492628
x1,176:12482122,47492628
k1,176:12752274,47492628:270152
x1,176:13370930,47492628
x1,176:13953528,47492628
x1,176:14973254,47492628
x1,176:15810797,47492628
k1,176:16080948,47492628:270151
x1,176:16699604,47492628
x1,176:18482828,47492628
k1,176:18752980,47492628:270152
x1,176:19736002,47492628
k1,176:19736002,47492628:0
)
(1,177:4538026,48279060:15197976,444328,141880
x1,177:5156682,48279060
x1,177:6285201,48279060
x1,177:7741393,48279060
k1,176:7898151,48279060:156758
x1,176:8189127,48279060
k1,176:8345886,48279060:156759
x1,176:9765364,48279060
k1,176:9922122,48279060:156758
x1,176:10759658,48279060
x1,176:11742680,48279060
k1,176:11899438,48279060:156758
x1,176:12919164,48279060
k1,176:13075923,48279060:156759
x1,176:14678257,48279060
k1,176:14835015,48279060:156758
x1,176:15380927,48279060
k1,176:15537686,48279060:156759
x1,176:16047549,48279060
x1,176:16758605,48279060
x1,176:17777676,48279060
k1,176:17934434,48279060:156758
x1,176:18262114,48279060
x1,176:19736002,48279060
k1,176:19736002,48279060:0
)
(1,177:4538026,49065492:15197976,444328,141880
x1,177:6139058,49065492
k1,176:6347422,49065492:208364
x1,176:7148261,49065492
k1,176:7356625,49065492:208364
x1,176:7684305,49065492
x1,176:8739425,49065492
k1,176:8947789,49065492:208364
x1,176:10221805,49065492
x1,176:10586171,49065492
x1,176:11496451,49065492
k1,176:11704815,49065492:208364
x1,176:12505654,49065492
k1,176:12714019,49065492:208365
x1,176:13879242,49065492
x1,176:14716130,49065492
k1,176:14924494,49065492:208364
x1,176:15470406,49065492
k1,176:15678770,49065492:208364
x1,176:17098248,49065492
k1,176:17306612,49065492:208364
x1,176:17852516,49065492
x1,176:18170372,49065492
x1,176:19736002,49065492
k1,176:19736002,49065492:0
)
]
g1,205:19736002,49065492
)
k1,205:20129218,49065492:393216
r1,205:20129218,49065492:0,45613056,0
k1,205:20522434,49065492:393216
(1,205:20522434,49065492:16515072,45613056,0
[1,205:20522434,49065492:16515072,45613056,0
(1,177:21839530,4238868:15197976,444328,141880
x1,177:22458186,4238868
x1,177:22776042,4238868
x1,177:23057194,4238868
x1,177:24112969,4238868
k1,176:24328722,4238868:215753
x1,176:25129561,4238868
k1,176:25345313,4238868:215752
x1,176:26856559,4238868
k1,176:27072312,4238868:215753
x1,176:28237527,4238868
k1,176:28453280,4238868:215753
x1,176:29071936,4238868
x1,176:30200455,4238868
x1,176:30855815,4238868
x1,176:31292926,4238868
x1,176:32312652,4238868
k1,176:32528405,4238868:215753
x1,176:33147061,4238868
x1,176:34494450,4238868
k1,176:34710202,4238868:215752
x1,176:35001178,4238868
k1,176:35216931,4238868:215753
x1,176:36054474,4238868
x1,176:37037506,4238868
k1,176:37037506,4238868:0
)
(1,177:21839530,5025300:15197976,444328,141880
x1,177:22458186,5025300
x1,177:24241410,5025300
k1,176:24656485,5025300:415075
x1,176:25166348,5025300
k1,176:25581424,5025300:415076
x1,176:26382263,5025300
k1,176:26797338,5025300:415075
x1,176:27415994,5025300
x1,176:28180138,5025300
x1,176:30108841,5025300
k1,176:30523917,5025300:415076
x1,176:31615732,5025300
x1,176:31943412,5025300
x1,176:32635451,5025300
k1,176:33050526,5025300:415075
x1,176:33596438,5025300
k1,176:34011514,5025300:415076
x1,176:34339194,5025300
x1,176:34620346,5025300
x1,176:35130209,5025300
x1,176:36149272,5025300
k1,176:36564347,5025300:415075
x1,176:37037506,5025300
k1,176:37037506,5025300:0
)
(1,177:21839530,5811732:15197976,444328,141880
x1,177:22785866,5811732
x1,177:23768233,5811732
g1,176:23997613,5811732
x1,176:24507476,5811732
x1,176:25089428,5811732
x1,176:26527922,5811732
g1,176:26757302,5811732
x1,176:27267165,5811732
x1,176:27740324,5811732
x1,176:28795436,5811732
x1,176:30233930,5811732
g1,176:30463310,5811732
x1,176:31409646,5811732
g1,176:31639026,5811732
x1,176:32039450,5811732
x1,176:32197393,5811732
x1,176:34764406,5811732
k1,177:37037506,5811732:2273100
g1,177:37037506,5811732
)
(1,178:21839530,6598164:15197976,444328,141880
(1,177:21839530,6598164:0,213447,0
g1,177:21839530,6598164
g1,177:21571014,6598164
g1,177:21177794,6598164
(1,177:21177794,6598164:268516,213447,0
(1,177:21177794,6598164:268516,213447,0
g1,177:21177794,6598164
$1,177:21177794,6598164
x1,177:21446310,6598164
$1,177:21446310,6598164
)
)
g1,177:21839530,6598164
)
x1,177:22458186,6598164
x1,177:22696737,6598164
k1,177:23006341,6598164:309604
x1,177:24025412,6598164
x1,177:24336708,6598164
x1,177:24617860,6598164
k1,177:24927463,6598164:309603
x1,177:25728302,6598164
k1,177:26037905,6598164:309603
x1,177:28112088,6598164
x1,177:30441879,6598164
k1,177:30751483,6598164:309604
x1,177:32899065,6598164
k1,177:33208669,6598164:309604
x1,177:34883738,6598164
x1,177:36218040,6598164
k1,177:36527643,6598164:309603
x1,177:37037506,6598164
k1,177:37037506,6598164:0
)
(1,178:21839530,7384596:15197976,444328,94696
x1,178:22640369,7384596
k1,177:22890181,7384596:249812
x1,177:24201541,7384596
x1,177:25693781,7384596
k1,177:25943593,7384596:249812
x1,177:26271273,7384596
x1,177:28372335,7384596
k1,177:28622147,7384596:249812
x1,177:29896154,7384596
x1,177:30927033,7384596
k1,177:31176845,7384596:249812
x1,177:32123181,7384596
k1,177:32372993,7384596:249812
x1,177:33137137,7384596
k1,177:33386949,7384596:249812
x1,177:34297237,7384596
x1,177:34754021,7384596
k1,177:35003833,7384596:249812
x1,177:35986855,7384596
k1,177:36236667,7384596:249812
x1,177:37037506,7384596
k1,177:37037506,7384596:0
)
(1,178:21839530,8171028:15197976,444328,141880
x1,178:23913713,8171028
x1,178:26243504,8171028
k1,177:26497197,8171028:253693
x1,177:28644779,8171028
k1,177:28898473,8171028:253694
x1,177:30573542,8171028
x1,177:31907844,8171028
k1,177:32161537,8171028:253693
x1,177:32671400,8171028
k1,177:32925094,8171028:253694
x1,177:33725933,8171028
k1,177:33979626,8171028:253693
x1,177:35545266,8171028
x1,177:37037506,8171028
k1,177:37037506,8171028:0
)
(1,178:21839530,8957460:15197976,444328,141880
x1,178:22167210,8957460
x1,177:24268272,8957460
k1,177:24472784,8957460:204512
x1,177:25746791,8957460
x1,177:26613830,8957460
k1,177:26818341,8957460:204511
x1,177:27727973,8957460
k1,177:27932485,8957460:204512
x1,177:28551141,8957460
k1,177:28755653,8957460:204512
x1,177:30467425,8957460
k1,177:30671937,8957460:204512
x1,177:34275726,8957460
k1,177:34480237,8957460:204511
x1,177:35135597,8957460
k1,177:35340109,8957460:204512
x1,177:36323131,8957460
k1,177:36527643,8957460:204512
x1,177:37037506,8957460
k1,177:37037506,8957460:0
)
(1,178:21839530,9743892:15197976,444328,6548
x1,178:22640369,9743892
g1,177:22869749,9743892
x1,177:24181109,9743892
x1,177:25673349,9743892
g1,177:25902729,9743892
x1,177:26230409,9743892
x1,177:28331471,9743892
g1,177:28560851,9743892
x1,177:29834858,9743892
x1,177:30865737,9743892
k1,178:37037506,9743892:6171769
g1,178:37037506,9743892
)
(1,179:21839530,10530324:15197976,444328,141880
(1,178:21839530,10530324:0,213447,0
g1,178:21839530,10530324
g1,178:21571014,10530324
g1,178:21177794,10530324
(1,178:21177794,10530324:268516,213447,0
(1,178:21177794,10530324:268516,213447,0
g1,178:21177794,10530324
$1,178:21177794,10530324
x1,178:21446310,10530324
$1,178:21446310,10530324
)
)
g1,178:21839530,10530324
)
x1,178:22458186,10530324
x1,178:22696737,10530324
k1,178:22940860,10530324:244123
x1,178:23959931,10530324
x1,178:24271227,10530324
x1,178:24552379,10530324
k1,178:24796502,10530324:244123
x1,178:27344498,10530324
k1,178:27588621,10530324:244123
x1,178:27879597,10530324
x1,178:30636668,10530324
k1,178:30880792,10530324:244124
x1,178:31644936,10530324
k1,178:31889059,10530324:244123
x1,178:32689898,10530324
k1,178:32934021,10530324:244123
x1,178:35810361,10530324
k1,178:36054484,10530324:244123
x1,178:37037506,10530324
k1,178:37037506,10530324:0
)
(1,179:21839530,11316756:15197976,444328,141880
x1,179:22130506,11316756
k1,178:22412540,11316756:282034
x1,178:22740220,11316756
x1,178:24295370,11316756
k1,178:24577404,11316756:282034
x1,178:25050563,11316756
k1,178:25332597,11316756:282034
x1,178:25623573,11316756
k1,178:25905607,11316756:282034
x1,178:27834310,11316756
k1,178:28116344,11316756:282034
x1,178:30391725,11316756
k1,178:30673759,11316756:282034
x1,178:31292415,11316756
k1,178:31574449,11316756:282034
x1,178:34796149,11316756
k1,178:35078183,11316756:282034
x1,178:35624095,11316756
k1,178:35906129,11316756:282034
x1,178:36197105,11316756
k1,178:36479139,11316756:282034
x1,178:36879563,11316756
x1,178:37037506,11316756
k1,179:37037506,11316756:0
)
(1,179:21839530,12103188:15197976,444328,141880
x1,179:23987775,12103188
k1,178:24171123,12103188:183348
x1,178:27374473,12103188
k1,178:27557821,12103188:183348
x1,178:28831164,12103188
x1,178:29142460,12103188
x1,178:29678540,12103188
k1,178:29861888,12103188:183348
x1,178:31135895,12103188
k1,178:31319243,12103188:183348
x1,178:31938537,12103188
k1,178:32121885,12103188:183348
x1,178:34961504,12103188
k1,178:35144852,12103188:183348
x1,178:37037506,12103188
k1,178:37037506,12103188:0
)
(1,179:21839530,12889620:15197976,444328,94696
x1,179:22312689,12889620
g1,178:22542069,12889620
x1,178:22833045,12889620
g1,178:23062425,12889620
x1,178:24845631,12889620
g1,178:25075011,12889620
x1,178:27386433,12889620
g1,178:27615813,12889620
x1,178:28125676,12889620
g1,178:28355056,12889620
x1,178:29555664,12889620
g1,178:29785044,12889620
x1,178:30330956,12889620
g1,178:30560336,12889620
x1,178:31361175,12889620
g1,178:31590555,12889620
x1,178:34429546,12889620
g1,178:34658926,12889620
x1,178:36716076,12889620
k1,179:37037506,12889620:321430
g1,179:37037506,12889620
)
(1,180:21839530,13676052:15197976,444328,141880
(1,179:21839530,13676052:0,213447,0
g1,179:21839530,13676052
g1,179:21571014,13676052
g1,179:21177794,13676052
(1,179:21177794,13676052:268516,213447,0
(1,179:21177794,13676052:268516,213447,0
g1,179:21177794,13676052
$1,179:21177794,13676052
x1,179:21446310,13676052
$1,179:21446310,13676052
)
)
g1,179:21839530,13676052
)
x1,179:22458186,13676052
x1,179:22696737,13676052
k1,179:22869054,13676052:172317
x1,179:25344324,13676052
k1,179:25516642,13676052:172318
x1,179:25807618,13676052
k1,179:25979935,13676052:172317
x1,179:27655021,13676052
k1,179:27827338,13676052:172317
x1,179:28373250,13676052
k1,179:28545568,13676052:172318
x1,179:29674087,13676052
x1,179:29985383,13676052
x1,179:31642766,13676052
k1,179:31815083,13676052:172317
x1,179:33998722,13676052
k1,179:34171040,13676052:172318
x1,179:34971879,13676052
k1,179:35144196,13676052:172317
x1,179:37037506,13676052
k1,179:37037506,13676052:0
)
(1,180:21839530,14462484:15197976,444328,141880
x1,180:23331770,14462484
k1,179:23570442,14462484:238672
x1,179:24225802,14462484
k1,179:24464474,14462484:238672
x1,179:25265313,14462484
k1,179:25503985,14462484:238672
x1,179:27469377,14462484
k1,179:27708049,14462484:238672
x1,179:30584389,14462484
x1,179:30705637,14462484
k1,179:30944308,14462484:238671
x1,179:31963388,14462484
k1,179:32202060,14462484:238672
x1,179:32493036,14462484
x1,179:34995179,14462484
k1,179:35233851,14462484:238672
x1,179:35997995,14462484
k1,179:36236667,14462484:238672
x1,179:37037506,14462484
k1,179:37037506,14462484:0
)
(1,180:21839530,15248916:15197976,444328,141880
x1,180:23804922,15248916
k1,179:23958484,15248916:153562
x1,179:26834824,15248916
k1,179:26988387,15248916:153563
x1,179:27534299,15248916
k1,179:27687861,15248916:153562
x1,179:28488700,15248916
k1,179:28642263,15248916:153563
x1,179:30426124,15248916
k1,179:30579686,15248916:153562
x1,179:30907366,15248916
x1,179:32462516,15248916
k1,179:32616079,15248916:153563
x1,179:33125942,15248916
k1,179:33279504,15248916:153562
x1,179:34080343,15248916
k1,179:34233906,15248916:153563
x1,179:35545266,15248916
x1,179:37037506,15248916
k1,179:37037506,15248916:0
)
(1,180:21839530,16035348:15197976,444328,6548
x1,180:22167210,16035348
x1,179:24268272,16035348
k1,179:24595404,16035348:327132
x1,179:25869411,16035348
x1,179:26736450,16035348
k1,179:27063582,16035348:327132
x1,179:27973214,16035348
k1,179:28300346,16035348:327132
x1,179:28919002,16035348
k1,179:29246134,16035348:327132
x1,179:30447398,16035348
k1,179:30774529,16035348:327131
x1,179:31284392,16035348
k1,179:31611524,16035348:327132
x1,179:31902500,16035348
x1,179:32213796,16035348
x1,179:33762386,16035348
k1,179:34089518,16035348:327132
x1,179:35072540,16035348
k1,179:35399672,16035348:327132
x1,179:35909535,16035348
k1,179:36236667,16035348:327132
x1,179:37037506,16035348
k1,179:37037506,16035348:0
)
(1,180:21839530,16821780:15197976,444328,141880
x1,180:22167210,16821780
x1,179:24268272,16821780
k1,179:24501997,16821780:233725
x1,179:25776004,16821780
x1,179:26897971,16821780
k1,179:27131696,16821780:233725
x1,179:29024359,16821780
k1,179:29258084,16821780:233725
x1,179:29913444,16821780
k1,179:30147168,16821780:233724
x1,179:31493919,16821780
k1,179:31727644,16821780:233725
x1,179:33620954,16821780
k1,179:33854679,16821780:233725
x1,179:34510039,16821780
k1,179:34743764,16821780:233725
x1,179:37037506,16821780
k1,179:37037506,16821780:0
)
(1,180:21839530,17608212:15197976,444328,141880
x1,180:22640369,17608212
k1,179:22860124,17608212:219755
x1,179:25735146,17608212
k1,179:25954902,17608212:219756
x1,179:27156166,17608212
k1,179:27375921,17608212:219755
x1,179:27921825,17608212
k1,179:28141581,17608212:219756
x1,179:29561059,17608212
k1,179:29780814,17608212:219755
x1,179:30727150,17608212
k1,179:30946906,17608212:219756
x1,179:31274586,17608212
x1,179:32829736,17608212
k1,179:33049491,17608212:219755
x1,179:35871414,17608212
k1,179:36091170,17608212:219756
x1,179:37037506,17608212
k1,179:37037506,17608212:0
)
(1,180:21839530,18394644:15197976,444328,141880
x1,180:23259008,18394644
k1,179:23524946,18394644:265938
x1,179:25163328,18394644
k1,179:25429266,18394644:265938
x1,179:27104335,18394644
x1,179:28602477,18394644
k1,179:28868415,18394644:265938
x1,179:29487071,18394644
x1,179:29725622,18394644
k1,179:29991561,18394644:265939
x1,179:30901849,18394644
x1,179:31358633,18394644
k1,179:31624571,18394644:265938
x1,179:32607593,18394644
k1,179:32873531,18394644:265938
x1,179:33674370,18394644
k1,179:33940308,18394644:265938
x1,179:35068827,18394644
x1,179:35380123,18394644
x1,179:37037506,18394644
k1,179:37037506,18394644:0
)
(1,180:21839530,19181076:15197976,444328,6548
x1,180:22895297,19181076
g1,179:23124677,19181076
x1,179:24544828,19181076
g1,179:24774208,19181076
x1,179:26266456,19181076
g1,179:26495836,19181076
x1,179:28497947,19181076
g1,179:28727327,19181076
x1,179:29747053,19181076
g1,179:29976433,19181076
x1,179:32542783,19181076
k1,180:37037506,19181076:4494723
g1,180:37037506,19181076
)
(1,181:21839530,19967508:15197976,444328,6548
(1,180:21839530,19967508:0,213447,0
g1,180:21839530,19967508
g1,180:21571014,19967508
g1,180:21177794,19967508
(1,180:21177794,19967508:268516,213447,0
(1,180:21177794,19967508:268516,213447,0
g1,180:21177794,19967508
$1,180:21177794,19967508
x1,180:21446310,19967508
$1,180:21446310,19967508
)
)
g1,180:21839530,19967508
)
x1,180:22458186,19967508
x1,180:22696737,19967508
k1,180:23004628,19967508:307891
x1,180:23914916,19967508
x1,180:24371700,19967508
k1,180:24679592,19967508:307892
x1,180:25662614,19967508
k1,180:25970505,19967508:307891
x1,180:26771344,19967508
k1,180:27079236,19967508:307892
x1,180:28171716,19967508
k1,180:28479607,19967508:307891
x1,180:28807287,19967508
x1,180:30908349,19967508
k1,180:31216240,19967508:307891
x1,180:32490247,19967508
x1,180:33612214,19967508
k1,180:33920106,19967508:307892
x1,180:35157418,19967508
x1,180:35471994,19967508
x1,180:35753146,19967508
k1,180:36061037,19967508:307891
x1,180:36753083,19967508
x1,180:37037506,19967508
k1,180:37037506,19967508:0
)
(1,181:21839530,20753940:15197976,444328,141880
x1,181:22130506,20753940
k1,180:22430569,20753940:300063
x1,180:23231417,20753940
k1,180:23531408,20753940:299991
x1,180:24624536,20753940
k1,180:24924528,20753940:299992
x1,180:25434391,20753940
k1,180:25734453,20753940:300062
x1,180:26535292,20753940
k1,180:26835355,20753940:300063
x1,180:27345218,20753940
x1,180:28020234,20753940
x1,180:30568876,20753940
k1,180:30868939,20753940:300063
x1,180:31378147,20753940
x1,180:32842865,20753940
k1,180:33142928,20753940:300063
x1,180:33688840,20753940
k1,180:33988902,20753940:300062
x1,180:36227580,20753940
k1,180:36527643,20753940:300063
x1,180:37037506,20753940
k1,180:37037506,20753940:0
)
(1,181:21839530,21540372:15197976,444328,141880
x1,181:22640369,21540372
k1,180:22854911,21540372:214542
x1,180:24238366,21540372
x1,180:26787008,21540372
k1,180:27001549,21540372:214541
x1,180:27510757,21540372
x1,180:28975475,21540372
k1,180:29190017,21540372:214542
x1,180:29990856,21540372
k1,180:30205398,21540372:214542
x1,180:32170790,21540372
k1,180:32385332,21540372:214542
x1,180:35261672,21540372
k1,180:35476213,21540372:214541
x1,180:36022125,21540372
k1,180:36236667,21540372:214542
x1,180:37037506,21540372
k1,180:37037506,21540372:0
)
(1,181:21839530,22326804:15197976,444328,141880
x1,181:23623391,22326804
k1,180:23781953,22326804:158562
x1,180:24109633,22326804
x1,180:25664783,22326804
k1,180:25823344,22326804:158561
x1,180:26333207,22326804
k1,180:26491769,22326804:158562
x1,180:27292608,22326804
k1,180:27451170,22326804:158562
x1,180:28543650,22326804
k1,180:28702211,22326804:158561
x1,180:29029891,22326804
x1,180:31130953,22326804
k1,180:31289515,22326804:158562
x1,180:32563522,22326804
x1,180:33685489,22326804
k1,180:33844051,22326804:158562
x1,180:35227498,22326804
k1,180:35386059,22326804:158561
x1,180:35895922,22326804
k1,180:36054484,22326804:158562
x1,180:37037506,22326804
k1,180:37037506,22326804:0
)
(1,181:21839530,23113236:15197976,444328,141880
x1,181:22349393,23113236
k1,180:22504748,23113236:155355
x1,180:23305587,23113236
k1,180:23460942,23113236:155355
x1,180:24734949,23113236
x1,180:25601988,23113236
k1,180:25757343,23113236:155355
x1,180:27650006,23113236
k1,180:27805361,23113236:155355
x1,180:28970584,23113236
k1,180:29125939,23113236:155355
x1,180:29781299,23113236
k1,180:29936655,23113236:155356
x1,180:30737494,23113236
k1,180:30892849,23113236:155355
x1,180:33003719,23113236
k1,180:33159074,23113236:155355
x1,180:34142096,23113236
k1,180:34297451,23113236:155355
x1,180:35098290,23113236
k1,180:35253645,23113236:155355
x1,180:37037506,23113236
k1,180:37037506,23113236:0
)
(1,181:21839530,23899668:15197976,444328,141880
x1,181:22167210,23899668
x1,180:23722360,23899668
k1,180:23952625,23899668:230265
x1,180:25991432,23899668
k1,180:26221698,23899668:230266
x1,180:26895401,23899668
k1,180:27125666,23899668:230265
x1,180:28290881,23899668
k1,180:28521146,23899668:230265
x1,180:31796601,23899668
k1,180:32026866,23899668:230265
x1,180:33700624,23899668
k1,180:33930890,23899668:230266
x1,180:36043097,23899668
k1,180:36273362,23899668:230265
x1,180:37037506,23899668
k1,180:37037506,23899668:0
)
(1,181:21839530,24686100:15197976,444328,141880
x1,181:22822552,24686100
k1,180:22991460,24686100:168908
x1,180:23792299,24686100
k1,180:23961207,24686100:168908
x1,180:24288887,24686100
x1,180:26098965,24686100
k1,180:26267874,24686100:168909
x1,180:28015049,24686100
k1,180:28183957,24686100:168908
x1,180:28802613,24686100
k1,180:28971521,24686100:168908
x1,180:31410087,24686100
k1,180:31578995,24686100:168908
x1,180:33836033,24686100
k1,180:34004942,24686100:168909
x1,180:34550846,24686100
k1,180:34719754,24686100:168908
x1,180:35520602,24686100
k1,180:35689450,24686100:168848
x1,180:37037506,24686100
k1,180:37037506,24686100:0
)
(1,181:21839530,25472532:15197976,444328,141880
x1,181:22785866,25472532
g1,180:23015246,25472532
x1,180:23998268,25472532
g1,180:24227648,25472532
x1,180:25028487,25472532
g1,180:25257867,25472532
x1,180:26677345,25472532
g1,180:26906725,25472532
x1,180:29381995,25472532
g1,180:29611375,25472532
x1,180:30994822,25472532
g1,180:31224202,25472532
x1,180:31842858,25472532
g1,180:32072238,25472532
x1,180:34620898,25472532
g1,180:34850278,25472532
x1,180:36033189,25472532
k1,181:37037506,25472532:1004317
g1,181:37037506,25472532
)
(1,184:20522434,26989849:16515072,441051,5892
k1,184:25945905,26989849:5423471
g1,184:25945905,26989849
x1,184:26644513,26989849
g1,184:26972193,26989849
x1,184:29307862,26989849
g1,184:29471702,26989849
x1,184:31614036,26989849
g1,184:31614036,26989849
k1,184:37037506,26989849:5423470
)
(1,186:20522434,27973101:16515072,444328,141880
h1,185:20522434,27973101:655360,0,0
x1,185:24272393,27973101
k1,185:24672259,27973101:399866
x1,185:25473098,27973101
k1,185:25872965,27973101:399867
x1,185:26491621,27973101
x1,185:27328509,27973101
x1,185:27466140,27973101
k1,185:27866006,27973101:399866
x1,185:28630150,27973101
k1,185:29030016,27973101:399866
x1,185:30049733,27973101
k1,185:30449599,27973101:399866
x1,185:31323183,27973101
k1,185:31723050,27973101:399867
x1,185:32523889,27973101
k1,185:32923755,27973101:399866
x1,185:33542411,27973101
x1,185:33906787,27973101
x1,185:34416650,27973101
x1,185:35691304,27973101
k1,185:36091170,27973101:399866
x1,185:37037506,27973101
k1,185:37037506,27973101:0
)
(1,186:20522434,28759533:16515072,444328,141880
x1,186:21177794,28759533
x1,186:21650953,28759533
x1,186:22925607,28759533
k1,185:23117409,28759533:191802
x1,185:23954297,28759533
x1,185:25628720,28759533
k1,185:25820522,28759533:191802
x1,185:26330385,28759533
k1,185:26522187,28759533:191802
x1,185:27469161,28759533
k1,185:27660962,28759533:191801
x1,185:28497842,28759533
x1,185:29517568,28759533
k1,185:29709370,28759533:191802
x1,185:30364730,28759533
x1,185:31347745,28759533
k1,185:31539547,28759533:191802
x1,185:32377090,28759533
x1,185:32668066,28759533
x1,185:34087553,28759533
k1,185:34279355,28759533:191802
x1,185:35972121,28759533
k1,185:36163923,28759533:191802
x1,185:37037506,28759533
k1,185:37037506,28759533:0
)
(1,186:20522434,29545965:16515072,600748,163840
x1,186:21615156,29545965
k1,185:21724380,29545965:109224
x1,185:22020051,29545965
x1,185:22293119,29545965
$1,185:22293119,29545965
k1,185:22504655,29545965:211536
x1,185:23123311,29545965
x1,185:24251830,29545965
k1,185:24463366,29545965:211536
x1,185:24754342,29545965
k1,185:24965878,29545965:211536
x1,185:26058349,29545965
k1,185:26269885,29545965:211536
x1,185:26815797,29545965
k1,185:27027333,29545965:211536
x1,185:27536541,29545965
x1,185:28629012,29545965
k1,185:28840549,29545965:211537
$1,185:28840549,29545965
x1,185:29136220,29545965
$1,185:29154425,29545965
k1,185:29365961,29545965:211536
x1,185:30275593,29545965
x1,185:31585640,29545965
k1,185:31797176,29545965:211536
x1,185:32270335,29545965
k1,185:32481871,29545965:211536
$1,185:32481871,29545965
x1,185:32856427,29545965
$1,185:32856427,29545965
x1,185:33020267,29545965
k1,185:33231803,29545965:211536
x1,185:34178139,29545965
k1,185:34389675,29545965:211536
$1,185:34389675,29545965
x1,185:34707343,29545965
k1,185:34889383,29545965:182040
x1,185:35399109,29545965
k1,185:35581149,29545965:182040
x1,185:36345738,29545965
k1,185:36454962,29545965:109224
x1,185:37037506,29545965
$1,185:37037506,29545965
k1,186:37037506,29545965:0
)
(1,186:20522434,30332397:16515072,491520,163840
x1,186:21141090,30332397
x1,186:22269609,30332397
k1,185:22486822,30332397:217213
x1,185:23287661,30332397
k1,185:23504875,30332397:217214
x1,185:24232970,30332397
x1,185:25234353,30332397
k1,185:25451566,30332397:217213
x1,185:26325149,30332397
k1,185:26542363,30332397:217214
$1,185:26542363,30332397
x1,185:26724408,30332397
k1,185:26847512,30332397:123104
x1,185:27029557,30332397
k1,185:27152660,30332397:123103
x1,185:27334705,30332397
(1,185:27334705,30430700:305586,318577,0
x1,185:27607523,30430700
)
$1,185:27640291,30332397
k1,185:27857505,30332397:217214
x1,185:28476161,30332397
x1,185:29604680,30332397
k1,185:29821893,30332397:217213
x1,185:30622732,30332397
k1,185:30839946,30332397:217214
x1,185:33351266,30332397
k1,185:33568479,30332397:217213
x1,185:34660294,30332397
x1,185:35752110,30332397
k1,185:35969324,30332397:217214
x1,185:36479187,30332397
k1,185:36696400,30332397:217213
$1,185:36696400,30332397
x1,185:37037506,30332397
$1,185:37037506,30332397
k1,186:37037506,30332397:0
)
(1,186:20522434,31118829:16515072,444328,6548
x1,186:21032297,31118829
x1,186:22160816,31118829
x1,186:23672055,31118829
k1,186:37037506,31118829:13365451
g1,186:37037506,31118829
)
(1,187:20522434,32783601:16515072,444328,7860
g1,187:20522434,32783601
x1,187:21086698,32783601
g1,187:21414378,32783601
x1,187:23052106,32783601
x1,187:23552145,32783601
g1,187:23781525,32783601
x1,187:24181949,32783601
x1,187:24400837,32783601
x1,187:25482837,32783601
x1,187:26783717,32783601
k1,187:37037506,32783601:10253789
g1,187:37037506,32783601
)
(1,191:20522434,33766853:16515072,451540,141880
x1,191:21286578,33766853
x1,191:23289984,33766853
k1,188:23475317,33766853:185333
x1,188:23802997,33766853
k1,188:23988329,33766853:185332
x1,188:25735487,33766853
k1,188:25914855,33766853:179368
x1,188:28226933,33766853
k1,188:28512940,33766853:286007
x1,188:28913364,33766853
k1,190:29092683,33766853:179319
x1,190:29784722,33766853
x1,190:30524608,33766853
k1,190:30703976,33766853:179368
x1,190:32451135,33766853
k1,190:32630503,33766853:179368
$1,190:32630503,33766853
x1,190:33027361,33766853
$1,190:33076509,33766853
k1,190:33255878,33766853:179369
x1,190:33692989,33766853
k1,190:33872357,33766853:179368
x1,190:34200037,33766853
k1,190:34379405,33766853:179368
x1,190:37037506,33766853
k1,190:37037506,33766853:0
)
(1,191:20522434,34553285:16515072,533465,163840
x1,191:20777362,34553285
x1,190:22551426,34553285
k1,190:22820231,34553285:268805
x1,190:24494654,34553285
k1,190:24763460,34553285:268806
x1,190:26401835,34553285
k1,190:26670640,34553285:268805
x1,190:27180503,34553285
k1,190:27449309,34553285:268806
$1,190:27449309,34553285
x1,190:27922625,34553285
(1,190:27922625,34315460:294003,295640,0
x1,190:28183860,34315460
)
$1,190:28216628,34553285
k1,190:28485433,34553285:268805
x1,190:29614599,34553285
k1,190:29883405,34553285:268806
$1,190:29883405,34553285
x1,190:30462308,34553285
x1,190:30693501,34553285
(1,190:30693501,34651588:294003,295640,0
x1,190:30954736,34651588
)
k1,190:31242555,34553285:255051
x1,190:31752281,34553285
k1,190:32007333,34553285:255052
x1,190:32335014,34553285
$1,190:32335014,34553285
k1,190:32603819,34553285:268805
x1,190:33623545,34553285
k1,190:33892351,34553285:268806
x1,190:36113341,34553285
k1,190:36382146,34553285:268805
x1,190:37037506,34553285
k1,190:37037506,34553285:0
)
(1,191:20522434,35339717:16515072,444328,134020
x1,191:23180535,35339717
g1,190:23409915,35339717
x1,190:23992523,35339717
g1,190:24221903,35339717
x1,190:26297396,35339717
g1,190:26526776,35339717
x1,190:28292950,35339717
g1,190:28522330,35339717
x1,190:29614154,35339717
g1,190:29843534,35339717
x1,190:30353397,35339717
g1,190:30582777,35339717
x1,190:31383616,35339717
g1,190:31612996,35339717
x1,190:34635463,35339717
x1,190:34763263,35339717
k1,191:37037506,35339717:2274243
g1,191:37037506,35339717
)
(1,194:22919754,36525780:14117752,566233,163840
(1,194:22919754,36525780:11720433,566233,163840
x1,194:23935565,36525780
g1,194:24130345,36525780
x1,194:24567253,36525780
g1,194:24712885,36525780
x1,194:25143331,36525780
x1,194:25345307,36525780
(1,194:25345307,36624083:294003,295640,0
x1,194:25606542,36624083
)
g1,194:25821350,36525780
x1,194:26331076,36525780
g1,194:26513116,36525780
x1,194:26799609,36525780
x1,194:27486283,36525780
x1,194:27688259,36525780
(1,194:27688259,36624083:294003,295640,0
x1,194:27949494,36624083
)
g1,192:28541665,36525780
(1,194:28541665,36525780:3638508,444328,134020
(1,192:28541665,36525780:3638508,444328,134020
x1,192:29306456,36525780
g1,192:29535836,36525780
x1,192:30518868,36525780
x1,192:30967778,36525780
g1,192:31197158,36525780
x1,192:32180173,36525780
)
)
g1,192:32366640,36525780
x1,192:32797086,36525780
k1,194:32366640,36525780:19931
g1,194:32999057,36525780
x1,194:33508783,36525780
g1,194:33690823,36525780
x1,194:34164139,36525780
(1,194:34164139,36255187:294003,295640,0
x1,194:34425374,36255187
)
x1,194:34640187,36525780
)
(1,194:36273362,36525780:764144,444328,117304
(1,194:36273362,36525780:764144,444328,117304
x1,194:36819274,36525780
x1,194:37037506,36525780
)
)
)
(1,196:20522434,37711842:16515072,444328,134020
x1,196:21833138,37711842
x1,195:22099865,37711842
g1,195:22329245,37711842
$1,195:22329245,37711842
x1,195:22615738,37711842
$1,195:22689921,37711842
g1,195:22919301,37711842
x1,195:23356412,37711842
g1,195:23585792,37711842
x1,195:24386631,37711842
g1,195:24616011,37711842
x1,195:26035515,37711842
g1,195:26264895,37711842
x1,195:27466804,37711842
g1,195:27696184,37711842
x1,195:28388223,37711842
x1,195:29128109,37711842
g1,195:29357489,37711842
x1,195:30995871,37711842
g1,195:31225251,37711842
x1,195:32098835,37711842
g1,195:32328215,37711842
x1,195:33347941,37711842
g1,195:33577321,37711842
x1,195:34159929,37711842
x1,195:34918176,37711842
k1,196:37037506,37711842:2119330
g1,196:37037506,37711842
)
(1,198:20522434,38881874:16515072,491520,163840
h1,197:20522434,38881874:655360,0,0
$1,197:21177794,38881874
x1,197:21756697,38881874
x1,197:21987890,38881874
(1,197:21987890,38980177:294003,295640,0
x1,197:22249125,38980177
)
k1,197:22582124,38881874:300231
x1,197:23091850,38881874
k1,197:23392081,38881874:300231
x1,197:23719762,38881874
$1,197:23719762,38881874
k1,197:24012964,38881874:293202
x1,197:24522827,38881874
k1,197:24816030,38881874:293203
x1,197:25580174,38881874
x1,197:27474139,38881874
k1,197:27767341,38881874:293202
x1,197:28095021,38881874
h1,197:28095021,38881874:0,0,0
k1,197:28388223,38881874:293202
x1,197:30318219,38881874
k1,197:30611421,38881874:293202
x1,197:31594443,38881874
k1,197:31887645,38881874:293202
$1,197:31887645,38881874
x1,197:32284503,38881874
$1,197:32333651,38881874
k1,197:32626854,38881874:293203
x1,197:33063965,38881874
k1,197:33357167,38881874:293202
x1,197:33648143,38881874
k1,197:33941345,38881874:293202
x1,197:35943456,38881874
k1,197:36236658,38881874:293202
x1,197:37037506,38881874
k1,197:37037506,38881874:0
)
(1,198:20522434,39668306:16515072,444328,141880
x1,198:22160809,39668306
k1,197:22349770,39668306:188961
x1,197:22895682,39668306
k1,197:23084642,39668306:188960
x1,197:23885481,39668306
k1,197:24074442,39668306:188961
x1,197:25493937,39668306
k1,197:25682897,39668306:188960
x1,197:28340998,39668306
k1,197:28529959,39668306:188961
x1,197:29075871,39668306
k1,197:29264832,39668306:188961
x1,197:30666622,39668306
k1,197:30855582,39668306:188960
x1,197:31838604,39668306
k1,197:32027565,39668306:188961
x1,197:32573469,39668306
x1,197:34456955,39668306
k1,197:34645915,39668306:188960
x1,197:35191827,39668306
k1,197:35380788,39668306:188961
x1,197:37037506,39668306
k1,197:37037506,39668306:0
)
(1,198:20522434,40454738:16515072,447828,141880
x1,198:21687002,40454738
x1,197:22295834,40454738
k1,197:22491135,40454738:195301
x1,197:23037039,40454738
x1,197:24920525,40454738
k1,197:25115827,40454738:195302
x1,197:25661739,40454738
k1,197:25857040,40454738:195301
x1,197:27075992,40454738
k1,197:27271293,40454738:195301
x1,197:28254315,40454738
k1,197:28449617,40454738:195302
x1,197:31614959,40454738
k1,197:31810260,40454738:195301
x1,197:32611099,40454738
k1,197:32806400,40454738:195301
x1,197:34644646,40454738
k1,197:34839948,40454738:195302
x1,197:35713531,40454738
k1,197:35908832,40454738:195301
$1,197:35908832,40454738
x1,197:36345740,40454738
k1,197:36527780,40454738:182040
x1,197:37037506,40454738
k1,198:37037506,40454738:0
)
(1,198:20522434,41241170:16515072,533465,163840
x1,198:21136836,41241170
(1,197:21136836,41339473:294003,295640,0
x1,197:21398071,41339473
)
x1,197:21612884,41241170
k1,197:21722108,41241170:109224
x1,197:22008829,41241170
(1,197:22008829,41339473:294003,295640,0
x1,197:22270064,41339473
)
x1,197:22484877,41241170
k1,197:22594101,41241170:109224
(1,197:22594101,41241170:764583,69176,0
x1,197:22776146,41241170
g1,197:22885370,41241170
x1,197:23067415,41241170
g1,197:23176639,41241170
x1,197:23358684,41241170
)
x1,197:23686365,41241170
$1,197:23686365,41241170
k1,197:23903742,41241170:217377
x1,197:24522398,41241170
k1,197:24739775,41241170:217377
x1,197:25030751,41241170
k1,197:25248128,41241170:217377
x1,197:27832828,41241170
k1,197:28050205,41241170:217377
x1,197:28596117,41241170
k1,197:28813494,41241170:217377
x1,197:29614342,41241170
k1,197:29831706,41241170:217364
x1,197:31725009,41241170
k1,197:31942386,41241170:217377
x1,197:32452249,41241170
k1,197:32669626,41241170:217377
$1,197:32669626,41241170
x1,197:33142942,41241170
(1,197:33142942,41003345:294003,295640,0
x1,197:33404177,41003345
)
$1,197:33436945,41241170
k1,197:33654322,41241170:217377
x1,197:34855586,41241170
k1,197:35072963,41241170:217377
x1,197:36055985,41241170
k1,197:36273362,41241170:217377
x1,197:37037506,41241170
k1,197:37037506,41241170:0
)
(1,198:20522434,42027602:16515072,491520,187504
x1,198:20748214,42027602
k1,197:20930254,42027602:182040
x1,197:21439980,42027602
k1,197:21622020,42027602:182040
x1,197:21891901,42027602
$1,197:21929416,42027602
x1,197:22093256,42027602
k1,197:22302266,42027602:209010
$1,197:22302266,42027602
x1,197:22771032,42027602
(1,197:22771032,42125905:218188,303558,0
x1,197:22956452,42125905
)
k1,197:23097133,42027602:107913
x1,197:23534041,42027602
k1,197:23641954,42027602:107913
x1,197:23928675,42027602
(1,197:23928675,42125905:276140,303558,89201
x1,197:24145538,42125905
)
x1,197:24386860,42027602
(1,197:24386860,42125905:294003,295640,0
x1,197:24648095,42125905
)
k1,197:24862903,42027602:182040
x1,197:25372629,42027602
k1,197:25554669,42027602:182040
x1,197:25882350,42027602
$1,197:25882350,42027602
k1,197:26091359,42027602:209009
x1,197:27037695,42027602
k1,197:27246705,42027602:209010
$1,197:27246705,42027602
x1,197:27533426,42027602
(1,197:27533426,42125905:218188,303558,0
x1,197:27718846,42125905
)
k1,197:27859527,42027602:107913
x1,197:28296435,42027602
k1,197:28404348,42027602:107913
x1,197:28691069,42027602
(1,197:28691069,42125905:276140,303558,89201
x1,197:28907932,42125905
)
$1,197:28967209,42027602
k1,197:29176218,42027602:209009
x1,197:29613329,42027602
k1,197:29822339,42027602:209010
x1,197:30659882,42027602
k1,197:30868891,42027602:209009
x1,197:31159867,42027602
k1,197:31368877,42027602:209010
x1,197:32169725,42027602
k1,197:32378714,42027602:208989
x1,197:34180929,42027602
k1,197:34389938,42027602:209009
x1,197:35409018,42027602
k1,197:35618028,42027602:209010
x1,197:37037506,42027602
k1,197:37037506,42027602:0
)
(1,198:20522434,42814034:16515072,447828,141880
x1,198:22342992,42814034
g1,197:22572372,42814034
$1,197:22572372,42814034
x1,197:22969230,42814034
$1,197:23018378,42814034
g1,197:23247758,42814034
x1,197:23684869,42814034
g1,197:23914249,42814034
x1,197:24715088,42814034
g1,197:24944468,42814034
x1,197:26437371,42814034
g1,197:26666751,42814034
x1,197:27212663,42814034
g1,197:27442043,42814034
x1,197:28242891,42814034
g1,197:28472271,42814034
x1,197:30529414,42814034
g1,197:30758794,42814034
x1,197:31395793,42814034
x1,197:31713649,42814034
k1,198:37037506,42814034:5323857
g1,198:37037506,42814034
)
(1,200:27339406,44043677:9698100,688132,942992
(1,200:27339406,44043677:2881129,688132,942992
x1,200:27736264,44043677
g1,200:27967452,44043677
x1,200:28477178,44043677
g1,200:28659218,44043677
[1,200:28659218,44043677:953176,688132,942992
(1,200:28659218,44043677:953176,688132,360452
k1,200:28771716,44043677:112498
(1,200:28771716,43421081:728180,65536,983048
x1,200:29499896,43421081
)
k1,200:29612394,44043677:112498
)
(1,200:28659218,44831932:953176,318577,89201
x1,200:28897697,44831932
x1,200:29612394,44831932
)
]
g1,200:29721618,44043677
x1,200:30008339,44043677
x1,200:30220535,44043677
)
(1,200:36273362,44043677:764144,444328,117304
(1,200:36273362,44043677:764144,444328,117304
x1,200:36819274,44043677
x1,200:37037506,44043677
)
)
)
(1,203:20522434,45919764:16515072,533465,141880
x1,203:21541514,45919764
k1,201:21826350,45919764:284836
x1,201:24156115,45919764
k1,201:24440951,45919764:284836
x1,201:24986863,45919764
k1,201:25271700,45919764:284837
$1,201:25271700,45919764
x1,201:25668558,45919764
$1,201:25717706,45919764
k1,201:26002542,45919764:284836
x1,201:26802726,45919764
k1,201:27087562,45919764:284836
x1,201:28689896,45919764
k1,201:28974732,45919764:284836
x1,201:29484595,45919764
k1,201:29769432,45919764:284837
$1,201:29769432,45919764
x1,201:30242748,45919764
(1,201:30242748,45681939:294003,295640,0
x1,201:30503983,45681939
)
$1,201:30536751,45919764
k1,201:30821587,45919764:284836
x1,201:31149267,45919764
x1,201:31646026,45919764
k1,201:31930862,45919764:284836
x1,201:33314309,45919764
k1,201:33599145,45919764:284836
x1,201:34145057,45919764
k1,201:34429894,45919764:284837
$1,201:34429894,45919764
x1,201:34866802,45919764
$1,201:34866802,45919764
k1,201:35151638,45919764:284836
x1,201:35951822,45919764
k1,201:36236658,45919764:284836
x1,201:37037506,45919764
k1,201:37037506,45919764:0
)
(1,203:20522434,46706196:16515072,455111,127430
x1,203:22579577,46706196
k1,201:22772637,46706196:193060
x1,201:24374324,46706196
k1,201:24567384,46706196:193060
x1,201:25367568,46706196
k1,201:25560628,46706196:193060
x1,201:26543643,46706196
k1,201:26736703,46706196:193060
x1,201:29103172,46706196
x1,201:29803092,46706196
k1,201:29996152,46706196:193060
x1,201:30942488,46706196
k1,201:31135548,46706196:193060
x1,201:32663836,46706196
k1,201:32856896,46706196:193060
$1,201:32856896,46706196
x1,201:33253754,46706196
k1,201:33484942,46706196:182040
x1,201:33994668,46706196
k1,201:34176708,46706196:182040
x1,201:34613616,46706196
$1,201:34613616,46706196
x1,201:34777456,46706196
k1,201:34970516,46706196:193060
x1,201:36899875,46706196
x1,201:37037506,46706196
k1,201:37037506,46706196:0
)
(1,203:20522434,47492628:16515072,447828,141880
x1,203:20919292,47492628
$1,201:20968440,47492628
k1,201:21265565,47492628:297125
x1,201:23559307,47492628
k1,201:23856432,47492628:297125
x1,201:27276702,47492628
k1,201:27573827,47492628:297125
$1,201:27573827,47492628
x1,201:28010735,47492628
$1,201:28010735,47492628
k1,201:28307860,47492628:297125
x1,201:29254196,47492628
k1,201:29551320,47492628:297124
x1,201:30861367,47492628
x1,201:31189047,47492628
x1,201:32398175,47492628
k1,201:32695300,47492628:297125
x1,201:33332299,47492628
x1,201:33650155,47492628
k1,201:33947280,47492628:297125
x1,201:35257327,47492628
k1,201:35554452,47492628:297125
x1,201:35845428,47492628
x1,201:37037506,47492628
k1,201:37037506,47492628:0
)
(1,203:20522434,48279060:16515072,447828,141880
x1,203:20813410,48279060
k1,201:21133139,48279060:319729
x1,201:22297707,48279060
x1,201:23025802,48279060
x1,201:23972138,48279060
k1,201:24291868,48279060:319730
x1,201:28404220,48279060
k1,201:28723949,48279060:319729
x1,201:30907588,48279060
k1,201:31227317,48279060:319729
$1,201:31227317,48279060
x1,201:31624175,48279060
$1,201:31673323,48279060
k1,201:31993052,48279060:319729
x1,201:32939388,48279060
k1,201:33259118,48279060:319730
$1,201:33259118,48279060
x1,201:33696026,48279060
$1,201:33696026,48279060
x1,201:33859866,48279060
k1,201:34179595,48279060:319729
x1,201:34980443,48279060
k1,202:34179595,48279060:-9824
x1,202:35298299,48279060
k1,202:35618028,48279060:319729
x1,202:37037506,48279060
k1,202:37037506,48279060:0
)
(1,203:20522434,49065492:16515072,447828,141880
x1,203:22342992,49065492
g1,202:22572372,49065492
$1,202:22572372,49065492
x1,202:22969230,49065492
$1,202:23018378,49065492
g1,202:23247758,49065492
x1,202:24157390,49065492
g1,202:24386770,49065492
x1,202:25005426,49065492
g1,202:25234806,49065492
x1,202:28074442,49065492
g1,202:28303822,49065492
x1,202:28849726,49065492
g1,202:29079106,49065492
x1,202:30317064,49065492
x1,202:31192616,49065492
k1,203:37037506,49065492:5844890
g1,203:37037506,49065492
)
]
g1,205:37037506,49065492
)
)
]
(1,205:3220930,50756828:33816576,0,0
h1,205:3220930,50756828:33816576,0,0
)
]
]
!68196
}2
!10
{3
[1,293:4736286,50756828:32301220,46020542,0
[1,293:3220930,50756828:33816576,49489493,0
[1,293:3220930,2053767:33816576,786432,0
(1,293:3220930,2053767:33816576,311029,4583
(1,293:3220930,2053767:33816576,311029,4583
h1,293:3220930,2053767:0,0,0
k1,293:36808130,2053767:33587200
x1,293:37037506,2053767
)
)
]
[1,293:3220930,49065492:33816576,45613056,0
(1,293:3220930,49065492:33816576,45613056,0
(1,293:3220930,49065492:16515072,45613056,0
[1,249:3220930,49065492:16515072,45613056,0
(1,205:3220930,4238868:16515072,600748,141880
x1,205:3985074,4238868
x1,205:5988480,4238868
k1,203:6437131,4238868:448651
x1,203:6764811,4238868
k1,203:7213463,4238868:448652
x1,203:8960621,4238868
k1,203:9363897,4238868:403276
x1,203:10310881,4238868
x1,203:11293903,4238868
k1,203:11697180,4238868:403277
x1,203:12461324,4238868
x1,203:13589843,4238868
x1,203:14245203,4238868
x1,203:14682314,4238868
x1,203:16084112,4238868
k1,203:16527728,4238868:443616
x1,203:17365263,4238868
k1,204:17768540,4238868:403277
$1,204:17768540,4238868
x1,204:18224381,4238868
(1,204:18224381,4337171:497819,197518,0
x1,204:18689432,4337171
)
k1,204:19226276,4238868:504076
x1,204:19736002,4238868
k1,205:19736002,4238868:0
)
(1,205:3220930,5025300:16515072,533465,163840
x1,205:3548611,5025300
(1,204:3548611,5025300:10016664,533465,163840
x1,204:3853386,5025300
g1,204:4064249,5025300
x1,204:4501157,5025300
g1,204:4683197,5025300
x1,204:5156513,5025300
(1,204:5156513,4787475:294003,295640,0
x1,204:5417748,4787475
)
g1,204:5632556,5025300
x1,204:5814601,5025300
g1,204:5996641,5025300
x1,204:6575544,5025300
g1,204:6770324,5025300
x1,204:7207232,5025300
g1,204:7352864,5025300
x1,204:8193760,5025300
x1,204:8404628,5025300
g1,204:8513852,5025300
x1,204:8809523,5025300
x1,204:9264636,5025300
(1,204:9264636,5123603:294003,295640,0
x1,204:9525871,5123603
)
g1,204:9740679,5025300
x1,204:10250405,5025300
g1,204:10432445,5025300
x1,204:11303531,5025300
x1,204:11467372,5025300
g1,204:11576596,5025300
x1,204:11872267,5025300
g1,204:12072512,5025300
x1,204:12727873,5025300
g1,204:12909913,5025300
x1,204:13565275,5025300
)
$1,204:13565275,5025300
k1,204:13721761,5025300:156486
x1,204:14340417,5025300
x1,204:15468936,5025300
k1,204:15625422,5025300:156486
x1,204:16426261,5025300
k1,204:16582746,5025300:156485
x1,204:17310833,5025300
k1,204:17467319,5025300:156486
x1,204:17977182,5025300
k1,204:18133668,5025300:156486
x1,204:19736002,5025300
k1,204:19736002,5025300:0
)
(1,205:3220930,5811732:16515072,451470,134020
x1,205:3730793,5811732
g1,204:3960173,5811732
x1,204:4287853,5811732
x1,204:4542781,5811732
x1,204:5392116,5811732
g1,204:5621496,5811732
$1,204:5621496,5811732
x1,204:6196911,5811732
g1,204:6378951,5811732
x1,204:6815859,5811732
g1,204:6997899,5811732
x1,204:7471215,5811732
$1,204:7471215,5811732
g1,204:7700595,5811732
x1,204:8210458,5811732
g1,204:8439838,5811732
x1,204:9240677,5811732
g1,204:9470057,5811732
x1,204:10162096,5811732
x1,204:10901982,5811732
g1,204:11131362,5811732
x1,204:11932194,5811732
x1,204:12878521,5811732
g1,204:13107901,5811732
$1,204:13107901,5811732
x1,204:13504759,5811732
$1,204:13553907,5811732
x1,204:13717747,5811732
k1,205:19736002,5811732:6018255
g1,205:19736002,5811732
)
(1,209:3220930,6991380:16515072,447828,141880
h1,206:3220930,6991380:655360,0,0
x1,206:4895370,6991380
k1,206:5204732,6991380:309362
x1,206:6187747,6991380
k1,206:6497108,6991380:309361
$1,206:6497108,6991380
x1,206:6952949,6991380
(1,206:6952949,7089683:497819,197518,0
x1,206:7418000,7089683
)
$1,206:7450768,6991380
k1,206:7760130,6991380:309362
x1,206:8560314,6991380
k1,206:8869675,6991380:309361
x1,206:9634466,6991380
x1,206:11000215,6991380
k1,206:11309577,6991380:309362
x1,206:12255913,6991380
k1,206:12565275,6991380:309362
x1,206:13766529,6991380
k1,206:14075890,6991380:309361
x1,206:15568793,6991380
k1,206:15878155,6991380:309362
x1,206:17552578,6991380
k1,206:17861939,6991380:309361
$1,206:17861939,6991380
x1,206:18258797,6991380
$1,206:18307945,6991380
x1,206:18471785,6991380
k1,206:18781147,6991380:309362
x1,206:19418146,6991380
x1,206:19736002,6991380
k1,206:19736002,6991380:0
)
(1,209:3220930,7777812:16515072,491520,163840
x1,209:4004452,7777812
(1,206:4004452,7876115:497819,197518,0
x1,206:4469503,7876115
)
x1,206:4829952,7777812
(1,206:4829952,7876115:1182303,316029,34716
x1,206:5979487,7876115
)
$1,206:6012255,7777812
k1,206:6290387,7777812:278132
x1,206:6727498,7777812
k1,206:7005630,7777812:278132
x1,206:7296606,7777812
k1,206:7574738,7777812:278132
x1,206:8193394,7777812
x1,206:8775992,7777812
x1,206:9795718,7777812
k1,206:10073850,7777812:278132
x1,206:10619762,7777812
k1,206:10897894,7777812:278132
$1,206:10897894,7777812
x1,206:11294752,7777812
$1,206:11343900,7777812
x1,206:11507740,7777812
k1,206:11785872,7777812:278132
x1,206:12150248,7777812
x1,206:12686336,7777812
k1,206:12964468,7777812:278132
$1,206:12964468,7777812
x1,206:13539883,7777812
k1,206:13812206,7777812:272323
x1,206:14321932,7777812
k1,206:14594255,7777812:272323
x1,206:14921936,7777812
$1,206:14921936,7777812
x1,206:15085776,7777812
k1,206:15363908,7777812:278132
x1,206:16164747,7777812
k1,206:16442879,7777812:278132
x1,206:17425894,7777812
k1,206:17704026,7777812:278132
$1,206:17704026,7777812
x1,206:18159867,7777812
(1,206:18159867,7876115:497819,197518,0
x1,206:18624918,7876115
)
$1,206:18657686,7777812
k1,206:18935818,7777812:278132
x1,206:19736002,7777812
k1,206:19736002,7777812:0
)
(1,209:3220930,8564244:16515072,447828,141880
x1,209:4677129,8564244
x1,209:5768944,8564244
k1,206:5980878,8564244:211934
x1,206:6927214,8564244
k1,206:7139148,8564244:211934
x1,206:8413155,8564244
k1,206:8625089,8564244:211934
x1,206:9572063,8564244
x1,206:10372902,8564244
k1,206:10584835,8564244:211933
x1,206:11531171,8564244
k1,206:11743105,8564244:211934
x1,206:12471192,8564244
x1,206:13490918,8564244
x1,206:14327806,8564244
k1,206:14539740,8564244:211934
x1,206:15887146,8564244
k1,206:16099080,8564244:211934
x1,206:16972672,8564244
x1,206:18774224,8564244
k1,206:18986158,8564244:211934
$1,206:18986158,8564244
x1,206:19441999,8564244
(1,206:19441999,8662547:294003,295640,0
x1,206:19703234,8662547
)
$1,206:19736002,8564244
k1,209:19736002,8564244:0
)
(1,209:3220930,9350676:16515072,491520,163840
x1,209:3658041,9350676
k1,206:3995496,9350676:337455
x1,206:4796335,9350676
k1,206:5133790,9350676:337455
x1,206:6299013,9350676
k1,206:6636468,9350676:337455
x1,206:7364555,9350676
k1,206:7702011,9350676:337456
x1,206:8867225,9350676
k1,206:9204680,9350676:337455
$1,206:9204680,9350676
x1,206:9842566,9350676
(1,206:9842566,9448979:294003,295640,0
x1,206:10103801,9448979
)
x1,206:10318614,9350676
(1,206:10318614,9448979:294003,295640,0
x1,206:10579849,9448979
)
k1,206:10994799,9350676:382182
x1,206:11504525,9350676
k1,206:11886708,9350676:382183
x1,206:12214389,9350676
$1,206:12214389,9350676
x1,206:12378229,9350676
k1,206:12715684,9350676:337455
x1,206:13225547,9350676
k1,206:13563002,9350676:337455
x1,206:13781234,9350676
x1,206:14702656,9350676
k1,206:15040111,9350676:337455
$1,206:15040111,9350676
x1,206:15677997,9350676
(1,206:15677997,9448979:294003,295640,0
x1,206:15939232,9448979
)
x1,206:16154045,9350676
(1,206:16154045,9448979:294003,295640,0
x1,206:16415280,9448979
)
k1,206:16830231,9350676:382183
x1,206:17339957,9350676
k1,206:17722139,9350676:382182
x1,206:18377500,9350676
$1,206:18377500,9350676
x1,206:18541340,9350676
k1,206:18878795,9350676:337455
x1,206:19497451,9350676
x1,206:19736002,9350676
k1,206:19736002,9350676:0
)
(1,209:3220930,10137108:16515072,447828,141880
x1,209:3839586,10137108
x1,206:4154162,10137108
x1,206:4435314,10137108
k1,206:4685587,10137108:250273
$1,206:4685587,10137108
x1,206:5141428,10137108
(1,206:5141428,10235411:294003,295640,0
x1,206:5402663,10235411
)
k1,206:5656161,10137108:220730
x1,206:6165887,10137108
k1,206:6386617,10137108:220730
x1,206:6783475,10137108
$1,206:6832623,10137108
k1,206:7082896,10137108:250273
x1,206:7556055,10137108
x1,206:8830709,10137108
k1,206:9080981,10137108:250272
x1,206:9371957,10137108
x1,206:9683253,10137108
x1,206:10510317,10137108
x1,206:12275189,10137108
k1,206:12525462,10137108:250273
x1,206:13162461,10137108
x1,206:13480317,10137108
k1,206:13730589,10137108:250272
$1,206:13730589,10137108
x1,206:14186430,10137108
(1,206:14186430,10235411:294003,295640,0
x1,206:14447665,10235411
)
$1,206:14480433,10137108
k1,206:14730706,10137108:250273
x1,206:15167817,10137108
k1,206:15418089,10137108:250272
x1,206:16036745,10137108
k1,206:16287018,10137108:250273
x1,206:17561034,10137108
k1,206:17811307,10137108:250273
x1,206:18539394,10137108
k1,206:18789666,10137108:250272
x1,206:19736002,10137108
k1,206:19736002,10137108:0
)
(1,209:3220930,10923540:16515072,491520,163840
x1,209:3617788,10923540
k1,206:3891250,10923540:224314
x1,206:4400976,10923540
k1,206:4625291,10923540:224315
(1,206:4625291,10923540:473316,455111,0
x1,206:5098607,10923540
)
x1,206:5809311,10923540
(1,206:5809311,11021843:294003,295640,0
x1,206:6070546,11021843
)
x1,206:6358177,10923540
$1,206:6358177,10923540
x1,206:6522017,10923540
k1,206:6774225,10923540:252208
x1,206:8375257,10923540
k1,206:8627464,10923540:252207
$1,206:8627464,10923540
(1,206:8627464,10923540:473316,455111,0
x1,206:9100780,10923540
)
$1,206:9100780,10923540
k1,206:9352988,10923540:252208
x1,206:9971644,10923540
x1,206:11355091,10923540
k1,206:11607299,10923540:252208
x1,206:12408138,10923540
k1,206:12660346,10923540:252208
x1,206:13461185,10923540
x1,206:14716841,10923540
k1,206:14969048,10923540:252207
$1,207:14969048,10923540
x1,207:15424889,10923540
(1,207:15424889,11021843:294003,295640,0
x1,207:15686124,11021843
)
$1,207:15718892,10923540
k1,207:15971100,10923540:252208
x1,207:16771284,10923540
k1,207:17023492,10923540:252208
x1,207:17969828,10923540
x1,207:19736002,10923540
k1,207:19736002,10923540:0
)
(1,209:3220930,11709972:16515072,447828,141880
x1,209:3676771,11709972
(1,207:3676771,11808275:294003,295640,0
x1,207:3938006,11808275
)
$1,207:3970774,11709972
k1,207:4214548,11709972:243774
x1,207:5014732,11709972
k1,207:5258506,11709972:243774
x1,207:5658930,11709972
x1,207:5816873,11709972
x1,207:8383886,11709972
k1,207:8627660,11709972:243774
$1,207:8627660,11709972
x1,207:9083501,11709972
(1,207:9083501,11808275:294003,295640,0
x1,207:9344736,11808275
)
$1,207:9377504,11709972
k1,207:9621278,11709972:243774
x1,207:10421462,11709972
k1,207:10665236,11709972:243774
x1,207:11175099,11709972
x1,207:11648258,11709972
x1,207:12703370,11709972
x1,207:14141864,11709972
k1,207:14385638,11709972:243774
$1,207:14385638,11709972
x1,207:14841479,11709972
(1,207:14841479,11808275:294003,295640,0
x1,207:15102714,11808275
)
$1,207:15135482,11709972
k1,207:15379256,11709972:243774
x1,207:16179440,11709972
k1,207:16423214,11709972:243774
x1,207:16933077,11709972
x1,207:17406236,11709972
x1,207:18461348,11709972
x1,207:19736002,11709972
k1,207:19736002,11709972:0
)
(1,209:3220930,12496404:16515072,447828,141880
x1,209:4386144,12496404
k1,207:4574816,12496404:188672
x1,207:4865792,12496404
k1,207:5054465,12496404:188673
x1,207:5454889,12496404
x1,207:5612832,12496404
x1,207:7924917,12496404
k1,207:8113589,12496404:188672
$1,207:8113589,12496404
x1,207:8569430,12496404
(1,207:8569430,12594707:294003,295640,0
x1,207:8830665,12594707
)
$1,207:8863433,12496404
k1,207:9052106,12496404:188673
x1,207:9852290,12496404
k1,207:10040962,12496404:188672
x1,207:11569241,12496404
x1,207:12042409,12496404
x1,207:12654512,12496404
k1,207:12843184,12496404:188672
x1,207:13353047,12496404
x1,207:13826206,12496404
x1,207:14881318,12496404
x1,207:16155972,12496404
k1,207:16344645,12496404:188673
x1,207:17872924,12496404
k1,207:18061596,12496404:188672
x1,207:19736002,12496404
k1,207:19736002,12496404:0
)
(1,209:3220930,13282836:16515072,444328,141880
x1,209:3730793,13282836
x1,209:4203952,13282836
x1,209:5441247,13282836
x1,209:6278790,13282836
g1,207:6508170,13282836
x1,207:6981329,13282836
g1,207:7210709,13282836
x1,207:8157045,13282836
g1,207:8386425,13282836
x1,207:10115903,13282836
g1,207:10345283,13282836
x1,207:11273258,13282836
g1,207:11502638,13282836
x1,207:12376221,13282836
k1,209:19736002,13282836:7359781
g1,209:19736002,13282836
)
(1,212:6989021,14511634:12746981,600748,163840
(1,212:6989021,14511634:8978891,600748,163840
x1,212:7776042,14511634
g1,212:7958082,14511634
x1,212:8467808,14511634
g1,212:8649848,14511634
x1,212:9552944,14511634
g1,212:9734984,14511634
x1,212:10171892,14511634
g1,212:10353932,14511634
x1,212:10827248,14511634
g1,212:11009288,14511634
x1,212:11191333,14511634
g1,212:11373373,14511634
x1,212:12484575,14511634
(1,212:12484575,14609937:497819,197518,0
x1,212:12949626,14609937
)
g1,212:13164434,14511634
x1,212:13674160,14511634
g1,212:13856200,14511634
x1,212:14438744,14511634
g1,212:14620784,14511634
x1,212:15130510,14511634
g1,212:15312550,14511634
x1,212:15967912,14511634
)
(1,212:18971858,14511634:764144,444328,117304
(1,212:18971858,14511634:764144,444328,117304
x1,212:19517770,14511634
x1,212:19736002,14511634
)
)
)
(1,215:3220930,15740432:16515072,444328,141880
x1,215:4968105,15740432
k1,213:5334138,15740432:366033
x1,213:6134977,15740432
k1,213:6501010,15740432:366033
x1,213:7010873,15740432
x1,213:7629529,15740432
x1,213:7947385,15740432
k1,213:8313418,15740432:366033
x1,213:9041505,15740432
k1,213:9407539,15740432:366034
x1,213:9953451,15740432
k1,213:10319484,15740432:366033
x1,213:11120323,15740432
k1,213:11486356,15740432:366033
x1,213:12687628,15740432
x1,213:14326010,15740432
k1,213:14692043,15740432:366033
x1,213:15820562,15740432
x1,213:16475922,15740432
x1,213:18023209,15740432
k1,213:18389242,15740432:366033
x1,213:19736002,15740432
k1,213:19736002,15740432:0
)
(1,215:3220930,16526864:16515072,491524,231327
x1,215:3617788,16526864
k1,213:3848976,16526864:182040
x1,213:4358702,16526864
k1,213:4540742,16526864:182040
(1,213:4540742,16035340:546135,0,655368
x1,213:5086877,16035340
)
(1,213:5086877,16723475:1466947,313481,34716
x1,213:6521056,16723475
)
k1,213:6663048,16526864:109224
x1,213:7118889,16526864
(1,213:7118889,16625167:497819,197518,0
x1,213:7583940,16625167
)
$1,213:7616708,16526864
k1,213:7784863,16526864:168155
x1,213:8221974,16526864
k1,213:8390129,16526864:168155
x1,213:9955103,16526864
k1,213:10123258,16526864:168155
x1,213:10741914,16526864
k1,213:10910068,16526864:168154
$1,213:10910068,16526864
x1,213:12206815,16526864
$1,213:12206815,16526864
x1,213:13335334,16526864
x1,213:13653190,16526864
x1,213:14262022,16526864
k1,213:14430177,16526864:168155
x1,213:15849655,16526864
k1,213:16017810,16526864:168155
x1,213:16855346,16526864
x1,213:18002208,16526864
k1,213:18170363,16526864:168155
x1,213:18898459,16526864
x1,213:19736002,16526864
k1,214:19736002,16526864:0
)
(1,215:3220930,17313296:16515072,447828,141880
x1,215:4007951,17313296
$1,214:4007951,17313296
x1,214:4171791,17313296
k1,214:4426018,17313296:254227
x1,214:5190162,17313296
k1,214:5444388,17313296:254226
x1,214:6354020,17313296
k1,214:6608247,17313296:254227
x1,214:7372382,17313296
x1,214:7663358,17313296
x1,214:8308894,17313296
x1,214:9291261,17313296
k1,214:9545487,17313296:254226
x1,214:10055350,17313296
x1,214:10766406,17313296
x1,214:11785477,17313296
k1,214:12039704,17313296:254227
x1,214:13459182,17313296
k1,214:13713409,17313296:254227
x1,214:14550945,17313296
x1,214:15952735,17313296
k1,214:16206961,17313296:254226
x1,214:16571337,17313296
x1,214:17107425,17313296
k1,214:17361652,17313296:254227
x1,214:17652628,17313296
x1,214:17970484,17313296
x1,214:18771323,17313296
x1,214:19736002,17313296
k1,214:19736002,17313296:0
)
(1,215:3220930,18099728:16515072,491520,163840
x1,215:3511906,18099728
k1,214:3865413,18099728:353507
$1,214:3865413,18099728
x1,214:4630002,18099728
k1,214:4739226,18099728:109224
x1,214:5831496,18099728
$1,214:5831496,18099728
x1,214:7250974,18099728
k1,214:7604481,18099728:353507
x1,214:8442017,18099728
x1,214:9425039,18099728
k1,214:9778546,18099728:353507
x1,214:11270122,18099728
k1,214:11623629,18099728:353507
x1,214:12133492,18099728
k1,214:12487000,18099728:353508
x1,214:12777976,18099728
k1,214:13131483,18099728:353507
x1,214:14550961,18099728
k1,214:14904468,18099728:353507
x1,214:15523124,18099728
x1,214:16360667,18099728
x1,214:16651643,18099728
x1,214:17379738,18099728
k1,214:17733245,18099728:353507
x1,214:18898459,18099728
x1,214:19736002,18099728
k1,214:19736002,18099728:0
)
(1,215:3220930,18886160:16515072,444328,141880
x1,215:4167266,18886160
x1,215:5769600,18886160
g1,214:5998980,18886160
x1,214:6945316,18886160
g1,214:7174696,18886160
x1,214:7575120,18886160
x1,214:7733063,18886160
x1,214:10136236,18886160
g1,214:10365616,18886160
x1,214:10693296,18886160
x1,214:11190055,18886160
g1,214:11419435,18886160
x1,214:12584649,18886160
g1,214:12814029,18886160
x1,214:13323892,18886160
x1,214:13797051,18886160
x1,214:14852163,18886160
x1,214:16290657,18886160
k1,215:19736002,18886160:3445345
g1,215:19736002,18886160
)
(1,218:3220930,20065808:16515072,451540,134020
x1,218:3985074,20065808
x1,218:5988480,20065808
k1,216:6394639,20065808:406159
x1,216:6722319,20065808
k1,216:7128477,20065808:406158
x1,216:7819877,20065808
x1,216:8038108,20065808
x1,216:8838947,20065808
x1,216:9166627,20065808
x1,216:9858018,20065808
k1,216:10224874,20065808:366856
x1,216:11608976,20065808
k1,216:11975833,20065808:366857
x1,216:12886121,20065808
x1,216:14360001,20065808
k1,216:14779336,20065808:419335
x1,216:15179760,20065808
k1,217:15546478,20065808:366718
x1,217:16128430,20065808
x1,217:16929269,20065808
x1,217:17256949,20065808
x1,217:18021740,20065808
k1,217:18388596,20065808:366856
x1,217:19736002,20065808
k1,217:19736002,20065808:0
)
(1,218:3220930,20852240:16515072,533465,134020
x1,218:3803538,20852240
x1,218:4101729,20852240
x1,218:5193537,20852240
k1,217:5545828,20852240:352291
$1,217:5545828,20852240
x1,217:5947421,20852240
k1,217:6410962,20852240:409656
x1,217:6920688,20852240
k1,217:7330344,20852240:409656
x1,217:7803660,20852240
(1,217:7803660,20614415:294003,295640,0
x1,217:8064895,20614415
)
$1,217:8097663,20852240
k1,217:8449954,20852240:352291
x1,217:8887065,20852240
k1,217:9239355,20852240:352290
x1,217:9567035,20852240
k1,217:9919326,20852240:352291
x1,217:10975102,20852240
k1,217:11327393,20852240:352291
x1,217:11910001,20852240
x1,217:12208192,20852240
x1,217:13300000,20852240
k1,217:13652291,20852240:352291
x1,217:14781457,20852240
k1,217:15133747,20852240:352290
x1,217:15388675,20852240
x1,217:16034211,20852240
x1,217:17162739,20852240
k1,217:17515030,20852240:352291
x1,217:18024893,20852240
x1,217:18825732,20852240
x1,217:19736002,20852240
k1,217:19736002,20852240:0
)
(1,218:3220930,21638672:16515072,491520,163840
x1,218:4312754,21638672
x1,218:5150290,21638672
x1,218:5417017,21638672
g1,217:5646397,21638672
$1,217:5646397,21638672
x1,217:6841432,21638672
x1,217:7116226,21638672
g1,217:7298266,21638672
x1,217:7807992,21638672
g1,217:7990032,21638672
x1,217:8951230,21638672
g1,217:9146010,21638672
x1,217:9582918,21638672
g1,217:9728550,21638672
x1,217:10158996,21638672
x1,217:10360972,21638672
(1,217:10360972,21736975:294003,295640,0
x1,217:10622207,21736975
)
$1,217:10654975,21638672
x1,217:10818815,21638672
k1,218:19736002,21638672:8917187
g1,218:19736002,21638672
)
(1,220:3220930,22818320:16515072,491520,163840
h1,219:3220930,22818320:655360,0,0
x1,219:5114257,22818320
x1,219:5425553,22818320
x1,219:7193030,22818320
x1,219:7314278,22818320
k1,219:7567698,22818320:253420
$1,219:7567698,22818320
x1,219:8762733,22818320
x1,219:9037527,22818320
k1,219:9264087,22818320:226560
x1,219:9773813,22818320
k1,219:10000373,22818320:226560
x1,219:11020554,22818320
(1,219:11020554,22916623:294003,295640,0
x1,219:11281789,22916623
)
k1,219:11477997,22818320:163440
x1,219:11914905,22818320
k1,219:12078345,22818320:163440
x1,219:12508791,22818320
x1,219:12710767,22818320
(1,219:12710767,22916623:294003,295640,0
x1,219:12972002,22916623
)
$1,219:13004770,22818320
k1,219:13258191,22818320:253421
x1,219:14604934,22818320
k1,219:14858354,22818320:253420
x1,219:15731938,22818320
k1,219:15985359,22818320:253421
$1,219:15985359,22818320
x1,219:16386952,22818320
k1,219:16667397,22818320:226560
x1,219:17177123,22818320
k1,219:17403683,22818320:226560
x1,219:17859524,22818320
(1,219:17859524,22916623:294003,295640,0
x1,219:18120759,22916623
)
$1,219:18153527,22818320
x1,219:18317367,22818320
k1,219:18570787,22818320:253420
x1,219:19736002,22818320
k1,219:19736002,22818320:0
)
(1,220:3220930,23604752:16515072,444328,141880
x1,220:3912976,23604752
x1,220:5150926,23604752
k1,219:5393283,23604752:242357
x1,219:6376305,23604752
k1,219:6618663,23604752:242358
x1,219:7419502,23604752
k1,219:7661859,23604752:242357
x1,219:7989539,23604752
x1,219:8270691,23604752
x1,219:8780554,23604752
x1,219:9799617,23604752
k1,219:10041975,23604752:242358
x1,219:11315982,23604752
k1,219:11558339,23604752:242357
x1,219:12068202,23604752
x1,219:12686858,23604752
x1,219:13633194,23604752
x1,219:14761713,23604752
k1,219:15004071,23604752:242358
x1,219:15804919,23604752
k1,219:16047263,23604752:242344
x1,219:17395319,23604752
k1,219:17637677,23604752:242358
x1,219:18293037,23604752
k1,219:18535394,23604752:242357
x1,219:19736002,23604752
k1,219:19736002,23604752:0
)
(1,220:3220930,24391184:16515072,447828,141880
x1,220:4804248,24391184
k1,219:5157844,24391184:353596
x1,219:5922644,24391184
k1,219:6276239,24391184:353595
x1,219:7040383,24391184
x1,219:7404759,24391184
x1,219:7914622,24391184
x1,219:8934348,24391184
k1,219:9287944,24391184:353596
x1,219:9779464,24391184
k1,219:10133059,24391184:353595
x1,219:10933898,24391184
k1,219:11287494,24391184:353596
x1,219:12088342,24391184
k1,219:12441812,24391184:353470
x1,219:12951675,24391184
x1,219:13752514,24391184
x1,219:14699488,24391184
k1,219:15053084,24391184:353596
x1,219:16144899,24391184
x1,219:17236715,24391184
k1,219:17590310,24391184:353595
x1,219:18136222,24391184
k1,219:18489818,24391184:353596
$1,219:18489818,24391184
x1,219:18891411,24391184
$1,219:18945296,24391184
k1,219:19298891,24391184:353595
x1,219:19736002,24391184
k1,219:19736002,24391184:0
)
(1,220:3220930,25177616:16515072,491520,163840
x1,220:5034918,25177616
x1,219:5491757,25177616
g1,219:5673797,25177616
x1,219:6183523,25177616
g1,219:6365563,25177616
x1,219:7945714,25177616
g1,219:8140494,25177616
x1,219:8577402,25177616
g1,219:8723034,25177616
x1,219:9153480,25177616
x1,219:9355456,25177616
(1,219:9355456,25275919:294003,295640,0
x1,219:9616691,25275919
)
x1,219:9831504,25177616
g1,219:10013544,25177616
x1,219:10523270,25177616
g1,219:10705310,25177616
x1,219:11374098,25177616
x1,219:12060772,25177616
x1,219:12262748,25177616
(1,219:12262748,25275919:294003,295640,0
x1,219:12523983,25275919
)
$1,219:12556751,25177616
x1,219:12720591,25177616
k1,220:19736002,25177616:7015411
g1,220:19736002,25177616
)
(1,221:3220930,26996236:16515072,444328,7860
g1,221:3220930,26996236
x1,221:3785194,26996236
g1,221:4112874,26996236
x1,221:4513298,26996236
x1,221:6624839,26996236
g1,221:6854219,26996236
x1,221:9075202,26996236
g1,221:9304582,26996236
x1,221:11233941,26996236
k1,221:19736002,26996236:8502061
g1,221:19736002,26996236
)
(1,224:3220930,27989104:16515072,444328,141880
h1,222:3220930,27989104:655360,0,0
x1,222:5313482,27989104
k1,222:5578787,27989104:265305
x1,222:6342931,27989104
k1,222:6608236,27989104:265305
x1,222:8500891,27989104
k1,222:8766196,27989104:265305
x1,222:9057172,27989104
k1,222:9322477,27989104:265305
x1,222:9831685,27989104
x1,222:10288469,27989104
k1,222:10553774,27989104:265305
x1,222:11718997,27989104
x1,222:12447084,27989104
k1,222:12712388,27989104:265304
x1,222:13695410,27989104
k1,222:13960715,27989104:265305
x1,222:14178947,27989104
x1,222:14827736,27989104
k1,222:15093041,27989104:265305
x1,222:15748401,27989104
x1,222:16585289,27989104
k1,222:16850594,27989104:265305
x1,222:17724186,27989104
k1,222:17989491,27989104:265305
x1,222:19226794,27989104
x1,222:19736002,27989104
k1,224:19736002,27989104:0
)
(1,224:3220930,28775536:16515072,444328,141880
x1,224:3694098,28775536
x1,224:4724977,28775536
k1,222:4987601,28775536:262624
x1,222:5460769,28775536
k1,223:5723359,28775536:262590
x1,223:7142837,28775536
k1,223:7405461,28775536:262624
x1,223:8242997,28775536
x1,223:9226019,28775536
k1,223:9488643,28775536:262624
x1,223:10617162,28775536
k1,223:10879785,28775536:262623
x1,223:11389648,28775536
x1,223:12809143,28775536
k1,223:13071767,28775536:262624
x1,223:14236335,28775536
x1,223:14772415,28775536
k1,223:15035039,28775536:262624
x1,223:15580951,28775536
k1,223:15843575,28775536:262624
x1,223:16316734,28775536
x1,223:17717869,28775536
k1,223:17980492,28775536:262623
x1,223:18526404,28775536
k1,223:18789028,28775536:262624
x1,223:19736002,28775536
k1,223:19736002,28775536:0
)
(1,224:3220930,29561968:16515072,444328,141880
x1,224:3694098,29561968
x1,223:4724977,29561968
k1,223:5042972,29561968:317995
x1,223:5807116,29561968
k1,223:6125112,29561968:317996
x1,223:6671024,29561968
x1,223:7544608,29561968
k1,223:7862603,29561968:317995
x1,223:9027826,29561968
k1,223:9345821,29561968:317995
x1,223:10001181,29561968
k1,223:10319177,29561968:317996
x1,223:11738655,29561968
k1,223:12056650,29561968:317995
x1,223:12894186,29561968
x1,223:14132136,29561968
k1,223:14450131,29561968:317995
x1,223:16342794,29561968
k1,223:16660789,29561968:317995
x1,223:17316149,29561968
k1,223:17634145,29561968:317996
x1,223:18872095,29561968
k1,223:19190090,29561968:317995
x1,223:19736002,29561968
k1,223:19736002,29561968:0
)
(1,224:3220930,30348400:16515072,444328,6548
x1,224:4877648,30348400
k1,224:19736002,30348400:14858354
g1,224:19736002,30348400
)
(1,226:3220930,31134832:16515072,447828,141880
h1,225:3220930,31134832:655360,0,0
x1,225:4349458,31134832
g1,225:4578838,31134832
x1,225:5561860,31134832
g1,225:5791240,31134832
x1,225:6628128,31134832
g1,225:6857508,31134832
x1,225:7367371,31134832
x1,225:9224632,31134832
g1,225:9454012,31134832
x1,225:10619235,31134832
g1,225:10848615,31134832
x1,225:12486325,31134832
g1,225:12715705,31134832
$1,225:12715705,31134832
x1,225:13161715,31134832
$1,225:13161715,31134832
g1,225:13391095,31134832
x1,225:14300727,31134832
g1,225:14530107,31134832
x1,225:15148763,31134832
g1,225:15378143,31134832
x1,225:18398662,31134832
g1,225:18628042,31134832
x1,225:19173946,31134832
k1,226:19736002,31134832:562056
g1,226:19736002,31134832
)
(1,229:4999449,32363630:14736553,566233,163840
(1,229:4999449,32363630:12958035,566233,163840
x1,229:6256923,32363630
g1,229:6366147,32363630
x1,229:7049725,32363630
g1,229:7231765,32363630
x1,229:7741491,32363630
g1,229:7923531,32363630
x1,229:8251212,32363630
(1,229:8251212,32363630:9524227,566233,163840
x1,229:9034536,32363630
g1,229:9143760,32363630
x1,229:9679881,32363630
g1,229:9861921,32363630
x1,229:10298829,32363630
g1,229:10480869,32363630
x1,229:10954185,32363630
(1,229:10954185,32093037:294003,295640,0
x1,229:11215420,32093037
)
g1,229:11430228,32363630
x1,229:11612273,32363630
g1,229:11794313,32363630
x1,229:12140729,32363630
g1,229:12249953,32363630
(1,229:12249953,32363630:877455,282168,0
x1,227:13127408,32363630
)
g1,229:13236632,32363630
x1,229:13665347,32363630
g1,229:13810979,32363630
x1,229:14320705,32363630
g1,229:14466337,32363630
x1,229:14747595,32363630
g1,229:14856819,32363630
(1,229:14856819,32363630:804638,437688,0
x1,227:15661457,32363630
)
g1,229:15770681,32363630
x1,229:16199396,32363630
g1,229:16381436,32363630
x1,229:16891162,32363630
g1,229:17073202,32363630
x1,229:17775439,32363630
)
x1,229:17957484,32363630
)
(1,229:18971858,32363630:764144,444328,117304
(1,229:18971858,32363630:764144,444328,117304
x1,229:19517770,32363630
x1,229:19736002,32363630
)
)
)
(1,231:3220930,33592428:16515072,491520,163840
x1,231:4821962,33592428
k1,230:5144708,33592428:322746
$1,230:5144708,33592428
x1,230:6320262,33592428
k1,230:6429486,33592428:109224
x1,230:7113064,33592428
$1,230:7113064,33592428
k1,230:7435810,33592428:322746
x1,230:8235994,33592428
k1,230:8558740,33592428:322746
x1,230:9359579,33592428
k1,230:9682325,33592428:322746
x1,230:11029076,33592428
k1,230:11351822,33592428:322746
x1,230:14372996,33592428
k1,230:14695741,33592428:322745
x1,230:15241653,33592428
k1,230:15564399,33592428:322746
x1,230:16365238,33592428
k1,230:16687984,33592428:322746
x1,230:17743759,33592428
k1,230:18066505,33592428:322746
x1,230:18612417,33592428
k1,230:18935163,33592428:322746
x1,230:19736002,33592428
k1,230:19736002,33592428:0
)
(1,231:3220930,34378860:16515072,447828,141880
x1,231:6824064,34378860
g1,230:7053444,34378860
x1,230:8327451,34378860
g1,230:8556831,34378860
x1,230:9357670,34378860
g1,230:9587050,34378860
x1,230:11152688,34378860
g1,230:11382068,34378860
$1,230:11382068,34378860
x1,230:11699736,34378860
$1,230:11699736,34378860
g1,230:11929116,34378860
x1,230:12438979,34378860
g1,230:12668359,34378860
$1,230:12668359,34378860
x1,230:13114369,34378860
$1,230:13114369,34378860
x1,230:13278209,34378860
k1,231:19736002,34378860:6457793
g1,231:19736002,34378860
)
(1,235:3220930,35558508:16515072,451540,141880
x1,235:3985074,35558508
x1,235:5988480,35558508
k1,232:6224547,35558508:236067
x1,232:6552227,35558508
k1,232:6788294,35558508:236067
x1,232:9918261,35558508
k1,232:10139619,35558508:221358
x1,232:12179074,35558508
k1,232:12400432,35558508:221358
x1,232:13929358,35558508
k1,232:14150716,35558508:221358
x1,232:16462794,35558508
k1,232:16783789,35558508:320995
x1,232:19186964,35558508
k1,232:19408322,35558508:221358
x1,232:19736002,35558508
k1,232:19736002,35558508:0
)
(1,235:3220930,36344940:16515072,451470,134020
x1,235:4567682,36344940
x1,232:5179785,36344940
k1,232:5444021,36344940:264236
x1,232:6791427,36344940
k1,232:7055663,36344940:264236
x1,232:7638271,36344940
x1,232:9028270,36344940
k1,232:9292505,36344940:264235
x1,232:9947865,36344940
k1,232:10212101,36344940:264236
$1,232:10212101,36344940
x1,232:10685417,36344940
k1,232:10856869,36344940:171452
x1,232:11366595,36344940
k1,232:11538046,36344940:171451
x1,232:12011362,36344940
$1,232:12011362,36344940
x1,232:12175202,36344940
k1,232:12439438,36344940:264236
x1,232:14077822,36344940
k1,232:14342058,36344940:264236
x1,232:14924666,36344940
x1,232:16205897,36344940
k1,232:16470132,36344940:264235
x1,232:17052740,36344940
x1,232:18442739,36344940
k1,232:18706975,36344940:264236
x1,232:19144086,36344940
k1,232:19408322,36344940:264236
x1,232:19736002,36344940
k1,232:19736002,36344940:0
)
(1,235:3220930,37131372:16515072,491520,163840
x1,235:4422202,37131372
k1,232:4593416,37131372:171214
$1,232:4593416,37131372
x1,232:5066732,37131372
(1,232:5066732,37229675:294003,295640,0
x1,232:5327967,37229675
)
$1,232:5360735,37131372
k1,232:5532006,37131372:171271
x1,232:6041869,37131372
k1,232:6213140,37131372:171271
x1,232:8434112,37131372
k1,232:8605383,37131372:171271
$1,232:8605383,37131372
x1,232:9000269,37131372
$1,232:9000269,37131372
k1,232:9171540,37131372:171271
x1,232:9826900,37131372
k1,232:9998172,37131372:171272
$1,232:9998172,37131372
x1,232:10471488,37131372
$1,232:10471488,37131372
k1,232:10642759,37131372:171271
x1,232:11625799,37131372
k1,232:11797070,37131372:171271
x1,232:13398750,37131372
k1,232:13570021,37131372:171271
x1,232:14152629,37131372
x1,232:14419356,37131372
k1,232:14590628,37131372:171272
x1,232:15774194,37131372
k1,232:15945465,37131372:171271
x1,232:16600825,37131372
k1,232:16772096,37131372:171271
$1,232:16772096,37131372
x1,232:17245412,37131372
k1,232:17427452,37131372:182040
x1,232:17937178,37131372
k1,232:18119218,37131372:182040
x1,232:18810989,37131372
k1,232:18920213,37131372:109224
x1,232:19293786,37131372
x1,232:19572162,37131372
$1,232:19572162,37131372
x1,232:19736002,37131372
k1,232:19736002,37131372:0
)
(1,235:3220930,37917804:16515072,447828,134020
x1,235:4058465,37917804
k1,232:4384009,37917804:325544
$1,232:4384009,37917804
x1,232:4707745,37917804
$1,232:4749463,37917804
k1,232:5075007,37917804:325544
x1,232:6822182,37917804
k1,232:7147725,37917804:325543
x1,232:7948564,37917804
k1,232:8274108,37917804:325544
x1,232:9985873,37917804
x1,232:11320175,37917804
k1,232:11645719,37917804:325544
x1,232:12155582,37917804
k1,232:12481126,37917804:325544
$1,232:12481126,37917804
x1,232:12954442,37917804
$1,232:12954442,37917804
x1,232:13118282,37917804
k1,232:13443826,37917804:325544
x1,232:14426858,37917804
k1,232:14752401,37917804:325543
x1,232:17337101,37917804
k1,232:17662645,37917804:325544
x1,232:18172508,37917804
k1,232:18498052,37917804:325544
x1,232:19736002,37917804
k1,232:19736002,37917804:0
)
(1,235:3220930,38704236:16515072,491520,163840
x1,235:3657838,38704236
(1,232:3657838,38802539:356808,313481,0
x1,232:3981878,38802539
)
k1,232:4196686,38704236:182040
x1,232:4706412,38704236
k1,232:4888452,38704236:182040
x1,232:5216133,38704236
(1,232:5216133,38704236:7370961,491520,163840
x1,232:6473607,38704236
g1,232:6582831,38704236
x1,232:7266409,38704236
g1,232:7448449,38704236
x1,232:7630494,38704236
g1,232:7812534,38704236
x1,232:8623998,38704236
g1,232:8733222,38704236
x1,232:9416800,38704236
g1,232:9598840,38704236
x1,232:10035748,38704236
g1,232:10217788,38704236
x1,232:10691104,38704236
(1,232:10691104,38802539:294003,295640,0
x1,232:10952339,38802539
)
g1,232:11130739,38704236
x1,232:11640465,38704236
g1,232:11786097,38704236
x1,232:12587094,38704236
)
$1,232:12587094,38704236
k1,232:12787555,38704236:200461
x1,232:13916721,38704236
k1,232:14117182,38704236:200461
x1,232:14918021,38704236
k1,232:15118482,38704236:200461
x1,232:17339454,38704236
k1,232:17539915,38704236:200461
x1,232:19469275,38704236
x1,232:19736002,38704236
k1,232:19736002,38704236:0
)
(1,235:3220930,39490668:16515072,491520,163840
x1,235:3676041,39490668
(1,232:3676041,39588971:378654,313481,0
x1,232:4021927,39588971
)
x1,232:5048204,39490668
g1,232:5104144,39490668
x1,232:6151812,39490668
g1,232:6333852,39490668
x1,232:6843578,39490668
g1,232:7025618,39490668
x1,232:7420504,39490668
g1,232:7476444,39490668
x1,232:8215090,39490668
g1,232:8360722,39490668
x1,232:8870448,39490668
g1,232:9016080,39490668
x1,232:9703906,39490668
x1,232:10684065,39490668
$1,232:10684065,39490668
g1,232:10913445,39490668
x1,232:12406332,39490668
k1,235:19736002,39490668:7329670
g1,235:19736002,39490668
)
(1,236:4538026,40408172:15197976,444328,134020
(1,235:4538026,40408172:0,213447,0
g1,235:4538026,40408172
g1,235:4269510,40408172
g1,235:3876290,40408172
(1,235:3876290,40408172:268516,213447,0
(1,235:3876290,40408172:268516,213447,0
g1,235:3876290,40408172
$1,235:3876290,40408172
x1,235:4144806,40408172
$1,235:4144806,40408172
)
)
g1,235:4538026,40408172
)
x1,235:5193386,40408172
k1,235:5562511,40408172:369125
x1,235:5890191,40408172
x1,235:6982662,40408172
x1,235:7303789,40408172
x1,235:7631469,40408172
x1,235:8469012,40408172
k1,235:8838136,40408172:369124
x1,235:9930607,40408172
k1,235:10299732,40408172:369125
x1,235:11428898,40408172
k1,235:11798023,40408172:369125
x1,235:12088999,40408172
x1,235:12366871,40408172
x1,235:13022231,40408172
x1,235:13968567,40408172
x1,235:14842796,40408172
k1,235:15211920,40408172:369124
x1,235:16413184,40408172
x1,235:17250727,40408172
k1,235:17619852,40408172:369125
x1,235:19002652,40408172
k1,235:19371636,40408172:368984
x1,235:19736002,40408172
k1,235:19736002,40408172:0
)
(1,236:4538026,41194604:15197976,491520,233018
x1,236:5225852,41194604
x1,235:6206011,41194604
g1,235:6388051,41194604
x1,235:6897777,41194604
g1,235:7079817,41194604
x1,235:8208495,41194604
(1,235:8208495,41292907:294003,295640,0
x1,235:8469730,41292907
)
g1,235:8648130,41194604
x1,235:9157856,41194604
g1,235:9303488,41194604
x1,235:10432166,41194604
(1,235:10432166,41312934:885446,344064,114688
x1,235:10738633,41312934
x1,235:11284844,41312934
)
$1,235:11317612,41194604
x1,235:11481452,41194604
k1,236:19736002,41194604:8254550
g1,236:19736002,41194604
)
(1,237:4538026,41981036:15197976,491520,163840
(1,236:4538026,41981036:0,213447,0
g1,236:4538026,41981036
g1,236:4269510,41981036
g1,236:3876290,41981036
(1,236:3876290,41981036:268516,213447,0
(1,236:3876290,41981036:268516,213447,0
g1,236:3876290,41981036
$1,236:3876290,41981036
x1,236:4144806,41981036
$1,236:4144806,41981036
)
)
g1,236:4538026,41981036
)
x1,236:4865706,41981036
g1,236:5095086,41981036
x1,236:5495510,41981036
x1,236:7118164,41981036
g1,236:7347544,41981036
x1,236:8330566,41981036
g1,236:8559946,41981036
x1,236:9142554,41981036
x1,236:10532553,41981036
g1,236:10761933,41981036
x1,236:12363621,41981036
g1,236:12593001,41981036
x1,236:12957367,41981036
g1,236:13186747,41981036
$1,236:13186747,41981036
x1,236:13874573,41981036
x1,236:14854732,41981036
g1,236:15036772,41981036
x1,236:15546498,41981036
g1,236:15728538,41981036
x1,236:17222597,41981036
$1,236:17246110,41981036
x1,236:17409950,41981036
k1,237:19736002,41981036:2326052
g1,237:19736002,41981036
)
(1,240:3220930,42898540:16515072,491524,262147
x1,240:4203962,42898540
g1,238:4433342,42898540
x1,238:5634596,42898540
x1,238:7163540,42898540
g1,238:7392920,42898540
x1,238:7793344,42898540
x1,238:9415998,42898540
g1,238:9645378,42898540
x1,238:10337417,42898540
x1,238:11077303,42898540
g1,238:11306683,42898540
x1,238:13053842,42898540
g1,238:13283222,42898540
x1,238:13720333,42898540
g1,238:13949713,42898540
$1,238:13949713,42898540
x1,238:14346571,42898540
g1,238:14577759,42898540
x1,238:15087485,42898540
g1,238:15269525,42898540
(1,238:15269525,42407016:546135,0,655368
x1,238:15815660,42407016
)
(1,238:15815660,43095151:1396289,313481,65536
x1,238:16874253,43095151
(1,238:16874253,43160687:304928,222744,0
x1,238:17146413,43160687
)
)
g1,238:17321173,42898540
x1,238:17767183,42898540
$1,238:17767183,42898540
x1,238:17931023,42898540
g1,238:18160403,42898540
k1,240:19736002,42898540:1575599
g1,240:19736002,42898540
)
(1,243:3220930,44078188:16515072,444328,141880
h1,242:3220930,44078188:655360,0,0
x1,242:4895370,44078188
k1,242:5157867,44078188:262497
x1,242:6104203,44078188
k1,242:6366667,44078188:262464
x1,242:7313003,44078188
k1,242:7575501,44078188:262498
x1,242:8704677,44078188
k1,242:8967141,44078188:262464
x1,242:9477004,44078188
x1,242:10095660,44078188
x1,242:11624594,44078188
k1,242:11887091,44078188:262497
x1,242:13161098,44078188
k1,242:13423595,44078188:262497
x1,242:13933458,44078188
x1,242:14406617,44078188
x1,242:15461729,44078188
x1,242:16736383,44078188
k1,242:16998881,44078188:262498
x1,242:17945217,44078188
k1,242:18207714,44078188:262497
x1,242:19736002,44078188
k1,242:19736002,44078188:0
)
(1,243:3220930,44864620:16515072,491520,163840
x1,243:4021114,44864620
k1,242:4419599,44864620:398485
x1,242:5438662,44864620
x1,242:5875773,44864620
x1,242:6858805,44864620
k1,242:7257291,44864620:398486
x1,242:7803195,44864620
k1,242:8201680,44864620:398485
$1,242:8201680,44864620
x1,242:8966269,44864620
k1,242:9075493,44864620:109224
x1,242:10167763,44864620
$1,242:10167763,44864620
x1,242:11587241,44864620
k1,242:11985727,44864620:398486
x1,242:12823263,44864620
x1,242:14225053,44864620
k1,242:14623538,44864620:398485
x1,242:16407392,44864620
k1,242:16805878,44864620:398486
x1,242:17351790,44864620
k1,242:17750275,44864620:398485
x1,242:18077955,44864620
x1,242:18898459,44864620
x1,242:19736002,44864620
k1,242:19736002,44864620:0
)
(1,243:3220930,45651052:16515072,447828,141880
x1,243:3585306,45651052
x1,243:4568328,45651052
k1,242:4874418,45651052:306090
x1,242:6767728,45651052
k1,242:7073818,45651052:306090
x1,242:7983450,45651052
k1,242:8289540,45651052:306090
x1,242:8908196,45651052
k1,242:9214286,45651052:306090
x1,242:10051174,45651052
x1,242:10560382,45651052
x1,242:12234805,45651052
k1,242:12540895,45651052:306090
x1,242:13123503,45651052
x1,242:13961046,45651052
k1,242:14267136,45651052:306090
x1,242:15923854,45651052
k1,242:16229944,45651052:306090
x1,242:16703112,45651052
k1,242:17009125,45651052:306013
x1,242:18247075,45651052
k1,242:18553165,45651052:306090
$1,242:18553165,45651052
x1,242:18955028,45651052
$1,242:18992801,45651052
k1,242:19298891,45651052:306090
x1,242:19736002,45651052
k1,242:19736002,45651052:0
)
(1,243:3220930,46437484:16515072,455111,141880
x1,243:3839586,46437484
x1,243:5150298,46437484
k1,242:5443588,46437484:293290
x1,242:6098948,46437484
k1,242:6392238,46437484:293290
x1,242:7011532,46437484
k1,242:7304822,46437484:293290
x1,242:8324548,46437484
x1,242:9671954,46437484
k1,242:9965244,46437484:293290
$1,242:9965244,46437484
x1,242:10286555,46437484
$1,242:10310068,46437484
x1,242:10473908,46437484
k1,242:10767199,46437484:293291
x1,242:11495294,46437484
x1,242:12113950,46437484
x1,242:12587109,46437484
x1,242:13606835,46437484
k1,242:13900125,46437484:293290
$1,242:13900125,46437484
x1,242:14328840,46437484
$1,242:14328840,46437484
x1,242:14492680,46437484
k1,242:14785970,46437484:293290
x1,242:15732306,46437484
k1,242:16025596,46437484:293290
x1,242:17262899,46437484
x1,242:18901281,46437484
k1,242:19194571,46437484:293290
$1,242:19194571,46437484
x1,242:19572162,46437484
$1,242:19572162,46437484
x1,242:19736002,46437484
k1,242:19736002,46437484:0
)
(1,243:3220930,47223916:16515072,444328,141880
x1,243:4167266,47223916
g1,242:4396646,47223916
x1,242:5233534,47223916
x1,242:5742742,47223916
x1,242:7417165,47223916
g1,242:7646545,47223916
x1,242:8192449,47223916
g1,242:8421829,47223916
x1,242:8712805,47223916
g1,242:8942185,47223916
x1,242:10616608,47223916
g1,242:10845988,47223916
x1,242:11574075,47223916
g1,242:11803455,47223916
x1,242:12349359,47223916
k1,243:19736002,47223916:7386643
g1,243:19736002,47223916
)
(1,246:3220930,48452714:16515072,550500,235932
g1,246:6444334,48452714
(1,246:6444334,48452714:10068264,550500,235932
g1,246:6444334,48452714
(1,246:6444334,48452714:0,550500,235932
[1,246:6444334,48452714:0,550500,235932
(1,129:6444334,48452714:0,550500,235932
r1,249:6444334,48452714:0,786432,235932
)
]
)
(1,246:6444334,48452714:10068264,491520,163840
$1,246:6444334,48452714
(1,246:6444334,48452714:10068264,491520,163840
x1,246:6846197,48452714
x1,246:7460144,48452714
x1,246:7665702,48452714
g1,246:7774926,48452714
x1,246:8385686,48452714
g1,246:8494910,48452714
x1,246:9127364,48452714
g1,246:9309404,48452714
x1,246:9819130,48452714
g1,246:10001170,48452714
x1,246:10504526,48452714
g1,246:10673671,48452714
x1,246:11183397,48452714
g1,246:11329029,48452714
x1,246:13202272,48452714
g1,246:13311496,48452714
x1,246:13632807,48452714
g1,246:13801952,48452714
x1,246:14311678,48452714
g1,246:14457310,48452714
x1,246:16512598,48452714
)
$1,246:16512598,48452714
)
)
g1,246:16512598,48452714
(1,246:16512598,48452714:0,550500,235932
(1,246:16512598,48452714:0,0,0
$1,246:16512598,48452714
h1,246:16512598,48452714:0,0,0
$1,246:16512598,48452714
)
g1,246:16512598,48452714
)
g1,246:19736002,48452714
(1,246:19736002,48452714:0,550500,235932
(1,246:19736002,48452714:0,550500,235932
k1,246:18971858,48452714:-764144
(1,246:18971858,48452714:764144,550500,235932
(1,246:18971858,48452714:0,550500,235932
[1,246:18971858,48452714:0,550500,235932
(1,129:18971858,48452714:0,550500,235932
r1,249:18971858,48452714:0,786432,235932
)
]
)
(1,246:18971858,48452714:764144,444328,117304
x1,246:19517770,48452714
x1,246:19736002,48452714
)
)
)
)
g1,246:19736002,48452714
)
]
g1,293:19736002,49065492
)
k1,293:20129218,49065492:393216
r1,293:20129218,49065492:0,45613056,0
k1,293:20522434,49065492:393216
(1,293:20522434,49065492:16515072,45613056,0
[1,293:20522434,49065492:16515072,45613056,0
(1,248:20522434,4238868:16515072,491520,163840
x1,248:22123466,4238868
k1,247:22371265,4238868:247799
$1,247:22371265,4238868
x1,247:23684872,4238868
k1,247:23901022,4238868:216150
x1,247:24410748,4238868
k1,247:24626898,4238868:216150
x1,247:24881761,4238868
(1,247:24881761,4238868:877455,282168,0
x1,247:25759216,4238868
)
k1,247:25868440,4238868:109224
x1,247:26479200,4238868
k1,247:26588424,4238868:109224
(1,247:26588424,4238868:804638,437688,0
x1,247:27393062,4238868
)
k1,247:27502286,4238868:109224
x1,247:28185864,4238868
$1,247:28185864,4238868
x1,247:28349704,4238868
k1,247:28597503,4238868:247799
x1,247:30927267,4238868
x1,247:31238563,4238868
x1,247:32029578,4238868
x1,247:32150826,4238868
k1,247:32398625,4238868:247799
$1,247:32398625,4238868
x1,247:32800488,4238868
x1,247:33414435,4238868
x1,247:33619993,4238868
k1,247:33729217,4238868:109224
x1,247:34339977,4238868
k1,247:34449201,4238868:109224
x1,247:35081655,4238868
k1,247:35297804,4238868:216149
x1,247:35807530,4238868
k1,247:36023680,4238868:216150
x1,247:36344991,4238868
k1,247:36527780,4238868:159276
x1,247:37037506,4238868
k1,248:37037506,4238868:0
)
(1,248:20522434,5025300:16515072,491520,187504
(1,247:20522434,5025300:839227,403098,0
x1,247:21361661,5025300
)
(1,247:21361661,5123603:377471,197518,89201
x1,247:21706364,5123603
)
x1,247:23245402,5025300
k1,247:23354626,5025300:109224
x1,247:24169125,5025300
$1,247:24169125,5025300
x1,247:24332965,5025300
k1,247:24600599,5025300:267634
x1,247:26201631,5025300
k1,247:26469264,5025300:267633
$1,247:26469264,5025300
(1,247:26469264,5025300:839227,403098,0
x1,247:27308491,5025300
)
(1,247:27308491,5123603:377471,197518,89201
x1,247:27653194,5123603
)
$1,247:27685962,5025300
k1,247:27953596,5025300:267634
x1,247:29955699,5025300
k1,247:30223333,5025300:267634
x1,247:31024172,5025300
k1,247:31291805,5025300:267633
x1,247:33330602,5025300
k1,247:33598236,5025300:267634
x1,247:34253596,5025300
k1,247:34521229,5025300:267633
$1,247:34521229,5025300
x1,247:34949944,5025300
$1,247:34949944,5025300
k1,247:35217578,5025300:267634
x1,247:37037506,5025300
k1,247:37037506,5025300:0
)
(1,248:20522434,5811732:16515072,444328,141880
x1,248:20840102,5811732
$1,247:20840102,5811732
x1,247:21003942,5811732
g1,247:21233322,5811732
x1,247:22034170,5811732
x1,247:22490954,5811732
x1,247:22612202,5811732
g1,247:22841582,5811732
x1,247:23605726,5811732
g1,247:23835106,5811732
x1,247:24635290,5811732
g1,247:24864670,5811732
x1,247:26320214,5811732
g1,247:26549594,5811732
x1,247:27059457,5811732
g1,247:27288837,5811732
x1,247:27907493,5811732
x1,247:28890525,5811732
g1,247:29119905,5811732
x1,247:29920744,5811732
g1,247:30150124,5811732
x1,247:31606306,5811732
x1,247:33098546,5811732
g1,247:33327926,5811732
x1,247:34747404,5811732
g1,247:34976784,5811732
x1,247:36961182,5811732
k1,248:37037506,5811732:76324
g1,248:37037506,5811732
)
(1,255:20522434,6983493:16515072,451540,141880
x1,255:21286578,6983493
x1,255:23289984,6983493
k1,249:23596644,6983493:306660
x1,249:23924324,6983493
k1,249:24230983,6983493:306659
x1,249:25796613,6983493
x1,249:27507085,6983493
k1,249:27788662,6983493:281577
x1,249:28917829,6983493
x1,249:29828117,6983493
k1,249:30109694,6983493:281577
x1,249:31638620,6983493
k1,249:31920196,6983493:281576
x1,249:32867180,6983493
x1,249:34232274,6983493
k1,249:34594753,6983493:362479
x1,249:35432288,6983493
k1,251:35713865,6983493:281577
$1,251:35713865,6983493
x1,251:36249078,6983493
k1,251:36527780,6983493:278702
x1,251:37037506,6983493
k1,255:37037506,6983493:0
)
(1,255:20522434,7769925:16515072,491520,163840
x1,255:21426289,7769925
(1,251:21426289,7868228:218188,303558,0
x1,251:21611709,7868228
)
x1,251:21826522,7769925
k1,251:21935746,7769925:109224
x1,251:22207901,7769925
(1,251:22207901,7868228:218188,303558,0
x1,251:22393321,7868228
)
x1,251:23008633,7769925
$1,251:23008633,7769925
x1,251:23172473,7769925
k1,251:23433632,7769925:261159
$1,251:23433632,7769925
x1,251:23659412,7769925
k1,251:23900303,7769925:240891
x1,251:24337211,7769925
k1,251:24578102,7769925:240891
x1,251:25051418,7769925
$1,251:25051418,7769925
x1,251:25215258,7769925
k1,251:25476417,7769925:261159
x1,251:26095073,7769925
x1,251:27223592,7769925
k1,251:27484751,7769925:261159
x1,251:28140111,7769925
k1,251:28401270,7769925:261159
x1,251:29584836,7769925
k1,251:29845995,7769925:261159
x1,251:31192747,7769925
x1,251:31804850,7769925
k1,251:32066009,7769925:261159
x1,251:33413415,7769925
k1,251:33674574,7769925:261159
x1,251:34257182,7769925
x1,251:34555373,7769925
x1,251:35647181,7769925
k1,251:35908340,7769925:261159
x1,251:37037506,7769925
k1,251:37037506,7769925:0
)
(1,255:20522434,8556357:16515072,491520,163840
x1,255:21323273,8556357
k1,251:21601230,8556357:277957
x1,251:22183838,8556357
x1,251:23465069,8556357
k1,251:23743026,8556357:277957
x1,251:24325634,8556357
x1,251:24623825,8556357
x1,251:25715633,8556357
k1,251:25993589,8556357:277956
$1,251:25993589,8556357
x1,251:26642581,8556357
(1,251:26642581,8654660:218188,303558,0
x1,251:26828001,8654660
)
x1,251:27188450,8556357
$1,251:27188450,8556357
k1,251:27466407,8556357:277957
x1,251:28704366,8556357
x1,251:29541909,8556357
k1,251:29819866,8556357:277957
x1,251:30147546,8556357
k1,251:30425503,8556357:277957
x1,251:31226351,8556357
k1,251:31504259,8556357:277908
x1,251:32705531,8556357
k1,251:32983438,8556357:277907
$1,251:32983438,8556357
x1,251:33456754,8556357
(1,251:33456754,8654660:294003,295640,0
x1,251:33717989,8654660
)
$1,251:33750757,8556357
k1,251:34028714,8556357:277957
x1,251:34538577,8556357
k1,251:34816534,8556357:277957
x1,251:35326397,8556357
x1,251:36127236,8556357
x1,251:37037506,8556357
k1,251:37037506,8556357:0
)
(1,255:20522434,9342789:16515072,491520,163840
x1,255:20917320,9342789
$1,251:20917320,9342789
x1,251:21081160,9342789
k1,251:21411785,9342789:330625
x1,251:22067137,9342789
x1,251:22649745,9342789
x1,251:23923743,9342789
k1,251:24254367,9342789:330624
x1,251:25383533,9342789
k1,251:25714158,9342789:330625
$1,251:25714158,9342789
x1,251:26035469,9342789
(1,251:26035469,9441092:218188,303558,0
x1,251:26220889,9441092
)
$1,251:26253657,9342789
k1,251:26584282,9342789:330625
x1,251:26911962,9342789
k1,251:27242587,9342789:330625
x1,251:28043435,9342789
k1,251:28373957,9342789:330522
x1,251:29720709,9342789
k1,251:30051334,9342789:330625
$1,251:30051334,9342789
x1,251:30323489,9342789
(1,251:30323489,9441092:218188,303558,0
x1,251:30508909,9441092
)
k1,251:30911210,9342789:369533
x1,251:31420936,9342789
k1,251:31790470,9342789:369534
x1,251:32474048,9342789
(1,251:32474048,9441092:218188,303558,0
x1,251:32659468,9441092
)
x1,251:32874281,9342789
k1,251:32983505,9342789:109224
x1,251:33361096,9342789
(1,251:33361096,9441092:218188,303558,0
x1,251:33546516,9441092
)
x1,251:33834147,9342789
$1,251:33834147,9342789
x1,251:33997987,9342789
k1,251:34328611,9342789:330624
x1,251:35639315,9342789
x1,251:35906042,9342789
k1,251:36236667,9342789:330625
x1,251:37037506,9342789
k1,251:37037506,9342789:0
)
(1,255:20522434,10129221:16515072,491520,163840
x1,255:21287225,10129221
x1,255:21905881,10129221
x1,255:22415744,10129221
x1,255:23435470,10129221
k1,251:23756006,10129221:320536
$1,251:23756006,10129221
x1,251:24184721,10129221
(1,251:24184721,10227524:218188,303558,0
x1,251:24370141,10227524
)
$1,251:24402909,10129221
k1,251:24723446,10129221:320537
x1,251:25160557,10129221
k1,251:25481093,10129221:320536
x1,251:26664659,10129221
k1,251:26985195,10129221:320536
x1,251:27640555,10129221
k1,251:27961092,10129221:320537
$1,251:27961092,10129221
x1,251:28652863,10129221
k1,251:28762087,10129221:109224
x1,251:29135660,10129221
x1,251:29414036,10129221
$1,251:29414036,10129221
x1,251:29577876,10129221
k1,251:29898412,10129221:320536
x1,251:30881452,10129221
k1,251:31201988,10129221:320536
$1,251:31201988,10129221
x1,251:31579579,10129221
(1,251:31579579,10227524:218188,303558,0
x1,251:31764999,10227524
)
$1,251:31797767,10129221
k1,251:32118303,10129221:320536
x1,251:32555414,10129221
k1,251:32875951,10129221:320537
x1,251:33676790,10129221
k1,251:33997326,10129221:320536
x1,251:35235284,10129221
x1,251:37037506,10129221
k1,251:37037506,10129221:0
)
(1,255:20522434,10915653:16515072,491520,163840
x1,255:21505466,10915653
k1,252:21724537,10915653:219071
x1,252:23180736,10915653
x1,252:24309255,10915653
k1,252:24528326,10915653:219071
x1,252:25329165,10915653
x1,252:26093300,10915653
x1,252:27113026,10915653
k1,252:27332096,10915653:219070
x1,252:27841959,10915653
k1,252:28061030,10915653:219071
x1,252:28971300,10915653
x1,252:29504100,10915653
k1,252:29723171,10915653:219071
$1,252:29723171,10915653
x1,252:30160079,10915653
(1,252:30160079,11013956:322220,313481,0
x1,252:30449531,11013956
)
k1,252:30664339,10915653:182040
x1,252:31174065,10915653
k1,252:31356105,10915653:182040
x1,252:32085649,10915653
x1,252:32699596,10915653
(1,252:32699596,11013956:218188,303558,0
x1,252:32885016,11013956
)
x1,252:33099829,10915653
k1,252:33209053,10915653:109224
x1,252:33637768,10915653
(1,252:33637768,11013956:218188,303558,0
x1,252:33823188,11013956
)
x1,252:34038001,10915653
k1,252:34147225,10915653:109224
x1,252:34524816,10915653
(1,252:34524816,11013956:218188,303558,0
x1,252:34710236,11013956
)
x1,252:35325548,10915653
$1,252:35325548,10915653
k1,252:35544619,10915653:219071
x1,252:37037506,10915653
k1,255:37037506,10915653:0
k1,255:37037506,10915653:0
)
(1,256:21839530,11807745:15197976,444328,134020
(1,255:21839530,11807745:0,213447,0
g1,255:21839530,11807745
g1,255:21571014,11807745
g1,255:21177794,11807745
(1,255:21177794,11807745:268516,213447,0
(1,255:21177794,11807745:268516,213447,0
g1,255:21177794,11807745
$1,255:21177794,11807745
x1,255:21446310,11807745
$1,255:21446310,11807745
)
)
g1,255:21839530,11807745
)
x1,255:22167210,11807745
k1,255:22366336,11807745:199126
x1,255:22766760,11807745
x1,255:24389414,11807745
k1,255:24588540,11807745:199126
x1,255:25498810,11807745
x1,255:25776682,11807745
k1,255:25975808,11807745:199126
x1,255:26558416,11807745
x1,255:27948415,11807745
k1,255:28147541,11807745:199126
x1,255:29712533,11807745
k1,255:29911628,11807745:199095
x1,255:30275994,11807745
k1,255:30475120,11807745:199126
x1,255:31275959,11807745
k1,255:31475085,11807745:199126
x1,255:32713043,11807745
x1,255:34606353,11807745
k1,255:34805479,11807745:199126
x1,255:35388087,11807745
x1,255:35654814,11807745
k1,255:35853940,11807745:199126
x1,255:37037506,11807745
k1,255:37037506,11807745:0
)
(1,256:21839530,12594177:15197976,447828,98303
x1,256:22968696,12594177
g1,255:23198076,12594177
x1,255:24544828,12594177
g1,255:24774208,12594177
x1,255:26485973,12594177
x1,255:27820275,12594177
g1,255:28049655,12594177
$1,255:28049655,12594177
x1,255:28471088,12594177
(1,255:28471088,12692480:497073,313481,0
x1,255:28900306,12692480
)
$1,255:28968161,12594177
x1,255:29132001,12594177
k1,256:37037506,12594177:7905505
g1,256:37037506,12594177
)
(1,257:21839530,13380609:15197976,548854,134020
(1,256:21839530,13380609:0,213447,0
g1,256:21839530,13380609
g1,256:21571014,13380609
g1,256:21177794,13380609
(1,256:21177794,13380609:268516,213447,0
(1,256:21177794,13380609:268516,213447,0
g1,256:21177794,13380609
$1,256:21177794,13380609
x1,256:21446310,13380609
$1,256:21446310,13380609
)
)
g1,256:21839530,13380609
)
x1,256:22167210,13380609
k1,256:22336845,13380609:169635
x1,256:22737269,13380609
x1,256:24359923,13380609
k1,256:24529557,13380609:169634
x1,256:26677802,13380609
k1,256:26847437,13380609:169635
x1,256:28449124,13380609
k1,256:28618759,13380609:169635
x1,256:30365935,13380609
(1,256:30365935,13380609:262144,548854,0
$1,256:30365935,13380609
(1,256:30365935,13142784:262144,311029,0
x1,256:30595311,13142784
)
$1,256:30628079,13380609
)
k1,256:30797654,13380609:169575
x1,256:31162020,13380609
k1,256:31331655,13380609:169635
x1,256:32241287,13380609
x1,256:32559143,13380609
k1,256:32728778,13380609:169635
x1,256:33639048,13380609
x1,256:33916920,13380609
k1,256:34086554,13380609:169634
x1,256:34669162,13380609
x1,256:35659401,13380609
k1,256:35829036,13380609:169635
x1,256:36266147,13380609
x1,256:37037506,13380609
k1,256:37037506,13380609:0
)
(1,257:21839530,14167041:15197976,444328,134020
x1,257:22640362,14167041
x1,256:22938553,14167041
k1,256:23100838,14167041:162285
x1,256:24739220,14167041
k1,256:24901504,14167041:162284
x1,256:25411367,14167041
k1,256:25573652,14167041:162285
x1,256:25901332,14167041
k1,256:26063616,14167041:162284
x1,256:28284606,14167041
k1,256:28446891,14167041:162285
x1,256:28701819,14167041
x1,256:29492834,14167041
k1,256:29655118,14167041:162284
x1,256:30310478,14167041
k1,256:30472763,14167041:162285
x1,256:31637986,14167041
k1,256:31800271,14167041:162285
x1,256:33110966,14167041
k1,256:33273250,14167041:162284
x1,256:34475159,14167041
k1,256:34637444,14167041:162285
x1,256:35583780,14167041
k1,256:35746064,14167041:162284
x1,256:36255927,14167041
k1,256:36418212,14167041:162285
x1,256:37037506,14167041
k1,256:37037506,14167041:0
)
(1,257:21839530,14953473:15197976,444328,134020
x1,257:24388200,14953473
k1,256:24548345,14953473:160145
x1,256:25495319,14953473
k1,256:25655464,14953473:160145
x1,256:27694271,14953473
k1,256:27854416,14953473:160145
x1,256:28764686,14953473
x1,256:29206398,14953473
k1,256:29366543,14953473:160145
x1,256:30422310,14953473
x1,256:31307693,14953473
k1,256:31467838,14953473:160145
x1,256:33543340,14953473
k1,256:33703485,14953473:160145
x1,256:34031165,14953473
k1,256:34191310,14953473:160145
x1,256:34555686,14953473
x1,256:34725421,14953473
x1,256:37037506,14953473
k1,257:37037506,14953473:0
k1,257:37037506,14953473:0
)
(1,259:20522434,15845565:16515072,491524,262147
x1,259:21833146,15845565
k1,258:22170211,15845565:337065
$1,258:22170211,15845565
x1,258:22567069,15845565
k1,258:22997678,15845565:381461
x1,258:23507404,15845565
k1,258:23888864,15845565:381460
(1,258:23888864,15354041:546135,0,655368
x1,258:24434999,15354041
)
(1,258:24434999,16042176:1357240,313481,65536
x1,258:24756810,16042176
x1,258:25480939,16042176
(1,258:25480939,16107712:278532,222744,0
x1,258:25726703,16107712
)
)
k1,258:25901463,15845565:109224
x1,258:26303326,15845565
$1,258:26341099,15845565
k1,258:26678165,15845565:337066
x1,258:27296821,15845565
x1,258:28498085,15845565
k1,258:28835150,15845565:337065
x1,258:29635989,15845565
k1,258:29973054,15845565:337065
x1,258:30883324,15845565
x1,258:31379428,15845565
x1,258:32908372,15845565
k1,258:33245438,15845565:337066
x1,258:33645862,15845565
x1,258:34358228,15845565
x1,258:35268516,15845565
k1,258:35605581,15845565:337065
x1,258:36297620,15845565
x1,258:37037506,15845565
k1,258:37037506,15845565:0
)
(1,259:20522434,16631997:16515072,349956,134020
x1,259:21323266,16631997
x1,259:22433433,16631997
k1,259:37037506,16631997:14604073
g1,259:37037506,16631997
)
(1,261:20522434,17803758:16515072,521815,163840
h1,260:20522434,17803758:655360,0,0
x1,260:22051377,17803758
k1,260:22277941,17803758:226564
$1,260:22277941,17803758
x1,260:22599252,17803758
(1,260:22599252,17902061:218188,303558,0
x1,260:22784672,17902061
)
k1,260:22999480,17803758:182040
x1,260:23509206,17803758
k1,260:23691246,17803758:182040
x1,260:24285409,17803758
(1,260:24285409,17902061:218188,303558,0
x1,260:24470829,17902061
)
x1,260:24685642,17803758
k1,260:24794866,17803758:109224
x1,260:25185352,17803758
(1,260:25185352,17902061:218188,303558,0
x1,260:25370772,17902061
)
x1,260:25658403,17803758
$1,260:25658403,17803758
k1,260:25884968,17803758:226565
x1,260:26394831,17803758
k1,260:26621395,17803758:226564
x1,260:27968146,17803758
k1,260:28194711,17803758:226565
x1,260:31379725,17803758
k1,260:31606289,17803758:226564
x1,260:33207321,17803758
k1,260:33433886,17803758:226565
$1,260:33433886,17803758
x1,260:33773186,17803758
(1,260:33773186,17902061:218188,303558,0
x1,260:33958606,17902061
)
k1,260:34173414,17803758:182040
x1,260:34610322,17803758
k1,260:34792362,17803758:182040
x1,260:35265678,17803758
(1,260:35265678,17565933:435088,283990,54614
x1,260:35667998,17565933
)
$1,260:35700766,17803758
x1,260:35864606,17803758
k1,260:36091170,17803758:226564
x1,260:37037506,17803758
k1,260:37037506,17803758:0
)
(1,261:20522434,18590190:16515072,491520,163840
x1,261:20912920,18590190
(1,260:20912920,18688493:218188,303558,0
x1,260:21098340,18688493
)
k1,260:21313148,18590190:182040
x1,260:21750056,18590190
k1,260:21932096,18590190:182040
x1,260:22623867,18590190
k1,260:22733091,18590190:109224
x1,260:23434345,18590190
x1,260:23712721,18590190
$1,260:23712721,18590190
x1,260:23876561,18590190
k1,260:24101654,18590190:225093
x1,260:25120734,18590190
k1,260:25345827,18590190:225093
x1,260:26438955,18590190
k1,260:26664043,18590190:225088
x1,260:27537627,18590190
k1,260:27762720,18590190:225093
x1,260:28418080,18590190
k1,260:28643173,18590190:225093
x1,260:29043597,18590190
x1,260:29201540,18590190
x1,260:31604713,18590190
k1,260:31829806,18590190:225093
x1,260:32867230,18590190
k1,260:33092323,18590190:225093
x1,260:34184794,18590190
k1,260:34409887,18590190:225093
x1,260:36521437,18590190
k1,260:36746530,18590190:225093
x1,260:37037506,18590190
k1,260:37037506,18590190:0
)
(1,261:20522434,19376622:16515072,491520,163840
x1,261:21287023,19376622
k1,260:21396247,19376622:109224
x1,260:21905973,19376622
k1,260:22015197,19376622:109224
x1,260:23107467,19376622
$1,260:23107467,19376622
x1,260:24526945,19376622
k1,260:24725413,19376622:198468
x1,260:26709811,19376622
k1,260:26908280,19376622:198469
x1,260:29055216,19376622
k1,260:29253684,19376622:198468
x1,260:30054523,19376622
k1,260:30252992,19376622:198469
x1,260:31600400,19376622
k1,260:31798837,19376622:198437
x1,260:32672421,19376622
k1,260:32870890,19376622:198469
x1,260:33526250,19376622
k1,260:33724718,19376622:198468
x1,260:37037506,19376622
k1,260:37037506,19376622:0
)
(1,261:20522434,20163054:16515072,444328,141880
x1,261:21396018,20163054
k1,260:21576180,20163054:180162
x1,260:22522516,20163054
k1,260:22702679,20163054:180163
x1,260:23212542,20163054
k1,260:23392704,20163054:180162
x1,260:24011998,20163054
k1,260:24192161,20163054:180163
x1,260:25866592,20163054
x1,260:27031160,20163054
x1,260:28123631,20163054
k1,260:28303793,20163054:180162
x1,260:29177385,20163054
x1,260:30144032,20163054
k1,260:30324195,20163054:180163
x1,260:33473160,20163054
k1,260:33653322,20163054:180162
x1,260:34745793,20163054
k1,260:34925956,20163054:180163
x1,260:37037506,20163054
k1,260:37037506,20163054:0
)
(1,261:20522434,20949486:16515072,491520,163840
x1,261:20813410,20949486
g1,260:21042790,20949486
$1,260:21042790,20949486
x1,260:21807379,20949486
g1,260:21916603,20949486
x1,260:22426329,20949486
g1,260:22535553,20949486
x1,260:23627823,20949486
$1,260:23627823,20949486
x1,260:25047301,20949486
g1,260:25276681,20949486
x1,260:27261079,20949486
k1,261:37037506,20949486:9776427
g1,261:37037506,20949486
)
(1,263:20522434,21728031:16515072,444328,141880
h1,262:20522434,21728031:655360,0,0
x1,262:21796450,21728031
x1,262:22035001,21728031
k1,262:22335751,21728031:300750
x1,262:23500974,21728031
k1,262:23801723,21728031:300749
x1,262:26022058,21728031
k1,262:26322808,21728031:300750
x1,262:27123647,21728031
k1,262:27424397,21728031:300750
x1,262:28843875,21728031
k1,262:29144624,21728031:300749
x1,262:31220110,21728031
k1,262:31520860,21728031:300750
x1,262:34287761,21728031
k1,262:34588510,21728031:300749
x1,262:36190844,21728031
k1,262:36491594,21728031:300750
x1,262:37037506,21728031
k1,262:37037506,21728031:0
)
(1,263:20522434,22514463:16515072,444328,141880
x1,263:21905234,22514463
k1,262:22060237,22514463:155003
x1,262:22715597,22514463
k1,262:22870599,22514463:155002
x1,262:23380462,22514463
k1,262:23535465,22514463:155003
x1,262:24026985,22514463
k1,262:24181987,22514463:155002
x1,262:25201067,22514463
k1,262:25356070,22514463:155003
x1,262:27576397,22514463
k1,262:27731399,22514463:155002
x1,262:28641687,22514463
x1,262:29426151,22514463
k1,262:29581154,22514463:155003
x1,262:30091017,22514463
k1,262:30246020,22514463:155003
x1,262:31192994,22514463
k1,262:31347996,22514463:155002
x1,262:31821164,22514463
x1,262:32688203,22514463
k1,262:32843206,22514463:155003
x1,262:33752838,22514463
k1,262:33907840,22514463:155002
x1,262:34526496,22514463
k1,262:34681499,22514463:155003
x1,262:34972475,22514463
x1,262:37037506,22514463
k1,262:37037506,22514463:0
)
(1,263:20522434,23300895:16515072,444328,141880
x1,263:21032297,23300895
g1,262:21261677,23300895
x1,262:22936108,23300895
x1,262:23141236,23300895
x1,262:24524036,23300895
g1,262:24753416,23300895
x1,262:26172894,23300895
g1,262:26402274,23300895
x1,262:28477760,23300895
g1,262:28707140,23300895
x1,262:29253044,23300895
g1,262:29482424,23300895
x1,262:30774774,23300895
k1,263:37037506,23300895:6262732
g1,263:37037506,23300895
)
(1,265:20522434,24079441:16515072,444328,141880
h1,264:20522434,24079441:655360,0,0
x1,264:21796450,24079441
x1,264:22035001,24079441
k1,264:22205867,24079441:170866
x1,264:23442515,24079441
k1,264:23613382,24079441:170867
x1,264:24123245,24079441
k1,264:24294111,24079441:170866
x1,264:25094950,24079441
k1,264:25265817,24079441:170867
x1,264:25593497,24079441
x1,264:27694559,24079441
k1,264:27865425,24079441:170866
x1,264:29212831,24079441
k1,264:29383698,24079441:170867
x1,264:31895002,24079441
k1,264:32065868,24079441:170866
x1,264:33958531,24079441
k1,264:34129398,24079441:170867
x1,264:34784758,24079441
k1,264:34955624,24079441:170866
x1,264:35756463,24079441
k1,264:35927330,24079441:170867
x1,264:37037506,24079441
k1,264:37037506,24079441:0
)
(1,265:20522434,24865873:16515072,444328,94696
x1,265:21651610,24865873
x1,264:21742705,24865873
k1,264:21981345,24865873:238640
x1,264:23074473,24865873
x1,264:23165568,24865873
k1,264:23404208,24865873:238640
x1,264:24350544,24865873
k1,264:24589184,24865873:238640
x1,264:25936592,24865873
k1,264:26175222,24865873:238630
x1,264:26721126,24865873
k1,264:26959766,24865873:238640
x1,264:27760605,24865873
k1,264:27999245,24865873:238640
x1,264:29163813,24865873
x1,264:30256941,24865873
x1,264:30348036,24865873
k1,264:30586676,24865873:238640
x1,264:31934084,24865873
x1,264:33027212,24865873
x1,264:33118307,24865873
k1,264:33356947,24865873:238640
x1,264:34668307,24865873
x1,264:35761435,24865873
x1,264:35852530,24865873
k1,264:36091170,24865873:238640
x1,264:37037506,24865873
k1,264:37037506,24865873:0
)
(1,265:20522434,25652305:16515072,444328,141880
x1,265:22088074,25652305
x1,265:23181202,25652305
x1,264:23272297,25652305
g1,264:23501677,25652305
x1,264:25539811,25652305
x1,264:25851107,25652305
x1,264:26642122,25652305
x1,264:26763370,25652305
g1,264:26992750,25652305
x1,264:28030829,25652305
g1,264:28260209,25652305
x1,264:28587889,25652305
h1,264:28587889,25652305:0,0,0
g1,264:28817269,25652305
x1,264:30673875,25652305
g1,264:30903255,25652305
x1,264:32759861,25652305
g1,264:32989241,25652305
x1,264:36174237,25652305
k1,265:37037506,25652305:863269
g1,265:37037506,25652305
)
(1,287:20522434,27344741:16515072,444328,134020
g1,287:20522434,27344741
x1,287:21123394,27344741
g1,287:21451074,27344741
x1,287:21851498,27344741
x1,287:24820248,27344741
g1,287:25049628,27344741
x1,287:26796786,27344741
g1,287:27026166,27344741
x1,287:28009206,27344741
g1,287:28238586,27344741
x1,287:28602962,27344741
x1,287:29719025,27344741
g1,287:29948405,27344741
x1,287:30458268,27344741
g1,287:30687648,27344741
x1,287:31088072,27344741
x1,287:32835229,27344741
k1,287:37037506,27344741:4202277
g1,287:37037506,27344741
)
(1,289:20522434,28329722:16515072,444328,141880
h1,288:20522434,28329722:655360,0,0
x1,288:22487850,28329722
k1,288:22801590,28329722:313740
x1,288:23129270,28329722
x1,288:23410422,28329722
x1,288:23920285,28329722
x1,288:24684420,28329722
k1,288:24998160,28329722:313740
x1,288:26490408,28329722
x1,288:27764399,28329722
k1,288:28078139,28329722:313740
x1,288:29243353,28329722
k1,288:29557094,28329722:313741
x1,288:30758366,28329722
x1,288:31049342,28329722
x1,288:31741388,28329722
x1,288:32433434,28329722
k1,288:32747174,28329722:313740
$1,288:32747174,28329722
x1,288:33076902,28329722
$1,288:33076902,28329722
k1,288:33390642,28329722:313740
x1,288:34118737,28329722
x1,288:34628600,28329722
x1,288:35085384,28329722
x1,288:35922927,28329722
k1,288:36236667,28329722:313740
x1,288:37037506,28329722
k1,288:37037506,28329722:0
)
(1,289:20522434,29116154:16515072,444328,141880
x1,289:21469408,29116154
x1,289:22270247,29116154
k1,288:22538232,29116154:267985
x1,288:24831328,29116154
k1,288:25099275,29116154:267947
x1,288:25972867,29116154
x1,288:26482730,29116154
x1,288:27447409,29116154
k1,288:27715395,29116154:267986
x1,288:29062155,29116154
k1,288:29330140,29116154:267985
x1,288:30130979,29116154
k1,288:30398965,29116154:267986
x1,288:30908828,29116154
x1,288:31709667,29116154
x1,288:32656641,29116154
k1,288:32924626,29116154:267985
x1,288:33470538,29116154
k1,288:33738524,29116154:267986
x1,288:34320476,29116154
x1,288:34684842,29116154
x1,288:34996138,29116154
x1,288:35277290,29116154
k1,288:35545275,29116154:267985
x1,288:36819274,29116154
x1,288:37037506,29116154
k1,289:37037506,29116154:0
)
(1,289:20522434,29902586:16515072,455111,127431
x1,289:21396663,29902586
x1,289:22342982,29902586
k1,288:22669342,29902586:326360
x1,288:23324702,29902586
k1,288:23651062,29902586:326360
x1,288:24851670,29902586
k1,288:25178030,29902586:326360
x1,288:26597508,29902586
k1,288:26923868,29902586:326360
x1,288:27433731,29902586
k1,288:27760091,29902586:326360
x1,288:28960699,29902586
k1,288:29287060,29902586:326361
x1,288:30452265,29902586
k1,288:30778625,29902586:326360
x1,288:31725599,29902586
k1,288:32051959,29902586:326360
x1,288:32489070,29902586
k1,288:32815430,29902586:326360
$1,288:32815430,29902586
x1,288:33527453,29902586
$1,288:33527453,29902586
x1,288:33691293,29902586
k1,288:34017653,29902586:326360
x1,288:35036733,29902586
k1,288:35363093,29902586:326360
x1,288:36346115,29902586
x1,288:37037506,29902586
k1,288:37037506,29902586:0
)
(1,289:20522434,30689018:16515072,444328,141880
x1,289:21068346,30689018
k1,288:21368961,30689018:300615
x1,288:21878824,30689018
x1,288:22351983,30689018
x1,288:23298302,30689018
k1,288:23598917,30689018:300615
x1,288:24036028,30689018
k1,288:24336644,30689018:300616
x1,288:25137483,30689018
k1,288:25438098,30689018:300615
x1,288:26311682,30689018
x1,288:27403490,30689018
k1,288:27704105,30689018:300615
x1,288:28905377,30689018
x1,288:29196353,30689018
x1,288:29888399,30689018
x1,288:30580445,30689018
k1,288:30881060,30689018:300615
x1,288:31426972,30689018
k1,288:31727588,30689018:300616
x1,288:32236796,30689018
x1,288:32601162,30689018
x1,288:32892138,30689018
x1,288:33584184,30689018
x1,288:34276230,30689018
x1,288:34397478,30689018
k1,288:34698093,30689018:300615
x1,288:36299780,30689018
k1,288:36600395,30689018:300615
x1,288:37037506,30689018
k1,288:37037506,30689018:0
)
(1,289:20522434,31475450:16515072,444328,141880
x1,289:21323273,31475450
k1,288:21625499,31475450:302226
x1,288:22826771,31475450
x1,288:23117747,31475450
x1,288:23809793,31475450
x1,288:24501839,31475450
k1,288:24804064,31475450:302225
x1,288:25349976,31475450
k1,288:25652202,31475450:302226
x1,288:25943178,31475450
k1,288:26245404,31475450:302226
x1,288:26573084,31475450
x1,288:26854236,31475450
x1,288:27364099,31475450
x1,288:28128234,31475450
k1,288:28430459,31475450:302225
x1,288:29304043,31475450
x1,288:30395851,31475450
x1,288:31633809,31475450
k1,288:31936035,31475450:302226
x1,288:32445243,31475450
x1,288:33209378,31475450
x1,288:33520674,31475450
x1,288:34358217,31475450
k1,288:34660442,31475450:302225
x1,288:35461281,31475450
k1,288:35763507,31475450:302226
x1,288:36819274,31475450
x1,288:37037506,31475450
k1,289:37037506,31475450:0
)
(1,289:20522434,32261882:16515072,447828,141880
x1,289:21686994,32261882
k1,288:21999379,32261882:312385
x1,288:23273386,32261882
k1,288:23585771,32261882:312385
x1,288:23876747,32261882
k1,288:24189132,32261882:312385
x1,288:25463131,32261882
x1,288:26337360,32261882
x1,288:27028751,32261882
k1,288:27341136,32261882:312385
x1,288:27814295,32261882
k1,288:28126680,32261882:312385
x1,288:28891471,32261882
x1,288:30274262,32261882
k1,288:30586647,32261882:312385
$1,288:30586647,32261882
x1,288:31129230,32261882
$1,288:31147435,32261882
x1,288:31311275,32261882
k1,288:31623660,32261882:312385
x1,288:32060124,32261882
k1,288:32372509,32261882:312385
x1,288:32663485,32261882
k1,288:32975870,32261882:312385
x1,288:34249869,32261882
x1,288:35124098,32261882
x1,288:35815489,32261882
k1,288:36127874,32261882:312385
x1,288:37037506,32261882
k1,288:37037506,32261882:0
)
(1,289:20522434,33048314:16515072,447828,94696
x1,289:21650953,33048314
x1,289:22488496,33048314
x1,289:22998359,33048314
x1,289:24053470,33048314
k1,288:24372142,33048314:318672
x1,288:24882005,33048314
k1,288:25200677,33048314:318672
x1,288:25491653,33048314
k1,288:25810325,33048314:318672
x1,288:26319533,33048314
x1,288:27083668,33048314
x1,288:27394964,33048314
x1,288:27894348,33048314
k1,288:28213020,33048314:318672
x1,288:28686179,33048314
k1,288:29004851,33048314:318672
x1,288:29295827,33048314
k1,288:29614499,33048314:318672
x1,288:30379290,33048314
x1,288:31762081,33048314
k1,288:32080753,33048314:318672
$1,288:32080753,33048314
x1,288:32623336,33048314
$1,288:32641541,33048314
x1,288:32805381,33048314
k1,288:33124053,33048314:318672
x1,288:34252572,33048314
k1,288:34571244,33048314:318672
x1,288:35372083,33048314
k1,288:35690755,33048314:318672
x1,288:37037506,33048314
k1,288:37037506,33048314:0
)
(1,289:20522434,33834746:16515072,447828,141880
x1,289:21031642,33834746
x1,289:21795777,33834746
x1,289:22107073,33834746
x1,289:22861385,33834746
k1,288:23128013,33834746:266628
x1,288:24803090,33834746
k1,288:25069718,33834746:266628
x1,288:25834509,33834746
x1,288:27217300,33834746
k1,288:27483928,33834746:266628
$1,288:27483928,33834746
x1,288:28026511,33834746
$1,288:28044716,33834746
k1,288:28311344,33834746:266628
x1,288:29111528,33834746
k1,288:29378155,33834746:266627
x1,288:30433922,33834746
k1,288:30700550,33834746:266628
x1,288:32375636,33834746
k1,288:32642264,33834746:266628
x1,288:33334310,33834746
x1,288:34128596,33834746
k1,288:34395224,33834746:266628
x1,288:34905087,33834746
k1,288:35171715,33834746:266628
x1,288:35680923,33834746
x1,288:36445058,33834746
x1,288:36756354,33834746
x1,288:37037506,33834746
k1,288:37037506,33834746:0
)
(1,289:20522434,34621178:16515072,444328,141880
x1,289:21323273,34621178
k1,288:21481016,34621178:157743
x1,288:22536783,34621178
x1,288:23865183,34621178
k1,288:24022927,34621178:157744
x1,288:25042007,34621178
k1,288:25199750,34621178:157743
x1,288:26473749,34621178
x1,288:27347978,34621178
x1,288:28039369,34621178
k1,288:28197113,34621178:157744
x1,288:29106745,34621178
k1,288:29264488,34621178:157743
x1,288:29883144,34621178
k1,288:30040888,34621178:157744
x1,288:30659544,34621178
x1,288:32006295,34621178
k1,288:32164038,34621178:157743
x1,288:32491718,34621178
x1,288:32772870,34621178
x1,288:33282733,34621178
x1,288:34210708,34621178
k1,288:34368452,34621178:157744
x1,288:34659428,34621178
k1,288:34817171,34621178:157743
x1,288:35981739,34621178
x1,288:37037506,34621178
k1,288:37037506,34621178:0
)
(1,289:20522434,35407610:16515072,444328,141880
x1,289:21706000,35407610
g1,288:21935380,35407610
x1,288:22226356,35407610
g1,288:22455736,35407610
x1,288:23947976,35407610
x1,288:25313070,35407610
g1,288:25542450,35407610
x1,288:26088362,35407610
g1,288:26317742,35407610
x1,288:26936398,35407610
x1,288:27254254,35407610
g1,288:27483634,35407610
x1,288:28830385,35407610
g1,288:29059765,35407610
x1,288:30497621,35407610
k1,289:37037506,35407610:6539885
g1,289:37037506,35407610
)
(1,291:20522434,36186156:16515072,444328,141880
h1,290:20522434,36186156:655360,0,0
x1,290:21578218,36186156
x1,290:21853473,36186156
k1,290:22102935,36186156:249462
x1,290:22721591,36186156
x1,290:23704623,36186156
k1,290:23954086,36186156:249463
x1,290:24245062,36186156
k1,290:24494524,36186156:249462
x1,290:25914019,36186156
x1,290:26751562,36186156
x1,290:27479657,36186156
k1,290:27729119,36186156:249462
x1,290:29003126,36186156
x1,290:30088397,36186156
x1,290:31362404,36186156
k1,290:31611866,36186156:249462
x1,290:32594888,36186156
x1,290:33450119,36186156
k1,290:33699582,36186156:249463
x1,290:34463726,36186156
k1,290:34713188,36186156:249462
x1,290:35259100,36186156
x1,290:36132684,36186156
k1,290:36382146,36186156:249462
x1,290:37037506,36186156
k1,290:37037506,36186156:0
)
(1,291:20522434,36972588:16515072,444328,141880
x1,291:21323273,36972588
k1,290:21606508,36972588:283235
x1,290:22480092,36972588
x1,290:23571900,36972588
k1,290:23855134,36972588:283234
x1,290:25056406,36972588
x1,290:25347382,36972588
x1,290:26039428,36972588
x1,290:26731474,36972588
k1,290:27014709,36972588:283235
x1,290:27560621,36972588
k1,290:27843856,36972588:283235
x1,290:28134832,36972588
k1,290:28418067,36972588:283235
x1,290:29254955,36972588
x1,290:29764163,36972588
x1,290:30637747,36972588
x1,290:31110906,36972588
x1,290:31475272,36972588
x1,290:31786568,36972588
x1,290:32067720,36972588
k1,290:32350954,36972588:283234
x1,290:32678634,36972588
x1,290:32959786,36972588
x1,290:33469649,36972588
x1,290:34233784,36972588
k1,290:34517019,36972588:283235
x1,290:35244459,36972588
x1,290:36008594,36972588
x1,290:36319890,36972588
x1,290:37037506,36972588
k1,290:37037506,36972588:0
)
(1,291:20522434,37759020:16515072,444328,141880
x1,291:22196866,37759020
k1,290:22453200,37759020:256334
x1,290:23071856,37759020
x1,290:23836000,37759020
x1,290:25764703,37759020
k1,290:26021037,37759020:256334
x1,290:26639693,37759020
x1,290:27367133,37759020
x1,290:29187709,37759020
k1,290:29444043,37759020:256334
x1,290:29953906,37759020
k1,290:30210240,37759020:256334
x1,290:31011079,37759020
k1,290:31267414,37759020:256335
x1,290:31558390,37759020
x1,290:31872966,37759020
x1,290:32154118,37759020
x1,290:33281982,37759020
k1,290:33538316,37759020:256334
x1,290:34084228,37759020
k1,290:34340562,37759020:256334
x1,290:35323584,37759020
k1,290:35579918,37759020:256334
x1,290:36125830,37759020
k1,290:36382164,37759020:256334
x1,290:37037506,37759020
k1,290:37037506,37759020:0
)
(1,291:20522434,38545452:16515072,444328,141880
x1,291:20850114,38545452
x1,291:21131266,38545452
x1,291:21641129,38545452
x1,291:22824032,38545452
k1,290:23121121,38545452:297089
x1,290:23667033,38545452
k1,290:23964121,38545452:297088
x1,290:25311527,38545452
k1,290:25608616,38545452:297089
x1,290:26482208,38545452
x1,290:27574016,38545452
k1,290:27871104,38545452:297088
x1,290:28671943,38545452
x1,290:29545535,38545452
x1,290:29666783,38545452
k1,290:29963872,38545452:297089
x1,290:30910846,38545452
k1,290:31207934,38545452:297088
x1,290:32044822,38545452
x1,290:32554030,38545452
x1,290:33427614,38545452
x1,290:33900773,38545452
x1,290:34265139,38545452
x1,290:34576435,38545452
x1,290:34857587,38545452
k1,290:35154676,38545452:297089
x1,290:35482356,38545452
x1,290:35763508,38545452
x1,290:36273371,38545452
x1,290:37037506,38545452
k1,290:37037506,38545452:0
)
(1,291:20522434,39331884:16515072,444328,141880
x1,291:20959545,39331884
k1,290:21224923,39331884:265378
x1,290:22789897,39331884
k1,290:23055276,39331884:265379
x1,290:24074347,39331884
k1,290:24339725,39331884:265378
x1,290:25177268,39331884
x1,290:25359451,39331884
x1,290:26123586,39331884
k1,290:26388964,39331884:265378
x1,290:27900210,39331884
x1,290:28072570,39331884
k1,290:28337949,39331884:265379
x1,290:28883861,39331884
k1,290:29149239,39331884:265378
x1,290:30022831,39331884
k1,290:30288210,39331884:265379
x1,290:31234546,39331884
x1,290:31707705,39331884
x1,290:32371584,39331884
k1,290:32636962,39331884:265378
x1,290:33001328,39331884
k1,290:33266706,39331884:265378
x1,290:33703817,39331884
k1,290:33969196,39331884:265379
x1,290:34988267,39331884
k1,290:35253645,39331884:265378
x1,290:36091188,39331884
x1,290:36273371,39331884
x1,290:37037506,39331884
k1,290:37037506,39331884:0
)
(1,291:20522434,40118316:16515072,444328,141880
x1,291:20850114,40118316
x1,291:21131266,40118316
x1,291:21641129,40118316
x1,291:22569104,40118316
x1,290:22741464,40118316
k1,290:23068652,40118316:327188
x1,290:23796748,40118316
k1,290:24123936,40118316:327188
x1,290:24451616,40118316
x1,290:24732768,40118316
x1,290:25242631,40118316
x1,290:26261694,40118316
k1,290:26588881,40118316:327187
x1,290:27389065,40118316
k1,290:27716253,40118316:327188
x1,290:28226116,40118316
x1,290:29608907,40118316
k1,290:29936095,40118316:327188
x1,290:30591455,40118316
k1,290:30918643,40118316:327188
x1,290:31719482,40118316
k1,290:32046669,40118316:327187
x1,290:34321379,40118316
k1,290:34648567,40118316:327188
x1,290:35267223,40118316
x1,290:35581799,40118316
x1,290:36419342,40118316
k1,290:36746530,40118316:327188
x1,290:37037506,40118316
k1,290:37037506,40118316:0
)
(1,291:20522434,40904748:16515072,444328,141880
x1,291:20850114,40904748
x1,291:21131266,40904748
x1,291:21641129,40904748
x1,291:22405264,40904748
k1,290:22721759,40904748:316495
x1,290:23194918,40904748
k1,290:23511414,40904748:316496
x1,290:24312253,40904748
k1,290:24628748,40904748:316495
x1,290:25356843,40904748
x1,290:26194386,40904748
k1,290:26510881,40904748:316495
x1,290:27202927,40904748
x1,290:28440877,40904748
k1,290:28757373,40904748:316496
x1,290:29740395,40904748
k1,290:30056890,40904748:316495
x1,290:30530049,40904748
k1,290:30846544,40904748:316495
x1,290:32047790,40904748
k1,290:32364285,40904748:316495
x1,290:33310621,40904748
k1,290:33627117,40904748:316496
x1,290:35046595,40904748
k1,290:35363090,40904748:316495
x1,290:37037506,40904748
k1,290:37037506,40904748:0
)
(1,291:20522434,41691180:16515072,444328,141880
x1,291:22561249,41691180
k1,290:22758117,41691180:196868
x1,290:23558956,41691180
k1,290:23755825,41691180:196869
x1,290:24483920,41691180
x1,290:25485303,41691180
k1,290:25682171,41691180:196868
x1,290:26483019,41691180
x1,290:27319907,41691180
k1,290:27516776,41691180:196869
x1,290:27807752,41691180
x1,290:28125608,41691180
x1,290:29035240,41691180
x1,290:29508399,41691180
x1,290:30528125,41691180
k1,290:30724993,41691180:196868
x1,290:31052673,41691180
x1,290:31370529,41691180
x1,290:31869913,41691180
k1,290:32066782,41691180:196869
x1,290:32867621,41691180
k1,290:33064489,41691180:196868
x1,290:33392169,41691180
x1,290:33673321,41691180
x1,290:34474160,41691180
x1,290:34801840,41691180
x1,290:35493231,41691180
k1,290:35690100,41691180:196869
x1,290:37037506,41691180
k1,290:37037506,41691180:0
)
(1,291:20522434,42477612:16515072,444328,141880
x1,291:21396026,42477612
x1,291:22651674,42477612
k1,290:22969031,42477612:317357
x1,290:23260007,42477612
k1,290:23577364,42477612:317357
x1,290:23905044,42477612
x1,290:24186196,42477612
x1,290:24696059,42477612
x1,290:25460194,42477612
k1,290:25777550,42477612:317356
x1,290:26723886,42477612
x1,290:27233749,42477612
x1,290:28872131,42477612
k1,290:29189488,42477612:317357
x1,290:29699351,42477612
k1,290:30016708,42477612:317357
x1,290:30635364,42477612
k1,290:30952721,42477612:317357
x1,290:31425880,42477612
k1,290:31743236,42477612:317356
x1,290:32544075,42477612
k1,290:32861432,42477612:317357
x1,290:33589527,42477612
x1,290:34427070,42477612
k1,290:34744427,42477612:317357
x1,290:35363083,42477612
x1,290:37037506,42477612
k1,290:37037506,42477612:0
)
(1,291:20522434,43264044:16515072,444328,141880
x1,291:21323273,43264044
k1,290:21644637,43264044:321364
x1,290:22482180,43264044
x1,290:22664363,43264044
x1,290:23428498,43264044
k1,290:23749861,43264044:321363
x1,290:24077541,43264044
x1,290:24358693,43264044
x1,290:24868556,43264044
x1,290:25796531,43264044
k1,290:26117895,43264044:321364
x1,290:27391902,43264044
k1,290:27713265,43264044:321363
x1,290:28696287,43264044
k1,290:29017651,43264044:321364
x1,290:29781795,43264044
k1,290:30103158,43264044:321363
x1,290:31012790,43264044
k1,290:31334154,43264044:321364
x1,290:32280490,43264044
x1,290:32790353,43264044
x1,290:33810079,43264044
k1,290:34131442,43264044:321363
x1,290:34932281,43264044
k1,290:35253645,43264044:321364
x1,290:36091188,43264044
x1,290:36273371,43264044
x1,290:37037506,43264044
k1,290:37037506,43264044:0
)
(1,291:20522434,44050476:16515072,444328,141880
x1,291:20850114,44050476
x1,291:21131266,44050476
x1,291:21641129,44050476
x1,291:22405264,44050476
k1,290:22688067,44050476:282803
x1,290:23197930,44050476
k1,290:23480733,44050476:282803
x1,290:24099389,44050476
k1,290:24382192,44050476:282803
x1,290:24855351,44050476
k1,290:25138154,44050476:282803
x1,290:25756810,44050476
x1,290:26074666,44050476
k1,290:26357469,44050476:282803
x1,290:26867332,44050476
x1,290:27449284,44050476
x1,290:28469010,44050476
k1,290:28751813,44050476:282803
x1,290:30098556,44050476
k1,290:30381359,44050476:282803
x1,290:31182198,44050476
k1,290:31465001,44050476:282803
x1,290:31792681,44050476
x1,290:32073833,44050476
x1,290:32874672,44050476
x1,290:33202352,44050476
x1,290:33893743,44050476
k1,290:34176546,44050476:282803
x1,290:34977385,44050476
x1,290:35450553,44050476
x1,290:36317592,44050476
k1,290:36600395,44050476:282803
x1,290:37037506,44050476
k1,290:37037506,44050476:0
)
(1,291:20522434,44836908:16515072,444328,141880
x1,291:21250521,44836908
x1,291:22270247,44836908
x1,291:23107135,44836908
k1,290:23440459,44836908:333324
x1,290:23768139,44836908
x1,290:24224923,44836908
x1,290:25062466,44836908
k1,290:25395791,44836908:333325
x1,290:25905654,44836908
k1,290:26238978,44836908:333324
x1,290:27039817,44836908
k1,290:27373142,44836908:333325
x1,290:28028502,44836908
x1,290:28647158,44836908
x1,290:29375253,44836908
x1,290:30212796,44836908
k1,290:30546120,44836908:333324
x1,290:31274207,44836908
x1,290:32293933,44836908
x1,290:33130821,44836908
k1,290:33464146,44836908:333325
x1,290:34883624,44836908
k1,290:35216948,44836908:333324
x1,290:36054484,44836908
x1,290:37037506,44836908
k1,290:37037506,44836908:0
)
(1,291:20522434,45623340:16515072,444328,141880
x1,291:21504810,45623340
x1,291:21869186,45623340
x1,291:22379049,45623340
x1,291:23398775,45623340
k1,290:23686494,45623340:287719
x1,290:24232406,45623340
k1,290:24520124,45623340:287718
x1,290:25466460,45623340
k1,290:25754179,45623340:287719
x1,290:26555018,45623340
k1,290:26842737,45623340:287719
x1,290:27498097,45623340
x1,290:28335640,45623340
x1,290:29572952,45623340
x1,290:30264998,45623340
k1,290:30552716,45623340:287718
x1,290:31098628,45623340
k1,290:31386347,45623340:287719
x1,290:32187186,45623340
k1,290:32474905,45623340:287719
x1,290:33568033,45623340
x1,290:33659128,45623340
k1,290:33946846,45623340:287718
x1,290:34965926,45623340
k1,290:35253645,45623340:287719
x1,290:36091188,45623340
x1,290:36273371,45623340
x1,290:37037506,45623340
k1,290:37037506,45623340:0
)
(1,291:20522434,46409772:16515072,447828,6548
x1,291:20850114,46409772
x1,291:21131266,46409772
x1,291:21641129,46409772
x1,291:22623496,46409772
x1,290:22842384,46409772
k1,290:23121017,46409772:278633
x1,290:24395016,46409772
x1,290:25269245,46409772
x1,290:25960636,46409772
k1,290:26239269,46409772:278633
x1,290:26676380,46409772
k1,290:26955013,46409772:278633
x1,290:27500917,46409772
x1,290:29212044,46409772
k1,290:29490677,46409772:278633
x1,290:30000540,46409772
k1,290:30279173,46409772:278633
x1,290:30897829,46409772
k1,290:31176462,46409772:278633
x1,290:31649621,46409772
k1,290:31928254,46409772:278633
x1,290:32219230,46409772
k1,290:32497863,46409772:278633
x1,290:33262654,46409772
x1,290:34645445,46409772
k1,290:34924078,46409772:278633
$1,290:34924078,46409772
x1,290:35466661,46409772
$1,290:35484866,46409772
k1,290:35763499,46409772:278633
x1,290:37037506,46409772
k1,290:37037506,46409772:0
)
(1,291:20522434,47196204:16515072,444328,141880
x1,291:21323273,47196204
g1,290:21552653,47196204
x1,290:22280748,47196204
x1,290:23282131,47196204
k1,291:37037506,47196204:13755375
g1,291:37037506,47196204
)
(1,256:20522434,48475668:16515072,471861,84144
h1,256:20522434,48475668:524288,0,0
(1,256:21046722,48475668:229376,451626,0
(1,256:21046722,48475668:229376,451626,0
$1,256:21046722,48475668
(1,256:21046722,48290638:229376,266596,0
x1,256:21243330,48290638
)
$1,256:21276098,48475668
)
)
(1,256:21276098,48475668:0,471861,0
r1,256:21276098,48475668:0,471861,0
)
x1,256:22091362,48475668
k1,256:22236286,48475668:144924
x1,256:23314213,48475668
k1,256:23459099,48475668:144886
x1,256:23808789,48475668
k1,256:23953713,48475668:144924
x1,256:25613598,48475668
k1,256:25758522,48475668:144924
x1,256:26195246,48475668
k1,256:26340170,48475668:144924
x1,256:27301182,48475668
x1,256:27475768,48475668
k1,256:27620654,48475668:144886
x1,256:28028545,48475668
k1,256:28173468,48475668:144923
x1,256:29178000,48475668
k1,256:29322924,48475668:144924
x1,256:29817849,48475668
x1,256:30008690,48475668
k1,256:30153614,48475668:144924
x1,256:31056430,48475668
k1,256:31201354,48475668:144924
x1,256:31987773,48475668
k1,256:32132697,48475668:144924
x1,256:32773369,48475668
k1,256:32918293,48475668:144924
x1,256:33995695,48475668
k1,256:34140619,48475668:144924
x1,256:35582398,48475668
k1,256:35727322,48475668:144924
x1,256:36688334,48475668
x1,256:37037506,48475668
k1,256:37037506,48475668:0
)
(1,256:20522434,49065492:16515072,355462,176949
x1,256:20930325,49065492
g1,256:21113829,49065492
x1,256:22118361,49065492
g1,256:22301865,49065492
x1,256:23000733,49065492
g1,256:23184237,49065492
x1,256:24640679,49065492
g1,256:24824183,49065492
x1,256:26920786,49065492
g1,256:27104290,49065492
x1,256:27541014,49065492
g1,256:27724518,49065492
x1,256:28365190,49065492
g1,256:28548694,49065492
x1,256:29757693,49065492
r1,256:29757693,49065492:0,176949,176949
k1,256:37037506,49065492:7279813
g1,256:37037506,49065492
)
]
g1,293:37037506,49065492
)
)
]
(1,293:3220930,50756828:33816576,0,0
h1,293:3220930,50756828:33816576,0,0
)
]
]
!88873
}3
!10
{4
[1,317:4736286,50756829:32301220,46020543,0
[1,317:3220930,50756829:33816576,49489494,0
[1,317:3220930,2053767:33816576,786432,0
(1,317:3220930,2053767:33816576,311029,0
(1,317:3220930,2053767:33816576,311029,0
h1,317:3220930,2053767:0,0,0
k1,317:36808130,2053767:33587200
x1,317:37037506,2053767
)
)
]
[1,317:3220930,49065493:33816576,45613057,0
[1,286:3220930,29144769:33816576,25692333,1
[1,286:3220930,29144769:33816576,25692333,0
(1,285:3220930,14695075:33816576,11006707,917504
k1,285:6845090,14695075:3624160
h1,271:6845090,14695075:0,0,0
[1,271:6845090,14695075:10838589,10351347,917504
[1,271:6845090,14695075:10838589,10351347,0
(1,271:6845090,14695075:10838589,10351347,0
(1,271:6845090,14695075:10609209,10351347,0
(1,271:6845090,14695075:10609209,10351347,0
(1,271:6845090,14695075:10609236,10351372,0
(1,271:6845090,14695075:10609236,10351372,0
(1,271:6845090,14695075:0,10351372,0
(1,271:6845090,14695075:0,18484675,0
(1,271:6845090,14695075:18945147,18484675,0
)
k1,271:6845089,14695075:-18945148
)
)
g1,271:17454326,14695075
)
)
)
)
g1,271:17683679,14695075
g1,271:17683679,14695075
g1,271:17683679,14695075
)
]
[1,271:6845090,15415969:10838589,458750,196610
(1,271:6845090,15415969:10838589,458750,196610
g1,271:6845090,15415969
[1,271:6845090,15415969:10838589,458750,196610
(1,271:6845090,15415969:10838589,458750,196610
h1,271:6845090,15415969:0,0,0
g1,271:6845090,15415969
[1,271:6845090,15415969:10838589,458750,196610
(1,271:6845090,15415969:10838589,458750,196610
k1,271:9494981,15415969:2649891
h1,271:9494981,15415969:0,0,0
x1,271:10149677,15415969
g1,271:10356119,15415969
r1,271:10356119,15415969:0,655360,196610
g1,271:10356119,15415969
$1,271:10356119,15415969
x1,271:10721344,15415969
g1,271:10889734,15415969
x1,271:11361226,15415969
g1,271:11529616,15415969
x1,271:11832718,15415969
$1,271:11832718,15415969
g1,271:12039160,15415969
x1,271:12890862,15415969
g1,271:13097304,15415969
$1,271:13097304,15415969
x1,271:13450923,15415969
g1,271:13619313,15415969
x1,271:14090805,15415969
g1,271:14259195,15415969
x1,271:15033789,15415969
$1,271:15033789,15415969
r1,271:15033789,15415969:0,196610,196610
g1,271:15033789,15415969
k1,271:17683679,15415969:2649890
)
]
g1,271:17683679,15415969
g1,271:17683679,15415969
)
]
g1,271:17683679,15415969
)
]
]
g1,271:22345378,14695075
g1,271:22574758,14695075
g1,272:22574758,14695075
[1,276:22574758,14695075:10838589,11006707,917504
[1,276:22574758,14695075:10838589,11006707,0
(1,276:22574758,14695075:10838589,10351347,0
(1,276:22574758,14695075:10609209,10351347,0
(1,276:22574758,14695075:10609209,10351347,0
(1,276:22574758,14695075:10609236,10351372,0
(1,276:22574758,14695075:10609236,10351372,0
(1,276:22574758,14695075:0,10351372,0
(1,276:22574758,14695075:0,18484675,0
(1,276:22574758,14695075:18945147,18484675,0
)
k1,276:22574757,14695075:-18945148
)
)
g1,276:33183994,14695075
)
)
)
)
g1,276:33413347,14695075
g1,276:33413347,14695075
g1,276:33413347,14695075
)
]
[1,276:22574758,15415969:10838589,458750,196610
(1,276:22574758,15415969:10838589,458750,196610
g1,276:22574758,15415969
[1,276:22574758,15415969:10838589,458750,196610
(1,276:22574758,15415969:10838589,458750,196610
h1,276:22574758,15415969:0,0,0
g1,276:22574758,15415969
[1,276:22574758,15415969:10838589,458750,196610
(1,276:22574758,15415969:10838589,458750,196610
k1,276:25208132,15415969:2633374
h1,276:25208132,15415969:0,0,0
x1,276:25895862,15415969
g1,276:26102304,15415969
r1,276:26102304,15415969:0,655360,196610
g1,276:26102304,15415969
$1,276:26102304,15415969
x1,276:26467529,15415969
g1,276:26635919,15415969
x1,276:27107411,15415969
g1,276:27275801,15415969
x1,276:27578903,15415969
$1,276:27578903,15415969
g1,276:27785345,15415969
x1,276:28637047,15415969
g1,276:28843489,15415969
$1,276:28843489,15415969
x1,276:29197108,15415969
g1,276:29365498,15415969
x1,276:29836990,15415969
g1,276:30005380,15415969
x1,276:30779974,15415969
$1,276:30779974,15415969
r1,276:30779974,15415969:0,196610,196610
g1,276:30779974,15415969
k1,276:33413347,15415969:2633373
)
]
g1,276:33413347,15415969
g1,276:33413347,15415969
)
]
g1,276:33413347,15415969
)
]
]
k1,276:37037506,14695075:3624159
)
(1,285:3220930,26523329:33816576,10351347,917504
k1,285:6751856,26523329:3530926
[1,280:6751856,26523329:10838589,10351347,917504
[1,280:6751856,26523329:10838589,10351347,0
(1,280:6751856,26523329:10838589,10351347,0
(1,280:6751856,26523329:10609209,10351347,0
(1,280:6751856,26523329:10609209,10351347,0
(1,280:6751856,26523329:10609236,10351372,0
(1,280:6751856,26523329:10609236,10351372,0
(1,280:6751856,26523329:0,10351372,0
(1,280:6751856,26523329:0,18484675,0
(1,280:6751856,26523329:18945147,18484675,0
)
k1,280:6751855,26523329:-18945148
)
)
g1,280:17361092,26523329
)
)
)
)
g1,280:17590445,26523329
g1,280:17590445,26523329
g1,280:17590445,26523329
)
]
[1,280:6751856,27244223:10838589,458750,196610
(1,280:6751856,27244223:10838589,458750,196610
g1,280:6751856,27244223
[1,280:6751856,27244223:10838589,458750,196610
(1,280:6751856,27244223:10838589,458750,196610
h1,280:6751856,27244223:0,0,0
g1,280:6751856,27244223
[1,280:6751856,27244223:10838589,458750,196610
(1,280:6751856,27244223:10838589,458750,196610
k1,280:9166001,27244223:2414145
h1,280:9166001,27244223:0,0,0
x1,280:9820697,27244223
g1,280:10027139,27244223
r1,280:10027139,27244223:0,655360,196610
g1,280:10027139,27244223
$1,280:10027139,27244223
x1,280:10392364,27244223
g1,280:10560754,27244223
x1,280:11032246,27244223
g1,280:11200636,27244223
x1,280:11975230,27244223
$1,280:11975230,27244223
g1,280:12181672,27244223
x1,280:13033374,27244223
g1,280:13239816,27244223
$1,280:13239816,27244223
x1,280:13593435,27244223
g1,280:13761825,27244223
x1,280:14233317,27244223
g1,280:14401707,27244223
x1,280:15176301,27244223
$1,280:15176301,27244223
r1,280:15176301,27244223:0,196610,196610
g1,280:15176301,27244223
k1,280:17590445,27244223:2414144
)
]
g1,280:17590445,27244223
g1,280:17590445,27244223
)
]
g1,280:17590445,27244223
)
]
]
g1,280:22438612,26523329
g1,280:22667992,26523329
[1,284:22667992,26523329:10838589,10351347,917504
[1,284:22667992,26523329:10838589,10351347,0
(1,284:22667992,26523329:10838589,10351347,0
(1,284:22667992,26523329:10609209,10351347,0
(1,284:22667992,26523329:10609209,10351347,0
(1,284:22667992,26523329:10609236,10351372,0
(1,284:22667992,26523329:10609236,10351372,0
(1,284:22667992,26523329:0,10351372,0
(1,284:22667992,26523329:0,18484675,0
(1,284:22667992,26523329:18945147,18484675,0
)
k1,284:22667991,26523329:-18945148
)
)
g1,284:33277228,26523329
)
)
)
)
g1,284:33506581,26523329
g1,284:33506581,26523329
g1,284:33506581,26523329
)
]
[1,284:22667992,27244223:10838589,458750,196610
(1,284:22667992,27244223:10838589,458750,196610
g1,284:22667992,27244223
[1,284:22667992,27244223:10838589,458750,196610
(1,284:22667992,27244223:10838589,458750,196610
h1,284:22667992,27244223:0,0,0
g1,284:22667992,27244223
[1,284:22667992,27244223:10838589,458750,196610
(1,284:22667992,27244223:10838589,458750,196610
k1,284:25065620,27244223:2397628
h1,284:25065620,27244223:0,0,0
x1,284:25753350,27244223
g1,284:25959792,27244223
r1,284:25959792,27244223:0,655360,196610
g1,284:25959792,27244223
$1,284:25959792,27244223
x1,284:26325017,27244223
g1,284:26493407,27244223
x1,284:26964899,27244223
g1,284:27133289,27244223
x1,284:27907883,27244223
$1,284:27907883,27244223
g1,284:28114325,27244223
x1,284:28966027,27244223
g1,284:29172469,27244223
$1,284:29172469,27244223
x1,284:29526088,27244223
g1,284:29694478,27244223
x1,284:30165970,27244223
g1,284:30334360,27244223
x1,284:31108954,27244223
$1,284:31108954,27244223
r1,284:31108954,27244223:0,196610,196610
g1,284:31108954,27244223
k1,284:33506581,27244223:2397627
)
]
g1,284:33506581,27244223
g1,284:33506581,27244223
)
]
g1,284:33506581,27244223
)
]
]
g1,285:33506581,26523329
k1,285:37037506,26523329:3530925
)
(1,285:3220930,28948159:33816576,1114110,196610
h1,285:3220930,28948159:0,0,0
g1,285:3220930,28948159
[1,285:3220930,28948159:33816576,1114110,196610
(1,285:3220930,28292799:33816576,458750,127692
h1,285:3220930,28292799:0,0,0
x1,285:4155201,28292799
k1,285:4368152,28292799:212951
x1,285:4827029,28292799
k1,285:5039981,28292799:212952
r1,285:5039981,28292799:0,586442,127692
k1,285:5039981,28292799:0
k1,285:5252932,28292799:212951
x1,285:7645231,28292799
k1,285:7858183,28292799:212952
x1,285:8349504,28292799
k1,285:8562455,28292799:212951
x1,285:8857367,28292799
x1,285:10748322,28292799
k1,285:10961274,28292799:212952
x1,285:12107880,28292799
x1,285:13281615,28292799
k1,285:13494566,28292799:212951
x1,285:14149262,28292799
k1,285:14362214,28292799:212952
x1,285:15410325,28292799
x1,285:16394139,28292799
k1,285:16607083,28292799:212944
x1,285:17294813,28292799
k1,285:17507765,28292799:212952
x1,285:18720431,28292799
x1,285:19704245,28292799
k1,285:19917190,28292799:212945
x1,285:20571886,28292799
k1,285:20784837,28292799:212951
x1,285:21965060,28292799
x1,285:22948874,28292799
k1,285:23161819,28292799:212945
x1,285:24013521,28292799
k1,285:24226472,28292799:212951
x1,285:24914202,28292799
k1,285:25127154,28292799:212952
x1,285:26536229,28292799
x1,285:27520043,28292799
x1,285:27602029,28292799
k1,285:27814980,28292799:212951
x1,285:29125551,28292799
k1,285:29338503,28292799:212952
x1,285:29829824,28292799
k1,285:30042775,28292799:212951
x1,285:31386365,28292799
k1,285:31599317,28292799:212952
x1,285:33171774,28292799
k1,285:33384725,28292799:212951
x1,285:34105480,28292799
k1,285:34318432,28292799:212952
x1,285:35972853,28292799
k1,285:36185804,28292799:212951
x1,285:37037506,28292799
k1,285:37037506,28292799:0
)
(1,285:3220930,28948159:33816576,399895,196610
x1,285:3417339,28948159
$1,285:3417339,28948159
x1,285:3720441,28948159
$1,285:3720441,28948159
x1,285:3916850,28948159
g1,285:4123292,28948159
x1,285:5695749,28948159
g1,285:5902191,28948159
x1,285:6622946,28948159
g1,285:6829388,28948159
x1,285:7124300,28948159
x1,285:8900825,28948159
g1,285:9107267,28948159
x1,285:10024438,28948159
g1,285:10230880,28948159
x1,285:11345035,28948159
g1,285:11551477,28948159
x1,285:13255456,28948159
g1,285:13461898,28948159
x1,285:13920775,28948159
g1,285:14127217,28948159
x1,285:14781913,28948159
g1,285:14988355,28948159
x1,285:15708520,28948159
g1,285:15914962,28948159
x1,285:18044792,28948159
g1,285:18251234,28948159
x1,285:19758797,28948159
x1,285:20762670,28948159
g1,285:20969112,28948159
x1,285:22017805,28948159
g1,285:22224247,28948159
x1,285:24582331,28948159
g1,285:24788773,28948159
x1,285:25231141,28948159
r1,285:25231141,28948159:0,196610,196610
k1,285:37037506,28948159:11806365
g1,285:37037506,28948159
)
]
g1,285:37037506,28948159
g1,285:37037506,28948159
)
]
]
(1,317:3220930,49065493:33816576,18701751,0
(1,317:3220930,49065493:16515072,18701751,0
[1,309:3220930,49065493:16515072,18701751,0
(1,293:3220930,31150174:16515072,444328,141880
h1,292:3220930,31150174:655360,0,0
x1,292:4895370,31150174
k1,292:5186595,31150174:291225
x1,292:5805251,31150174
x1,292:6569395,31150174
x1,292:8498098,31150174
k1,292:8789322,31150174:291224
x1,292:9335234,31150174
k1,292:9626459,31150174:291225
x1,292:9954139,31150174
x1,292:10235291,31150174
x1,292:11036130,31150174
x1,292:11363810,31150174
x1,292:12055201,31150174
k1,292:12346425,31150174:291224
x1,292:13474944,31150174
x1,292:14312487,31150174
x1,292:14822350,31150174
x1,292:15404302,31150174
x1,292:16424028,31150174
k1,292:16715253,31150174:291225
x1,292:17188412,31150174
k1,292:17479636,31150174:291224
x1,292:17989499,31150174
x1,292:18462658,31150174
x1,292:19517770,31150174
x1,292:19736002,31150174
k1,293:19736002,31150174:0
)
(1,293:3220930,31936606:16515072,444328,141880
x1,293:4495584,31936606
k1,292:4825442,31936606:329858
x1,292:5771778,31936606
k1,292:6101636,31936606:329858
x1,292:6502060,31936606
x1,292:6660003,31936606
x1,292:9063176,31936606
k1,292:9393034,31936606:329858
x1,292:9830145,31936606
k1,292:10160003,31936606:329858
x1,292:10996891,31936606
x1,292:11943209,31936606
k1,292:12273067,31936606:329858
x1,292:12818971,31936606
k1,292:13148829,31936606:329858
x1,292:13949668,31936606
x1,292:14267524,31936606
k1,292:14597382,31936606:329858
x1,292:15397566,31936606
k1,292:15727424,31936606:329858
x1,292:17074175,31936606
k1,292:17404033,31936606:329858
x1,292:18896281,31936606
k1,292:19226139,31936606:329858
x1,292:19736002,31936606
k1,292:19736002,31936606:0
)
(1,293:3220930,32723038:16515072,444328,141880
x1,293:3802882,32723038
x1,293:4276041,32723038
x1,293:5823328,32723038
k1,292:5989376,32723038:166048
x1,292:6535288,32723038
k1,292:6701335,32723038:166047
x1,292:7502174,32723038
x1,292:7958958,32723038
k1,292:8125006,32723038:166048
x1,292:8670918,32723038
k1,292:8836966,32723038:166048
x1,292:9947780,32723038
k1,292:10113827,32723038:166047
x1,292:10877971,32723038
k1,292:11044019,32723038:166048
x1,292:11334995,32723038
x1,292:11646291,32723038
x1,292:12103066,32723038
x1,292:12430746,32723038
x1,292:13194881,32723038
k1,292:13360929,32723038:166048
x1,292:14161768,32723038
k1,292:14327815,32723038:166047
x1,292:15201399,32723038
x1,292:16293207,32723038
k1,292:16459255,32723038:166048
x1,292:17660527,32723038
x1,292:17951503,32723038
x1,292:18643549,32723038
x1,292:18825732,32723038
x1,292:19736002,32723038
k1,292:19736002,32723038:0
)
(1,293:3220930,33509470:16515072,444328,134020
x1,293:3766842,33509470
k1,292:3932207,33509470:165365
x1,292:5242254,33509470
k1,292:5407620,33509470:165366
x1,292:6827771,33509470
k1,292:6993136,33509470:165365
x1,292:7539048,33509470
k1,292:7704414,33509470:165366
x1,292:8032094,33509470
x1,292:8313246,33509470
x1,292:8823109,33509470
x1,292:10024355,33509470
k1,292:10189720,33509470:165365
x1,292:10808367,33509470
k1,292:10973732,33509470:165365
x1,292:11774571,33509470
k1,292:11939937,33509470:165366
x1,292:12740776,33509470
x1,292:12922959,33509470
x1,292:13723798,33509470
k1,292:13889163,33509470:165365
x1,292:14216843,33509470
x1,292:14828946,33509470
x1,292:15374850,33509470
x1,292:15874889,33509470
k1,292:16040255,33509470:165366
x1,292:16622207,33509470
x1,292:17132070,33509470
x1,292:17896205,33509470
k1,292:18061570,33509470:165365
x1,292:19736002,33509470
k1,292:19736002,33509470:0
)
(1,293:3220930,34295902:16515072,444328,134020
x1,293:3548610,34295902
x1,293:4603730,34295902
k1,292:4839877,34295902:236147
x1,292:5276988,34295902
k1,292:5513135,34295902:236147
x1,292:6022998,34295902
k1,292:6259146,34295902:236148
x1,292:7059976,34295902
k1,292:7296123,34295902:236147
x1,292:8096962,34295902
k1,292:8333109,34295902:236147
x1,292:9133948,34295902
x1,292:9316131,34295902
x1,292:10116970,34295902
k1,292:10353117,34295902:236147
x1,292:10862980,34295902
x1,292:11336139,34295902
x1,292:11591067,34295902
x1,292:12421394,34295902
x1,292:13441120,34295902
k1,292:13677267,34295902:236147
x1,292:14259219,34295902
x1,292:14769082,34295902
x1,292:15533217,34295902
k1,292:15769365,34295902:236148
x1,292:17443797,34295902
k1,292:17679944,34295902:236147
x1,292:18007624,34295902
x1,292:19062744,34295902
k1,292:19298891,34295902:236147
x1,292:19736002,34295902
k1,292:19736002,34295902:0
)
(1,293:3220930,35082334:16515072,444328,134020
x1,293:3730793,35082334
k1,292:4027492,35082334:296699
x1,292:4973828,35082334
k1,292:5270527,35082334:296699
x1,292:6253540,35082334
k1,292:6550239,35082334:296699
x1,292:7351078,35082334
k1,292:7647777,35082334:296699
x1,292:8448616,35082334
x1,292:8630799,35082334
x1,292:9431638,35082334
k1,292:9728338,35082334:296700
x1,292:10092714,35082334
x1,292:10262449,35082334
x1,292:12410694,35082334
k1,292:12707393,35082334:296699
x1,292:13289345,35082334
x1,292:13799208,35082334
x1,292:14563343,35082334
k1,292:14860042,35082334:296699
x1,292:16534474,35082334
k1,292:16831173,35082334:296699
x1,292:17158853,35082334
x1,292:18213973,35082334
k1,292:18510672,35082334:296699
x1,292:18947783,35082334
k1,292:19244482,35082334:296699
x1,292:19736002,35082334
k1,292:19736002,35082334:0
)
(1,293:3220930,35868766:16515072,444328,141880
x1,293:4240010,35868766
k1,292:4437650,35868766:197640
x1,292:5638904,35868766
k1,292:5836544,35868766:197640
x1,292:6637383,35868766
x1,292:6819566,35868766
x1,292:7620405,35868766
k1,292:7818045,35868766:197640
x1,292:8399997,35868766
x1,292:8909860,35868766
x1,292:9673995,35868766
k1,292:9871635,35868766:197640
x1,292:11363211,35868766
k1,292:11560851,35868766:197640
x1,292:12070714,35868766
k1,292:12268354,35868766:197640
x1,292:12923696,35868766
k1,292:13121336,35868766:197640
x1,292:13922175,35868766
k1,292:14119815,35868766:197640
x1,292:15429862,35868766
k1,292:15627502,35868766:197640
x1,292:17010949,35868766
k1,292:17208589,35868766:197640
x1,292:17754501,35868766
k1,292:17952141,35868766:197640
x1,292:18789684,35868766
x1,292:18971867,35868766
x1,292:19736002,35868766
k1,292:19736002,35868766:0
)
(1,293:3220930,36655198:16515072,444328,141880
x1,293:3548610,36655198
x1,293:3829762,36655198
x1,293:4339625,36655198
x1,293:5358688,36655198
k1,292:5608198,36655198:249510
x1,292:6263558,36655198
x1,292:7246573,36655198
k1,292:7496084,36655198:249511
x1,292:8333627,36655198
x1,292:8624603,36655198
x1,292:10044090,36655198
k1,292:10293600,36655198:249510
x1,292:11986366,36655198
k1,292:12235876,36655198:249510
x1,292:13619323,36655198
x1,292:13910299,36655198
x1,292:14893321,36655198
x1,292:15075504,36655198
x1,292:16349502,36655198
x1,292:16470750,36655198
k1,292:16720261,36655198:249511
x1,292:17521100,36655198
k1,292:17770610,36655198:249510
x1,292:18644194,36655198
x1,292:19736002,36655198
k1,292:19736002,36655198:0
)
(1,293:3220930,37441630:16515072,444328,141880
x1,293:4422202,37441630
x1,293:4713178,37441630
x1,293:5405224,37441630
x1,293:6097270,37441630
k1,292:6298766,37441630:201496
x1,292:6844678,37441630
k1,292:7046174,37441630:201496
x1,292:7847013,37441630
k1,292:8048509,37441630:201496
x1,292:8886052,37441630
x1,292:9068235,37441630
x1,292:9832370,37441630
k1,292:10033866,37441630:201496
x1,292:10361546,37441630
x1,292:10642698,37441630
x1,292:11152561,37441630
x1,292:11916696,37441630
k1,292:12118192,37441630:201496
x1,292:12664104,37441630
k1,292:12865600,37441630:201496
x1,292:13193280,37441630
x1,292:14248400,37441630
k1,292:14449897,37441630:201497
$1,292:14449897,37441630
x1,292:15025312,37441630
$1,292:15025312,37441630
k1,292:15226808,37441630:201496
x1,292:15699967,37441630
k1,292:15901463,37441630:201496
$1,292:15901463,37441630
x1,292:16219131,37441630
$1,292:16219131,37441630
k1,292:16420627,37441630:201496
x1,292:16857738,37441630
k1,292:17059234,37441630:201496
x1,292:17677890,37441630
x1,292:18988602,37441630
k1,292:19190098,37441630:201496
x1,292:19736002,37441630
k1,293:19736002,37441630:0
k1,293:19736002,37441630:0
)
(1,296:5430610,38590513:14305392,491520,163840
(1,296:5430610,38590513:12095712,491520,163840
x1,296:5760338,38590513
(1,296:5760338,38688816:497819,197518,0
x1,296:6225389,38688816
)
x1,296:6820675,38590513
x1,296:7093743,38590513
g1,296:7275783,38590513
x1,296:7785509,38590513
g1,296:7967549,38590513
x1,296:8622910,38590513
(1,296:8622910,38590513:969391,455111,0
h1,296:8622910,38590513:0,0,0
(1,296:8622910,38590513:969391,455111,0
x1,296:9592301,38590513
)
)
g1,296:9774341,38590513
x1,296:10284067,38590513
g1,296:10466107,38590513
x1,296:10773762,38590513
g1,296:10974007,38590513
x1,296:11156052,38590513
g1,296:11338092,38590513
x1,296:11655760,38590513
g1,296:11837800,38590513
x1,296:12274708,38590513
g1,296:12456748,38590513
x1,296:12912589,38590513
(1,296:12912589,38688816:497819,197518,0
x1,296:13377640,38688816
)
x1,296:13847316,38590513
g1,294:14220251,38590513
g1,296:14329475,38590513
x1,296:14904890,38590513
g1,296:15086930,38590513
x1,296:15596656,38590513
g1,296:15778696,38590513
x1,296:16288422,38590513
g1,296:16397646,38590513
x1,296:16907372,38590513
g1,296:17016596,38590513
x1,296:17526322,38590513
)
(1,296:18971858,38590513:764144,444328,117304
(1,296:18971858,38590513:764144,444328,117304
x1,296:19517770,38590513
x1,296:19736002,38590513
)
)
)
(1,298:3220930,39739396:16515072,444328,141880
x1,298:4821962,39739396
k1,297:4995899,39739396:173937
x1,297:6015627,39739396
k1,297:6189508,39739396:173881
x1,297:6626619,39739396
k1,297:6800556,39739396:173937
x1,297:7601395,39739396
k1,297:7775332,39739396:173937
x1,297:9559194,39739396
x1,297:10287289,39739396
x1,297:13416591,39739396
k1,297:13590527,39739396:173936
x1,297:14791781,39739396
k1,297:14965718,39739396:173937
x1,297:17477029,39739396
k1,297:17650966,39739396:173937
x1,297:18124125,39739396
k1,297:18298061,39739396:173936
$1,297:18298061,39739396
x1,297:18615729,39739396
$1,297:18615729,39739396
k1,297:18789666,39739396:173937
x1,297:19736002,39739396
k1,297:19736002,39739396:0
)
(1,298:3220930,40525828:16515072,455111,141880
x1,298:3528585,40525828
$1,297:3546790,40525828
k1,297:3761098,40525828:214308
x1,297:7109279,40525828
k1,297:7323587,40525828:214308
x1,297:8124426,40525828
k1,297:8338734,40525828:214308
x1,297:9030125,40525828
x1,297:9819172,40525828
k1,297:10033480,40525828:214308
x1,297:11179687,40525828
k1,297:11393995,40525828:214308
x1,297:12413075,40525828
k1,297:12627383,40525828:214308
x1,297:13647111,40525828
k1,297:13861404,40525828:214293
x1,297:14625548,40525828
k1,297:14839856,40525828:214308
x1,297:15640695,40525828
k1,297:15855003,40525828:214308
x1,297:17638864,40525828
k1,297:17853172,40525828:214308
x1,297:18180852,40525828
x1,297:19736002,40525828
k1,297:19736002,40525828:0
)
(1,298:3220930,41312260:16515072,447828,141880
x1,298:4386144,41312260
g1,297:4615524,41312260
x1,297:5234818,41312260
g1,297:5464198,41312260
x1,297:8303817,41312260
g1,297:8533197,41312260
x1,297:9006356,41312260
g1,297:9235736,41312260
x1,297:11383318,41312260
g1,297:11612698,41312260
$1,297:11612698,41312260
x1,297:12155281,41312260
$1,297:12173486,41312260
g1,297:12402866,41312260
x1,297:12839977,41312260
g1,297:13069357,41312260
x1,297:13579220,41312260
x1,297:13890516,41312260
x1,297:14499348,41312260
g1,297:14728728,41312260
x1,297:15384088,41312260
k1,298:19736002,41312260:4351914
g1,298:19736002,41312260
)
(1,301:7899874,42781763:11836128,965171,680872
(1,301:7899874,42781763:7157185,965171,680872
(1,301:7899874,42781763:969391,455111,0
x1,301:8869265,42781763
)
g1,301:9051305,42781763
x1,301:9561031,42781763
g1,301:9743071,42781763
(1,301:9743071,42781763:5131943,965171,680872
(1,301:9743071,42781763:5131943,965171,680872
h1,301:9743071,42781763:78643,0,0
[1,301:9821714,42781763:4974657,965171,680872
(1,301:9821714,42338407:4974657,521815,127431
k1,301:11469062,42338407:1647348
x1,301:11781648,42338407
x1,301:12347744,42338407
(1,301:12365949,42100582:783075,283990,54614
x1,301:13116256,42100582
)
k1,301:14796371,42338407:1647347
)
(1,301:9821714,43231307:4974657,491524,231327
(1,301:9821714,42739783:691771,0,655368
x1,301:10513485,42739783
)
(1,301:10513485,43427918:1023805,313481,34716
x1,301:10763875,43427918
x1,301:11466120,43427918
)
g1,301:11646514,43231307
x1,301:11959100,43231307
(1,301:11959100,43329610:301969,197518,0
x1,301:12209490,43329610
)
x1,301:12893525,43231307
x1,301:13250029,43231307
(1,301:13250029,43041981:783075,283990,54614
x1,301:14000336,43041981
)
x1,301:14494402,43231307
(1,301:14494402,43329610:301969,197518,0
x1,301:14744792,43329610
)
)
]
h1,301:14796371,42781763:78643,0,0
)
)
x1,301:15057059,42781763
)
(1,301:18971858,42781763:764144,444328,117304
(1,301:18971858,42781763:764144,444328,117304
x1,301:19517770,42781763
x1,301:19736002,42781763
)
)
)
(1,304:3220930,44346901:16515072,521815,231327
x1,304:4821962,44346901
k1,302:5075325,44346901:253363
$1,302:5075325,44346901
x1,302:5363411,44346901
k1,302:5641290,44346901:226453
x1,302:6151016,44346901
k1,302:6377468,44346901:226452
(1,302:6377468,43855377:691771,0,655368
x1,302:7069239,43855377
)
(1,302:7069239,44543512:1023805,313481,34716
x1,302:7319629,44543512
x1,302:8021874,44543512
)
k1,302:8202268,44346901:109224
x1,302:8514854,44346901
(1,302:8514854,44445204:301969,197518,0
x1,302:8765244,44445204
)
x1,302:9449279,44346901
x1,302:9805783,44346901
(1,302:9805783,44109076:783075,283990,54614
x1,302:10556090,44109076
)
$1,302:10588858,44346901
k1,302:10842221,44346901:253363
x1,302:11279332,44346901
k1,302:11532695,44346901:253363
x1,302:12333534,44346901
k1,302:12586896,44346901:253362
x1,302:13096759,44346901
x1,302:13752101,44346901
k1,302:14005464,44346901:253363
x1,302:14515327,44346901
x1,302:14988486,44346901
x1,302:15715926,44346901
x1,302:17134766,44346901
k1,302:17388128,44346901:253362
x1,302:18043488,44346901
x1,302:19009480,44346901
k1,302:19262843,44346901:253363
x1,302:19736002,44346901
k1,302:19736002,44346901:0
)
(1,304:3220930,45133333:16515072,444328,141880
x1,304:4021769,45133333
k1,302:4188860,45133333:167091
x1,302:4916955,45133333
x1,302:5918338,45133333
k1,302:6085429,45133333:167091
x1,302:7104509,45133333
k1,302:7271599,45133333:167090
x1,302:8508911,45133333
x1,302:9309750,45133333
k1,302:9476841,45133333:167091
x1,302:10132201,45133333
x1,302:11098193,45133333
k1,302:11265284,45133333:167091
x1,302:11592964,45133333
x1,302:12645458,45133333
k1,302:12812549,45133333:167091
$1,302:12812549,45133333
x1,302:13125135,45133333
$1,302:13148648,45133333
k1,302:13315739,45133333:167091
x1,302:14262075,45133333
k1,302:14429165,45133333:167090
$1,302:14429165,45133333
x1,302:14741751,45133333
(1,302:14741751,45231636:301969,197518,0
x1,302:14992141,45231636
)
$1,302:15043720,45133333
k1,302:15210811,45133333:167091
x1,302:16010995,45133333
k1,302:16178086,45133333:167091
x1,302:16469062,45133333
x1,302:16786918,45133333
x1,302:17442278,45133333
x1,302:18388614,45133333
x1,302:19736002,45133333
k1,302:19736002,45133333:0
)
(1,304:3220930,45919765:16515072,444328,141880
x1,304:3985721,45919765
x1,304:4895999,45919765
x1,304:6011414,45919765
k1,302:6233898,45919765:222484
x1,302:7399112,45919765
k1,302:7621596,45919765:222484
x1,302:9041091,45919765
k1,302:9263575,45919765:222484
x1,302:9591255,45919765
k1,302:9813739,45919765:222484
x1,302:12398449,45919765
k1,302:12620933,45919765:222484
x1,302:12839165,45919765
x1,302:13451268,45919765
x1,302:14670883,45919765
k1,302:14893368,45919765:222485
x1,302:15839704,45919765
k1,302:16062188,45919765:222484
$1,302:16062188,45919765
x1,302:16481423,45919765
$1,302:16483849,45919765
k1,302:16706333,45919765:222484
x1,302:17143444,45919765
k1,302:17365928,45919765:222484
x1,302:18166767,45919765
k1,302:18389251,45919765:222484
x1,302:19736002,45919765
k1,304:19736002,45919765:0
)
(1,304:3220930,46706197:16515072,491520,163840
x1,304:4240649,46706197
k1,302:4454410,46706197:213761
x1,302:4745386,46706197
x1,302:5063242,46706197
x1,302:5718602,46706197
x1,302:7010961,46706197
k1,302:7224722,46706197:213761
$1,302:7224722,46706197
x1,302:7940883,46706197
(1,302:7940883,46804500:301969,197518,0
x1,302:8191273,46804500
)
x1,302:8497715,46706197
(1,302:8497715,46804500:1023805,313481,34716
x1,302:8748105,46804500
x1,302:9450350,46804500
)
$1,302:9521520,46706197
k1,302:9735281,46706197:213761
x1,302:10172392,46706197
k1,302:10386153,46706197:213761
x1,302:11004809,46706197
k1,302:11218571,46706197:213762
x1,302:12402137,46706197
k1,302:12615898,46706197:213761
x1,302:13161802,46706197
x1,302:15017770,46706197
k1,302:15231531,46706197:213761
x1,302:15777443,46706197
k1,302:15991204,46706197:213761
x1,302:18467121,46706197
k1,302:18680882,46706197:213761
x1,302:19517770,46706197
x1,302:19736002,46706197
k1,304:19736002,46706197:0
)
(1,304:3220930,47492629:16515072,444328,141880
x1,304:4386153,47492629
k1,302:4566318,47492629:180165
x1,302:4893998,47492629
x1,302:5569005,47492629
x1,302:6915748,47492629
k1,302:7095913,47492629:180165
x1,302:8261127,47492629
k1,302:8441291,47492629:180164
x1,302:9860786,47492629
k1,302:10040951,47492629:180165
$1,302:10040951,47492629
x1,302:10370679,47492629
$1,302:10370679,47492629
x1,302:10534519,47492629
k1,302:10714684,47492629:180165
x1,302:11515523,47492629
k1,302:11695688,47492629:180165
x1,302:12896960,47492629
x1,302:13187936,47492629
x1,302:13879982,47492629
x1,302:14572028,47492629
k1,302:14752192,47492629:180164
x1,302:15735214,47492629
k1,302:15915379,47492629:180165
x1,302:16716218,47492629
k1,302:16896383,47492629:180165
x1,302:18170382,47492629
x1,302:19044611,47492629
x1,302:19736002,47492629
k1,302:19736002,47492629:0
)
(1,304:3220930,48279061:16515072,444328,141880
x1,304:3525705,48279061
$1,302:3554528,48279061
k1,302:3835764,48279061:281236
x1,302:4272875,48279061
k1,302:4554111,48279061:281236
x1,302:5136063,48279061
x1,302:5500429,48279061
x1,302:5811725,48279061
x1,302:6256717,48279061
k1,302:6537954,48279061:281237
x1,302:9049937,48279061
k1,303:9331173,48279061:281236
x1,303:10496387,48279061
k1,303:10777623,48279061:281236
x1,303:11578462,48279061
k1,303:11859698,48279061:281236
x1,303:12478354,48279061
x1,303:13242498,48279061
x1,303:15171201,48279061
k1,303:15452438,48279061:281237
x1,303:16435460,48279061
x1,303:17290691,48279061
k1,303:17571927,48279061:281236
x1,303:18336071,48279061
k1,303:18617307,48279061:281236
x1,303:19235963,48279061
x1,303:19736002,48279061
k1,303:19736002,48279061:0
)
(1,304:3220930,49065493:16515072,444328,141880
x1,304:3839586,49065493
x1,304:4822618,49065493
g1,303:5051998,49065493
x1,303:5852837,49065493
g1,303:6082217,49065493
x1,303:7210736,49065493
x1,303:7522032,49065493
x1,303:7796624,49065493
x1,303:9179415,49065493
g1,303:9408795,49065493
x1,303:9954707,49065493
g1,303:10184087,49065493
x1,303:11057671,49065493
x1,303:11895196,49065493
g1,303:12124576,49065493
x1,303:13289799,49065493
x1,303:14181726,49065493
k1,304:19736002,49065493:5554276
g1,304:19736002,49065493
)
]
g1,317:19736002,49065493
)
k1,317:20129218,49065493:393216
r1,317:20129218,49065493:0,18701751,0
k1,317:20522434,49065493:393216
(1,317:20522434,49065493:16515072,18701751,0
[1,317:20522434,49065493:16515072,18701751,0
(1,304:20522434,31150174:16515072,444328,134020
g1,304:20522434,31150174
x1,304:21159442,31150174
g1,304:21487122,31150174
x1,304:24726536,31150174
k1,304:37037506,31150174:12310970
g1,304:37037506,31150174
)
(1,309:20522434,32143042:16515072,451540,141880
x1,309:21286578,32143042
x1,309:23289984,32143042
k1,305:23523660,32143042:233676
x1,305:23851340,32143042
k1,305:24085016,32143042:233676
x1,305:25541215,32143042
x1,305:25852511,32143042
x1,305:27891966,32143042
k1,305:28211312,32143042:319346
x1,305:28575688,32143042
k1,307:28211312,32143042:-48497
x1,307:29291991,32143042
k1,307:29511370,32143042:219379
x1,307:31295887,32143042
k1,307:31515265,32143042:219378
x1,307:33371880,32143042
k1,307:33591259,32143042:219379
$1,307:33591259,32143042
x1,307:34082780,32143042
$1,307:34082780,32143042
k1,307:34302159,32143042:219379
x1,307:35285199,32143042
k1,307:35504577,32143042:219378
$1,307:35504577,32143042
x1,307:35968792,32143042
$1,307:35968792,32143042
k1,307:36188171,32143042:219379
x1,307:36770779,32143042
x1,307:37037506,32143042
k1,307:37037506,32143042:0
)
(1,309:20522434,32929474:16515072,444328,134020
x1,309:21614905,32929474
k1,307:21877075,32929474:262170
x1,307:22386938,32929474
k1,307:22649108,32929474:262170
x1,307:23267764,32929474
k1,307:23529934,32929474:262170
$1,307:23529934,32929474
x1,307:23795947,32929474
$1,307:23795947,32929474
x1,307:24014179,32929474
x1,307:26744376,32929474
k1,307:27006546,32929474:262170
x1,307:28135712,32929474
k1,307:28397882,32929474:262170
x1,307:28652810,32929474
x1,307:30266280,32929474
k1,307:30528450,32929474:262170
x1,307:31038313,32929474
k1,307:31300483,32929474:262170
x1,307:32101322,32929474
k1,307:32363492,32929474:262170
x1,307:34147353,32929474
k1,307:34409523,32929474:262170
x1,307:36265473,32929474
k1,307:36527643,32929474:262170
x1,307:37037506,32929474
k1,307:37037506,32929474:0
)
(1,309:20522434,33715906:16515072,444328,134020
x1,309:21105042,33715906
x1,307:21954377,33715906
k1,307:22110184,33715906:155807
$1,307:22110184,33715906
x1,307:22685599,33715906
$1,307:22685599,33715906
k1,307:22841406,33715906:155807
x1,307:23205772,33715906
k1,307:23361579,33715906:155807
x1,307:24162418,33715906
k1,307:24318225,33715906:155807
x1,307:25520134,33715906
k1,307:25675941,33715906:155807
x1,307:28079114,33715906
k1,307:28234921,33715906:155807
x1,307:30419207,33715906
k1,307:30575014,33715906:155807
x1,307:31084877,33715906
k1,307:31240684,33715906:155807
x1,307:32478634,33715906
k1,307:32634441,33715906:155807
x1,307:33580777,33715906
k1,307:33736511,33715906:155734
x1,307:35448276,33715906
x1,307:37037506,33715906
k1,307:37037506,33715906:0
)
(1,309:20522434,34502338:16515072,551306,493339
x1,309:20959545,34502338
k1,307:21172369,34502338:212824
x1,307:21682232,34502338
k1,307:21895057,34502338:212825
x1,307:23133016,34502338
k1,307:23345840,34502338:212824
$1,307:23345840,34502338
x1,307:23611853,34502338
$1,307:23611853,34502338
x1,307:23775693,34502338
k1,307:23988517,34502338:212824
x1,307:24625516,34502338
x1,307:24943372,34502338
k1,307:25156197,34502338:212825
$1,307:25156197,34502338
[1,307:25156197,34502338:1219702,282168,493339
(1,307:25156197,34502338:1219702,282168,0
x1,307:26375899,34502338
)
(1,307:25156197,34930141:1219702,318577,0
k1,307:25634181,34930141:477984
x1,307:25883808,34930141
k1,307:26375899,34930141:477983
)
]
k1,307:26485123,34502338:109224
x1,307:26996896,34502338
[1,307:26996896,34664354:497819,713322,0
(1,307:26996896,34264513:419615,313481,0
x1,307:27383743,34264513
)
(1,307:26996896,34664354:497819,197518,0
x1,307:27461947,34664354
)
]
x1,307:28057233,34502338
x1,307:28330301,34502338
k1,307:28445277,34502338:114976
x1,307:28955003,34502338
k1,307:29069980,34502338:114977
x1,307:29399708,34502338
[1,307:29399708,34664354:497819,713322,0
(1,307:29399708,34264513:399134,313481,0
x1,307:29766074,34264513
)
(1,307:29399708,34664354:497819,197518,0
x1,307:29864759,34664354
)
]
x1,307:30460045,34502338
x1,307:30915158,34502338
k1,307:31097198,34502338:182040
x1,307:31606924,34502338
k1,307:31788964,34502338:182040
x1,307:32054977,34502338
$1,307:32054977,34502338
x1,307:32218817,34502338
k1,307:32431641,34502338:212824
$1,307:32431641,34502338
x1,307:32759322,34502338
k1,307:32941362,34502338:182040
x1,307:33451088,34502338
k1,307:33633128,34502338:182040
x1,307:33899141,34502338
k1,307:34081181,34502338:182040
x1,307:34590907,34502338
k1,307:34772947,34502338:182040
x1,307:35100628,34502338
$1,307:35100628,34502338
x1,307:35264468,34502338
k1,307:35477293,34502338:212825
x1,307:35877708,34502338
k1,308:36090532,34502338:212824
x1,308:37037506,34502338
k1,308:37037506,34502338:0
)
(1,309:20522434,35443505:16515072,447828,134020
x1,309:21942585,35443505
k1,308:22145750,35443505:203165
x1,308:23274916,35443505
k1,308:23478081,35443505:203165
$1,308:23478081,35443505
x1,308:23744094,35443505
k1,308:23926134,35443505:182040
x1,308:24435860,35443505
k1,308:24617900,35443505:182040
x1,308:24945581,35443505
$1,308:24945581,35443505
x1,308:25109421,35443505
k1,308:25312586,35443505:203165
x1,308:26040682,35443505
k1,308:26243847,35443505:203165
x1,308:27226869,35443505
k1,308:27430034,35443505:203165
x1,308:28704041,35443505
k1,308:28907206,35443505:203165
x1,308:30727746,35443505
k1,308:30930911,35443505:203165
x1,308:33824948,35443505
k1,308:34028113,35443505:203165
x1,308:35702544,35443505
k1,308:35905709,35443505:203165
$1,308:35905709,35443505
x1,308:36397230,35443505
$1,308:36397230,35443505
k1,308:36600395,35443505:203165
x1,308:37037506,35443505
k1,308:37037506,35443505:0
)
(1,309:20522434,36229937:16515072,447828,134020
x1,309:21614905,36229937
k1,308:21851092,36229937:236187
x1,308:22360955,36229937
k1,308:22597142,36229937:236187
x1,308:23215798,36229937
k1,308:23451986,36229937:236188
x1,308:27274645,36229937
k1,308:27510832,36229937:236187
x1,308:30241029,36229937
k1,308:30477216,36229937:236187
x1,308:30987079,36229937
k1,308:31223266,36229937:236187
x1,308:32824953,36229937
k1,308:33061140,36229937:236187
$1,308:33061140,36229937
x1,308:33525355,36229937
$1,308:33525355,36229937
k1,308:33761543,36229937:236188
x1,308:34271406,36229937
k1,308:34507593,36229937:236187
x1,308:35308432,36229937
k1,308:35544619,36229937:236187
x1,308:37037506,36229937
k1,308:37037506,36229937:0
)
(1,309:20522434,37016369:16515072,551306,163840
x1,309:20777362,37016369
x1,308:21044089,37016369
x1,308:22291887,37016369
k1,308:22536208,37016369:244321
x1,308:23046071,37016369
k1,308:23290392,37016369:244321
$1,308:23290392,37016369
x1,308:23598047,37016369
$1,308:23616252,37016369
k1,308:23860574,37016369:244322
x1,308:24224940,37016369
k1,308:24469261,37016369:244321
$1,308:24469261,37016369
x1,308:25051805,37016369
k1,308:25208505,37016369:156700
x1,308:25718231,37016369
k1,308:25874930,37016369:156699
x1,308:26204658,37016369
[1,308:26204658,37178385:497819,713322,0
(1,308:26204658,36778544:419615,313481,0
x1,308:26591505,36778544
)
(1,308:26204658,37178385:497819,197518,0
x1,308:26669709,37178385
)
]
x1,308:27264995,37016369
x1,308:28703151,37016369
k1,308:28859851,37016369:156700
x1,308:29369577,37016369
k1,308:29526277,37016369:156700
x1,308:29856005,37016369
[1,308:29856005,37178385:497819,713322,0
(1,308:29856005,36778544:399134,313481,0
x1,308:30222371,36778544
)
(1,308:29856005,37178385:497819,197518,0
x1,308:30321056,37178385
)
]
x1,308:30916342,37016369
x1,308:31444273,37016369
k1,308:31653982,37016369:209709
x1,308:32309343,37016369
k1,308:32519053,37016369:209710
x1,308:32846734,37016369
$1,308:32846734,37016369
k1,308:33091055,37016369:244321
x1,308:33673663,37016369
k1,308:33917984,37016369:244321
$1,308:33917984,37016369
x1,308:34225639,37016369
k1,308:34453553,37016369:209709
x1,308:35108914,37016369
k1,308:35318624,37016369:209710
x1,308:35646305,37016369
$1,308:35646305,37016369
x1,308:35810145,37016369
k1,308:36054466,37016369:244321
x1,308:37037506,37016369
k1,308:37037506,37016369:0
)
(1,309:20522434,37802801:16515072,551306,163840
x1,309:21032297,37802801
g1,308:21261677,37802801
x1,308:22062516,37802801
g1,308:22291896,37802801
x1,308:24003023,37802801
g1,308:24232403,37802801
x1,308:24487331,37802801
x1,308:24754058,37802801
x1,308:26001856,37802801
g1,308:26231236,37802801
x1,308:26741099,37802801
g1,308:26970479,37802801
$1,308:26970479,37802801
x1,308:27278134,37802801
$1,308:27296339,37802801
g1,308:27525719,37802801
x1,308:27890085,37802801
g1,308:28119465,37802801
$1,308:28119465,37802801
x1,308:28449193,37802801
[1,308:28449193,37964817:497819,713322,0
(1,308:28449193,37564976:419615,313481,0
x1,308:28836040,37564976
)
(1,308:28449193,37964817:497819,197518,0
x1,308:28914244,37964817
)
]
x1,308:29509530,37802801
x1,308:30440007,37802801
[1,308:30440007,37964817:497819,713322,0
(1,308:30440007,37564976:399134,313481,0
x1,308:30806373,37564976
)
(1,308:30440007,37964817:497819,197518,0
x1,308:30905058,37964817
)
]
x1,308:31500344,37802801
x1,308:31773412,37802801
g1,308:31955452,37802801
x1,308:32610813,37802801
g1,308:32792853,37802801
x1,308:33120534,37802801
$1,308:33120534,37802801
g1,308:33349914,37802801
x1,308:33932522,37802801
g1,308:34161902,37802801
$1,308:34161902,37802801
x1,308:34469557,37802801
g1,308:34669802,37802801
x1,308:35325163,37802801
g1,308:35507203,37802801
x1,308:36162564,37802801
$1,308:36162564,37802801
x1,308:36326404,37802801
(1,308:36326404,37802801:262144,548854,0
$1,308:36326404,37802801
(1,308:36326404,37564976:262144,311029,0
x1,308:36555780,37564976
)
$1,308:36588548,37802801
)
k1,309:37037506,37802801:448958
g1,309:37037506,37802801
)
(1,311:20522434,38982449:16515072,447828,141880
h1,310:20522434,38982449:655360,0,0
x1,310:21614258,38982449
k1,310:21929669,38982449:315411
x1,310:22730508,38982449
k1,310:23045918,38982449:315410
x1,310:24465396,38982449
k1,310:24780807,38982449:315411
x1,310:26601365,38982449
k1,310:26916776,38982449:315411
$1,310:26916776,38982449
x1,310:27408297,38982449
$1,310:27408297,38982449
k1,310:27723707,38982449:315410
x1,310:28597291,38982449
k1,310:28912702,38982449:315411
x1,310:30041221,38982449
x1,310:30359077,38982449
k1,310:30674487,38982449:315410
x1,310:31402574,38982449
k1,310:31717985,38982449:315411
$1,310:31717985,38982449
x1,310:32505006,38982449
(1,310:32505006,39080752:419615,313481,0
x1,310:32891853,39080752
)
$1,310:32924621,38982449
k1,310:33240032,38982449:315411
x1,310:34186368,38982449
k1,310:34501778,38982449:315410
x1,310:35302617,38982449
k1,310:35618028,38982449:315411
x1,310:37037506,38982449
k1,310:37037506,38982449:0
)
(1,311:20522434,39768881:16515072,447828,141880
x1,311:22342992,39768881
k1,310:22599531,39768881:256539
$1,310:22599531,39768881
x1,310:23063746,39768881
$1,310:23063746,39768881
k1,310:23320286,39768881:256540
x1,310:24193870,39768881
k1,310:24450409,39768881:256539
x1,310:25578928,39768881
x1,310:25896784,39768881
k1,310:26153323,39768881:256539
x1,310:26881410,39768881
k1,310:27137950,39768881:256540
$1,310:27137950,39768881
x1,310:27924971,39768881
(1,310:27924971,39867184:399134,313481,0
x1,310:28291337,39867184
)
$1,310:28324105,39768881
x1,310:28487945,39768881
k1,310:28744484,39768881:256539
x1,310:29873003,39768881
k1,310:30129543,39768881:256540
x1,310:30930382,39768881
k1,310:31186921,39768881:256539
x1,310:32315440,39768881
x1,310:32626736,39768881
x1,310:34284119,39768881
k1,310:34540658,39768881:256539
x1,310:35086570,39768881
k1,310:35343110,39768881:256540
$1,310:35343110,39768881
x1,310:35834631,39768881
$1,310:35834631,39768881
k1,310:36091170,39768881:256539
x1,310:37037506,39768881
k1,310:37037506,39768881:0
)
(1,311:20522434,40555313:16515072,447828,141880
x1,311:20986649,40555313
$1,310:20986649,40555313
k1,310:21287340,40555313:300691
x1,310:21724451,40555313
k1,310:22025143,40555313:300692
x1,310:22643799,40555313
x1,310:23954511,40555313
k1,310:24255202,40555313:300691
x1,310:25420425,40555313
k1,310:25721116,40555313:300691
x1,310:26485260,40555313
k1,310:26785951,40555313:300691
x1,310:27586790,40555313
k1,310:27887482,40555313:300692
x1,310:29671343,40555313
k1,310:29972034,40555313:300691
x1,310:30299714,40555313
x1,310:32109792,40555313
k1,310:32410483,40555313:300691
x1,310:32956395,40555313
k1,310:33257087,40555313:300692
x1,310:34894815,40555313
k1,310:35195506,40555313:300691
$1,310:35195506,40555313
x1,310:35982527,40555313
(1,310:35982527,40653616:419615,313481,0
x1,310:36369374,40653616
)
k1,310:36600598,40555313:198456
x1,310:37037506,40555313
k1,311:37037506,40555313:0
)
(1,311:20522434,41341745:16515072,447828,141880
x1,311:21309455,41341745
(1,310:21309455,41440048:399134,313481,0
x1,310:21675821,41440048
)
$1,310:21708589,41341745
x1,310:21872429,41341745
k1,310:22140941,41341745:268512
x1,310:22577405,41341745
k1,310:22845917,41341745:268512
$1,310:22845917,41341745
x1,310:23337438,41341745
$1,310:23337438,41341745
k1,310:23605950,41341745:268512
x1,310:24552286,41341745
k1,310:24820798,41341745:268512
$1,310:24820798,41341745
x1,310:25285013,41341745
$1,310:25285013,41341745
k1,310:25553525,41341745:268512
x1,310:26353709,41341745
k1,310:26622221,41341745:268512
x1,310:28442769,41341745
k1,310:28711280,41341745:268511
x1,310:29839799,41341745
x1,310:30151095,41341745
x1,310:31572549,41341745
k1,310:31841061,41341745:268512
x1,310:32969580,41341745
k1,310:33238092,41341745:268512
x1,310:34730322,41341745
k1,310:34998834,41341745:268512
$1,310:34998834,41341745
x1,310:35490355,41341745
$1,310:35490355,41341745
k1,310:35758867,41341745:268512
x1,310:36304779,41341745
k1,310:36573291,41341745:268512
$1,310:36573291,41341745
x1,310:37037506,41341745
$1,310:37037506,41341745
k1,311:37037506,41341745:0
)
(1,311:20522434,42128177:16515072,444328,141880
x1,311:20959545,42128177
k1,310:21244355,42128177:284810
x1,310:21826963,42128177
x1,310:23667185,42128177
k1,310:23951996,42128177:284811
x1,310:24461859,42128177
k1,310:24746669,42128177:284810
x1,310:26675372,42128177
k1,310:26960182,42128177:284810
x1,310:27615524,42128177
k1,310:27900335,42128177:284811
x1,310:28701174,42128177
k1,310:28985984,42128177:284810
x1,310:32370886,42128177
k1,310:32655696,42128177:284810
x1,310:33164904,42128177
x1,310:34575231,42128177
k1,310:34860042,42128177:284811
x1,310:35843064,42128177
k1,310:36127874,42128177:284810
x1,310:37037506,42128177
k1,310:37037506,42128177:0
)
(1,311:20522434,42914609:16515072,444328,141880
x1,311:21141090,42914609
k1,310:21338009,42914609:196919
x1,310:24831031,42914609
k1,310:25027950,42914609:196919
x1,310:25683310,42914609
k1,310:25880228,42914609:196918
x1,310:27354770,42914609
k1,310:27551689,42914609:196919
x1,310:28844040,42914609
k1,310:29040959,42914609:196919
x1,310:32100130,42914609
k1,310:32297049,42914609:196919
x1,310:33243385,42914609
k1,310:33440303,42914609:196918
x1,310:35078685,42914609
k1,310:35275604,42914609:196919
x1,310:36039748,42914609
k1,310:36236667,42914609:196919
x1,310:37037506,42914609
k1,310:37037506,42914609:0
)
(1,311:20522434,43701041:16515072,444328,141880
x1,311:21869185,43701041
k1,310:22120789,43701041:251604
x1,310:22593957,43701041
x1,310:23752627,43701041
k1,310:24004232,43701041:251605
x1,310:25896904,43701041
k1,310:26148508,43701041:251604
x1,310:26803868,43701041
k1,310:27055473,43701041:251605
x1,310:27856312,43701041
k1,310:28107916,43701041:251604
x1,310:30037274,43701041
x1,310:31047176,43701041
k1,310:31298780,43701041:251604
x1,310:31844692,43701041
k1,310:32096297,43701041:251605
x1,310:32897136,43701041
k1,310:33148740,43701041:251604
x1,310:34787122,43701041
k1,310:35038727,43701041:251605
x1,310:35985063,43701041
k1,310:36236667,43701041:251604
x1,310:37037506,43701041
k1,310:37037506,43701041:0
)
(1,311:20522434,44487473:16515072,444328,94696
x1,311:20850114,44487473
x1,310:21925545,44487473
g1,310:22154925,44487473
x1,310:22700837,44487473
g1,310:22930217,44487473
$1,310:22930217,44487473
x1,310:23196230,44487473
$1,310:23196230,44487473
x1,310:23360070,44487473
g1,310:23589450,44487473
x1,310:25191137,44487473
g1,310:25420517,44487473
x1,310:26184661,44487473
g1,310:26414041,44487473
x1,310:27433758,44487473
g1,310:27663138,44487473
x1,310:29556441,44487473
g1,310:29785821,44487473
x1,310:30295684,44487473
g1,310:30525064,44487473
x1,310:31981245,44487473
g1,310:32210625,44487473
x1,310:32720488,44487473
g1,310:32949868,44487473
x1,310:34915922,44487473
g1,310:35145302,44487473
(1,310:35145302,44487473:1062983,444328,6548
x1,310:35618470,44487473
x1,310:36208285,44487473
)
h1,310:36208285,44487473:0,0,0
x1,310:36372125,44487473
k1,311:37037506,44487473:665381
g1,311:37037506,44487473
)
(1,308:20522434,45761814:16515072,471861,131072
h1,308:20522434,45761814:524288,0,0
(1,308:21046722,45761814:229376,451626,0
(1,308:21046722,45761814:229376,451626,0
$1,308:21046722,45761814
(1,308:21046722,45576784:229376,266596,0
x1,308:21243330,45576784
)
$1,308:21276098,45761814
)
)
(1,308:21276098,45761814:0,471861,0
r1,308:21276098,45761814:0,471861,0
)
x1,308:21567599,45761814
x1,308:21996470,45761814
k1,308:22171396,45761814:174926
x1,308:22695671,45761814
k1,308:22870598,45761814:174927
x1,308:24516320,45761814
k1,308:24691246,45761814:174926
x1,308:25331918,45761814
k1,308:25506845,45761814:174927
x1,308:27079161,45761814
k1,308:27254087,45761814:174926
x1,308:29555162,45761814
k1,308:29730089,45761814:174927
x1,308:30166819,45761814
k1,308:30341745,45761814:174926
x1,308:30982417,45761814
k1,308:31157344,45761814:174927
x1,308:32584435,45761814
k1,308:32759361,45761814:174926
x1,308:33021505,45761814
x1,308:34265627,45761814
k1,308:34440554,45761814:174927
$1,308:34440554,45761814
x1,308:34720967,45761814
(1,308:34720967,45827350:462846,169300,0
x1,308:35151045,45827350
)
x1,308:35660320,45761814
x1,308:35892430,45761814
k1,308:36047170,45761814:154740
x1,308:36604234,45761814
k1,308:36758974,45761814:154740
x1,308:37037506,45761814
$1,308:37037506,45761814
k1,308:37037506,45761814:0
)
(1,308:20522434,46351638:16515072,364089,113504
x1,308:20959158,46351638
k1,308:21099881,46351638:140723
$1,308:21099881,46351638
x1,308:21359752,46351638
k1,308:21529966,46351638:154740
x1,308:22087030,46351638
k1,308:22241770,46351638:154740
x1,308:22520302,46351638
$1,308:22520302,46351638
x1,308:22651374,46351638
k1,308:22792096,46351638:140722
x1,308:24262189,46351638
k1,308:24402912,46351638:140723
x1,308:26849217,46351638
k1,308:26989940,46351638:140723
x1,308:28154888,46351638
k1,308:28295610,46351638:140722
x1,308:28732340,46351638
k1,308:28873063,46351638:140723
x1,308:30445379,46351638
k1,308:30586102,46351638:140723
x1,308:33207504,46351638
k1,308:33348227,46351638:140723
x1,308:33697917,46351638
k1,308:33838639,46351638:140722
x1,308:34508674,46351638
k1,308:34649397,46351638:140723
x1,308:37037506,46351638
k1,308:37037506,46351638:0
)
(1,308:20522434,46941462:16515072,355462,113504
x1,308:20930325,46941462
k1,308:21060973,46941462:130648
x1,308:21818554,46941462
k1,308:21949203,46941462:130649
x1,308:22356570,46941462
x1,308:23397274,46941462
k1,308:23527922,46941462:130648
x1,308:23964646,46941462
k1,308:24095295,46941462:130649
x1,308:24735967,46941462
x1,308:24990252,46941462
k1,308:25120900,46941462:130648
x1,308:25499434,46941462
x1,308:26426371,46941462
k1,308:26557020,46941462:130649
x1,308:27081295,46941462
k1,308:27211943,46941462:130648
x1,308:27706868,46941462
k1,308:27837517,46941462:130649
x1,308:28740333,46941462
x1,308:28989370,46941462
x1,308:30126535,46941462
k1,308:30257183,46941462:130648
x1,308:32209074,46941462
x1,308:32306072,46941462
k1,308:32436721,46941462:130649
x1,308:33077393,46941462
k1,308:33208041,46941462:130648
x1,308:34605782,46941462
k1,308:34736431,46941462:130649
x1,308:37037506,46941462
k1,308:37037506,46941462:0
)
(1,308:20522434,47531286:16515072,393216,131072
x1,308:20800966,47531286
k1,308:20949820,47531286:148854
x1,308:21383092,47531286
k1,308:21531947,47531286:148855
x1,308:21812360,47531286
(1,308:21812360,47596822:462846,169300,0
x1,308:22242438,47596822
)
x1,308:22751713,47531286
x1,308:22983823,47531286
k1,308:23201219,47531286:217396
x1,308:23758283,47531286
k1,308:23975678,47531286:217395
x1,308:24254210,47531286
$1,308:24254210,47531286
k1,308:24469557,47531286:215347
x1,308:24906281,47531286
k1,308:25121627,47531286:215346
$1,308:25121627,47531286
x1,308:25381498,47531286
k1,308:25614368,47531286:217396
x1,308:26171432,47531286
k1,308:26388827,47531286:217395
x1,308:26945891,47531286
$1,308:26945891,47531286
x1,308:27076963,47531286
k1,308:27292310,47531286:215347
x1,308:27758397,47531286
k1,308:27973743,47531286:215346
x1,308:28381634,47531286
k1,308:28596980,47531286:215346
x1,308:29354561,47531286
k1,308:29569907,47531286:215346
x1,308:29977274,47531286
x1,308:31149050,47531286
k1,308:31364396,47531286:215346
x1,308:31655890,47531286
k1,308:31871236,47531286:215346
x1,308:32832248,47531286
k1,308:33047595,47531286:215347
x1,308:33717630,47531286
k1,308:33932976,47531286:215346
x1,308:34835792,47531286
x1,308:35063331,47531286
k1,308:35278677,47531286:215346
x1,308:36414269,47531286
k1,308:36629615,47531286:215346
x1,308:37037506,47531286
k1,308:37037506,47531286:0
)
(1,308:20522434,48121110:16515072,355462,113504
x1,308:22298704,48121110
k1,308:22523233,48121110:224529
x1,308:23163905,48121110
k1,308:23388434,48121110:224529
x1,308:24349439,48121110
k1,308:24573967,48121110:224528
x1,308:25010697,48121110
k1,308:25235226,48121110:224529
x1,308:26632967,48121110
k1,308:26857496,48121110:224529
x1,308:29609970,48121110
k1,308:29834499,48121110:224529
x1,308:30154838,48121110
x1,308:30375042,48121110
k1,308:30599570,48121110:224528
x1,308:31910277,48121110
k1,308:32134806,48121110:224529
x1,308:33095824,48121110
x1,308:33561904,48121110
x1,308:34335216,48121110
k1,308:34559745,48121110:224529
x1,308:35462561,48121110
x1,308:35711598,48121110
x1,308:37037506,48121110
k1,308:37037506,48121110:0
)
(1,308:20522434,48710934:16515072,355462,176949
x1,308:22022397,48710934
g1,308:22205901,48710934
x1,308:22846573,48710934
g1,308:23030077,48710934
x1,308:25069002,48710934
g1,308:25252506,48710934
x1,308:25689236,48710934
g1,308:25872740,48710934
x1,308:27416216,48710934
g1,308:27599720,48710934
x1,308:28589570,48710934
g1,308:28773074,48710934
x1,308:29180965,48710934
g1,308:29364469,48710934
x1,308:29888757,48710934
g1,308:30072261,48710934
x1,308:30480152,48710934
g1,308:30663656,48710934
x1,308:31697020,48710934
r1,308:31697020,48710934:0,176949,176949
k1,308:37037506,48710934:5340486
g1,308:37037506,48710934
)
]
g1,317:37037506,49065493
)
)
]
(1,317:3220930,50756829:33816576,0,0
h1,317:3220930,50756829:33816576,0,0
)
]
]
!52253
}4
!10
{5
[1,385:4736286,50756828:32301220,46020542,0
[1,385:3220930,50756828:33816576,49489493,0
[1,385:3220930,2053767:33816576,786432,0
(1,385:3220930,2053767:33816576,311029,4583
(1,385:3220930,2053767:33816576,311029,4583
h1,385:3220930,2053767:0,0,0
k1,385:36808130,2053767:33587200
x1,385:37037506,2053767
)
)
]
[1,385:3220930,49065492:33816576,45613056,0
(1,385:3220930,49065492:33816576,45613056,0
(1,385:3220930,49065492:16515072,45613056,0
[1,351:3220930,49065492:16515072,45613056,0
(1,312:3220930,4238868:16515072,444328,7860
g1,312:3220930,4238868
x1,312:3785194,4238868
g1,312:4112874,4238868
x1,312:6151673,4238868
g1,312:6381053,4238868
x1,312:8675442,4238868
k1,312:19736002,4238868:11060560
g1,312:19736002,4238868
)
(1,317:3220930,5231736:16515072,447828,141880
h1,314:3220930,5231736:655360,0,0
x1,314:7335902,5231736
k1,314:7528344,5231736:192442
x1,314:8183704,5231736
k1,314:8376146,5231736:192442
$1,314:8376146,5231736
x1,314:8693814,5231736
k1,314:8875854,5231736:182040
x1,314:9312762,5231736
k1,314:9494802,5231736:182040
x1,314:9950643,5231736
(1,314:9950643,5330039:294003,295640,0
x1,314:10211878,5330039
)
$1,314:10244646,5231736
k1,314:10437088,5231736:192442
x1,314:11129134,5231736
x1,314:12367084,5231736
k1,314:12559526,5231736:192442
x1,314:13542548,5231736
k1,314:13734991,5231736:192443
x1,314:14025967,5231736
k1,314:14218409,5231736:192442
x1,314:15637887,5231736
k1,314:15830329,5231736:192442
x1,314:17504745,5231736
k1,314:17697187,5231736:192442
x1,314:19736002,5231736
k1,314:19736002,5231736:0
)
(1,317:3220930,6018168:16515072,447828,141880
x1,317:4021769,6018168
k1,314:4227273,6018168:205504
x1,314:4955368,6018168
x1,314:5956751,6018168
k1,314:6162256,6018168:205505
x1,314:7108592,6018168
x1,314:7618455,6018168
x1,314:8638181,6018168
x1,314:9475724,6018168
k1,314:9681228,6018168:205504
x1,314:10336588,6018168
k1,314:10542092,6018168:205504
$1,314:10542092,6018168
x1,314:10859760,6018168
k1,314:11041800,6018168:182040
x1,314:11478708,6018168
k1,314:11660748,6018168:182040
x1,314:12116589,6018168
(1,314:12116589,6116471:294003,295640,0
x1,314:12377824,6116471
)
$1,314:12410592,6018168
k1,314:12616097,6018168:205505
x1,314:13308143,6018168
x1,314:14546093,6018168
k1,314:14751597,6018168:205504
x1,314:15734619,6018168
k1,314:15940123,6018168:205504
x1,314:16231099,6018168
k1,314:16436604,6018168:205505
x1,314:17856082,6018168
k1,314:18061586,6018168:205504
x1,314:19736002,6018168
k1,314:19736002,6018168:0
)
(1,317:3220930,6804600:16515072,444328,141880
x1,317:5259745,6804600
k1,314:5600186,6804600:340441
x1,314:6401025,6804600
k1,314:6741465,6804600:340440
x1,314:7469560,6804600
x1,314:8307103,6804600
k1,314:8647544,6804600:340441
x1,314:10103734,6804600
k1,314:10444174,6804600:340440
x1,314:11062830,6804600
x1,314:12409581,6804600
k1,314:12750022,6804600:340441
x1,314:14169500,6804600
k1,314:14509940,6804600:340440
x1,314:15711204,6804600
k1,314:16051645,6804600:340441
x1,314:16524804,6804600
k1,314:16865244,6804600:340440
x1,314:17666083,6804600
k1,314:18006524,6804600:340441
x1,314:18734619,6804600
x1,314:19736002,6804600
k1,314:19736002,6804600:0
)
(1,317:3220930,7591032:16515072,447828,141880
x1,317:4167266,7591032
k1,314:4499515,7591032:332249
x1,314:5445851,7591032
x1,314:5955714,7591032
x1,314:6975440,7591032
x1,314:7812983,7591032
k1,314:8145232,7591032:332249
x1,314:8800592,7591032
k1,314:9132841,7591032:332249
$1,314:9132841,7591032
x1,314:9450509,7591032
k1,314:9823050,7591032:372541
x1,314:10259958,7591032
k1,314:10632499,7591032:372541
x1,314:11088340,7591032
(1,314:11088340,7689335:294003,295640,0
x1,314:11349575,7689335
)
$1,314:11382343,7591032
k1,314:11714592,7591032:332249
x1,314:12406638,7591032
x1,314:13644588,7591032
k1,314:13976837,7591032:332249
x1,314:14959859,7591032
k1,314:15292108,7591032:332249
x1,314:15947459,7591032
x1,314:16268586,7591032
k1,314:16600835,7591032:332249
x1,314:18275241,7591032
k1,314:18607490,7591032:332249
x1,314:19736002,7591032
k1,314:19736002,7591032:0
)
(1,317:3220930,8377464:16515072,491520,163840
x1,317:5259745,8377464
k1,314:5537103,8377464:277358
x1,314:6337942,8377464
k1,314:6615301,8377464:277359
x1,314:7343396,8377464
x1,314:8344779,8377464
k1,314:8622137,8377464:277358
x1,314:9240793,8377464
x1,314:9479344,8377464
k1,314:9756703,8377464:277359
x1,314:10375359,8377464
x1,314:11503878,8377464
k1,314:11781236,8377464:277358
x1,314:12436596,8377464
k1,314:12713954,8377464:277358
$1,314:12713954,8377464
x1,314:13115547,8377464
(1,314:13169432,8139639:497819,197518,0
x1,314:13634483,8139639
)
k1,314:13938142,8377464:270891
x1,314:14447868,8377464
k1,314:14718758,8377464:270890
x1,314:15375214,8377464
k1,314:15699990,8377464:270891
x1,314:15882035,8377464
k1,314:16152925,8377464:270890
x1,314:16470593,8377464
k1,314:16741483,8377464:270890
x1,314:17178391,8377464
k1,314:17449282,8377464:270891
x1,314:17905123,8377464
(1,314:17905123,8475767:497819,197518,0
x1,314:18370174,8475767
)
x1,314:18657805,8377464
$1,314:18657805,8377464
k1,314:18935163,8377464:277358
x1,314:19736002,8377464
k1,314:19736002,8377464:0
)
(1,317:3220930,9163896:16515072,444328,141880
x1,317:4568336,9163896
k1,314:4773300,9163896:204964
x1,314:5646892,9163896
x1,314:6738700,9163896
k1,314:6943664,9163896:204964
x1,314:7489576,9163896
k1,314:7694540,9163896:204964
x1,314:8022220,9163896
x1,314:8303372,9163896
x1,314:8813235,9163896
x1,314:9832298,9163896
k1,314:10037262,9163896:204964
x1,314:11202476,9163896
k1,314:11407440,9163896:204964
x1,314:12208279,9163896
k1,314:12413244,9163896:204965
x1,314:13141339,9163896
x1,314:13978882,9163896
k1,314:14183846,9163896:204964
x1,314:14802502,9163896
x1,314:15640045,9163896
k1,314:15845009,9163896:204964
x1,314:16500369,9163896
k1,314:16705333,9163896:204964
x1,314:17178492,9163896
k1,314:17383456,9163896:204964
x1,314:18584702,9163896
k1,314:18789666,9163896:204964
x1,314:19736002,9163896
k1,314:19736002,9163896:0
)
(1,317:3220930,9950328:16515072,447828,162016
x1,317:4804248,9950328
k1,314:4985467,9950328:181219
x1,314:6387266,9950328
k1,314:6568484,9950328:181218
x1,314:7223826,9950328
k1,314:7405045,9950328:181219
$1,314:7405045,9950328
x1,314:7806638,9950328
[1,314:7806638,10112344:551704,597359,0
(1,314:7860523,9712503:497819,197518,0
x1,314:8325574,9712503
)
(1,314:7806638,10112344:291453,197518,0
x1,314:8065323,10112344
)
]
$1,314:8358342,9950328
k1,314:8539561,9950328:181219
x1,314:9158217,9950328
x1,314:10286736,9950328
k1,314:10467954,9950328:181218
x1,314:11268793,9950328
k1,314:11450012,9950328:181219
x1,314:11777692,9950328
x1,314:12058844,9950328
x1,314:12568707,9950328
x1,314:13587770,9950328
k1,314:13768988,9950328:181218
x1,314:14424348,9950328
k1,314:14605567,9950328:181219
x1,314:15406406,9950328
k1,314:15587625,9950328:181219
x1,314:17262031,9950328
k1,314:17443249,9950328:181218
x1,314:18426271,9950328
k1,314:18607490,9950328:181219
x1,314:19736002,9950328
k1,314:19736002,9950328:0
)
(1,317:3220930,10736760:16515072,447828,141880
x1,317:5259745,10736760
k1,315:5430961,10736760:171216
x1,315:5976873,10736760
k1,315:6148088,10736760:171215
x1,315:7094424,10736760
k1,315:7265640,10736760:171216
x1,315:7738799,10736760
k1,315:7910014,10736760:171215
x1,315:8710853,10736760
k1,315:8882069,10736760:171216
x1,315:9610164,10736760
x1,315:10611547,10736760
k1,315:10782762,10736760:171215
$1,315:10782762,10736760
x1,315:11184355,10736760
(1,315:11184355,10835063:181135,318577,0
x1,315:11332722,10835063
)
$1,315:11365490,10736760
k1,315:11536706,10736760:171216
x1,315:12155362,10736760
x1,315:13538809,10736760
k1,315:13710025,10736760:171216
x1,315:14510864,10736760
k1,315:14682079,10736760:171215
x1,315:15009759,10736760
x1,315:15290911,10736760
x1,315:15800774,10736760
x1,315:16819837,10736760
k1,315:16991053,10736760:171216
x1,315:17646413,10736760
k1,315:17817628,10736760:171215
x1,315:18618467,10736760
k1,315:18789683,10736760:171216
x1,315:19736002,10736760
k1,315:19736002,10736760:0
)
(1,317:3220930,11523192:16515072,491520,163840
x1,317:3766842,11523192
k1,315:3971734,11523192:204892
x1,315:4772573,11523192
k1,315:4977466,11523192:204893
x1,315:6815712,11523192
k1,315:7020604,11523192:204892
x1,315:7657603,11523192
x1,315:7975459,11523192
k1,315:8180352,11523192:204893
$1,315:8180352,11523192
x1,315:8581945,11523192
(1,315:8581945,11621495:181135,318577,0
x1,315:8730312,11621495
)
k1,315:8945120,11523192:182040
x1,315:9454846,11523192
k1,315:9636886,11523192:182040
x1,315:10038479,11523192
(1,315:10092364,11285367:497819,197518,0
x1,315:10557415,11285367
)
k1,315:10690473,11523192:100290
x1,315:11018154,11523192
k1,315:11118443,11523192:100289
x1,315:11520036,11523192
[1,315:11520036,11685208:551704,597359,0
(1,315:11573921,11285367:497819,197518,0
x1,315:12038972,11285367
)
(1,315:11520036,11685208:291453,197518,0
x1,315:11778721,11685208
)
]
$1,315:12071740,11523192
x1,315:12235580,11523192
k1,315:12440473,11523192:204893
k1,315:12645365,11523192:204892
x1,315:13264021,11523192
x1,315:13502572,11523192
k1,315:13707465,11523192:204893
x1,315:14217328,11523192
x1,315:14835984,11523192
x1,315:15153840,11523192
k1,315:15358732,11523192:204892
x1,315:16159571,11523192
k1,315:16364464,11523192:204893
x1,315:18038870,11523192
k1,315:18243762,11523192:204892
x1,315:19736002,11523192
k1,315:19736002,11523192:0
)
(1,317:3220930,12309624:16515072,444328,141880
x1,317:3876290,12309624
k1,315:4115450,12309624:239160
x1,315:4916289,12309624
k1,315:5155448,12309624:239159
x1,315:5920239,12309624
x1,315:7557958,12309624
k1,315:7797118,12309624:239160
x1,315:8343030,12309624
k1,315:8582189,12309624:239159
x1,315:9383028,12309624
k1,315:9622188,12309624:239160
x1,315:10240844,12309624
x1,315:11405412,12309624
x1,315:12206251,12309624
x1,315:12533931,12309624
x1,315:13480250,12309624
k1,315:13719410,12309624:239160
x1,315:14993417,12309624
k1,315:15232576,12309624:239159
x1,315:16033415,12309624
k1,315:16272575,12309624:239160
x1,315:17946981,12309624
k1,315:18186140,12309624:239159
x1,315:18696003,12309624
k1,315:18935163,12309624:239160
x1,315:19736002,12309624
k1,315:19736002,12309624:0
)
(1,317:3220930,13096056:16515072,447828,141880
x1,317:3949025,13096056
x1,317:4950408,13096056
k1,315:5223682,13096056:273274
x1,315:6825362,13096056
k1,315:7098636,13096056:273274
x1,315:7753996,13096056
k1,315:8027271,13096056:273275
x1,315:8828110,13096056
k1,315:9101384,13096056:273274
x1,315:9611247,13096056
x1,315:10229903,13096056
x1,315:10547759,13096056
x1,315:11549142,13096056
k1,315:11822416,13096056:273274
$1,315:11822416,13096056
x1,315:12204709,13096056
(1,315:12204709,13194359:322448,318577,0
x1,315:12483315,13194359
)
$1,315:12527157,13096056
k1,315:12800431,13096056:273274
x1,315:13419087,13096056
x1,315:14802534,13096056
k1,315:15075809,13096056:273275
x1,315:15876648,13096056
k1,315:16149922,13096056:273274
x1,315:17497328,13096056
k1,315:17770602,13096056:273274
x1,315:18644194,13096056
x1,315:19736002,13096056
k1,315:19736002,13096056:0
)
(1,317:3220930,13882488:16515072,468111,233018
x1,317:3766842,13882488
k1,315:3968871,13882488:202029
x1,315:4296551,13882488
x1,315:4577703,13882488
x1,315:5087566,13882488
x1,315:6106629,13882488
k1,315:6308659,13882488:202030
x1,315:6964019,13882488
k1,315:7166048,13882488:202029
x1,315:7966887,13882488
k1,315:8168916,13882488:202029
$1,315:8168916,13882488
x1,315:8510099,13882488
$1,315:8530730,13882488
x1,315:9040593,13882488
k1,315:9242623,13882488:202030
x1,315:10825941,13882488
k1,315:11027970,13882488:202029
x1,315:12374730,13882488
k1,315:12576760,13882488:202030
$1,315:12576760,13882488
x1,315:12978353,13882488
[1,315:12978353,14044504:551704,630127,0
(1,315:13032238,13611895:497819,197518,0
x1,315:13497289,13611895
)
(1,315:12978353,14044504:291453,197518,0
x1,315:13237038,14044504
)
]
k1,315:13712097,13882488:182040
x1,315:14221823,13882488
k1,315:14403863,13882488:182040
x1,315:14840771,13882488
(1,315:14840771,14000818:2878285,344064,114688
x1,315:15790213,14000818
x1,315:17686288,14000818
)
x1,315:18101349,13882488
(1,315:18101349,13980791:322448,318577,0
x1,315:18379955,13980791
)
$1,315:18423797,13882488
x1,315:18587637,13882488
k1,315:18789666,13882488:202029
x1,315:19736002,13882488
k1,315:19736002,13882488:0
)
(1,317:3220930,14668920:16515072,447828,233018
x1,317:3622523,14668920
(1,315:3622523,14767223:181135,318577,0
x1,315:3770890,14767223
)
k1,315:3985698,14668920:182040
x1,315:4495424,14668920
k1,315:4677464,14668920:182040
x1,315:5114372,14668920
(1,315:5114372,14787250:2207449,344064,114688
x1,315:5392978,14787250
x1,315:7289053,14787250
)
x1,315:7704114,14668920
(1,315:7704114,14767223:322448,318577,0
x1,315:7982720,14767223
)
$1,315:8026562,14668920
x1,315:8190402,14668920
k1,315:8373878,14668920:183476
x1,315:9247461,14668920
k1,316:9430936,14668920:183475
$1,316:9430936,14668920
x1,316:9719022,14668920
[1,316:9719022,14830936:549245,597359,0
(1,316:9770448,14431095:497819,197518,0
x1,316:10235499,14431095
)
(1,316:9719022,14830936:291453,197518,0
x1,316:9977707,14830936
)
]
$1,316:10268267,14668920
k1,316:10451743,14668920:183476
x1,316:11398079,14668920
k1,316:11581555,14668920:183476
$1,316:11581555,14668920
x1,316:11869641,14668920
(1,316:11869641,14767223:181135,318577,0
x1,316:12018008,14767223
)
$1,316:12050776,14668920
k1,316:12234252,14668920:183476
x1,316:12852908,14668920
x1,316:13981427,14668920
k1,316:14164902,14668920:183475
x1,316:14965741,14668920
k1,316:15149217,14668920:183476
x1,316:15659080,14668920
x1,316:16132239,14668920
x1,316:16859679,14668920
x1,316:18278519,14668920
k1,316:18461995,14668920:183476
x1,316:19736002,14668920
k1,316:19736002,14668920:0
)
(1,317:3220930,15502686:16515072,600748,163840
x1,317:4021769,15502686
k1,316:4248586,15502686:226817
x1,316:4576266,15502686
x1,316:4857418,15502686
x1,316:5367281,15502686
x1,316:6386344,15502686
k1,316:6613161,15502686:226817
x1,316:7123024,15502686
k1,316:7349841,15502686:226817
$1,316:7349841,15502686
x1,316:7751434,15502686
[1,316:7751434,15664702:551704,597359,0
(1,316:7805319,15264861:497819,197518,0
x1,316:8270370,15264861
)
(1,316:7751434,15664702:291453,197518,0
x1,316:8010119,15664702
)
]
$1,316:8303138,15502686
k1,316:8529955,15502686:226817
x1,316:9476291,15502686
k1,316:9703108,15502686:226817
$1,316:9703108,15502686
x1,316:10104701,15502686
(1,316:10104701,15600989:181135,318577,0
x1,316:10253068,15600989
)
$1,316:10285836,15502686
x1,316:10449676,15502686
k1,316:10676494,15502686:226818
x1,316:11185702,15502686
x1,316:12350262,15502686
x1,316:12714628,15502686
x1,316:13025924,15502686
x1,316:13816939,15502686
x1,316:13938187,15502686
k1,316:14165004,15502686:226817
$1,316:14165004,15502686
x1,316:14456275,15502686
k1,316:14663118,15502686:182040
x1,316:15172844,15502686
k1,316:15354884,15502686:182040
x1,316:16429481,15502686
$1,316:16431907,15502686
x1,316:16595747,15502686
k1,316:16822564,15502686:226817
x1,316:18423596,15502686
k1,316:18650413,15502686:226817
$1,316:18650413,15502686
x1,316:19069648,15502686
$1,316:19072074,15502686
k1,316:19298891,15502686:226817
x1,316:19736002,15502686
k1,316:19736002,15502686:0
)
(1,317:3220930,16289118:16515072,444328,141880
x1,317:4021769,16289118
g1,316:4251149,16289118
x1,316:5597900,16289118
x1,316:6617619,16289118
g1,316:6846999,16289118
x1,316:7137975,16289118
x1,316:7455831,16289118
x1,316:8111191,16289118
x1,316:9403550,16289118
k1,317:19736002,16289118:10332452
g1,317:19736002,16289118
)
(1,318:3220930,17960283:16515072,441051,5892
k1,318:5172677,17960283:1951747
g1,318:5172677,17960283
x1,318:6122285,17960283
g1,318:6449965,17960283
x1,318:7229181,17960283
x1,318:8677506,17960283
x1,318:9882030,17960283
g1,318:10045870,17960283
x1,318:10780517,17960283
g1,318:10944357,17960283
x1,318:14359387,17960283
g1,318:14523227,17960283
x1,318:16261873,17960283
x1,318:17784256,17960283
g1,318:17784256,17960283
k1,318:19736002,17960283:1951746
)
(1,322:3220930,18953151:16515072,451540,134020
x1,322:5368530,18953151
k1,320:5633925,18953151:265395
x1,320:5961605,18953151
x1,320:6125445,18953151
k1,320:6464344,18953151:338899
x1,320:7447376,18953151
k1,320:7693585,18953151:246209
x1,320:9113089,18953151
k1,320:9359298,18953151:246209
x1,320:10561207,18953151
k1,320:10807416,18953151:246209
x1,320:11499455,18953151
x1,320:12239341,18953151
k1,320:12485549,18953151:246208
x1,320:14123931,18953151
k1,320:14370140,18953151:246209
x1,320:15243724,18953151
k1,320:15489933,18953151:246209
x1,320:16509659,18953151
k1,320:16755868,18953151:246209
x1,320:17338476,18953151
x1,320:17932883,18953151
k1,320:18179091,18953151:246208
x1,320:18688954,18953151
k1,320:18935163,18953151:246209
x1,320:19736002,18953151
k1,320:19736002,18953151:0
)
(1,322:3220930,19739583:16515072,444328,127431
x1,322:4167266,19739583
g1,320:4396646,19739583
x1,320:5379686,19739583
g1,320:5609066,19739583
x1,320:6774290,19739583
g1,320:7003670,19739583
x1,320:7440781,19739583
g1,320:7670161,19739583
$1,320:7670161,19739583
x1,320:7956654,19739583
g1,320:8212877,19739583
x1,320:8722603,19739583
g1,320:8904643,19739583
x1,320:9299529,19739583
$1,320:9299529,19739583
x1,320:9463369,19739583
g1,320:9692749,19739583
k1,322:19736002,19739583:10043253
g1,322:19736002,19739583
)
(1,326:3220930,20919231:16515072,444328,141880
k1,325:4531650,20919231:1310720
x1,325:5187002,20919231
x1,325:6213288,20919231
k1,325:6390255,20919231:176967
x1,325:7409335,20919231
k1,325:7586302,20919231:176967
x1,325:8751507,20919231
k1,325:8928474,20919231:176967
x1,325:9219450,20919231
x1,325:11247777,20919231
k1,325:11424744,20919231:176967
x1,325:13063126,20919231
k1,325:13240094,20919231:176968
x1,325:13786006,20919231
k1,325:13962973,20919231:176967
x1,325:14763812,20919231
k1,325:14940779,20919231:176967
x1,325:16178729,20919231
k1,325:16355696,20919231:176967
x1,325:17338718,20919231
k1,325:17515685,20919231:176967
x1,325:19736002,20919231
k1,325:19736002,20919231:0
)
(1,326:3220930,21705663:16515072,491520,163840
x1,326:4256764,21705663
g1,325:4365988,21705663
x1,325:4661659,21705663
x1,325:4934727,21705663
$1,325:4934727,21705663
g1,325:5164107,21705663
x1,325:5601218,21705663
g1,325:5830598,21705663
x1,325:6340461,21705663
x1,325:6651757,21705663
x1,325:7260589,21705663
g1,325:7489969,21705663
x1,325:8145329,21705663
k1,326:19736002,21705663:11590673
g1,326:19736002,21705663
)
(1,330:3220930,23239394:16515072,927525,651727
g1,330:4654015,23239394
(1,330:4654015,23239394:4347066,927525,651727
g1,330:4654015,23239394
(1,330:4654015,23239394:0,550500,235932
[1,330:4654015,23239394:0,550500,235932
(1,129:4654015,23239394:0,550500,235932
r1,351:4654015,23239394:0,786432,235932
)
]
)
(1,330:4654015,23239394:4347066,491520,163840
$1,330:4654015,23239394
(1,330:4654015,23239394:4347066,491520,163840
x1,330:5851871,23239394
g1,330:6046651,23239394
x1,330:6483559,23239394
g1,330:6629191,23239394
x1,330:7665025,23239394
g1,330:7774249,23239394
x1,330:8069920,23239394
x1,330:8525033,23239394
(1,330:8525033,23337697:294003,295640,0
x1,330:8786268,23337697
)
x1,330:9001081,23239394
)
$1,330:9001081,23239394
)
)
g1,330:9001081,23239394
(1,330:9001081,23239394:9301835,927525,651727
(1,330:9001081,23239394:9301835,927525,651727
$1,330:9001081,23239394
(1,330:9001081,23239394:9301835,927525,651727
h1,330:9001081,23239394:0,0,0
g1,330:9183121,23239394
x1,330:9692847,23239394
g1,330:9874887,23239394
x1,330:10269773,23239394
g1,330:10378997,23239394
(1,330:10378997,22347369:364090,0,1456371
x1,330:10743087,22347369
)
[1,330:10743087,23836507:646966,1524638,0
(1,330:11034358,22509387:355695,197518,0
x1,330:11340825,22509387
)
(1,330:10743087,23836507:294003,295640,0
x1,330:11004322,23836507
)
]
g1,330:11499277,23239394
(1,330:11499277,22347369:364090,0,1456371
x1,330:11863367,22347369
)
[1,330:11863367,23836507:699811,1524638,54614
(1,330:12154638,22509387:290210,197518,0
x1,330:12397972,22509387
)
(1,330:11863367,23836507:699811,283990,54614
x1,330:12516302,23836507
)
]
g1,330:12672402,23239394
x1,330:13000083,23239394
(1,330:13000083,23239394:2733399,696093,116559
(1,330:13000083,22595727:655361,26213,760226
x1,330:13655444,22595727
)
[1,330:13655444,23239394:2078038,696093,54613
(1,330:13655444,23239394:2078038,484966,54613
x1,330:13951115,23239394
(1,330:13969320,23050068:294003,295640,0
x1,330:14230555,23050068
)
g1,330:14408955,23239394
x1,330:14918681,23239394
g1,330:15064313,23239394
x1,330:15439479,23239394
(1,330:15439479,23050068:294003,295640,0
x1,330:15700714,23050068
)
)
]
)
g1,330:15826715,23239394
x1,330:16565971,23239394
g1,330:16659204,23239394
x1,330:17340962,23239394
x1,330:18302916,23239394
)
$1,330:18302916,23239394
)
g1,330:18302916,23239394
)
g1,330:19736001,23239394
(1,330:19736001,23239394:1,927525,651727
)
g1,330:19736002,23239394
)
(1,330:3220930,24638229:16515072,550500,235932
g1,330:4654015,24638229
(1,330:4654015,24638229:4347066,550500,235932
k1,330:9001081,24638229:4347066
(1,330:9001081,24638229:0,550500,235932
[1,330:9001081,24638229:0,550500,235932
(1,129:9001081,24638229:0,550500,235932
r1,351:9001081,24638229:0,786432,235932
)
]
)
(1,330:9001081,24638229:0,0,0
$1,330:9001081,24638229
h1,330:9001081,24638229:0,0,0
$1,330:9001081,24638229
)
)
g1,330:9001081,24638229
(1,330:9001081,24638229:9301835,550500,235932
(1,330:9001081,24638229:3878567,491520,163840
$1,330:9001081,24638229
(1,330:9001081,24638229:3878567,491520,163840
h1,330:9001081,24638229:0,0,0
g1,330:9183121,24638229
x1,330:9692847,24638229
g1,330:9874887,24638229
x1,330:10269773,24638229
g1,330:10325713,24638229
x1,330:11543592,24638229
g1,330:11652816,24638229
x1,330:11948487,24638229
x1,330:12403600,24638229
(1,330:12403600,24736532:294003,295640,0
x1,330:12664835,24736532
)
x1,330:12879648,24638229
)
$1,330:12879648,24638229
)
k1,330:18302916,24638229:5423268
)
g1,330:19736001,24638229
(1,330:19736001,24638229:1,550500,235932
(1,330:19736002,24638229:0,550500,235932
k1,330:18971858,24638229:-764144
(1,330:18971858,24638229:764144,550500,235932
(1,330:18971858,24638229:0,550500,235932
[1,330:18971858,24638229:0,550500,235932
(1,129:18971858,24638229:0,550500,235932
r1,351:18971858,24638229:0,786432,235932
)
]
)
(1,330:18971858,24638229:764144,444328,117304
x1,330:19517770,24638229
x1,330:19736002,24638229
)
)
)
)
g1,330:19736002,24638229
)
(1,332:3220930,25867027:16515072,444328,141880
x1,332:3985730,25867027
g1,331:4215110,25867027
x1,331:4979254,25867027
x1,331:6873219,25867027
g1,331:7102599,25867027
x1,331:7430279,25867027
g1,331:7659659,25867027
x1,331:8605995,25867027
g1,331:8835375,25867027
(1,331:8835375,25867027:764144,444328,117304
x1,331:9381287,25867027
h1,331:9381287,25867027:0,0,0
x1,331:9599519,25867027
)
x1,331:9763359,25867027
g1,331:9992739,25867027
x1,331:10756883,25867027
g1,331:10986263,25867027
x1,331:11787102,25867027
g1,331:12016482,25867027
$1,331:12016482,25867027
x1,331:12302975,25867027
g1,331:12559198,25867027
x1,331:13068924,25867027
g1,331:13250964,25867027
x1,331:13645850,25867027
$1,331:13645850,25867027
x1,331:13809690,25867027
g1,331:14039070,25867027
r1,351:14039070,25867027:0,586208,141880
k1,332:19123237,25867027:5084167
g1,332:19123237,25867027
g1,332:19352617,25867027
(1,332:19352617,25867027:383385,383385,0
(1,332:19352617,25867027:383385,383385,0
r1,351:19736002,25867027:383385,383385,0
)
)
g1,332:19736002,25867027
g1,332:19736002,25867027
)
(1,337:3220930,27046675:16515072,451540,141880
x1,337:5368530,27046675
k1,334:5590253,27046675:221723
x1,334:5917933,27046675
k1,334:6139655,27046675:221722
x1,334:6357887,27046675
k1,334:6567373,27046675:209486
x1,334:7823037,27046675
k1,334:8032523,27046675:209486
x1,334:8924467,27046675
k1,334:9133953,27046675:209486
x1,334:9843705,27046675
k1,334:10154808,27046675:311103
x1,334:11137840,27046675
k1,336:11347326,27046675:209486
x1,336:12766830,27046675
k1,336:12976316,27046675:209486
x1,336:14178225,27046675
k1,336:14387710,27046675:209485
x1,336:15297980,27046675
x1,336:15575852,27046675
k1,336:15785338,27046675:209486
x1,336:17423720,27046675
k1,336:17633206,27046675:209486
x1,336:18506790,27046675
k1,336:18716276,27046675:209486
x1,336:19736002,27046675
k1,336:19736002,27046675:0
)
(1,337:3220930,27833107:16515072,491520,163840
x1,337:3803538,27833107
x1,336:4397945,27833107
g1,336:4627325,27833107
x1,336:5137188,27833107
g1,336:5366568,27833107
x1,336:6167407,27833107
g1,336:6396787,27833107
x1,336:7525315,27833107
g1,336:7754695,27833107
x1,336:8191806,27833107
g1,336:8421186,27833107
$1,336:8421186,27833107
x1,336:8707679,27833107
g1,336:8963902,27833107
x1,336:9473628,27833107
g1,336:9655668,27833107
x1,336:11541956,27833107
x1,336:11777247,27833107
$1,336:11777247,27833107
x1,336:11941087,27833107
k1,337:19736002,27833107:7794915
g1,337:19736002,27833107
)
(1,340:3220930,29012755:16515072,491520,163840
h1,339:3220930,29012755:655360,0,0
x1,339:4749873,29012755
k1,339:4949205,29012755:199332
$1,339:4949205,29012755
x1,339:5270060,29012755
(1,339:5270060,29111058:497073,313481,0
x1,339:5699278,29111058
)
x1,339:6654450,29012755
$1,339:6654450,29012755
k1,339:6853783,29012755:199333
x1,339:8600958,29012755
k1,339:8800290,29012755:199332
x1,339:9601129,29012755
k1,339:9800462,29012755:199333
x1,339:12676802,29012755
k1,339:12876134,29012755:199332
x1,339:14769444,29012755
k1,339:14968777,29012755:199333
x1,339:17153071,29012755
k1,339:17352403,29012755:199332
x1,339:18990787,29012755
k1,339:19190090,29012755:199303
x1,339:19736002,29012755
k1,339:19736002,29012755:0
)
(1,340:3220930,29799187:16515072,444328,141880
x1,340:4021769,29799187
g1,339:4251149,29799187
x1,339:5488452,29799187
x1,339:7381762,29799187
g1,339:7611142,29799187
x1,339:8157054,29799187
g1,339:8386434,29799187
x1,339:9187273,29799187
g1,339:9416653,29799187
x1,339:11073371,29799187
k1,340:19736002,29799187:8662631
g1,340:19736002,29799187
)
(1,343:3220930,30978835:16515072,451540,134020
x1,343:5368530,30978835
k1,341:5693251,30978835:324721
x1,341:6020931,30978835
x1,341:6184771,30978835
k1,341:6557570,30978835:372799
x1,341:7540602,30978835
k1,342:7837659,30978835:297057
x1,342:9075617,30978835
x1,342:10968927,30978835
k1,342:11265983,30978835:297056
x1,342:11775846,30978835
k1,342:12072903,30978835:297057
x1,342:12873742,30978835
k1,342:13170798,30978835:297056
x1,342:14081068,30978835
x1,342:14613868,30978835
k1,342:14910925,30978835:297057
x1,342:15930651,30978835
k1,342:16227707,30978835:297056
x1,342:17392923,30978835
k1,342:17689980,30978835:297057
x1,342:18454771,30978835
x1,342:19736002,30978835
k1,342:19736002,30978835:0
)
(1,343:3220930,31765267:16515072,610631,163840
x1,343:4021769,31765267
k1,342:4410377,31765267:388608
x1,342:5211216,31765267
x1,342:5393399,31765267
x1,342:6194238,31765267
k1,342:6582845,31765267:388607
x1,342:7164797,31765267
x1,342:7674660,31765267
x1,342:8438795,31765267
k1,342:8827403,31765267:388608
x1,342:9410011,31765267
x1,342:9676738,31765267
k1,342:10065345,31765267:388607
x1,342:10830136,31765267
x1,342:11777110,31765267
x1,342:12892525,31765267
k1,342:13281133,31765267:388608
x1,342:14410299,31765267
k1,342:14798907,31765267:388608
x1,342:15745243,31765267
x1,342:16655513,31765267
k1,342:17044120,31765267:388607
$1,342:17044120,31765267
[1,342:17044120,31765267:817928,610631,127431
(1,342:17185209,31592324:0,437688,0
x1,342:17512890,31592324
)
(1,342:17044120,31765267:817928,455111,127431
x1,342:17364975,31765267
(1,342:17364975,31863570:497073,313481,0
x1,342:17794193,31863570
)
)
]
x1,342:18749365,31765267
k1,342:19226276,31765267:476911
x1,342:19736002,31765267
k1,343:19736002,31765267:0
)
(1,343:3220930,32551699:16515072,491520,163840
x1,343:3919376,32551699
(1,342:3919376,32650002:497073,313481,0
x1,342:4348594,32650002
)
x1,342:6795168,32551699
x1,342:7030459,32551699
$1,342:7030459,32551699
x1,342:7194299,32551699
k1,343:19736002,32551699:12541703
g1,343:19736002,32551699
)
(1,347:3220930,33731347:16515072,444328,141880
h1,345:3220930,33731347:655360,0,0
x1,345:5878392,33731347
k1,345:6203136,33731347:324744
x1,345:6530816,33731347
h1,345:6530816,33731347:0,0,0
k1,345:6855560,33731347:324744
x1,345:7292671,33731347
k1,345:7617415,33731347:324744
x1,345:7908391,33731347
k1,345:8233135,33731347:324744
x1,345:9360991,33731347
k1,345:9685735,33731347:324744
x1,345:10231647,33731347
k1,345:10556390,33731347:324743
x1,345:11357229,33731347
k1,345:11681973,33731347:324744
x1,345:14376122,33731347
k1,345:14700866,33731347:324744
x1,345:16811770,33731347
k1,345:17136514,33731347:324744
x1,345:18392178,33731347
k1,345:18716922,33731347:324744
x1,345:19736002,33731347
k1,345:19736002,33731347:0
)
(1,347:3220930,34517779:16515072,444328,141880
x1,347:4859312,34517779
k1,345:5128422,34517779:269110
x1,345:5674334,34517779
k1,345:5943443,34517779:269109
x1,345:6744282,34517779
k1,345:7013391,34517779:269109
x1,345:8251341,34517779
k1,345:8520451,34517779:269110
x1,345:9503473,34517779
k1,345:9772583,34517779:269110
x1,345:11446999,34517779
k1,345:11716108,34517779:269109
x1,345:13754923,34517779
k1,345:14024033,34517779:269110
x1,345:14824872,34517779
k1,345:15093981,34517779:269109
x1,345:16877842,34517779
k1,345:17146952,34517779:269110
x1,345:17474632,34517779
x1,345:19029782,34517779
k1,345:19298891,34517779:269109
x1,345:19736002,34517779
k1,345:19736002,34517779:0
)
(1,347:3220930,35304211:16515072,444328,141880
x1,347:4895353,35304211
k1,345:5092084,35304211:196731
x1,345:5747444,35304211
k1,345:5944175,35304211:196731
x1,345:6745014,35304211
k1,345:6941745,35304211:196731
x1,345:7159977,35304211
x1,345:7917559,35304211
k1,345:8114291,35304211:196732
x1,345:9097313,35304211
k1,345:9294044,35304211:196731
x1,345:10094883,35304211
k1,345:10291614,35304211:196731
x1,345:11711109,35304211
k1,345:11907840,35304211:196731
x1,345:13909951,35304211
k1,345:14106682,35304211:196731
x1,345:14652594,35304211
k1,345:14849325,35304211:196731
x1,345:16451659,35304211
k1,345:16648391,35304211:196732
x1,345:17303751,35304211
k1,345:17500482,35304211:196731
x1,345:18301321,35304211
k1,345:18498052,35304211:196731
x1,345:19736002,35304211
k1,345:19736002,35304211:0
)
(1,347:3220930,36090643:16515072,444328,141880
x1,347:3658041,36090643
k1,345:3937047,36090643:279006
x1,345:7177116,36090643
k1,345:7456121,36090643:279005
x1,345:7965984,36090643
k1,345:8244990,36090643:279006
x1,345:8864284,36090643
k1,345:9143289,36090643:279005
x1,345:10945511,36090643
k1,345:11224516,36090643:279005
x1,345:11952612,36090643
k1,345:12231618,36090643:279006
x1,345:12522594,36090643
k1,345:12801600,36090643:279006
x1,345:14421622,36090643
k1,345:14700627,36090643:279005
x1,345:15501466,36090643
k1,345:15780471,36090643:279005
x1,345:17017774,36090643
x1,345:18911084,36090643
k1,345:19190090,36090643:279006
x1,345:19736002,36090643
k1,345:19736002,36090643:0
)
(1,347:3220930,36877075:16515072,610631,163840
x1,347:4604377,36877075
k1,345:4817895,36877075:213518
x1,345:6310773,36877075
k1,345:6524291,36877075:213518
x1,345:7762249,36877075
x1,345:8219033,36877075
k1,345:8432551,36877075:213518
x1,345:9233390,36877075
k1,345:9446908,36877075:213518
x1,345:11340218,36877075
k1,345:11553737,36877075:213519
x1,345:13738031,36877075
k1,345:13951549,36877075:213518
$1,345:13951549,36877075
[1,345:13951549,36877075:817928,610631,127431
(1,345:14092638,36704132:0,437688,0
x1,345:14420319,36704132
)
(1,345:13951549,36877075:817928,455111,127431
x1,345:14272404,36877075
(1,345:14272404,36975378:497073,313481,0
x1,345:14701622,36975378
)
)
]
x1,345:15656794,36877075
$1,345:15656794,36877075
x1,345:15820634,36877075
k1,345:16034152,36877075:213518
k1,345:16247670,36877075:213518
x1,345:16612046,36877075
x1,345:17148134,36877075
k1,345:17361652,36877075:213518
x1,345:17652628,36877075
x1,345:19736002,36877075
k1,345:19736002,36877075:0
)
(1,347:3220930,37663507:16515072,533465,141880
x1,347:5441265,37663507
k1,345:5667699,37663507:226434
x1,345:5958675,37663507
k1,345:6185110,37663507:226435
x1,345:7312966,37663507
k1,345:7539400,37663507:226434
x1,345:9140432,37663507
k1,345:9366866,37663507:226434
x1,345:10385937,37663507
k1,345:10612371,37663507:226434
x1,345:11413210,37663507
k1,345:11639645,37663507:226435
x1,345:13314051,37663507
k1,345:13540485,37663507:226434
x1,345:14340669,37663507
k1,345:14567103,37663507:226434
x1,345:15113015,37663507
k1,345:15339449,37663507:226434
x1,345:16977831,37663507
k1,345:17204266,37663507:226435
$1,345:17204266,37663507
x1,345:17859628,37663507
(1,345:17859628,37425682:703604,295640,54614
x1,345:18530464,37425682
)
$1,345:18563232,37663507
k1,345:18789666,37663507:226434
x1,345:19736002,37663507
k1,345:19736002,37663507:0
)
(1,347:3220930,38449939:16515072,533465,141880
x1,347:4021769,38449939
k1,345:4198914,38449939:177145
x1,345:5145233,38449939
k1,345:5322378,38449939:177145
x1,345:6122562,38449939
k1,345:6299707,38449939:177145
x1,345:6845619,38449939
k1,345:7022765,38449939:177146
x1,345:8661147,38449939
k1,345:8838292,38449939:177145
$1,345:8838292,38449939
x1,345:9493654,38449939
(1,345:9493654,38212114:294003,295640,0
x1,345:9754889,38212114
)
$1,345:9787657,38449939
x1,345:9951497,38449939
k1,345:10128642,38449939:177145
x1,345:11074978,38449939
k1,345:11252123,38449939:177145
x1,345:12052962,38449939
k1,345:12230107,38449939:177145
x1,345:14487783,38449939
k1,345:14664928,38449939:177145
x1,345:15210840,38449939
k1,345:15387986,38449939:177146
x1,345:15715666,38449939
x1,345:17525744,38449939
k1,345:17702889,38449939:177145
x1,345:18358249,38449939
k1,345:18535394,38449939:177145
x1,345:19736002,38449939
k1,345:19736002,38449939:0
)
(1,347:3220930,39236371:16515072,444328,141880
x1,347:4640408,39236371
k1,345:4869254,39236371:228846
x1,345:5306365,39236371
k1,345:5535211,39236371:228846
x1,345:6026731,39236371
k1,345:6255577,39236371:228846
x1,345:7602337,39236371
k1,345:7831183,39236371:228846
x1,345:8632022,39236371
k1,345:8860868,39236371:228846
x1,345:10644729,39236371
k1,345:10873575,39236371:228846
x1,345:11201255,39236371
x1,345:12756405,39236371
k1,345:12985251,39236371:228846
x1,345:13895521,39236371
k1,345:14124367,39236371:228846
x1,345:14779727,39236371
k1,345:15008573,39236371:228846
x1,345:15299549,39236371
k1,345:15528395,39236371:228846
x1,345:16693618,39236371
k1,345:16922464,39236371:228846
x1,345:18341942,39236371
k1,345:18570788,39236371:228846
x1,345:19736002,39236371
k1,345:19736002,39236371:0
)
(1,347:3220930,40022803:16515072,491520,141880
x1,347:3511906,40022803
k1,345:3782502,40022803:270596
x1,345:6658842,40022803
k1,345:6929438,40022803:270596
x1,345:7475350,40022803
k1,345:7745945,40022803:270595
x1,345:9202144,40022803
k1,345:9472740,40022803:270596
$1,345:9472740,40022803
x1,345:11511644,40022803
$1,345:11511644,40022803
x1,345:11675484,40022803
k1,345:11946080,40022803:270596
x1,345:13547767,40022803
k1,345:13818363,40022803:270596
x1,345:14255474,40022803
k1,345:14526069,40022803:270595
x1,345:14853749,40022803
x1,345:15680813,40022803
k1,345:15951409,40022803:270596
x1,345:16461272,40022803
x1,345:18191399,40022803
k1,345:18461995,40022803:270596
x1,345:19736002,40022803
k1,345:19736002,40022803:0
)
(1,347:3220930,40809235:16515072,491520,141880
x1,347:4021769,40809235
k1,345:4221043,40809235:199274
$1,345:4221043,40809235
x1,345:5422540,40809235
$1,345:5422540,40809235
k1,345:5621814,40809235:199274
x1,345:8498154,40809235
k1,345:8697428,40809235:199274
x1,345:9243340,40809235
k1,345:9442615,40809235:199275
x1,345:10243454,40809235
k1,345:10442728,40809235:199274
x1,345:12226589,40809235
k1,345:12425863,40809235:199274
x1,345:13845341,40809235
k1,345:14044615,40809235:199274
x1,345:14554478,40809235
k1,345:14753752,40809235:199274
x1,345:15372408,40809235
k1,345:15571682,40809235:199274
x1,345:15862658,40809235
k1,345:16061933,40809235:199275
x1,345:17227156,40809235
k1,345:17426430,40809235:199274
x1,345:18536606,40809235
k1,345:18735880,40809235:199274
k1,345:18935154,40809235:199274
x1,345:19736002,40809235
k1,346:19736002,40809235:0
)
(1,347:3220930,41595667:16515072,444328,141880
x1,347:4021769,41595667
k1,346:4265412,41595667:243643
x1,346:5612163,41595667
k1,346:5855806,41595667:243643
x1,346:7293662,41595667
k1,346:7537305,41595667:243643
x1,346:8047168,41595667
k1,346:8290811,41595667:243643
x1,346:9091650,41595667
k1,346:9335293,41595667:243643
x1,346:10846541,41595667
k1,346:11090185,41595667:243644
x1,346:11381161,41595667
k1,346:11624804,41595667:243643
x1,346:12862754,41595667
k1,346:13106397,41595667:243643
x1,346:14089419,41595667
k1,346:14333062,41595667:243643
x1,346:15534326,41595667
k1,346:15777969,41595667:243643
x1,346:16251128,41595667
k1,346:16494771,41595667:243643
x1,346:16785747,41595667
k1,346:17029390,41595667:243643
x1,346:17429814,41595667
x1,346:17587757,41595667
x1,346:19736002,41595667
k1,346:19736002,41595667:0
)
(1,347:3220930,42382099:16515072,491520,163840
x1,347:4458888,42382099
x1,346:5170600,42382099
k1,346:5451034,42382099:280434
x1,346:6251873,42382099
k1,346:6532307,42382099:280434
x1,346:8679897,42382099
k1,346:8960331,42382099:280434
x1,346:10635400,42382099
x1,346:11969702,42382099
k1,346:12250136,42382099:280434
$1,346:12250136,42382099
x1,346:12570991,42382099
(1,346:12570991,42480402:497073,313481,0
x1,346:13000209,42480402
)
x1,346:13955381,42382099
$1,346:13955381,42382099
k1,346:14235815,42382099:280434
x1,346:15582558,42382099
k1,346:15862992,42382099:280434
x1,346:17063600,42382099
k1,346:17344034,42382099:280434
x1,346:18581984,42382099
k1,346:18862418,42382099:280434
x1,346:19736002,42382099
k1,346:19736002,42382099:0
)
(1,347:3220930,43168531:16515072,444328,141880
x1,347:3511906,43168531
x1,346:5103760,43168531
k1,346:5306936,43168531:203176
x1,346:6253272,43168531
k1,346:6456448,43168531:203176
x1,346:7657712,43168531
k1,346:7860889,43168531:203177
x1,346:10154631,43168531
k1,346:10357807,43168531:203176
x1,346:11231391,43168531
k1,346:11434567,43168531:203176
x1,346:11871031,43168531
k1,346:12074207,43168531:203176
x1,346:12729549,43168531
k1,346:12932726,43168531:203177
x1,346:13733565,43168531
k1,346:13936741,43168531:203176
x1,346:15429619,43168531
k1,346:15632795,43168531:203176
x1,346:16432979,43168531
k1,346:16636155,43168531:203176
x1,346:17182067,43168531
k1,346:17385244,43168531:203177
x1,346:18186083,43168531
k1,346:18389259,43168531:203176
x1,346:19736002,43168531
k1,346:19736002,43168531:0
)
(1,347:3220930,43954963:16515072,610631,163840
x1,347:4859312,43954963
g1,346:5088692,43954963
$1,346:5088692,43954963
x1,346:5793964,43954963
(1,346:5793964,44053266:294003,295640,0
x1,346:6055199,44053266
)
$1,346:6087967,43954963
x1,346:6251807,43954963
g1,346:6481187,43954963
x1,346:7609706,43954963
g1,346:7839086,43954963
$1,346:7839086,43954963
[1,346:7839086,43954963:817928,610631,127431
(1,346:7980175,43782020:0,437688,0
x1,346:8307856,43782020
)
(1,346:7839086,43954963:817928,455111,127431
x1,346:8159941,43954963
(1,346:8159941,44053266:497073,313481,0
x1,346:8589159,44053266
)
)
]
x1,346:9544331,43954963
g1,346:9726371,43954963
x1,346:10236097,43954963
g1,346:10418137,43954963
x1,346:10738992,43954963
(1,346:10738992,44053266:497073,313481,0
x1,346:11168210,44053266
)
x1,346:12123382,43954963
g1,346:12305422,43954963
x1,346:12815148,43954963
g1,346:12997188,43954963
x1,346:13288459,43954963
x1,346:13945716,43954963
g1,346:14091348,43954963
x1,346:14601074,43954963
g1,346:14746706,43954963
x1,346:15124297,43954963
(1,346:15124297,44053266:294003,295640,0
x1,346:15385532,44053266
)
x1,346:15673163,43954963
$1,346:15673163,43954963
x1,346:15837003,43954963
k1,347:19736002,43954963:3898999
g1,347:19736002,43954963
)
(1,349:3220930,44741395:16515072,444328,141880
h1,348:3220930,44741395:655360,0,0
x1,348:4422202,44741395
k1,348:4664635,44741395:242433
x1,348:5465474,44741395
k1,348:5707908,44741395:242434
x1,348:7892857,44741395
k1,348:8135290,44741395:242433
x1,348:9937512,44741395
k1,348:10179946,44741395:242434
x1,348:10980785,44741395
k1,348:11223218,44741395:242433
x1,348:12096810,44741395
x1,348:13063457,44741395
k1,348:13305890,44741395:242433
x1,348:13851802,44741395
k1,348:14094236,44741395:242434
x1,348:14385212,44741395
k1,348:14627645,44741395:242433
x1,348:15865595,44741395
k1,348:16108029,44741395:242434
x1,348:16545140,44741395
k1,348:16787573,44741395:242433
x1,348:19736002,44741395
k1,348:19736002,44741395:0
)
(1,349:3220930,45527827:16515072,444328,141880
x1,349:3876290,45527827
k1,348:4108044,45527827:231754
x1,348:4908883,45527827
k1,348:5140637,45527827:231754
x1,348:7507106,45527827
k1,348:7738861,45527827:231755
x1,348:8685197,45527827
k1,348:8916951,45527827:231754
x1,348:9717790,45527827
k1,348:9949544,45527827:231754
x1,348:13044108,45527827
k1,348:13275862,45527827:231754
x1,348:13821774,45527827
k1,348:14053528,45527827:231754
x1,348:14854367,45527827
k1,348:15086122,45527827:231755
x1,348:16432873,45527827
k1,348:16664627,45527827:231754
x1,348:18157505,45527827
k1,348:18389259,45527827:231754
x1,348:19736002,45527827
k1,348:19736002,45527827:0
)
(1,349:3220930,46314259:16515072,444328,141880
x1,349:4421538,46314259
k1,348:4666838,46314259:245300
x1,348:5904788,46314259
k1,348:6150088,46314259:245300
x1,348:7023680,46314259
x1,348:7735392,46314259
k1,348:7980692,46314259:245300
x1,348:8453851,46314259
k1,348:8699151,46314259:245300
x1,348:8990127,46314259
k1,348:9235427,46314259:245300
x1,348:11419713,46314259
k1,348:11665014,46314259:245301
x1,348:12647381,46314259
k1,348:12892681,46314259:245300
x1,348:14094590,46314259
k1,348:14339890,46314259:245300
x1,348:15286226,46314259
k1,348:15531526,46314259:245300
x1,348:16077438,46314259
k1,348:16322738,46314259:245300
x1,348:16942032,46314259
k1,348:17187332,46314259:245300
x1,348:19736002,46314259
k1,348:19736002,46314259:0
)
(1,349:3220930,47100691:16515072,444328,141880
x1,349:4167904,47100691
k1,348:4468744,47100691:300840
x1,348:6434151,47100691
k1,348:6734990,47100691:300839
x1,348:8136780,47100691
k1,348:8437620,47100691:300840
x1,348:9602835,47100691
k1,348:9903674,47100691:300839
x1,348:13362614,47100691
k1,348:13663454,47100691:300840
x1,348:15337885,47100691
x1,348:16502453,47100691
x1,348:17594924,47100691
k1,348:17895763,47100691:300839
x1,348:18769355,47100691
x1,348:19736002,47100691
k1,348:19736002,47100691:0
)
(1,349:3220930,47887123:16515072,444328,141880
x1,349:5186330,47887123
k1,348:5487329,47887123:300999
x1,348:6615848,47887123
x1,348:7155199,47887123
k1,348:7456199,47887123:301000
x1,348:7820565,47887123
k1,348:8121564,47887123:300999
x1,348:8631427,47887123
x1,348:10344513,47887123
k1,348:10645513,47887123:301000
x1,348:11920167,47887123
k1,348:12221166,47887123:300999
x1,348:12913212,47887123
x1,348:13707498,47887123
k1,348:14008497,47887123:300999
x1,348:17012621,47887123
k1,348:17313621,47887123:301000
x1,348:17823484,47887123
k1,348:18124483,47887123:300999
x1,348:19143554,47887123
x1,348:19454850,47887123
x1,348:19736002,47887123
k1,348:19736002,47887123:0
)
(1,349:3220930,48673555:16515072,444328,141880
x1,349:4021769,48673555
k1,348:4254770,48673555:233001
x1,348:4545746,48673555
x1,348:5627737,48673555
k1,348:5860738,48673555:233001
x1,348:7535807,48673555
x1,348:8870109,48673555
k1,348:9103110,48673555:233001
x1,348:9649022,48673555
k1,348:9882023,48673555:233001
x1,348:10682862,48673555
k1,348:10915862,48673555:233000
x1,348:12153165,48673555
x1,348:14210315,48673555
k1,348:14443316,48673555:233001
x1,348:15244164,48673555
x1,348:15991924,48673555
x1,348:16303220,48673555
x1,348:16802604,48673555
x1,348:16940235,48673555
k1,348:17173236,48673555:233001
x1,348:17464212,48673555
k1,348:17697213,48673555:233001
x1,348:19736002,48673555
k1,348:19736002,48673555:0
)
]
g1,385:19736002,49065492
)
k1,385:20129218,49065492:393216
r1,385:20129218,49065492:0,45613056,0
k1,385:20522434,49065492:393216
(1,385:20522434,49065492:16515072,45613056,0
[1,385:20522434,49065492:16515072,45613056,0
[1,363:20522434,33521777:16515072,30069341,0
[1,363:20522434,33521777:16515072,30069341,0
(1,362:20522434,15537101:16515072,11848733,917504
k1,362:20772374,15537101:249940
h1,360:20772374,15537101:0,0,0
[1,360:20772374,15537101:16015193,11848733,917504
[1,360:20772374,15537101:16015193,11848733,0
(1,360:20772374,15537101:16015193,11848733,0
(1,360:20772374,15537101:15785813,11848733,0
(1,360:20772374,15537101:15785813,11848733,0
(1,360:20772374,15537101:15785851,11848762,0
(1,360:20772374,15537101:15785851,11848762,0
(1,360:20772374,15537101:0,11848762,0
(1,360:20772374,15537101:0,20787036,0
(1,360:20772374,15537101:27694121,20787036,0
)
k1,360:20772375,15537101:-27694120
)
)
g1,360:36558225,15537101
)
)
)
)
g1,360:36787567,15537101
g1,360:36787567,15537101
g1,360:36787567,15537101
)
]
[1,360:20772374,16257995:16015193,458750,196610
(1,360:20772374,16257995:16015193,458750,196610
g1,360:20772374,16257995
[1,360:20772374,16257995:16015193,458750,196610
(1,360:20772374,16257995:16015193,458750,196610
h1,360:20772374,16257995:0,0,0
g1,360:20772374,16257995
[1,360:20772374,16257995:16015193,458750,196610
(1,360:20772374,16257995:16015193,458750,196610
k1,360:28452623,16257995:7680249
h1,360:28452623,16257995:0,0,0
x1,360:29107319,16257995
r1,360:29107319,16257995:0,655360,196610
r1,360:29107319,16257995:0,196610,196610
g1,360:29107319,16257995
k1,360:36787567,16257995:7680248
)
]
g1,360:36787567,16257995
g1,360:36787567,16257995
)
]
g1,360:36787567,16257995
)
]
]
k1,360:37037506,15537101:249939
)
(1,362:20522434,27479457:16515072,11024852,917504
k1,362:22063465,27479457:1541031
[1,361:22063465,27479457:13433011,11024852,917504
[1,361:22063465,27479457:13433011,11024852,0
(1,361:22063465,27479457:13433011,11024852,0
(1,361:22063465,27479457:13433011,11024852,0
(1,361:22063465,27479457:13433011,11024852,0
(1,361:22063465,27479457:13433044,11024880,0
(1,361:22063465,27479457:13433044,11024880,0
(1,361:22063465,27479457:0,11024880,0
(1,361:22063465,27479457:0,19274056,0
(1,361:22063465,27479457:23484088,19274056,0
)
k1,361:22063465,27479457:-23484088
)
)
g1,361:35496509,27479457
)
)
)
)
)
]
[1,361:22063465,28200351:13433011,458750,196610
(1,361:22063465,28200351:13433011,458750,196610
g1,361:22063465,28200351
[1,361:22063465,28200351:13433011,458750,196610
(1,361:22063465,28200351:13433011,458750,196610
h1,361:22063465,28200351:0,0,0
g1,361:22063465,28200351
[1,361:22063465,28200351:13433011,458750,196610
(1,361:22063465,28200351:13433011,458750,196610
k1,361:28436106,28200351:6372641
h1,361:28436106,28200351:0,0,0
x1,361:29123836,28200351
r1,361:29123836,28200351:0,655360,196610
r1,361:29123836,28200351:0,196610,196610
g1,361:29123836,28200351
k1,361:35496476,28200351:6372640
)
]
g1,361:35496476,28200351
g1,361:35496476,28200351
)
]
g1,361:35496476,28200351
)
]
]
g1,362:35496476,27479457
k1,362:37037506,27479457:1541030
)
(1,362:20522434,33325167:16515072,4534990,196610
h1,362:20522434,33325167:0,0,0
g1,362:20522434,33325167
[1,362:20522434,33325167:16515072,4534990,196610
(1,362:20522434,29355426:16515072,565249,147456
h1,362:20522434,29355426:0,0,0
x1,362:21456705,29355426
k1,362:21619565,29355426:162860
x1,362:22078442,29355426
k1,362:22241302,29355426:162860
r1,362:22241302,29355426:0,606206,147456
k1,362:22241302,29355426:0
x1,362:22895998,29355426
k1,362:23058859,29355426:162861
x1,362:24632481,29355426
k1,362:24795341,29355426:162860
$1,362:24795341,29355426
x1,362:25144637,29355426
[1,362:25144637,29355426:749701,565249,114688
(1,362:25273320,29199777:0,409600,0
x1,362:25576422,29199777
)
(1,362:25144637,29355426:749701,409600,114688
x1,362:25438865,29355426
(1,362:25438865,29420964:455473,268698,0
x1,362:25831896,29420964
)
)
]
x1,362:28081273,29355426
x1,362:28296540,29355426
$1,362:28296540,29355426
k1,362:28459400,29355426:162860
x1,362:28918277,29355426
k1,362:29081137,29355426:162860
x1,362:29801892,29355426
k1,362:29964752,29355426:162860
x1,362:31078325,29355426
x1,362:32782304,29355426
k1,362:32945164,29355426:162860
x1,362:33436485,29355426
k1,362:33599346,29355426:162861
x1,362:34320101,29355426
k1,362:34482961,29355426:162860
x1,362:35989926,29355426
k1,362:36152786,29355426:162860
x1,362:37037506,29355426
k1,362:37037506,29355426:0
)
(1,362:20522434,30010786:16515072,399895,127692
x1,362:21538094,30010786
k1,362:21741597,30010786:203503
x1,362:23576531,30010786
k1,362:23780035,30010786:203504
x1,362:24500790,30010786
k1,362:24704293,30010786:203503
x1,362:26309768,30010786
k1,362:26513271,30010786:203503
x1,362:26808183,30010786
x1,362:28207817,30010786
k1,362:28411321,30010786:203504
x1,362:28870198,30010786
k1,362:29073701,30010786:203503
x1,362:29794456,30010786
k1,362:29997960,30010786:203504
x1,362:31358082,30010786
k1,362:31561585,30010786:203503
x1,362:32249315,30010786
k1,362:32452818,30010786:203503
x1,362:33795833,30010786
k1,362:33999337,30010786:203504
x1,362:34851039,30010786
k1,362:35054542,30010786:203503
x1,362:35349454,30010786
x1,362:37037506,30010786
k1,362:37037506,30010786:0
)
(1,362:20522434,30666146:16515072,399895,127692
x1,362:21013755,30666146
k1,362:21160689,30666146:146934
x1,362:22962589,30666146
k1,362:23109524,30666146:146935
x1,362:23600845,30666146
k1,362:23747779,30666146:146934
x1,362:26074026,30666146
k1,362:26220960,30666146:146934
x1,362:26679837,30666146
k1,362:26826771,30666146:146934
x1,362:27547526,30666146
k1,362:27694461,30666146:146935
x1,362:29299936,30666146
k1,362:29446870,30666146:146934
x1,362:31182702,30666146
k1,362:31329636,30666146:146934
x1,362:31624548,30666146
x1,362:33024182,30666146
k1,362:33171116,30666146:146934
x1,362:33629993,30666146
k1,362:33776928,30666146:146935
x1,362:34497683,30666146
k1,362:34644617,30666146:146934
x1,362:36053692,30666146
x1,362:37037506,30666146
k1,362:37037506,30666146:0
)
(1,362:20522434,31359087:16515072,565249,147456
x1,362:21194237,31359087
k1,362:21365837,31359087:171600
x1,362:22546060,31359087
x1,362:23529874,31359087
k1,362:23701440,31359087:171566
x1,362:24750133,31359087
k1,362:24921733,31359087:171600
$1,362:24921733,31359087
x1,362:25215961,31359087
(1,362:25215961,31424625:455473,268698,0
x1,362:25608992,31424625
)
x1,362:26492222,31359087
k1,362:26660612,31359087:168390
x1,362:27132104,31359087
k1,362:27300494,31359087:168390
[1,362:27300494,31359087:749701,565249,114688
(1,362:27429177,31203438:0,409600,0
x1,362:27732279,31203438
)
(1,362:27300494,31359087:749701,409600,114688
x1,362:27594722,31359087
(1,362:27594722,31424625:455473,268698,0
x1,362:27987753,31424625
)
)
]
x1,362:28870983,31359087
k1,362:29039373,31359087:168390
x1,362:29510865,31359087
k1,362:29679255,31359087:168390
x1,362:30591429,31359087
k1,362:30692463,31359087:101034
(1,362:30692463,31359087:926372,253951,114688
x1,362:31618835,31359087
)
x1,362:32935145,31359087
(1,362:32935145,31108524:273063,253405,0
x1,362:33175440,31108524
)
x1,362:33443954,31359087
$1,362:33443954,31359087
x1,362:33591410,31359087
k1,362:33763011,31359087:171601
$1,362:33763011,31359087
x1,362:34128236,31359087
k1,362:34296626,31359087:168390
x1,362:34768118,31359087
k1,362:34936508,31359087:168390
x1,362:36014204,31359087
$1,362:36014204,31359087
k1,362:36185804,31359087:171600
x1,362:37037506,31359087
k1,362:37037506,31359087:0
)
(1,362:20522434,32014447:16515072,409600,127692
x1,362:20876053,32014447
k1,362:21073747,32014447:197694
x1,362:21545239,32014447
k1,362:21742932,32014447:197693
x1,362:22517526,32014447
$1,362:22517526,32014447
x1,362:22664982,32014447
k1,362:22886820,32014447:221838
x1,362:23803991,32014447
k1,362:24025829,32014447:221838
x1,362:24320741,32014447
x1,362:25288628,32014447
k1,362:25510466,32014447:221838
x1,362:26001787,32014447
k1,362:26223625,32014447:221838
$1,362:26223625,32014447
x1,362:26483401,32014447
$1,362:26483401,32014447
k1,362:26705239,32014447:221838
x1,362:30079597,32014447
k1,362:30301434,32014447:221837
x1,362:30760311,32014447
k1,362:30982149,32014447:221838
$1,362:30982149,32014447
x1,362:31347374,32014447
k1,362:31545068,32014447:197694
x1,362:32016560,32014447
k1,362:32214254,32014447:197694
x1,362:33291950,32014447
$1,362:33291950,32014447
k1,362:33513787,32014447:221837
x1,362:33907187,32014447
k1,362:34129025,32014447:221838
x1,362:35898497,32014447
k1,362:36120335,32014447:221838
x1,362:37037506,32014447
k1,362:37037506,32014447:0
)
(1,362:20522434,32669807:16515072,442368,147456
x1,362:22554343,32669807
k1,362:22798163,32669807:243820
x1,362:23289484,32669807
k1,362:23533304,32669807:243820
x1,362:24254067,32669807
k1,362:24497850,32669807:243783
x1,362:25481664,32669807
k1,362:25725447,32669807:243783
x1,362:26118847,32669807
k1,362:26362667,32669807:243820
$1,362:26362667,32669807
x1,362:28447658,32669807
x1,362:28662925,32669807
$1,362:28662925,32669807
x1,362:28810381,32669807
k1,362:29054201,32669807:243820
x1,362:30495719,32669807
k1,362:30739539,32669807:243820
x1,362:31132939,32669807
k1,362:31376760,32669807:243821
x1,362:32097515,32669807
k1,362:32341335,32669807:243820
x1,362:33062098,32669807
k1,362:33305881,32669807:243783
x1,362:35337790,32669807
k1,362:35581610,32669807:243820
x1,362:36072931,32669807
k1,362:36316751,32669807:243820
x1,362:37037506,32669807
k1,362:37037506,32669807:0
)
(1,362:20522434,33325167:16515072,399895,196610
x1,362:21931509,33325167
x1,362:24259511,33325167
x1,362:25243325,33325167
x1,362:25325311,33325167
r1,362:25325311,33325167:0,196610,196610
k1,362:37037506,33325167:11712195
g1,362:37037506,33325167
)
]
g1,362:37037506,33325167
g1,362:37037506,33325167
)
]
]
(1,349:20522434,35527181:16515072,444328,141880
x1,349:24345110,35527181
k1,348:24609159,35527181:264049
x1,348:25373303,35527181
k1,348:25637352,35527181:264049
x1,348:26438191,35527181
k1,348:26702239,35527181:264048
x1,348:28377308,35527181
x1,348:29711610,35527181
k1,348:29975659,35527181:264049
x1,348:30521571,35527181
k1,348:30785620,35527181:264049
x1,348:31586459,35527181
k1,348:31850508,35527181:264049
x1,348:33087811,35527181
x1,348:34981121,35527181
k1,348:35245169,35527181:264048
x1,348:36154801,35527181
k1,348:36418850,35527181:264049
x1,348:37037506,35527181
k1,348:37037506,35527181:0
)
(1,349:20522434,36313613:16515072,444328,94696
x1,349:22215226,36313613
g1,348:22444606,36313613
x1,348:22990510,36313613
g1,348:23219890,36313613
x1,348:24748816,36313613
g1,348:24978196,36313613
x1,348:25488059,36313613
g1,348:25717439,36313613
x1,348:27719541,36313613
g1,348:27948921,36313613
x1,348:28276601,36313613
h1,348:28276601,36313613:0,0,0
x1,348:28440441,36313613
k1,349:37037506,36313613:8597065
g1,349:37037506,36313613
)
(1,353:20522434,37493261:16515072,451540,134020
x1,353:22670034,37493261
k1,351:23049722,37493261:379688
x1,351:23377402,37493261
x1,351:23541242,37493261
k1,351:23945451,37493261:404209
x1,351:24928483,37493261
k1,352:25272652,37493261:344169
x1,352:26510610,37493261
x1,352:28403920,37493261
k1,352:28748088,37493261:344168
x1,352:29257951,37493261
k1,352:29602120,37493261:344169
x1,352:30402959,37493261
k1,352:30747128,37493261:344169
x1,352:31657398,37493261
x1,352:32190198,37493261
k1,352:32534366,37493261:344168
x1,352:33044229,37493261
k1,352:33388398,37493261:344169
x1,352:34189237,37493261
k1,352:34533406,37493261:344169
x1,352:35844118,37493261
k1,352:36188171,37493261:344053
x1,352:36770779,37493261
x1,352:37037506,37493261
k1,352:37037506,37493261:0
)
(1,353:20522434,38279693:16515072,628054,163840
x1,353:21177794,38279693
x1,353:21760402,38279693
x1,353:22349569,38279693
x1,353:22531752,38279693
x1,353:24278918,38279693
k1,352:24749805,38279693:470887
x1,352:27079587,38279693
k1,352:27550474,38279693:470887
x1,352:28315265,38279693
x1,352:29262239,38279693
x1,352:30377654,38279693
k1,352:30848540,38279693:470886
x1,352:31977706,38279693
k1,352:32448593,38279693:470887
x1,352:33722609,38279693
k1,352:34193253,38279693:470644
$1,352:34193253,38279693
[1,352:34193253,38279693:817928,628054,127431
(1,352:34334342,38106750:0,455111,0
x1,352:34662023,38106750
)
(1,352:34193253,38279693:817928,455111,127431
x1,352:34514108,38279693
(1,352:34514108,38377996:497073,313481,0
x1,352:34943326,38377996
)
)
]
x1,352:35898498,38279693
k1,352:36527780,38279693:629282
x1,352:37037506,38279693
k1,353:37037506,38279693:0
)
(1,353:20522434,39066125:16515072,612762,199890
x1,353:21508964,39066125
k1,352:21618188,39066125:109224
(1,352:21618188,39066125:1001247,282168,127431
x1,352:22619435,39066125
)
x1,352:24042873,39066125
(1,352:24042873,38828300:294003,295640,0
x1,352:24304108,38828300
)
x1,352:24591739,39066125
$1,352:24591739,39066125
x1,352:24755579,39066125
k1,352:24959205,39066125:203626
$1,352:24959205,39066125
x1,352:25336796,39066125
k1,352:25518836,39066125:182040
x1,352:26028562,39066125
k1,352:26210602,39066125:182040
x1,352:26538283,39066125
$1,352:26538283,39066125
x1,352:26702123,39066125
k1,352:26905749,39066125:203626
x1,352:27306164,39066125
k1,352:27509789,39066125:203625
x1,352:28201835,39066125
x1,352:29403746,39066125
k1,352:29607372,39066125:203626
x1,352:30627098,39066125
k1,352:30830724,39066125:203626
$1,352:30830724,39066125
x1,352:31994445,39066125
x1,352:32229736,39066125
k1,352:32411776,39066125:182040
x1,352:32921502,39066125
k1,352:33103542,39066125:182040
(1,352:33103542,39066125:1989067,612762,199890
(1,352:33103542,38505789:655361,26213,760226
x1,352:33758903,38505789
)
[1,352:33758903,39066125:1333706,612762,163840
(1,352:33758903,39066125:1333706,491520,163840
x1,352:34132476,39066125
x1,352:35092609,39066125
)
]
)
$1,352:35092609,39066125
x1,352:35256449,39066125
k1,352:35460075,39066125:203626
x1,352:36770779,39066125
x1,352:37037506,39066125
k1,352:37037506,39066125:0
)
(1,353:20522434,39852557:16515072,455111,134020
x1,353:20803692,39852557
$1,352:20803692,39852557
k1,352:20990742,39852557:187050
x1,352:21427853,39852557
k1,352:21614904,39852557:187051
x1,352:22197512,39852557
x1,352:22495703,39852557
x1,352:23151063,39852557
x1,352:24935580,39852557
k1,352:25122630,39852557:187050
x1,352:25632493,39852557
k1,352:25819543,39852557:187050
x1,352:26620382,39852557
k1,352:26807432,39852557:187050
x1,352:27499471,39852557
x1,352:28239357,39852557
k1,352:28426408,39852557:187051
x1,352:28936271,39852557
x1,352:29737110,39852557
x1,352:30647380,39852557
k1,352:30834430,39852557:187050
$1,352:30834430,39852557
x1,352:31229316,39852557
$1,352:31229316,39852557
k1,352:31416366,39852557:187050
x1,352:32399406,39852557
k1,352:32586456,39852557:187050
x1,352:33532792,39852557
k1,352:33719843,39852557:187051
x1,352:34338499,39852557
k1,352:34525549,39852557:187050
x1,352:35071453,39852557
x1,352:35435819,39852557
x1,352:37037506,39852557
k1,352:37037506,39852557:0
)
(1,353:20522434,40638989:16515072,444328,134020
x1,353:20959545,40638989
x1,352:21730904,40638989
g1,352:21960284,40638989
x1,352:22761123,40638989
g1,352:22990503,40638989
x1,352:23754647,40638989
x1,352:24264510,40638989
x1,352:24701621,40638989
x1,352:25502460,40638989
g1,352:25731840,40638989
x1,352:27151344,40638989
g1,352:27380724,40638989
x1,352:27890587,40638989
g1,352:28119967,40638989
x1,352:28920806,40638989
g1,352:29150186,40638989
x1,352:30388144,40638989
x1,352:32445294,40638989
k1,353:37037506,40638989:4592212
g1,353:37037506,40638989
)
(1,356:20522434,41818637:16515072,444328,141880
g1,355:21833154,41818637
x1,355:22488506,41818637
x1,355:23514792,41818637
g1,355:23744172,41818637
x1,355:24690500,41818637
g1,355:24919880,41818637
x1,355:27504607,41818637
g1,355:27733987,41818637
x1,355:28207155,41818637
h1,355:28207155,41818637:0,0,0
x1,355:28370995,41818637
g1,355:28600375,41818637
r1,356:28600375,41818637:0,586208,141880
k1,356:36424741,41818637:7824366
g1,356:36424741,41818637
g1,356:36654121,41818637
(1,356:36654121,41818637:383385,383385,0
(1,356:36654121,41818637:383385,383385,0
r1,356:37037506,41818637:383385,383385,0
)
)
g1,356:37037506,41818637
g1,356:37037506,41818637
)
(1,377:20522434,42605069:16515072,444328,141880
h1,376:20522434,42605069:655360,0,0
x1,376:24127543,42605069
k1,376:24329885,42605069:202342
x1,376:25531148,42605069
x1,376:26586915,42605069
k1,376:26789258,42605069:202343
x1,376:27116938,42605069
h1,376:27116938,42605069:0,0,0
k1,376:27319280,42605069:202342
x1,376:28265616,42605069
k1,376:28467958,42605069:202342
x1,376:28795638,42605069
h1,376:28795638,42605069:0,0,0
x1,376:28959478,42605069
k1,376:29161820,42605069:202342
x1,376:29925964,42605069
k1,376:30128307,42605069:202343
x1,376:31256826,42605069
k1,376:31459168,42605069:202342
x1,376:32442190,42605069
k1,376:32644532,42605069:202342
x1,376:33445371,42605069
k1,376:33647713,42605069:202342
x1,376:34849633,42605069
k1,376:35051949,42605069:202316
x1,376:35597861,42605069
k1,376:35800203,42605069:202342
x1,376:37037506,42605069
k1,377:37037506,42605069:0
)
(1,377:20522434,43391501:16515072,444328,141880
x1,377:22415744,43391501
k1,376:22681183,43391501:265439
x1,376:23227095,43391501
k1,376:23492534,43391501:265439
x1,376:24293373,43391501
k1,376:24558812,43391501:265439
x1,376:26051690,43391501
k1,376:26317129,43391501:265439
x1,376:27300151,43391501
k1,376:27565591,43391501:265440
x1,376:28694103,43391501
k1,376:28959542,43391501:265439
x1,376:30998357,43391501
k1,376:31263796,43391501:265439
x1,376:32064635,43391501
k1,376:32330074,43391501:265439
x1,376:33167617,43391501
x1,376:33349800,43391501
x1,376:34113935,43391501
k1,376:34379374,43391501:265439
x1,376:34707054,43391501
x1,376:34988206,43391501
x1,376:35498069,43391501
x1,376:36262204,43391501
k1,376:36527643,43391501:265439
x1,376:37037506,43391501
k1,376:37037506,43391501:0
)
(1,377:20522434,44177933:16515072,628054,163840
x1,377:21869842,44177933
k1,376:22052735,44177933:182893
x1,376:22962367,44177933
k1,376:23145306,44177933:182939
x1,376:23763962,44177933
k1,376:23946901,44177933:182939
x1,376:24565557,44177933
x1,376:25766829,44177933
x1,376:25949012,44177933
x1,376:27550690,44177933
k1,376:27733630,44177933:182940
x1,376:28279534,44177933
k1,376:28462473,44177933:182939
$1,376:28462473,44177933
[1,376:28462473,44177933:817928,610631,127431
(1,376:28603562,44004990:0,437688,0
x1,376:28931243,44004990
)
(1,376:28462473,44177933:817928,455111,127431
x1,376:28783328,44177933
(1,376:28783328,44276236:497073,313481,0
x1,376:29212546,44276236
)
)
]
x1,376:30167718,44177933
k1,376:30349758,44177933:182040
x1,376:30859484,44177933
k1,376:31041524,44177933:182040
x1,376:31419115,44177933
[1,376:31419115,44177933:817928,628054,127431
(1,376:31560204,44004990:0,455111,0
x1,376:31887885,44004990
)
(1,376:31419115,44177933:817928,455111,127431
x1,376:31739970,44177933
(1,376:31739970,44276236:497073,313481,0
x1,376:32169188,44276236
)
)
]
x1,376:34615762,44177933
x1,376:34851053,44177933
$1,376:34851053,44177933
x1,376:35014893,44177933
k1,376:35197832,44177933:182939
x1,376:36235911,44177933
k1,376:36418850,44177933:182939
x1,376:37037506,44177933
h1,376:37037506,44177933:0,0,0
k1,376:37037506,44177933:0
)
(1,377:20522434,44964365:16515072,444328,141880
x1,377:20886800,44964365
x1,377:21651591,44964365
x1,377:23071069,44964365
k1,376:23459165,44964365:388096
x1,376:24660419,44964365
k1,376:25048515,44964365:388096
x1,376:25813306,44964365
x1,376:27669920,44964365
k1,376:28058016,44964365:388096
x1,376:29004352,44964365
k1,376:29392449,44964365:388097
x1,376:30193288,44964365
k1,376:30581384,44964365:388096
x1,376:31127943,44964365
x1,376:31928782,44964365
k1,376:32316878,44964365:388096
x1,376:33263214,44964365
x1,376:34210188,44964365
k1,376:34598284,44964365:388096
x1,376:35762852,44964365
x1,376:37037506,44964365
k1,376:37037506,44964365:0
)
(1,377:20522434,45750797:16515072,628054,163840
[1,376:20522434,45750797:817928,610631,127431
(1,376:20663523,45577854:0,437688,0
x1,376:20991204,45577854
)
(1,376:20522434,45750797:817928,455111,127431
x1,376:20843289,45750797
(1,376:20843289,45849100:497073,313481,0
x1,376:21272507,45849100
)
)
]
x1,376:22227679,45750797
$1,376:22227679,45750797
k1,376:22449945,45750797:222266
x1,376:23396281,45750797
k1,376:23618547,45750797:222266
$1,376:23618547,45750797
x1,376:23939402,45750797
(1,376:23939402,45849100:497073,313481,0
x1,376:24368620,45849100
)
x1,376:25323792,45750797
$1,376:25323792,45750797
x1,376:25487632,45750797
k1,376:25709898,45750797:222266
x1,376:26328554,45750797
x1,376:26567105,45750797
k1,376:26789371,45750797:222266
x1,376:27444731,45750797
x1,376:28536547,45750797
x1,376:28817699,45750797
k1,376:29039966,45750797:222267
x1,376:30022988,45750797
k1,376:30245254,45750797:222266
$1,376:30245254,45750797
x1,376:30622845,45750797
[1,376:30622845,45750797:817928,628054,127431
(1,376:30763934,45577854:0,455111,0
x1,376:31091615,45577854
)
(1,376:30622845,45750797:817928,455111,127431
x1,376:30943700,45750797
(1,376:30943700,45849100:497073,313481,0
x1,376:31372918,45849100
)
)
]
x1,376:33819492,45750797
x1,376:34054783,45750797
$1,376:34054783,45750797
k1,376:34277049,45750797:222266
x1,376:34822961,45750797
x1,376:35150641,45750797
x1,376:36524264,45750797
k1,376:36746530,45750797:222266
x1,376:37037506,45750797
k1,376:37037506,45750797:0
)
(1,377:20522434,46542691:16515072,628054,163840
x1,377:21833154,46542691
k1,376:22016182,46542691:183028
x1,376:22562741,46542691
k1,376:22745769,46542691:183028
x1,376:23255632,46542691
k1,376:23438661,46542691:183029
x1,376:24239500,46542691
k1,376:24422528,46542691:183028
x1,376:25187319,46542691
x1,376:27207773,46542691
k1,376:27390801,46542691:183028
x1,376:27718481,46542691
x1,376:28175256,46542691
x1,376:28357439,46542691
x1,376:29158278,46542691
x1,376:29995821,46542691
k1,376:30178849,46542691:183028
x1,376:30979688,46542691
k1,376:31162717,46542691:183029
x1,376:31781373,46542691
x1,376:32982645,46542691
x1,376:33164828,46542691
x1,376:33965667,46542691
x1,376:34985393,46542691
k1,376:35168421,46542691:183028
$1,376:35168421,46542691
[1,376:35168421,46542691:817928,628054,127431
(1,376:35309510,46369748:0,455111,0
x1,376:35637191,46369748
)
(1,376:35168421,46542691:817928,455111,127431
x1,376:35489276,46542691
(1,376:35489276,46640994:497073,313481,0
x1,376:35918494,46640994
)
)
]
x1,376:36873666,46542691
$1,376:36873666,46542691
x1,376:37037506,46542691
k1,377:37037506,46542691:0
k1,377:37037506,46542691:0
)
(1,385:20522434,47329123:16515072,444328,141880
h1,378:20522434,47329123:655360,0,0
x1,378:21578218,47329123
x1,378:21853473,47329123
k1,378:22204972,47329123:351499
x1,378:22823628,47329123
x1,378:23660516,47329123
x1,378:24133675,47329123
x1,378:24897810,47329123
k1,378:25249308,47329123:351498
x1,378:26050147,47329123
k1,378:26401646,47329123:351499
x1,378:26911509,47329123
x1,378:27622565,47329123
x1,378:29296333,47329123
k1,378:29647831,47329123:351498
x1,378:30266487,47329123
x1,378:31831470,47329123
k1,378:32182969,47329123:351499
x1,378:32983808,47329123
k1,378:33335306,47329123:351498
x1,378:34646666,47329123
x1,378:35739794,47329123
k1,378:36091170,47329123:351376
x1,378:37037506,47329123
k1,378:37037506,47329123:0
)
(1,385:20522434,48115555:16515072,444328,141880
x1,385:22088074,48115555
x1,385:23181202,48115555
x1,378:23272297,48115555
k1,378:23495502,48115555:223205
x1,378:24259646,48115555
k1,378:24482852,48115555:223206
x1,378:25429188,48115555
x1,378:26703187,48115555
k1,378:26926392,48115555:223205
x1,378:27727231,48115555
k1,378:27950437,48115555:223206
x1,378:29078293,48115555
k1,378:29301498,48115555:223205
x1,378:30902530,48115555
k1,378:31125736,48115555:223206
x1,378:31926575,48115555
k1,378:32149780,48115555:223205
x1,378:33387083,48115555
x1,378:35280393,48115555
k1,378:35503599,48115555:223206
x1,378:36013462,48115555
k1,378:36236667,48115555:223205
x1,378:37037506,48115555
k1,378:37037506,48115555:0
)
(1,385:20522434,48901987:16515072,491520,163840
x1,385:21615562,48901987
k1,378:21798978,48901987:183416
x1,378:22599162,48901987
k1,378:22782623,48901987:183461
x1,378:25149101,48901987
k1,378:25332563,48901987:183462
x1,378:26097354,48901987
x1,378:27007632,48901987
x1,378:28123047,48901987
k1,378:28306508,48901987:183461
x1,378:28852412,48901987
k1,378:29035873,48901987:183461
x1,378:29545736,48901987
k1,378:29729198,48901987:183462
x1,378:30530037,48901987
k1,378:30713498,48901987:183461
x1,378:32224746,48901987
k1,378:32408207,48901987:183461
x1,378:33281790,48901987
k1,378:33465252,48901987:183462
$1,378:33465252,48901987
x1,378:33991815,48901987
(1,378:33991815,49000290:291453,197518,0
x1,378:34250500,49000290
)
x1,378:34833802,48901987
x1,378:35106870,48901987
$1,378:35106870,48901987
k1,378:35290331,48901987:183461
x1,378:35908987,48901987
x1,378:37037506,48901987
k1,378:37037506,48901987:0
)
]
g1,385:37037506,49065492
)
)
]
(1,385:3220930,50756828:33816576,0,0
h1,385:3220930,50756828:33816576,0,0
)
]
]
!68228
}5
Input:55:C:\Users\EWA Lab\AppData\Roaming\MiKTeX\2.9\tex\latex\doublestroke\udsrom.fd
Input:56:C:\Program Files\MiKTeX 2.9\tex\latex\amsfonts\ueuf.fd
!160
{6
[1,445:4736286,50756829:32301220,46020543,0
[1,445:3220930,50756829:33816576,49489494,0
[1,445:3220930,2053767:33816576,786432,0
(1,445:3220930,2053767:33816576,311029,4583
(1,445:3220930,2053767:33816576,311029,4583
h1,445:3220930,2053767:0,0,0
k1,445:36808130,2053767:33587200
x1,445:37037506,2053767
)
)
]
[1,445:3220930,49065493:33816576,45613057,0
(1,445:3220930,41619120:33816576,38166684,0
(1,445:3220930,41619120:16515072,38166684,0
[1,425:3220930,41619120:16515072,38166684,0
(1,385:3220930,4238868:16515072,444328,141880
x1,385:4021769,4238868
k1,378:4280607,4238868:258838
x1,378:5445830,4238868
x1,378:6282718,4238868
k1,378:6541556,4238868:258838
x1,378:7087468,4238868
k1,378:7346306,4238868:258838
x1,378:8802505,4238868
x1,378:9931025,4238868
k1,378:10189863,4238868:258838
x1,378:10699726,4238868
k1,378:10958564,4238868:258838
x1,378:11759403,4238868
k1,378:12018241,4238868:258838
x1,378:12855784,4238868
x1,378:13037967,4238868
x1,378:13802102,4238868
k1,378:14060940,4238868:258838
x1,378:14388620,4238868
x1,378:14669772,4238868
x1,378:15179635,4238868
x1,378:15943770,4238868
k1,378:16202608,4238868:258838
x1,378:16675767,4238868
k1,378:16934605,4238868:258838
$1,378:16934605,4238868
x1,378:17252273,4238868
$1,378:17252273,4238868
k1,378:17511111,4238868:258838
x1,378:19186188,4238868
k1,378:19445026,4238868:258838
x1,378:19736002,4238868
k1,378:19736002,4238868:0
)
(1,385:3220930,5025300:16515072,491520,163840
x1,385:3985721,5025300
x1,385:5368512,5025300
k1,378:5581265,5025300:212753
$1,378:5581265,5025300
x1,378:5876936,5025300
$1,378:5895141,5025300
x1,378:6058981,5025300
k1,378:6271734,5025300:212753
x1,378:7309813,5025300
k1,378:7522566,5025300:212753
x1,378:8177926,5025300
h1,378:8177926,5025300:0,0,0
k1,378:8390679,5025300:212753
x1,378:9519198,5025300
x1,378:10901990,5025300
k1,378:11114742,5025300:212752
x1,378:11915581,5025300
k1,378:12128334,5025300:212753
x1,378:13547829,5025300
k1,378:13760582,5025300:212753
x1,378:14706918,5025300
k1,378:14919671,5025300:212753
x1,378:15247351,5025300
x1,378:15922358,5025300
x1,378:17122966,5025300
k1,378:17335719,5025300:212753
x1,378:17881631,5025300
k1,378:18094384,5025300:212753
$1,378:18094384,5025300
x1,378:18620947,5025300
(1,378:18620947,5123603:291453,197518,0
x1,378:18879632,5123603
)
x1,378:19462934,5025300
x1,378:19736002,5025300
$1,378:19736002,5025300
k1,385:19736002,5025300:0
)
(1,385:3220930,5811732:16515072,444328,141880
x1,385:3730793,5811732
k1,378:3888907,5811732:158114
x1,378:4689746,5811732
k1,378:4847860,5811732:158114
x1,378:6413500,5811732
x1,378:7506628,5811732
k1,378:7664671,5811732:158043
x1,378:8611007,5811732
k1,378:8769121,5811732:158114
x1,378:10080481,5811732
x1,378:11173609,5811732
x1,378:11264704,5811732
k1,378:11422818,5811732:158114
x1,378:12441898,5811732
k1,378:12600011,5811732:158113
x1,378:13218667,5811732
x1,378:13946107,5811732
x1,378:14419266,5811732
x1,378:15438992,5811732
k1,378:15597106,5811732:158114
x1,378:17380985,5811732
k1,378:17539099,5811732:158114
x1,378:18339938,5811732
k1,378:18498052,5811732:158114
x1,378:19736002,5811732
k1,378:19736002,5811732:0
)
(1,385:3220930,6598164:16515072,444328,141880
x1,385:5114240,6598164
k1,378:5403653,6598164:289413
x1,378:5912861,6598164
x1,378:6859835,6598164
x1,378:7697378,6598164
k1,378:7986792,6598164:289414
x1,378:9260799,6598164
k1,378:9550212,6598164:289413
x1,378:10351051,6598164
k1,378:10640465,6598164:289414
x1,378:12314896,6598164
x1,378:13479464,6598164
x1,378:14571935,6598164
k1,378:14861348,6598164:289413
x1,378:16280843,6598164
x1,378:16571819,6598164
x1,378:17846473,6598164
k1,378:18135887,6598164:289414
x1,378:18645750,6598164
k1,378:18935163,6598164:289413
x1,378:19736002,6598164
k1,378:19736002,6598164:0
)
(1,385:3220930,7384596:16515072,491520,163840
x1,385:4786570,7384596
x1,385:5879698,7384596
k1,378:6174572,7384596:294874
x1,378:7521315,7384596
k1,378:7816255,7384596:294940
x1,378:8326118,7384596
k1,378:8621058,7384596:294940
x1,378:8912034,7384596
k1,378:9206974,7384596:294940
x1,378:11136315,7384596
k1,378:11431255,7384596:294940
x1,378:11758935,7384596
x1,378:12433942,7384596
x1,378:13634550,7384596
k1,378:13929491,7384596:294941
x1,378:14475403,7384596
k1,378:14770343,7384596:294940
$1,378:14770343,7384596
x1,378:15296906,7384596
(1,378:15296906,7482899:291453,197518,0
x1,378:15555591,7482899
)
x1,378:16138893,7384596
x1,378:16411961,7384596
$1,378:16411961,7384596
k1,378:16706901,7384596:294940
x1,378:17835420,7384596
k1,378:18130360,7384596:294940
x1,378:18640223,7384596
k1,378:18935163,7384596:294940
x1,378:19736002,7384596
k1,378:19736002,7384596:0
)
(1,385:3220930,8171028:16515072,444328,141880
x1,385:4532290,8171028
x1,385:5625418,8171028
x1,378:5716513,8171028
k1,378:5868793,8171028:152280
x1,378:7469825,8171028
k1,378:7622105,8171028:152280
x1,378:8422944,8171028
k1,378:8575225,8171028:152281
x1,378:9813175,8171028
k1,378:9965455,8171028:152280
x1,378:11858765,8171028
k1,378:12011045,8171028:152280
x1,378:12811229,8171028
k1,378:12963509,8171028:152280
x1,378:13473372,8171028
x1,378:14092028,8171028
x1,378:15038364,8171028
x1,378:16330723,8171028
k1,378:16483004,8171028:152281
x1,378:17283852,8171028
k1,378:17436132,8171028:152280
x1,378:18236971,8171028
k1,378:18389251,8171028:152280
x1,378:19736002,8171028
k1,378:19736002,8171028:0
)
(1,385:3220930,8957460:16515072,491520,163840
x1,385:4658786,8957460
k1,378:4872159,8957460:213373
$1,378:4872159,8957460
x1,378:6017675,8957460
(1,378:6017675,9055763:291453,197518,0
x1,378:6276360,9055763
)
x1,378:6491173,8957460
$1,378:6491173,8957460
k1,378:6704545,8957460:213372
x1,378:7141656,8957460
k1,378:7355029,8957460:213373
x1,378:8155868,8957460
k1,378:8369241,8957460:213373
x1,378:9715984,8957460
k1,378:9929356,8957460:213372
x1,378:10693500,8957460
k1,378:10906873,8957460:213373
x1,378:12072096,8957460
k1,378:12285469,8957460:213373
x1,378:13086308,8957460
k1,378:13299680,8957460:213372
x1,378:14611040,8957460
x1,378:15704168,8957460
k1,378:15917525,8957460:213357
x1,378:16863861,8957460
k1,378:17077234,8957460:213373
x1,378:18642874,8957460
x1,378:19736002,8957460
k1,378:19736002,8957460:0
)
(1,385:3220930,9743892:16515072,444328,141880
x1,385:4640434,9743892
k1,378:4800071,9743892:159637
x1,378:5965294,9743892
k1,378:6124931,9743892:159637
x1,378:6853026,9743892
x1,378:7362889,9743892
x1,378:7819673,9743892
k1,378:7979311,9743892:159638
x1,378:8780150,9743892
k1,378:8939787,9743892:159637
x1,378:10286530,9743892
k1,378:10446167,9743892:159637
x1,378:11210958,9743892
x1,378:11793556,9743892
x1,378:12121236,9743892
x1,378:12435812,9743892
x1,378:13455538,9743892
k1,378:13615175,9743892:159637
x1,378:14379319,9743892
k1,378:14538957,9743892:159638
x1,378:15776260,9743892
x1,378:17669570,9743892
k1,378:17829207,9743892:159637
x1,378:18375111,9743892
k1,378:18534748,9743892:159637
x1,378:19736002,9743892
k1,378:19736002,9743892:0
)
(1,385:3220930,10530324:16515072,447828,98303
x1,385:4458881,10530324
x1,385:5841681,10530324
k1,378:6035351,10530324:193670
x1,378:7382732,10530324
x1,378:8293002,10530324
k1,378:8486673,10530324:193671
x1,378:9286857,10530324
k1,378:9480527,10530324:193670
x1,378:10281366,10530324
k1,378:10475036,10530324:193670
x1,378:11985619,10530324
k1,378:12179289,10530324:193670
x1,378:13581088,10530324
k1,378:13774759,10530324:193671
x1,378:14575598,10530324
k1,378:14769268,10530324:193670
x1,378:16116649,10530324
x1,378:17026919,10530324
k1,378:17220589,10530324:193670
x1,378:17766501,10530324
k1,378:17960172,10530324:193671
$1,378:17960172,10530324
x1,378:18486735,10530324
(1,378:18486735,10628627:291453,197518,0
x1,378:18745420,10628627
)
$1,378:18778188,10530324
k1,378:18971858,10530324:193670
x1,378:19736002,10530324
k1,378:19736002,10530324:0
)
(1,385:3220930,11316756:16515072,444328,141880
x1,385:4021769,11316756
k1,378:4272225,11316756:250456
x1,378:5837865,11316756
x1,378:6930993,11316756
k1,378:7181429,11316756:250436
x1,378:8127765,11316756
k1,378:8378221,11316756:250456
x1,378:9689581,11316756
x1,378:10782709,11316756
k1,378:11033144,11316756:250435
x1,378:11543007,11316756
x1,378:12472295,11316756
k1,378:12722752,11316756:250457
x1,378:13487543,11316756
x1,378:13997406,11316756
x1,378:14361782,11316756
x1,378:15963460,11316756
k1,378:16213916,11316756:250456
x1,378:17487923,11316756
k1,378:17738380,11316756:250457
x1,378:18721402,11316756
k1,378:18971858,11316756:250456
x1,378:19736002,11316756
k1,378:19736002,11316756:0
)
(1,385:3220930,12103188:16515072,444328,141880
x1,385:3511906,12103188
k1,378:3737864,12103188:225958
x1,378:4538712,12103188
k1,378:4764666,12103188:225954
x1,378:5857794,12103188
k1,378:6083748,12103188:225954
x1,378:6629660,12103188
k1,378:6855618,12103188:225958
x1,378:7984137,12103188
x1,378:8295433,12103188
x1,378:8570025,12103188
x1,378:9553047,12103188
k1,378:9779004,12103188:225957
x1,378:10288867,12103188
x1,378:11089706,12103188
x1,378:12036680,12103188
x1,378:12157928,12103188
k1,378:12383886,12103188:225958
x1,378:13549109,12103188
x1,378:14751018,12103188
x1,378:15588561,12103188
k1,378:15814518,12103188:225957
x1,378:16615357,12103188
k1,378:16841315,12103188:225958
x1,378:17351178,12103188
x1,378:18062234,12103188
x1,378:19736002,12103188
k1,378:19736002,12103188:0
)
(1,385:3220930,12889620:16515072,444328,141880
x1,385:3730793,12889620
g1,378:3960173,12889620
x1,378:4578829,12889620
x1,378:4893405,12889620
x1,378:5730948,12889620
g1,378:5960328,12889620
x1,378:6761167,12889620
g1,378:6990547,12889620
x1,378:8410025,12889620
g1,378:8639405,12889620
x1,378:9258061,12889620
x1,378:10095604,12889620
x1,378:10386580,12889620
x1,378:11114675,12889620
g1,378:11344055,12889620
x1,378:12290391,12889620
g1,378:12519771,12889620
x1,378:13521154,12889620
g1,378:13750534,12889620
k1,385:19736002,12889620:5985468
g1,385:19736002,12889620
)
(1,391:3220930,14068447:16515072,451540,134020
x1,391:5368530,14068447
k1,389:5675745,14068447:307215
x1,389:6003425,14068447
x1,389:6167265,14068447
k1,389:6530062,14068447:362797
x1,389:7513094,14068447
k1,390:7795146,14068447:282052
x1,390:8996410,14068447
x1,390:9918480,14068447
x1,390:12284967,14068447
k1,390:12567020,14068447:282053
x1,390:13331811,14068447
x1,390:14751306,14068447
k1,390:15033359,14068447:282053
x1,390:15798150,14068447
x1,390:16417444,14068447
x1,390:16745124,14068447
x1,390:17059700,14068447
x1,390:18079426,14068447
k1,390:18361478,14068447:282052
x1,390:19126269,14068447
k1,390:19408322,14068447:282053
x1,390:19736002,14068447
k1,390:19736002,14068447:0
)
(1,391:3220930,14854879:16515072,444328,134020
x1,391:3802882,14854879
x1,391:4603721,14854879
x1,391:4931401,14854879
x1,391:5696192,14854879
k1,390:6069963,14854879:373771
x1,390:6870802,14854879
x1,390:8181506,14854879
k1,390:8555277,14854879:373771
x1,390:9684443,14854879
k1,390:10058214,14854879:373771
x1,390:10859053,14854879
k1,390:11232823,14854879:373770
x1,390:11924862,14854879
x1,390:12664748,14854879
k1,390:13038519,14854879:373771
x1,390:13839351,14854879
x1,390:14785678,14854879
k1,390:15159449,14854879:373771
x1,390:15450425,14854879
x1,390:16095961,14854879
x1,390:16350889,14854879
x1,390:16959721,14854879
x1,390:17432880,14854879
x1,390:18743575,14854879
k1,390:19117346,14854879:373771
x1,390:19736002,14854879
k1,390:19736002,14854879:0
)
(1,391:3220930,15641311:16515072,444328,134020
x1,391:3985074,15641311
x1,391:4312754,15641311
x1,391:4822617,15641311
x1,391:5842343,15641311
g1,390:6071723,15641311
x1,390:6399403,15641311
h1,390:6399403,15641311:0,0,0
g1,390:6628783,15641311
x1,390:7575119,15641311
g1,390:7804499,15641311
x1,390:8423155,15641311
g1,390:8652535,15641311
x1,390:9271191,15641311
x1,390:10363015,15641311
x1,390:11891959,15641311
g1,390:12121339,15641311
x1,390:12703947,15641311
k1,391:19736002,15641311:7032055
g1,391:19736002,15641311
)
(1,394:3220930,16866460:16515072,550500,235932
g1,394:5430296,16866460
(1,394:5430296,16866460:1674957,550500,235932
g1,394:5430296,16866460
(1,394:5430296,16866460:0,550500,235932
[1,394:5430296,16866460:0,550500,235932
(1,129:5430296,16866460:0,550500,235932
r1,425:5430296,16866460:0,786432,235932
)
]
)
(1,394:5430296,16866460:1674957,491520,163840
$1,394:5430296,16866460
(1,394:5430296,16866460:1674957,491520,163840
x1,394:5851729,16866460
(1,394:5851729,16964763:429922,313481,0
x1,394:6246535,16964763
)
x1,394:6832185,16866460
x1,394:7105253,16866460
)
$1,394:7105253,16866460
)
)
g1,394:7105253,16866460
(1,394:7105253,16866460:10421382,550500,235932
(1,394:7105253,16866460:10421382,491520,229374
$1,394:7105253,16866460
(1,394:7105253,16866460:10421382,491520,229374
h1,394:7105253,16866460:0,0,0
g1,394:7287293,16866460
x1,394:7797019,16866460
g1,394:7979059,16866460
x1,394:8306740,16866460
g1,394:8452372,16866460
x1,394:8962098,16866460
g1,394:9107730,16866460
x1,394:9690274,16866460
g1,394:9835906,16866460
x1,394:10345632,16866460
g1,394:10491264,16866460
x1,394:10912697,16866460
(1,394:10912697,16964763:1389407,313481,131071
x1,394:11307503,16964763
x1,394:11795766,16964763
[1,394:11795766,17095834:473570,403226,0
(1,394:11834168,16833692:435168,141084,0
x1,394:12236568,16833692
)
(1,394:11795766,17095834:263056,141084,0
x1,394:12026054,17095834
)
]
)
x1,394:12852638,16866460
x1,394:13963113,16866460
g1,394:14108745,16866460
x1,394:14618471,16866460
g1,394:14764103,16866460
x1,394:15185536,16866460
(1,394:15185536,16964763:1080589,313481,89201
x1,394:15580342,16964763
x1,394:16068605,16964763
(1,394:16068605,17034304:164752,227555,0
x1,394:16200589,17034304
)
)
x1,394:16816659,16866460
x1,394:17526635,16866460
)
$1,394:17526635,16866460
)
g1,394:17526635,16866460
)
g1,394:19736001,16866460
(1,394:19736001,16866460:1,550500,235932
(1,394:19736002,16866460:0,550500,235932
k1,394:18971858,16866460:-764144
(1,394:18971858,16866460:764144,550500,235932
(1,394:18971858,16866460:0,550500,235932
[1,394:18971858,16866460:0,550500,235932
(1,129:18971858,16866460:0,550500,235932
r1,425:18971858,16866460:0,786432,235932
)
]
)
(1,394:18971858,16866460:764144,444328,117304
x1,394:19517770,16866460
x1,394:19736002,16866460
)
)
)
)
g1,394:19736002,16866460
)
(1,396:3220930,18091609:16515072,491520,229374
x1,396:4531634,18091609
x1,395:4798361,18091609
k1,395:4967754,18091609:169393
$1,395:4967754,18091609
x1,395:5389187,18091609
(1,395:5389187,18189912:1389407,313481,131071
x1,395:5783993,18189912
x1,395:6272256,18189912
[1,395:6272256,18320983:473570,403226,0
(1,395:6310658,18058841:435168,141084,0
x1,395:6713058,18058841
)
(1,395:6272256,18320983:263056,141084,0
x1,395:6502544,18320983
)
]
)
x1,395:7329128,18091609
x1,395:7602196,18091609
$1,395:7602196,18091609
k1,395:7771589,18091609:169393
x1,395:8208700,18091609
k1,395:8378093,18091609:169393
x1,395:9178932,18091609
k1,395:9348325,18091609:169393
x1,395:9930933,18091609
x1,395:12231872,18091609
k1,395:12401264,18091609:169392
x1,395:12911127,18091609
k1,395:13080520,18091609:169393
x1,395:14901103,18091609
k1,395:15070496,18091609:169393
x1,395:15398176,18091609
k1,395:15567569,18091609:169393
x1,395:17934056,18091609
k1,395:18103449,18091609:169393
x1,395:18613312,18091609
k1,395:18782705,18091609:169393
$1,395:18782705,18091609
x1,395:19184298,18091609
[1,395:19184298,18253625:551704,597359,0
(1,395:19238183,17853784:497819,197518,0
x1,395:19703234,17853784
)
(1,395:19184298,18253625:291453,197518,0
x1,395:19442983,18253625
)
]
$1,395:19736002,18091609
k1,396:19736002,18091609:0
)
(1,396:3220930,18878041:16515072,491520,187504
x1,396:4859959,18878041
k1,395:5048824,18878041:188865
x1,395:7233110,18878041
k1,395:7421974,18878041:188864
$1,395:7421974,18878041
x1,395:7717645,18878041
$1,395:7735850,18878041
x1,395:7899690,18878041
k1,395:8088555,18878041:188865
x1,395:9071595,18878041
k1,395:9260460,18878041:188865
$1,395:9260460,18878041
x1,395:9681893,18878041
(1,395:9681893,18976344:1080589,313481,89201
x1,395:10076699,18976344
x1,395:10564962,18976344
(1,395:10564962,19045885:164752,227555,0
x1,395:10696946,19045885
)
)
x1,395:11313016,18878041
x1,395:11586084,18878041
$1,395:11586084,18878041
k1,395:11774948,18878041:188864
x1,395:12212059,18878041
k1,395:12400924,18878041:188865
x1,395:13530090,18878041
k1,395:13718955,18878041:188865
x1,395:13973883,18878041
x1,395:15587353,18878041
k1,395:15776218,18878041:188865
x1,395:16286081,18878041
k1,395:16474945,18878041:188864
$1,395:16474945,18878041
x1,395:16876538,18878041
(1,395:16876538,18976344:181135,318577,0
x1,395:17024905,18976344
)
$1,395:17057673,18878041
x1,395:17221513,18878041
k1,395:17410378,18878041:188865
$1,395:17410378,18878041
x1,395:17831811,18878041
(1,395:17831811,18976344:1080589,313481,89201
x1,395:18226617,18976344
x1,395:18714880,18976344
(1,395:18714880,19045885:164752,227555,0
x1,395:18846864,19045885
)
)
x1,395:19462934,18878041
x1,395:19736002,18878041
$1,395:19736002,18878041
k1,396:19736002,18878041:0
)
(1,396:3220930,19664473:16515072,444328,85196
x1,396:4313401,19664473
k1,395:4520430,19664473:207029
x1,395:6522533,19664473
k1,395:6729562,19664473:207029
x1,395:7530401,19664473
k1,395:7737430,19664473:207029
x1,395:9666788,19664473
k1,395:9873816,19664473:207028
x1,395:12058102,19664473
k1,395:12265131,19664473:207029
x1,395:13976896,19664473
x1,395:15475038,19664473
k1,395:15682067,19664473:207029
x1,395:16482906,19664473
k1,395:16689935,19664473:207029
x1,395:18401700,19664473
x1,395:19736002,19664473
k1,395:19736002,19664473:0
)
(1,396:3220930,20450905:16515072,444328,134020
x1,396:3730793,20450905
k1,395:3961435,20450905:230642
x1,395:4762274,20450905
k1,395:4992916,20450905:230642
x1,395:7177202,20450905
k1,395:7407845,20450905:230643
x1,395:7844956,20450905
x1,395:8616315,20450905
k1,395:8846957,20450905:230642
x1,395:9502317,20450905
k1,395:9732959,20450905:230642
x1,395:11262541,20450905
x1,395:12126301,20450905
k1,395:12356943,20450905:230642
x1,395:14505188,20450905
k1,395:14735830,20450905:230642
x1,395:15245693,20450905
k1,395:15476335,20450905:230642
x1,395:16277174,20450905
k1,395:16507817,20450905:230643
x1,395:17964016,20450905
k1,395:18194658,20450905:230642
x1,395:18704521,20450905
k1,395:18935163,20450905:230642
x1,395:19736002,20450905
k1,395:19736002,20450905:0
)
(1,396:3220930,21237337:16515072,447828,7860
x1,396:4422194,21237337
x1,395:5126032,21237337
g1,395:5355412,21237337
x1,395:7211362,21237337
g1,395:7440742,21237337
x1,395:7950605,21237337
g1,395:8179985,21237337
$1,395:8179985,21237337
x1,395:8581578,21237337
$1,395:8635463,21237337
x1,395:8799303,21237337
k1,396:19736002,21237337:10936699
g1,396:19736002,21237337
)
(1,399:3220930,22416164:16515072,444328,141880
g1,398:4531650,22416164
x1,398:5187002,22416164
x1,398:6213288,22416164
g1,398:6442668,22416164
x1,398:7388996,22416164
g1,398:7618376,22416164
x1,398:10203103,22416164
g1,398:10432483,22416164
x1,398:10869603,22416164
h1,398:10869603,22416164:0,0,0
x1,398:11033443,22416164
g1,398:11262823,22416164
r1,425:11262823,22416164:0,586208,141880
k1,399:19123237,22416164:7860414
g1,399:19123237,22416164
g1,399:19352617,22416164
(1,399:19352617,22416164:383385,383385,0
(1,399:19352617,22416164:383385,383385,0
r1,425:19736002,22416164:383385,383385,0
)
)
g1,399:19736002,22416164
g1,399:19736002,22416164
)
(1,405:3220930,23594990:16515072,451540,134020
x1,405:5368530,23594990
k1,402:5594862,23594990:226332
x1,402:5922542,23594990
x1,402:6086382,23594990
k1,402:6400663,23594990:314281
x1,402:7383695,23594990
k1,403:7596996,23594990:213301
x1,403:8798260,23594990
x1,403:9720330,23594990
x1,403:12086817,23594990
k1,403:12300117,23594990:213300
x1,403:14484403,23594990
k1,403:14697704,23594990:213301
x1,403:16409469,23594990
x1,403:17743771,23594990
k1,403:17957071,23594990:213300
x1,403:18721862,23594990
k1,403:18935163,23594990:213301
x1,403:19736002,23594990
k1,403:19736002,23594990:0
)
(1,405:3220930,24381422:16515072,563432,233020
x1,405:4385498,24381422
x1,405:7152409,24381422
x1,405:8353681,24381422
k1,403:8601518,24381422:247837
x1,403:9038629,24381422
k1,403:9286485,24381422:247856
$1,403:9286485,24381422
x1,403:9707918,24381422
(1,403:9707918,24479725:429922,313481,0
x1,403:10102724,24479725
)
x1,403:10688374,24381422
x1,403:10961442,24381422
k1,403:11177697,24381422:216255
x1,403:11687423,24381422
k1,403:11903679,24381422:216256
x1,403:12231360,24381422
k1,403:12390678,24381422:159318
x1,403:12900404,24381422
k1,403:13059722,24381422:159318
(1,403:13059722,24381422:1001247,282168,127431
x1,403:14060969,24381422
)
x1,403:16078939,24381422
k1,403:16256462,24381422:159318
x1,403:16766188,24381422
k1,403:16925506,24381422:159318
x1,403:17648073,24381422
k1,403:17757297,24381422:109224
(1,403:17757297,23853490:309476,0,728185
x1,403:18066773,23853490
)
[1,403:18066773,24614442:417641,796452,0
(1,403:18194204,24015508:290210,197518,0
x1,403:18437538,24015508
)
(1,403:18066773,24614442:294003,295640,0
x1,403:18328008,24614442
)
]
x1,403:19066958,24381422
k1,403:19226276,24381422:159318
x1,403:19736002,24381422
k1,405:19736002,24381422:0
)
(1,405:3220930,25213001:16515072,598559,163840
(1,403:3220930,25213001:1001247,282168,127431
x1,403:4222177,25213001
)
x1,403:5696742,25213001
(1,403:5696742,25213001:2624173,598559,83013
(1,403:5696742,24666868:546135,26213,629146
x1,403:6242877,24666868
)
[1,403:6242877,25213001:2078038,598559,54613
(1,403:6242877,25213001:2078038,484966,54613
x1,403:6538548,25213001
(1,403:6556753,25023675:294003,295640,0
x1,403:6817988,25023675
)
g1,403:6996388,25213001
x1,403:7506114,25213001
g1,403:7651746,25213001
x1,403:8026912,25213001
(1,403:8026912,25023675:294003,295640,0
x1,403:8288147,25023675
)
)
]
)
g1,403:8376855,25213001
x1,403:9880700,25213001
$1,403:9880700,25213001
x1,403:10044540,25213001
g1,403:10273920,25213001
x1,403:11584624,25213001
k1,404:10273920,25213001:-24249
x1,404:11851351,25213001
g1,404:12080731,25213001
$1,404:12080731,25213001
x1,404:12656146,25213001
g1,404:12838186,25213001
x1,404:13275094,25213001
g1,404:13457134,25213001
x1,404:13784815,25213001
(1,404:13784815,25213001:1274312,491520,163840
x1,404:14294541,25213001
g1,404:14403765,25213001
x1,404:15059127,25213001
)
$1,404:15059127,25213001
x1,404:15222967,25213001
k1,405:19736002,25213001:4513035
g1,405:19736002,25213001
)
(1,408:3220930,26391828:16515072,444328,141880
g1,407:4531650,26391828
x1,407:5187002,26391828
x1,407:6213288,26391828
g1,407:6442668,26391828
x1,407:7388996,26391828
g1,407:7618376,26391828
x1,407:10203103,26391828
g1,407:10432483,26391828
x1,407:10869603,26391828
h1,407:10869603,26391828:0,0,0
x1,407:11033443,26391828
g1,407:11262823,26391828
r1,425:11262823,26391828:0,586208,141880
k1,408:19123237,26391828:7860414
g1,408:19123237,26391828
g1,408:19352617,26391828
(1,408:19352617,26391828:383385,383385,0
(1,408:19352617,26391828:383385,383385,0
r1,425:19736002,26391828:383385,383385,0
)
)
g1,408:19736002,26391828
g1,408:19736002,26391828
)
(1,411:3220930,27177439:16515072,444328,141880
h1,410:3220930,27177439:655360,0,0
x1,410:4677138,27177439
k1,410:4965425,27177439:288287
x1,410:5438584,27177439
x1,410:5911743,27177439
x1,410:6748631,27177439
x1,410:7112997,27177439
x1,410:7424293,27177439
x1,410:7705445,27177439
k1,410:7993732,27177439:288287
x1,410:9413236,27177439
k1,410:9701523,27177439:288287
x1,410:10247435,27177439
k1,410:10535723,27177439:288288
x1,410:11336562,27177439
k1,410:11624849,27177439:288287
x1,410:13699032,27177439
x1,410:16028823,27177439
k1,410:16317110,27177439:288287
x1,410:17081901,27177439
x1,410:18464692,27177439
k1,410:18752979,27177439:288287
x1,410:19517770,27177439
x1,410:19736002,27177439
k1,411:19736002,27177439:0
)
(1,411:3220930,27963871:16515072,444328,6548
x1,411:3803528,27963871
x1,411:4131208,27963871
x1,411:4445784,27963871
x1,411:5465510,27963871
k1,410:5745863,27963871:280353
x1,410:6510007,27963871
k1,410:6790360,27963871:280353
x1,410:7591199,27963871
k1,410:7871553,27963871:280354
x1,410:8999409,27963871
k1,410:9279762,27963871:280353
$1,410:9279762,27963871
x1,410:9855177,27963871
k1,410:10131613,27963871:276436
x1,410:10641339,27963871
k1,410:10917775,27963871:276436
x1,410:11245456,27963871
$1,410:11245456,27963871
k1,410:11525810,27963871:280354
x1,410:12035673,27963871
k1,410:12316026,27963871:280353
x1,410:13116865,27963871
k1,410:13397218,27963871:280353
x1,410:14744626,27963871
x1,410:15837754,27963871
k1,410:16118056,27963871:280302
x1,410:17027688,27963871
k1,410:17308041,27963871:280353
x1,410:17926697,27963871
k1,410:18207050,27963871:280353
x1,410:19736002,27963871
k1,410:19736002,27963871:0
)
(1,411:3220930,28750303:16515072,444328,141880
x1,411:3730793,28750303
k1,410:3939870,28750303:209077
x1,410:5195534,28750303
k1,410:5404611,28750303:209077
k1,410:5613688,28750303:209077
x1,410:7615790,28750303
k1,410:7824867,28750303:209077
x1,410:8152547,28750303
h1,410:8152547,28750303:0,0,0
k1,410:8361624,28750303:209077
x1,410:10509207,28750303
k1,410:10718283,28750303:209076
x1,410:11009259,28750303
k1,410:11218336,28750303:209077
x1,410:13185036,28750303
k1,410:13394113,28750303:209077
x1,410:14740864,28750303
k1,410:14949941,28750303:209077
x1,410:15896277,28750303
x1,410:16878644,28750303
k1,410:17087721,28750303:209077
x1,410:17596929,28750303
x1,410:18543903,28750303
k1,410:18752980,28750303:209077
x1,410:19736002,28750303
k1,410:19736002,28750303:0
)
(1,411:3220930,29536735:16515072,444328,141880
x1,411:4276697,29536735
k1,410:4480679,29536735:203982
x1,410:5099335,29536735
x1,410:6337285,29536735
k1,410:6541267,29536735:203982
x1,410:7051130,29536735
k1,410:7255112,29536735:203982
x1,410:7873768,29536735
k1,410:8077750,29536735:203982
x1,410:8587613,29536735
x1,410:9060772,29536735
x1,410:10115884,29536735
x1,410:11135610,29536735
k1,410:11339591,29536735:203981
x1,410:11667271,29536735
x1,410:11948423,29536735
x1,410:12458286,29536735
x1,410:13222421,29536735
k1,410:13426403,29536735:203982
x1,410:14372739,29536735
k1,410:14576721,29536735:203982
x1,410:15377560,29536735
k1,410:15581542,29536735:203982
x1,410:16746110,29536735
x1,410:17839238,29536735
x1,410:17930333,29536735
k1,410:18134315,29536735:203982
x1,410:19736002,29536735
k1,410:19736002,29536735:0
)
(1,411:3220930,30323167:16515072,447828,141880
x1,411:4130562,30323167
k1,410:4382697,30323167:252135
x1,410:5001353,30323167
k1,410:5253488,30323167:252135
x1,410:5908848,30323167
x1,410:7510526,30323167
k1,410:7762660,30323167:252134
x1,410:8418020,30323167
k1,410:8670155,30323167:252135
x1,410:9216067,30323167
x1,410:9871409,30323167
x1,410:10708952,30323167
k1,410:10961087,30323167:252135
x1,410:12161695,30323167
k1,410:12413830,30323167:252135
x1,410:13396852,30323167
k1,410:13648987,30323167:252135
$1,410:13648987,30323167
x1,410:14094997,30323167
k1,410:14319176,30323167:224179
x1,410:14756084,30323167
k1,410:14980263,30323167:224179
x1,410:15417171,30323167
(1,410:15417171,30421470:392308,313481,0
x1,410:15776711,30421470
)
$1,410:15809479,30323167
k1,410:16061614,30323167:252135
x1,410:17043990,30323167
x1,410:17408366,30323167
x1,410:17918229,30323167
x1,410:18937955,30323167
k1,410:19190090,30323167:252135
x1,410:19517770,30323167
h1,410:19517770,30323167:0,0,0
x1,410:19736002,30323167
k1,410:19736002,30323167:0
)
(1,411:3220930,31109599:16515072,444328,141880
x1,411:4167266,31109599
x1,411:4786560,31109599
x1,411:5478606,31109599
x1,411:6316149,31109599
k1,410:6485621,31109599:169472
x1,410:7286460,31109599
k1,410:7455932,31109599:169472
x1,410:8803340,31109599
x1,410:9896468,31109599
k1,410:10065880,31109599:169412
x1,410:11267144,31109599
k1,410:11436616,31109599:169472
x1,410:12419638,31109599
k1,410:12589110,31109599:169472
x1,410:13389949,31109599
x1,410:13707805,31109599
k1,410:13877277,31109599:169472
x1,410:14677461,31109599
k1,410:14846933,31109599:169472
x1,410:15174613,31109599
x1,410:16558068,31109599
x1,410:16885748,31109599
x1,410:17686587,31109599
k1,410:17856059,31109599:169472
x1,410:18365922,31109599
k1,410:18535394,31109599:169472
x1,410:19736002,31109599
k1,410:19736002,31109599:0
)
(1,411:3220930,31896031:16515072,444328,6548
x1,411:4567681,31896031
x1,410:4695481,31896031
k1,411:19736002,31896031:15040521
g1,411:19736002,31896031
)
(1,418:3220930,33074858:16515072,451540,134020
x1,418:4932058,33074858
x1,413:5757154,33074858
k1,413:6370438,33074858:613284
x1,413:6698118,33074858
x1,413:6861958,33074858
k1,413:7399649,33074858:537691
x1,413:8382681,33074858
k1,414:8927063,33074858:544382
x1,414:10128327,33074858
x1,414:11050397,33074858
x1,414:13416884,33074858
k1,414:13961267,33074858:544383
x1,414:14726058,33074858
x1,414:16145553,33074858
k1,414:16689935,33074858:544382
x1,414:17454726,33074858
x1,414:18074020,33074858
x1,414:18401700,33074858
x1,414:18716276,33074858
x1,414:19736002,33074858
k1,414:19736002,33074858:0
)
(1,418:3220930,33861290:16515072,491520,163840
x1,418:3985721,33861290
k1,414:4418738,33861290:433017
x1,414:5219577,33861290
k1,414:5652595,33861290:433018
x1,414:6999355,33861290
x1,414:8200627,33861290
k1,414:8633439,33861290:432812
x1,414:9070550,33861290
k1,414:9503567,33861290:433017
x1,414:10923062,33861290
k1,414:11356080,33861290:433018
x1,414:11974736,33861290
k1,414:12407753,33861290:433017
(1,414:12407753,33861290:1091824,444328,117304
x1,414:13281345,33861290
h1,414:13281345,33861290:0,0,0
x1,414:13499577,33861290
)
x1,414:13663417,33861290
k1,414:14096434,33861290:433017
x1,414:15407138,33861290
k1,415:14096434,33861290:-24249
x1,415:15673865,33861290
k1,415:16106883,33861290:433018
$1,416:16106883,33861290
x1,416:16974114,33861290
x1,416:17192567,33861290
k1,416:17301791,33861290:109224
x1,416:17874322,33861290
k1,416:17983546,33861290:109224
x1,416:18667124,33861290
k1,416:19226276,33861290:559152
x1,416:19736002,33861290
k1,418:19736002,33861290:0
)
(1,418:3220930,34647722:16515072,491520,187504
x1,418:3493998,34647722
(1,416:3493998,34746025:294003,295640,0
x1,416:3755233,34746025
)
x1,416:4382164,34647722
x1,416:4600617,34647722
k1,416:4709841,34647722:109224
x1,416:5282372,34647722
k1,416:5391596,34647722:109224
x1,416:6475672,34647722
(1,416:6475672,34746025:1003313,314460,89201
x1,416:6750957,34746025
x1,416:7432109,34746025
)
k1,416:7643972,34647722:164987
x1,416:8153698,34647722
k1,416:8318686,34647722:164988
x1,416:8591754,34647722
(1,416:8591754,34746025:294003,295640,0
x1,416:8852989,34746025
)
x1,416:9479920,34647722
x1,416:9698373,34647722
k1,416:9807597,34647722:109224
x1,416:10380128,34647722
k1,416:10489352,34647722:109224
x1,416:11573428,34647722
(1,416:11573428,34746025:1003313,264092,89201
x1,416:11848713,34746025
x1,416:12529865,34746025
)
$1,416:12576741,34647722
x1,416:12740581,34647722
k1,416:12996090,34647722:255509
$1,416:12996090,34647722
x1,416:13269158,34647722
(1,416:13269158,34746025:294003,295640,0
x1,416:13530393,34746025
)
x1,416:14157324,34647722
x1,416:14375777,34647722
k1,416:14485001,34647722:109224
x1,416:15057532,34647722
k1,416:15166756,34647722:109224
x1,416:16032379,34647722
k1,416:16141603,34647722:109224
x1,416:16414671,34647722
(1,416:16414671,34746025:294003,295640,0
x1,416:16675906,34746025
)
x1,416:17302837,34647722
x1,416:17521290,34647722
k1,416:17630514,34647722:109224
x1,416:18203045,34647722
k1,416:18312269,34647722:109224
x1,416:18995847,34647722
k1,416:19226276,34647722:230429
x1,416:19736002,34647722
k1,418:19736002,34647722:0
)
(1,418:3220930,35434154:16515072,491520,163840
x1,418:3402975,35434154
k1,416:3512199,35434154:109224
(1,416:3512199,35434154:1092270,437688,0
x1,416:4604469,35434154
)
x1,416:5234498,35434154
(1,416:5234498,35532457:294003,295640,0
x1,416:5495733,35532457
)
x1,416:5710546,35434154
k1,416:5819770,35434154:109224
x1,416:6452224,35434154
k1,416:6677474,35434154:225250
x1,416:7187200,35434154
k1,416:7412450,35434154:225250
(1,416:7412450,35434154:1092270,437688,0
x1,416:8504720,35434154
)
x1,416:9134749,35434154
(1,416:9134749,35532457:294003,295640,0
x1,416:9395984,35532457
)
x1,416:9610797,35434154
k1,416:9720021,35434154:109224
x1,416:10534520,35434154
$1,416:10534520,35434154
x1,416:10698360,35434154
k1,416:11035223,35434154:336863
x1,416:12345927,35434154
x1,416:12612654,35434154
k1,416:12949516,35434154:336862
$1,417:12949516,35434154
x1,417:13324682,35434154
(1,417:13324682,35532457:294003,295640,0
x1,417:13585917,35532457
)
x1,417:13800730,35434154
k1,417:13909954,35434154:109224
x1,417:14285120,35434154
(1,417:14285120,35532457:294003,295640,0
x1,417:14546355,35532457
)
k1,417:14960208,35434154:381085
x1,417:15469934,35434154
k1,417:15851019,35434154:381085
x1,417:16033064,35434154
k1,417:16258314,35434154:225250
x1,417:16768040,35434154
k1,417:16993290,35434154:225250
x1,417:17332590,35434154
k1,417:17478222,35434154:109224
(1,417:17478222,35434154:877455,282168,0
x1,417:18355677,35434154
)
x1,417:19001026,35434154
k1,417:19226276,35434154:225250
x1,417:19736002,35434154
k1,418:19736002,35434154:0
)
(1,418:3220930,36447261:16515072,849267,356605
x1,418:3904508,36447261
k1,417:4113921,36447261:209413
x1,417:4623647,36447261
k1,417:4833061,36447261:209414
(1,417:4833061,36447261:6071723,849267,356605
(1,417:4833061,35650420:655361,26213,1153446
x1,417:5488422,35650420
)
[1,417:5488422,36447261:5416362,849267,163840
(1,417:5488422,36447261:5416362,571310,163840
x1,417:5784093,36447261
(1,417:5802298,36257935:294003,295640,0
x1,417:6063533,36257935
)
g1,417:6241933,36447261
x1,417:6751659,36447261
g1,417:6897291,36447261
x1,417:7236591,36447261
(1,417:7272999,36257935:294003,295640,0
x1,417:7534234,36257935
)
g1,417:7676226,36447261
(1,417:7676226,36447261:804638,437688,0
x1,417:8480864,36447261
)
(1,417:8480864,36171591:294003,295640,0
x1,417:8742099,36171591
)
x1,417:9420216,36447261
g1,417:9565848,36447261
x1,417:10075574,36447261
g1,417:10221206,36447261
x1,417:10904784,36447261
)
]
)
x1,417:11086829,36447261
$1,417:11086829,36447261
x1,417:11250669,36447261
k1,417:11566152,36447261:315483
$1,417:11566152,36447261
[1,417:11566152,36447261:817928,610631,127431
(1,417:11707241,36274318:0,437688,0
x1,417:12034922,36274318
)
(1,417:11566152,36447261:817928,455111,127431
x1,417:11887007,36447261
(1,417:11887007,36545564:497073,313481,0
x1,417:12316225,36545564
)
)
]
x1,417:13271397,36447261
k1,417:13612890,36447261:341493
x1,417:14122616,36447261
k1,417:14464110,36447261:341494
x1,417:15162556,36447261
(1,417:15162556,36545564:497073,313481,0
x1,417:15591774,36545564
)
x1,417:18038348,36447261
x1,417:18273639,36447261
$1,417:18273639,36447261
x1,417:18437479,36447261
k1,417:18752962,36447261:315483
x1,417:19736002,36447261
k1,417:19736002,36447261:0
)
(1,418:3220930,37295386:16515072,491520,163840
x1,418:3796345,37295386
g1,417:3978385,37295386
x1,417:4415293,37295386
g1,417:4597333,37295386
x1,417:4925014,37295386
(1,417:4925014,37295386:1274312,491520,163840
x1,417:5434740,37295386
g1,417:5543964,37295386
x1,417:6199326,37295386
)
$1,417:6199326,37295386
x1,417:6363166,37295386
k1,418:19736002,37295386:13372836
g1,418:19736002,37295386
)
(1,421:3220930,38474213:16515072,444328,141880
g1,420:4531650,38474213
x1,420:5187002,38474213
x1,420:6213288,38474213
g1,420:6442668,38474213
x1,420:7388996,38474213
g1,420:7618376,38474213
x1,420:10203103,38474213
g1,420:10432483,38474213
x1,420:10905651,38474213
h1,420:10905651,38474213:0,0,0
x1,420:11069491,38474213
g1,420:11298871,38474213
r1,425:11298871,38474213:0,586208,141880
k1,421:19123237,38474213:7824366
g1,421:19123237,38474213
g1,421:19352617,38474213
(1,421:19352617,38474213:383385,383385,0
(1,421:19352617,38474213:383385,383385,0
r1,425:19736002,38474213:383385,383385,0
)
)
g1,421:19736002,38474213
g1,421:19736002,38474213
)
(1,425:3220930,39259824:16515072,491520,163840
h1,424:3220930,39259824:655360,0,0
x1,424:4914369,39259824
k1,424:5326975,39259824:412606
x1,424:5945631,39259824
h1,424:5945631,39259824:0,0,0
k1,424:6358237,39259824:412606
x1,424:7268525,39259824
x1,424:7980237,39259824
k1,424:8392843,39259824:412606
x1,424:9193682,39259824
k1,424:9606287,39259824:412605
x1,424:10261647,39259824
x1,424:11462901,39259824
x1,424:12554716,39259824
k1,424:12967322,39259824:412606
x1,424:14386817,39259824
k1,424:14799423,39259824:412606
x1,424:15564214,39259824
x1,424:16947005,39259824
k1,424:17359611,39259824:412606
$1,424:17359611,39259824
x1,424:18476172,39259824
(1,424:18476172,39358127:356734,197518,0
x1,424:18800138,39358127
)
x1,424:19736002,39259824
$1,424:19736002,39259824
k1,425:19736002,39259824:0
)
(1,425:3220930,40046256:16515072,444328,141880
x1,425:3730793,40046256
k1,424:4052913,40046256:322120
x1,424:4853752,40046256
k1,424:5175873,40046256:322121
$1,424:5175873,40046256
x1,424:5569243,40046256
$1,424:5569243,40046256
x1,424:6297338,40046256
x1,424:8153289,40046256
k1,424:8475409,40046256:322120
x1,424:9931608,40046256
x1,424:10805200,40046256
k1,424:11127320,40046256:322120
x1,424:11637183,40046256
k1,424:11959304,40046256:322121
x1,424:12760143,40046256
k1,424:13082263,40046256:322120
x1,424:14647903,40046256
x1,424:15741031,40046256
k1,424:16063058,40046256:322027
x1,424:17009394,40046256
k1,424:17331514,40046256:322120
x1,424:18642874,40046256
x1,424:19736002,40046256
k1,424:19736002,40046256:0
)
(1,425:3220930,40832688:16515072,444328,141880
x1,425:4386144,40832688
k1,424:4634301,40832688:248157
x1,424:7000779,40832688
k1,424:7248935,40832688:248156
x1,424:8013726,40832688
x1,424:8924004,40832688
x1,424:10039419,40832688
k1,424:10287576,40832688:248157
x1,424:11524879,40832688
x1,424:13582029,40832688
k1,424:13830186,40832688:248157
x1,424:14849266,40832688
k1,424:15097422,40832688:248156
x1,424:16079789,40832688
k1,424:16327946,40832688:248157
x1,424:16873858,40832688
k1,424:17122014,40832688:248156
x1,424:18977982,40832688
k1,424:19226139,40832688:248157
x1,424:19736002,40832688
k1,424:19736002,40832688:0
)
(1,425:3220930,41619120:16515072,491520,163840
x1,425:4337491,41619120
(1,424:4337491,41717423:356734,197518,0
x1,424:4661457,41717423
)
x1,424:5597321,41619120
$1,424:5597321,41619120
k1,424:5773691,41619120:176370
x1,424:6319603,41619120
k1,424:6495974,41619120:176371
x1,424:7296813,41619120
k1,424:7473183,41619120:176370
x1,424:9038823,41619120
x1,424:10131951,41619120
k1,424:10308269,41619120:176318
x1,424:11582276,41619120
k1,424:11758647,41619120:176371
x1,424:12741669,41619120
k1,424:12918039,41619120:176370
x1,424:13463951,41619120
k1,424:13640322,41619120:176371
x1,424:14441161,41619120
k1,424:14617531,41619120:176370
x1,424:15928891,41619120
x1,424:17022019,41619120
k1,424:17198337,41619120:176318
x1,424:17635448,41619120
k1,424:17811818,41619120:176370
x1,424:18284977,41619120
k1,424:18461348,41619120:176371
x1,424:19736002,41619120
k1,424:19736002,41619120:0
)
]
g1,445:19736002,41619120
)
k1,445:20129218,41619120:393216
r1,445:20129218,41619120:0,38166684,0
k1,445:20522434,41619120:393216
(1,445:20522434,41619120:16515072,38166684,0
[1,445:20522434,41619120:16515072,38166684,0
[1,384:20522434,33015377:16515072,29562941,0
[1,384:20522434,33015377:16515072,29562941,0
(1,383:20522434,15252890:16515072,11564522,917504
k1,383:21438669,15252890:916235
h1,381:21438669,15252890:0,0,0
[1,381:21438669,15252890:14682602,11564522,917504
[1,381:21438669,15252890:14682602,11564522,0
(1,381:21438669,15252890:14682602,11564522,0
(1,381:21438669,15252890:14682602,11564522,0
(1,381:21438669,15252890:14682602,11564522,0
(1,381:21438669,15252890:14682638,11564551,0
(1,381:21438669,15252890:14682638,11564551,0
(1,381:21438669,15252890:0,11564551,0
(1,381:21438669,15252890:0,19274056,0
(1,381:21438669,15252890:24470815,19274056,0
)
k1,381:21438668,15252890:-24470816
)
)
g1,381:36121307,15252890
)
)
)
)
)
]
[1,381:21438669,15973784:14682602,458750,196610
(1,381:21438669,15973784:14682602,458750,196610
g1,381:21438669,15973784
[1,381:21438669,15973784:14682602,458750,196610
(1,381:21438669,15973784:14682602,458750,196610
h1,381:21438669,15973784:0,0,0
g1,381:21438669,15973784
[1,381:21438669,15973784:14682602,458750,196610
(1,381:21438669,15973784:14682602,458750,196610
k1,381:28452622,15973784:7013953
h1,381:28452622,15973784:0,0,0
x1,381:29107318,15973784
r1,381:29107318,15973784:0,655360,196610
r1,381:29107318,15973784:0,196610,196610
g1,381:29107318,15973784
k1,381:36121271,15973784:7013953
)
]
g1,381:36121271,15973784
g1,381:36121271,15973784
)
]
g1,381:36121271,15973784
)
]
]
k1,381:37037506,15252890:916235
)
(1,383:20522434,28390276:16515072,12219882,917504
k1,383:21418935,28390276:896501
[1,382:21418935,28390276:14722071,12219882,917504
[1,382:21418935,28390276:14722071,12219882,0
(1,382:21418935,28390276:14722071,11564522,0
(1,382:21418935,28390276:14722071,11564522,0
(1,382:21418935,28390276:14722071,11564522,0
(1,382:21418935,28390276:14722107,11564551,0
(1,382:21418935,28390276:14722107,11564551,0
(1,382:21418935,28390276:0,11564551,0
(1,382:21418935,28390276:0,19274056,0
(1,382:21418935,28390276:24536596,19274056,0
)
k1,382:21418935,28390276:-24536596
)
)
g1,382:36141042,28390276
)
)
)
)
)
]
[1,382:21418935,29111170:14722071,458750,196610
(1,382:21418935,29111170:14722071,458750,196610
g1,382:21418935,29111170
[1,382:21418935,29111170:14722071,458750,196610
(1,382:21418935,29111170:14722071,458750,196610
h1,382:21418935,29111170:0,0,0
g1,382:21418935,29111170
[1,382:21418935,29111170:14722071,458750,196610
(1,382:21418935,29111170:14722071,458750,196610
k1,382:28436106,29111170:7017171
h1,382:28436106,29111170:0,0,0
x1,382:29123836,29111170
r1,382:29123836,29111170:0,655360,196610
r1,382:29123836,29111170:0,196610,196610
g1,382:29123836,29111170
k1,382:36141006,29111170:7017170
)
]
g1,382:36141006,29111170
g1,382:36141006,29111170
)
]
g1,382:36141006,29111170
)
]
]
g1,383:36141006,28390276
k1,383:37037506,28390276:896500
)
(1,383:20522434,32818767:16515072,3117771,196610
h1,383:20522434,32818767:0,0,0
g1,383:20522434,32818767
[1,383:20522434,32818767:16515072,3117771,196610
(1,383:20522434,30159746:16515072,458750,127692
h1,383:20522434,30159746:0,0,0
x1,383:21456705,30159746
k1,383:21724030,30159746:267325
x1,383:22182907,30159746
k1,383:22450232,30159746:267325
r1,383:22450232,30159746:0,586442,127692
k1,383:22450232,30159746:0
x1,383:23597429,30159746
x1,383:24154219,30159746
x1,383:24514593,30159746
x1,383:25333852,30159746
k1,383:25601177,30159746:267325
x1,383:26092498,30159746
k1,383:26359823,30159746:267325
x1,383:27014519,30159746
k1,383:27281844,30159746:267325
x1,383:28559389,30159746
k1,383:28826714,30159746:267325
x1,383:29515026,30159746
x1,383:30759537,30159746
k1,383:31026862,30159746:267325
x1,383:32173469,30159746
k1,383:32440794,30159746:267325
x1,383:33161549,30159746
k1,383:33428874,30159746:267325
x1,383:34182663,30159746
x1,383:34346628,30159746
x1,383:35034349,30159746
k1,383:35301674,30159746:267325
x1,383:36153376,30159746
x1,383:37037506,30159746
k1,383:37037506,30159746:0
)
(1,383:20522434,30815106:16515072,399895,127692
x1,383:20817346,30815106
x1,383:21070382,30815106
x1,383:21529259,30815106
x1,383:22216980,30815106
k1,383:22414520,30815106:197540
x1,383:22873397,30815106
k1,383:23070937,30815106:197540
x1,383:23628302,30815106
k1,383:23825842,30815106:197540
$1,383:23825842,30815106
x1,383:24191522,30815106
$1,383:24191522,30815106
x1,383:24846808,30815106
x1,383:26517163,30815106
k1,383:26714703,30815106:197540
x1,383:28025282,30815106
x1,383:28811515,30815106
k1,383:29009055,30815106:197540
x1,383:29860757,30815106
k1,383:30058297,30815106:197540
x1,383:30746027,30815106
k1,383:30943567,30815106:197540
x1,383:32810331,30815106
x1,383:34907143,30815106
k1,383:35104683,30815106:197540
x1,383:35792995,30815106
x1,383:37037506,30815106
k1,383:37037506,30815106:0
)
(1,383:20522434,31470466:16515072,399895,127692
x1,383:21210746,31470466
x1,383:21735085,31470466
x1,383:22029997,31470466
x1,383:22313115,31470466
x1,383:23460304,31470466
k1,383:23802645,31470466:342341
x1,383:24261522,31470466
k1,383:24603862,31470466:342340
x1,383:25324617,31470466
k1,383:25666958,31470466:342341
x1,383:27076033,31470466
x1,383:28059847,31470466
k1,383:28402051,31470466:342204
x1,383:29253753,31470466
k1,383:29596093,31470466:342340
x1,383:30776316,31470466
x1,383:31760130,31470466
k1,383:32102334,31470466:342204
x1,383:32561211,31470466
x1,383:32841377,31470466
x1,383:33389325,31470466
k1,383:33731666,31470466:342341
x1,383:34321490,31470466
k1,383:34663830,31470466:342340
(1,383:34663830,31470466:982642,399895,105573
x1,383:35450063,31470466
h1,383:35450063,31470466:0,0,0
x1,383:35646472,31470466
)
k1,383:35988813,31470466:342341
x1,383:37037506,31470466
k1,383:37037506,31470466:0
)
(1,383:20522434,32163407:16515072,565249,147456
x1,383:20816662,32163407
(1,383:20816662,32228945:455473,268698,0
x1,383:21209693,32228945
)
x1,383:22092923,32163407
k1,383:22372303,32163407:279380
x1,383:22843795,32163407
k1,383:23123175,32163407:279380
[1,383:23123175,32163407:749701,565249,114688
(1,383:23251858,32007758:0,409600,0
x1,383:23554960,32007758
)
(1,383:23123175,32163407:749701,409600,114688
x1,383:23417403,32163407
(1,383:23417403,32228945:455473,268698,0
x1,383:23810434,32228945
)
)
]
x1,383:24693664,32163407
k1,383:24973044,32163407:279380
x1,383:25444536,32163407
k1,383:25723916,32163407:279380
x1,383:26636090,32163407
k1,383:26737124,32163407:101034
(1,383:26737124,32163407:926372,253951,114688
x1,383:27663496,32163407
)
x1,383:28979806,32163407
(1,383:28979806,31912844:273063,253405,0
x1,383:29220101,31912844
)
x1,383:29488615,32163407
$1,383:29488615,32163407
x1,383:29636071,32163407
k1,383:29900825,32163407:264754
x1,383:31341753,32163407
k1,383:31606508,32163407:264755
$1,383:31606508,32163407
x1,383:31866284,32163407
k1,383:32145664,32163407:279380
x1,383:32617156,32163407
k1,383:32896536,32163407:279380
x1,383:33974232,32163407
$1,383:33974232,32163407
k1,383:34238986,32163407:264754
x1,383:34926716,32163407
k1,383:35191471,32163407:264755
$1,383:35191471,32163407
x1,383:35556696,32163407
k1,383:35836076,32163407:279380
x1,383:36307568,32163407
k1,383:36586948,32163407:279380
x1,383:36890050,32163407
$1,383:36890050,32163407
x1,383:37037506,32163407
k1,383:37037506,32163407:0
)
(1,383:20522434,32818767:16515072,409600,196610
x1,383:21374136,32818767
g1,383:21580578,32818767
$1,383:21580578,32818767
x1,383:23264478,32818767
$1,383:23264478,32818767
g1,383:23470920,32818767
x1,383:24158650,32818767
g1,383:24365092,32818767
$1,383:24365092,32818767
x1,383:24730317,32818767
g1,383:24898707,32818767
x1,383:25370199,32818767
g1,383:25538589,32818767
x1,383:26616285,32818767
$1,383:26616285,32818767
x1,383:26763741,32818767
g1,383:26970183,32818767
$1,383:26970183,32818767
x1,383:27323802,32818767
g1,383:27492192,32818767
x1,383:27963684,32818767
g1,383:28132074,32818767
x1,383:28906668,32818767
$1,383:28906668,32818767
x1,383:29054124,32818767
r1,383:29054124,32818767:0,196610,196610
k1,383:37037506,32818767:7983382
g1,383:37037506,32818767
)
]
g1,383:37037506,32818767
g1,383:37037506,32818767
)
]
]
(1,425:20522434,35020781:16515072,444328,141880
x1,425:21396026,35020781
k1,424:21661944,35020781:265918
x1,424:22426088,35020781
k1,424:22692007,35020781:265919
$1,424:22692007,35020781
x1,424:23086893,35020781
k1,424:23336597,35020781:249704
x1,424:23846323,35020781
k1,424:24096028,35020781:249705
x1,424:25261116,35020781
$1,424:25261116,35020781
x1,424:25424956,35020781
k1,424:25690874,35020781:265918
x1,424:26637210,35020781
k1,424:26903129,35020781:265919
x1,424:27776721,35020781
k1,424:28042639,35020781:265918
x1,424:28806783,35020781
k1,424:29072701,35020781:265918
$1,424:29072701,35020781
x1,424:29467587,35020781
k1,424:29717292,35020781:249705
x1,424:30227018,35020781
k1,424:30476723,35020781:249705
x1,424:30804404,35020781
$1,424:30804404,35020781
x1,424:30968244,35020781
k1,424:31234162,35020781:265918
x1,424:32272241,35020781
k1,424:32538159,35020781:265918
x1,424:33193519,35020781
h1,424:33193519,35020781:0,0,0
k1,424:33459438,35020781:265919
x1,424:34587957,35020781
x1,424:35970749,35020781
k1,424:36236667,35020781:265918
x1,424:37037506,35020781
k1,424:37037506,35020781:0
)
(1,425:20522434,35807213:16515072,444328,141880
x1,425:22596617,35807213
x1,425:24926408,35807213
k1,424:25174930,35807213:248522
x1,424:25939721,35807213
x1,424:27322512,35807213
k1,424:27571034,35807213:248522
x1,424:28335825,35807213
x1,424:28918423,35807213
x1,424:29246103,35807213
x1,424:29560679,35807213
x1,424:30835333,35807213
k1,424:31083855,35807213:248522
x1,424:31847999,35807213
k1,424:32096521,35807213:248522
x1,424:32606384,35807213
x1,424:33317440,35807213
x1,424:34336511,35807213
k1,424:34585033,35807213:248522
x1,424:34912713,35807213
x1,424:35369488,35807213
x1,424:36243072,35807213
k1,424:36491594,35807213:248522
x1,424:37037506,35807213
k1,424:37037506,35807213:0
)
(1,425:20522434,36593645:16515072,444328,141880
x1,425:20917320,36593645
$1,424:20917320,36593645
x1,424:21081160,36593645
k1,424:21382111,36593645:300951
x1,424:22000767,36593645
x1,424:22239318,36593645
k1,424:22540269,36593645:300951
x1,424:23377149,36593645
k1,424:23678100,36593645:300951
x1,424:24661122,36593645
k1,424:24962073,36593645:300951
x1,424:25762912,36593645
k1,424:26063863,36593645:300951
x1,424:28138046,36593645
x1,424:30467837,36593645
k1,424:30768788,36593645:300951
x1,424:31533579,36593645
x1,424:32916370,36593645
k1,424:33217321,36593645:300951
x1,424:33982112,36593645
x1,424:34564710,36593645
x1,424:34892390,36593645
x1,424:35206966,36593645
x1,424:36226692,36593645
k1,424:36527643,36593645:300951
x1,424:37037506,36593645
k1,424:37037506,36593645:0
)
(1,425:20522434,37380077:16515072,444328,141880
x1,425:21323273,37380077
k1,424:21612962,37380077:289689
x1,424:23178602,37380077
x1,424:24271730,37380077
k1,424:24561359,37380077:289629
x1,424:24998470,37380077
k1,424:25288160,37380077:289690
x1,424:26999932,37380077
k1,424:27289621,37380077:289689
x1,424:27944981,37380077
x1,424:28781869,37380077
k1,424:29071559,37380077:289690
x1,424:31328615,37380077
k1,424:31618304,37380077:289689
x1,424:32273664,37380077
k1,424:32563354,37380077:289690
x1,424:33546376,37380077
k1,424:33836065,37380077:289689
x1,424:34345928,37380077
k1,424:34635618,37380077:289690
x1,424:35436457,37380077
k1,424:35726146,37380077:289689
x1,424:37037506,37380077
k1,425:37037506,37380077:0
)
(1,425:20522434,38166509:16515072,444328,141880
x1,425:21615562,38166509
k1,424:21870751,38166509:255189
x1,424:22380614,38166509
k1,424:22635828,38166509:255214
x1,424:23217780,38166509
x1,424:23836436,38166509
x1,424:25582956,38166509
k1,424:25838171,38166509:255215
x1,424:27003385,38166509
k1,424:27258600,38166509:255215
x1,424:28296679,38166509
k1,424:28551893,38166509:255214
x1,424:29170549,38166509
h1,424:29170549,38166509:0,0,0
x1,424:29334389,38166509
k1,424:29589604,38166509:255215
x1,424:31191291,38166509
k1,424:31446506,38166509:255215
x1,424:32356794,38166509
x1,424:33068506,38166509
k1,424:33323721,38166509:255215
x1,424:34306743,38166509
k1,424:34561957,38166509:255214
x1,424:35362796,38166509
k1,424:35618011,38166509:255215
x1,424:37037506,38166509
k1,424:37037506,38166509:0
)
(1,425:20522434,38952941:16515072,444328,141880
x1,425:21287225,38952941
x1,425:22670016,38952941
k1,424:22975879,38952941:305863
x1,424:23485742,38952941
k1,424:23791606,38952941:305864
x1,424:24592445,38952941
k1,424:24898308,38952941:305863
x1,424:25807940,38952941
x1,424:26754259,38952941
k1,424:27060122,38952941:305863
x1,424:28516321,38952941
x1,424:29389913,38952941
k1,424:29695777,38952941:305864
x1,424:30205640,38952941
k1,424:30511503,38952941:305863
x1,424:31312342,38952941
k1,424:31618205,38952941:305863
x1,424:33183845,38952941
x1,424:34276973,38952941
k1,424:34582760,38952941:305787
x1,424:35019871,38952941
k1,424:35325734,38952941:305863
x1,424:37037506,38952941
k1,424:37037506,38952941:0
)
(1,425:20522434,39739373:16515072,444328,141880
x1,425:21032297,39739373
x1,424:21998289,39739373
k1,424:22245898,39739373:247609
x1,424:24502954,39739373
k1,424:24750563,39739373:247609
x1,424:25405923,39739373
k1,424:25653532,39739373:247609
x1,424:26636554,39739373
k1,424:26884163,39739373:247609
x1,424:27394026,39739373
k1,424:27641636,39739373:247610
x1,424:28442475,39739373
k1,424:28690084,39739373:247609
x1,424:30001444,39739373
x1,424:31094572,39739373
x1,424:31185667,39739373
k1,424:31433276,39739373:247609
x1,424:32051932,39739373
x1,424:32290483,39739373
k1,424:32538092,39739373:247609
x1,424:33374980,39739373
x1,424:34758427,39739373
k1,424:35006036,39739373:247609
x1,424:35989058,39739373
k1,424:36236667,39739373:247609
x1,424:37037506,39739373
k1,424:37037506,39739373:0
)
(1,425:20522434,40525805:16515072,444328,141880
x1,425:21032297,40525805
x1,425:21541505,40525805
x1,425:22960345,40525805
k1,424:23281880,40525805:321535
x1,424:23937240,40525805
x1,424:25538918,40525805
k1,424:25860453,40525805:321535
x1,424:27134460,40525805
k1,424:27455995,40525805:321535
x1,424:28494074,40525805
k1,424:28815609,40525805:321535
x1,424:29470969,40525805
h1,424:29470969,40525805:0,0,0
k1,424:29792504,40525805:321535
x1,424:30083480,40525805
x1,424:30401336,40525805
x1,424:31784783,40525805
k1,424:32106318,40525805:321535
x1,424:32616181,40525805
k1,424:32937716,40525805:321535
x1,424:33738555,40525805
k1,424:34060090,40525805:321535
$1,424:34060090,40525805
x1,424:34453460,40525805
$1,424:34453460,40525805
x1,424:35181555,40525805
x1,424:37037506,40525805
k1,424:37037506,40525805:0
)
(1,425:20522434,41312237:16515072,444328,141880
x1,425:21978633,41312237
x1,425:22852225,41312237
g1,424:23081605,41312237
x1,424:23845749,41312237
g1,424:24075129,41312237
$1,424:24075129,41312237
x1,424:24468499,41312237
g1,424:24650539,41312237
x1,424:25160265,41312237
g1,424:25342305,41312237
x1,424:25669986,41312237
$1,424:25669986,41312237
g1,424:25899366,41312237
x1,424:26445270,41312237
g1,424:26674650,41312237
x1,424:27967000,41312237
k1,425:37037506,41312237:9070506
g1,425:37037506,41312237
)
]
g1,445:37037506,41619120
)
)
[1,374:3220930,49065492:33816576,6227400,1
[1,374:3220930,49065492:33816576,6227400,0
(1,369:3220930,43100238:33816576,0,0
h1,369:3220930,43100238:0,0,0
k1,369:37037506,43100238:33816576
g1,369:37037506,43100238
)
(1,373:3220930,44949813:33816576,1407209,1034748
g1,373:8867334,44949813
(1,373:8867334,44949813:4520930,1407209,1034748
g1,373:8867334,44949813
(1,373:8867334,44949813:0,550500,235932
[1,373:8867334,44949813:0,550500,235932
(1,367:8867334,44949813:0,550500,235932
r1,373:8867334,44949813:0,786432,235932
)
]
)
(1,373:8867334,44949813:4520930,593829,192599
$1,373:8867334,44949813
(1,373:8867334,44949813:4520930,593829,192599
x1,373:9288767,44949813
[1,373:9288767,45142412:2584129,786428,0
(1,373:9379790,44669465:2493106,313481,54614
x1,373:11840128,44669465
)
(1,373:9288767,45142412:429922,313481,0
x1,373:9683573,45142412
)
]
x1,373:12423430,44949813
x1,373:12696498,44949813
g1,373:12878538,44949813
x1,373:13388264,44949813
)
$1,373:13388264,44949813
)
)
g1,373:13388264,44949813
(1,373:13388264,44949813:18002837,1407209,1034748
(1,373:13388264,44949813:13228508,1407209,1034748
$1,373:13388264,44949813
(1,373:13388264,44949813:13228508,1407209,1034748
h1,373:13388264,44949813:0,0,0
x1,373:13715945,44949813
g1,373:13861577,44949813
x1,373:14371303,44949813
g1,373:14516935,44949813
(1,373:14516935,44949813:345886,950279,622600
$1,373:14516935,44949813
(1,373:14516935,44949813:345886,950279,622600
(1,373:14516935,44025747:345886,26213,1546666
x1,373:14862821,44025747
)
v1,373:14862821,44949813:0,950269,622589
h1,373:14862821,44949813:0,0,0
)
$1,373:14862821,44949813
)
g1,373:14972045,44949813
[1,373:14972045,44949813:655361,1286150,1034748
(1,373:15117681,43926717:655361,197518,0
k1,373:15184127,43926717:66446
x1,373:15706596,43926717
k1,373:15773042,43926717:66446
)
(1,373:14972045,44949813:655361,892025,564346
(1,373:14972045,44057788:655361,0,1456371
x1,373:15336135,44057788
)
)
(1,373:14826409,45919025:655361,295640,0
k1,373:15023472,45919025:197063
x1,373:15284707,45919025
k1,373:15481770,45919025:197063
)
]
g1,373:15736630,44949813
(1,373:15736630,44949813:534877,865699,449545
(1,373:15736630,44949813:534877,865699,449545
h1,373:15736630,44949813:78643,0,0
[1,373:15815273,44949813:377591,865699,449545
(1,373:15815273,44506457:377591,422343,0
k1,373:15840228,44506457:24955
x1,373:16167909,44506457
k1,373:16192864,44506457:24955
)
(1,373:15815273,45399357:377591,455111,0
x1,373:16192864,45399357
)
]
h1,373:16192864,44949813:78643,0,0
)
)
g1,373:16380731,44949813
[1,373:16380731,44949813:655361,1407209,1034748
(1,373:16526367,43926717:655361,318577,0
k1,373:16700636,43926717:174269
x1,373:17007459,43926717
k1,373:17181728,43926717:174269
)
(1,373:16380731,44949813:655361,892025,564346
(1,373:16380731,44057788:655361,0,1456371
x1,373:16744821,44057788
)
)
(1,373:16235095,45919025:655361,295640,0
k1,373:16432158,45919025:197063
x1,373:16693393,45919025
k1,373:16890456,45919025:197063
)
]
g1,373:17145316,44949813
(1,373:17145316,44949813:1001247,282168,127431
x1,373:18146563,44949813
)
x1,373:20160678,44949813
x1,373:20379131,44949813
g1,373:20488355,44949813
x1,373:20998081,44949813
g1,373:21107305,44949813
x1,373:21944712,44949813
[1,373:21944712,44949813:817928,610631,127431
(1,373:22085801,44776870:0,437688,0
x1,373:22413482,44776870
)
(1,373:21944712,44949813:817928,455111,127431
x1,373:22265567,44949813
(1,373:22265567,45048116:497073,313481,0
x1,373:22694785,45048116
)
)
]
x1,373:23649957,44949813
g1,373:23705897,44949813
x1,373:24409287,44949813
g1,373:24501635,44949813
x1,373:25243316,44949813
(1,373:25243316,44949813:345886,950279,622600
$1,373:25243316,44949813
(1,373:25243316,44949813:345886,950279,622600
(1,373:25243316,44025747:345886,26213,1546666
x1,373:25589202,44025747
)
v1,373:25589202,44949813:0,950269,622589
h1,373:25589202,44949813:0,0,0
)
$1,373:25589202,44949813
)
(1,373:25589202,44161552:1027570,344064,114688
x1,373:26584004,44161552
)
)
$1,373:26616772,44949813
)
k1,373:31391101,44949813:4774329
)
g1,373:37037505,44949813
(1,373:37037505,44949813:1,1407209,1034748
)
g1,373:37037506,44949813
)
(1,373:3220930,47588378:33816576,1407209,1034748
g1,373:8867334,47588378
(1,373:8867334,47588378:4520930,1407209,1034748
k1,373:13388264,47588378:4520930
(1,373:13388264,47588378:0,550500,235932
[1,373:13388264,47588378:0,550500,235932
(1,367:13388264,47588378:0,550500,235932
r1,373:13388264,47588378:0,786432,235932
)
]
)
(1,373:13388264,47588378:0,0,0
$1,373:13388264,47588378
h1,373:13388264,47588378:0,0,0
$1,373:13388264,47588378
)
)
g1,373:13388264,47588378
(1,373:13388264,47588378:18002837,1407209,1034748
(1,373:13388264,47588378:18002837,1407209,1034748
$1,373:13388264,47588378
(1,373:13388264,47588378:18002837,1407209,1034748
h1,373:13388264,47588378:0,0,0
g1,373:13533896,47588378
x1,373:14043622,47588378
g1,373:14189254,47588378
(1,373:14189254,47588378:1001247,282168,127431
x1,373:15190501,47588378
)
g1,373:15299725,47588378
(1,373:15299725,47588378:482420,950279,622600
$1,373:15299725,47588378
(1,373:15299725,47588378:482420,950279,622600
(1,373:15299725,46664312:482420,26213,1546666
x1,373:15782145,46664312
)
v1,373:15782145,47588378:0,950269,622589
h1,373:15782145,47588378:0,0,0
)
$1,373:15782145,47588378
)
g1,373:15595678,47588378
g1,373:15741310,47588378
x1,373:16251036,47588378
g1,373:16396668,47588378
(1,373:16396668,47588378:554372,725524,449545
(1,373:16396668,47588378:554372,725524,449545
h1,373:16396668,47588378:78643,0,0
[1,373:16475311,47588378:397086,725524,449545
(1,373:16475311,47145022:397086,282168,127431
k1,373:16476411,47145022:1100
x1,373:16871297,47145022
k1,373:16872397,47145022:1100
)
(1,373:16475311,48037922:397086,282168,0
x1,373:16848884,48037922
)
]
h1,373:16872397,47588378:78643,0,0
)
)
g1,373:17060264,47588378
[1,373:17060264,47588378:655361,1286150,1034748
(1,373:17205900,46565282:655361,197518,0
k1,373:17272346,46565282:66446
x1,373:17794815,46565282
k1,373:17861261,46565282:66446
)
(1,373:17060264,47588378:655361,892025,564346
(1,373:17060264,46696353:655361,0,1456371
x1,373:17424354,46696353
)
)
(1,373:16914628,48557590:655361,295640,0
k1,373:17111691,48557590:197063
x1,373:17372926,48557590
k1,373:17569989,48557590:197063
)
]
g1,373:17824849,47588378
[1,373:17824849,47588378:655361,1286150,1034748
(1,373:17970485,46565282:655361,197518,0
k1,373:18136702,46565282:166217
x1,373:18443169,46565282
k1,373:18625846,46565282:166217
)
(1,373:17824849,47588378:655361,892025,564346
(1,373:17824849,46696353:655361,0,1456371
x1,373:18188939,46696353
)
)
(1,373:17679213,48557590:655361,295640,0
k1,373:17876276,48557590:197063
x1,373:18137511,48557590
k1,373:18334574,48557590:197063
)
]
g1,373:18589434,47588378
[1,373:18589434,47588378:655361,1384272,1034748
(1,373:18735070,46565282:655361,295640,0
k1,373:18770670,46565282:35600
x1,373:19338372,46565282
k1,373:19390431,46565282:35599
)
(1,373:18589434,47588378:655361,892025,564346
(1,373:18589434,46696353:655361,0,1456371
x1,373:18953524,46696353
)
)
(1,373:18443798,48557590:655361,295640,0
k1,373:18640861,48557590:197063
x1,373:18902096,48557590
k1,373:19099159,48557590:197063
)
]
g1,373:19354019,47588378
[1,373:19354019,47588378:966585,1407209,1034748
(1,373:19499655,46565282:966585,318577,54614
x1,373:19742989,46565282
x1,373:20466240,46565282
)
(1,373:19354019,47588378:966585,892025,564346
k1,373:19509631,47588378:155612
(1,373:19509631,46696353:655361,0,1456371
x1,373:19873721,46696353
)
k1,373:20320604,47588378:155612
)
(1,373:19208383,48557590:966585,295640,0
k1,373:19561058,48557590:352675
x1,373:19822293,48557590
k1,373:20174968,48557590:352675
)
]
g1,373:20429828,47588378
(1,373:20429828,47588378:1001247,282168,127431
x1,373:21431075,47588378
)
x1,373:23445190,47588378
x1,373:23663643,47588378
g1,373:23772867,47588378
x1,373:24345398,47588378
g1,373:24454622,47588378
x1,373:25732363,47588378
x1,373:26089626,47588378
(1,373:26089626,47686681:497073,313481,0
x1,373:26518844,47686681
)
x1,373:27474016,47588378
g1,373:27529956,47588378
x1,373:28233346,47588378
g1,373:28325694,47588378
x1,373:29080270,47588378
g1,373:29136210,47588378
x1,373:29929015,47588378
g1,373:29984955,47588378
x1,373:30726636,47588378
(1,373:30726636,47588378:482420,950279,622600
$1,373:30726636,47588378
(1,373:30726636,47588378:482420,950279,622600
(1,373:30726636,46664312:482420,26213,1546666
x1,373:31209056,46664312
)
v1,373:31209056,47588378:0,950269,622589
h1,373:31209056,47588378:0,0,0
)
$1,373:31209056,47588378
)
x1,373:31391101,47588378
)
$1,373:31391101,47588378
)
g1,373:31391101,47588378
)
g1,373:37037505,47588378
(1,373:37037505,47588378:1,1407209,1034748
(1,373:37037506,47588378:0,550500,235932
k1,373:35945682,47588378:-1091824
(1,373:35945682,47588378:1091824,550500,235932
(1,373:35945682,47588378:0,550500,235932
[1,373:35945682,47588378:0,550500,235932
(1,367:35945682,47588378:0,550500,235932
r1,373:35945682,47588378:0,786432,235932
)
]
)
(1,373:35945682,47588378:1091824,444328,117304
x1,373:36819274,47588378
x1,373:37037506,47588378
)
)
)
)
g1,373:37037506,47588378
)
]
]
]
(1,445:3220930,50756829:33816576,0,0
h1,445:3220930,50756829:33816576,0,0
)
]
]
!62751
}6
!10
{7
[1,537:4736286,50756829:32301220,46020543,0
[1,537:3220930,50756829:33816576,49489494,0
[1,537:3220930,2053767:33816576,786432,0
(1,537:3220930,2053767:33816576,298642,4583
(1,537:3220930,2053767:33816576,298642,4583
h1,537:3220930,2053767:0,0,0
k1,537:36808130,2053767:33587200
x1,537:37037506,2053767
)
)
]
[1,537:3220930,49065493:33816576,45613057,0
(1,537:3220930,37074111:33816576,33621675,0
(1,537:3220930,37074111:16515072,33621675,0
[1,497:3220930,37074111:16515072,33621675,0
(1,446:3220930,4238868:16515072,451540,134020
x1,446:6059922,4238868
x1,444:6339106,4238868
k1,444:6506589,4238868:167483
x1,444:6834269,4238868
x1,444:6998109,4238868
k1,444:7271807,4238868:273698
x1,444:8254839,4238868
k1,445:8419434,4238868:164595
x1,445:9184225,4238868
x1,445:10603720,4238868
k1,445:10768316,4238868:164596
x1,445:11205427,4238868
x1,445:11976786,4238868
k1,445:12141381,4238868:164595
x1,445:12942220,4238868
k1,445:13106816,4238868:164596
x1,445:13907655,4238868
x1,445:14089838,4238868
x1,445:14890677,4238868
k1,445:15055272,4238868:164595
x1,445:15382952,4238868
x1,445:15995055,4238868
x1,445:16540959,4238868
x1,445:17040998,4238868
k1,445:17205594,4238868:164596
x1,445:17787546,4238868
x1,445:18297409,4238868
x1,445:19061544,4238868
k1,445:19226139,4238868:164595
x1,445:19736002,4238868
k1,445:19736002,4238868:0
)
(1,446:3220930,5025300:16515072,444328,134020
x1,446:4021769,5025300
k1,445:4213047,5025300:191278
$1,445:4213047,5025300
x1,445:4606417,5025300
$1,445:4606417,5025300
x1,445:5334512,5025300
x1,445:6535776,5025300
x1,445:7239614,5025300
k1,445:7430891,5025300:191277
x1,445:8887090,5025300
x1,445:9797378,5025300
k1,445:9988656,5025300:191278
x1,445:10498519,5025300
k1,445:10689797,5025300:191278
x1,445:11490636,5025300
k1,445:11681913,5025300:191277
x1,445:13210857,5025300
x1,445:14412129,5025300
k1,445:14603369,5025300:191240
x1,445:15659136,5025300
x1,445:16559600,5025300
x1,445:16923966,5025300
x1,445:18197964,5025300
k1,445:18389242,5025300:191278
x1,445:19517770,5025300
x1,445:19736002,5025300
k1,446:19736002,5025300:0
)
(1,446:3220930,5811732:16515072,444328,134020
x1,446:3403113,5811732
x1,446:4786560,5811732
k1,445:4986635,5811732:200075
x1,445:6006361,5811732
k1,445:6206435,5811732:200074
x1,445:6971226,5811732
x1,445:8390721,5811732
k1,445:8590796,5811732:200075
x1,445:9100659,5811732
k1,445:9300734,5811732:200075
x1,445:10101573,5811732
k1,445:10301647,5811732:200074
x1,445:11648407,5811732
x1,445:12849679,5811732
k1,445:13049725,5811732:200046
x1,445:14178891,5811732
k1,445:14378965,5811732:200074
x1,445:16708747,5811732
k1,445:16908822,5811732:200075
x1,445:17673613,5811732
x1,445:18620587,5811732
x1,445:19736002,5811732
k1,445:19736002,5811732:0
)
(1,446:3220930,6598164:16515072,444328,134020
x1,446:4458888,6598164
x1,446:6516038,6598164
k1,446:19736002,6598164:13219964
g1,446:19736002,6598164
)
(1,449:3220930,7773720:16515072,444328,141880
h1,448:3220930,7773720:655360,0,0
x1,448:4276714,7773720
x1,448:4551969,7773720
k1,448:4794477,7773720:242508
x1,448:5012709,7773720
x1,448:7080975,7773720
k1,448:7323483,7773720:242508
x1,448:8124322,7773720
k1,448:8366830,7773720:242508
x1,448:11424708,7773720
k1,448:11667217,7773720:242509
x1,448:12213129,7773720
k1,448:12455637,7773720:242508
x1,448:13256476,7773720
k1,448:13498984,7773720:242508
x1,448:15464376,7773720
k1,448:15706884,7773720:242508
x1,448:18983631,7773720
k1,448:19226139,7773720:242508
x1,448:19736002,7773720
k1,448:19736002,7773720:0
)
(1,449:3220930,8560152:16515072,444328,141880
x1,449:4021769,8560152
k1,448:4347785,8560152:326016
x1,448:6276488,8560152
k1,448:6602504,8560152:326016
x1,448:8240214,8560152
x1,448:9732454,8560152
k1,448:10058470,8560152:326016
x1,448:11150950,8560152
k1,448:11476966,8560152:326016
x1,448:13370276,8560152
k1,448:13696292,8560152:326016
x1,448:14642628,8560152
k1,448:14968644,8560152:326016
x1,448:15769483,8560152
k1,448:16095499,8560152:326016
x1,448:19736002,8560152
k1,448:19736002,8560152:0
)
(1,449:3220930,9346584:16515072,444328,141880
x1,449:4314058,9346584
x1,448:4405153,9346584
k1,448:4677949,9346584:272796
x1,448:5442093,9346584
k1,448:5714889,9346584:272796
x1,448:7170415,9346584
k1,448:7443212,9346584:272797
x1,448:8244051,9346584
k1,448:8516847,9346584:272796
x1,448:10482239,9346584
k1,448:10755035,9346584:272796
x1,448:13631375,9346584
k1,448:13904171,9346584:272796
x1,448:14450083,9346584
k1,448:14722880,9346584:272797
x1,448:15523719,9346584
k1,448:15796515,9346584:272796
x1,448:17580376,9346584
k1,448:17853172,9346584:272796
x1,448:18180852,9346584
x1,448:19736002,9346584
k1,448:19736002,9346584:0
)
(1,449:3220930,10133016:16515072,455111,141880
x1,449:3730793,10133016
k1,448:3986875,10133016:256082
x1,448:4277851,10133016
k1,448:4533932,10133016:256081
x1,448:5627060,10133016
x1,448:5718155,10133016
k1,448:5974237,10133016:256082
x1,448:6847820,10133016
k1,448:7103901,10133016:256081
$1,448:7103901,10133016
x1,448:7577217,10133016
(1,448:7577217,10231319:305586,318577,0
x1,448:7850035,10231319
)
$1,448:7882803,10133016
k1,448:8138885,10133016:256082
x1,448:9886060,10133016
k1,448:10142142,10133016:256082
x1,448:10433118,10133016
k1,448:10689199,10133016:256081
x1,448:13273900,10133016
k1,448:13529982,10133016:256082
$1,448:13529982,10133016
x1,448:14380814,10133016
$1,448:14380814,10133016
x1,448:17584826,10133016
k1,448:17840907,10133016:256081
x1,448:18934035,10133016
k1,448:19190090,10133016:256055
x1,448:19736002,10133016
k1,448:19736002,10133016:0
)
(1,449:3220930,10919448:16515072,455111,141880
x1,449:5478606,10919448
k1,448:5640761,10919448:162155
$1,448:5640761,10919448
x1,448:6023056,10919448
(1,448:6023056,11017751:305586,318577,0
x1,448:6295874,11017751
)
$1,448:6328642,10919448
k1,448:6490797,10919448:162155
x1,448:7437133,10919448
k1,448:7599289,10919448:162156
$1,448:7599289,10919448
x1,448:7882900,10919448
(1,448:7882900,11017751:305586,318577,0
x1,448:8155718,11017751
)
$1,448:8188486,10919448
k1,448:8350641,10919448:162155
x1,448:10097816,10919448
k1,448:10259971,10919448:162155
x1,448:11060810,10919448
k1,448:11222965,10919448:162155
x1,448:11550645,10919448
x1,448:13175923,10919448
k1,448:13338078,10919448:162155
x1,448:13883990,10919448
k1,448:14046146,10919448:162156
x1,448:14337122,10919448
k1,448:14499277,10919448:162155
x1,448:15519003,10919448
k1,448:15681158,10919448:162155
$1,448:15681158,10919448
x1,448:16531990,10919448
$1,448:16531990,10919448
x1,448:19736002,10919448
k1,448:19736002,10919448:0
)
(1,449:3220930,11705880:16515072,444328,141880
x1,449:4367792,11705880
g1,448:4597172,11705880
x1,448:5143084,11705880
g1,448:5372464,11705880
x1,448:7883765,11705880
x1,448:8021396,11705880
g1,448:8250776,11705880
$1,448:8250776,11705880
x1,448:8534387,11705880
(1,448:8534387,11804183:294003,295640,0
x1,448:8795622,11804183
)
g1,448:9010430,11705880
x1,448:9520156,11705880
g1,448:9702196,11705880
x1,448:10029877,11705880
$1,448:10029877,11705880
g1,448:10259257,11705880
x1,448:11205593,11705880
g1,448:11434973,11705880
$1,448:11434973,11705880
x1,448:11718584,11705880
(1,448:11718584,11804183:294003,295640,0
x1,448:11979819,11804183
)
g1,448:12194627,11705880
x1,448:12704353,11705880
g1,448:12886393,11705880
x1,448:13259966,11705880
$1,448:13283479,11705880
x1,448:13447319,11705880
k1,449:19736002,11705880:6288683
g1,449:19736002,11705880
)
(1,454:3220930,12881436:16515072,451540,134020
x1,454:5368530,12881436
k1,451:5602199,12881436:233669
x1,451:5929879,12881436
k1,451:6163548,12881436:233669
x1,451:6381780,12881436
k1,451:6601153,12881436:219373
x1,451:7856817,12881436
k1,451:8076190,12881436:219373
x1,451:9186358,12881436
k1,451:9405731,12881436:219373
x1,451:10607003,12881436
k1,451:10926345,12881436:319342
x1,451:11909377,12881436
k1,453:12128750,12881436:219373
x1,453:14094142,12881436
k1,453:14313515,12881436:219373
x1,453:14896123,12881436
x1,453:17197062,12881436
k1,453:17416435,12881436:219373
$1,453:17416435,12881436
x1,453:17746163,12881436
(1,453:17746163,12979739:240391,197518,0
x1,453:17953786,12979739
)
$1,453:17986554,12881436
k1,453:18205927,12881436:219373
x1,453:18715790,12881436
k1,453:18935163,12881436:219373
x1,453:19736002,12881436
k1,453:19736002,12881436:0
)
(1,454:3220930,13667868:16515072,447828,134020
x1,454:5004791,13667868
g1,453:5234171,13667868
x1,453:7090121,13667868
g1,453:7319501,13667868
x1,453:7829364,13667868
g1,453:8058744,13667868
$1,453:8058744,13667868
x1,453:8532060,13667868
(1,453:8532060,13766171:305586,318577,0
x1,453:8804878,13766171
)
$1,453:8837646,13667868
g1,453:9067026,13667868
x1,453:9504137,13667868
k1,454:19736002,13667868:10231865
g1,454:19736002,13667868
)
(1,457:3220930,14878479:16515072,589170,235932
g1,457:5507917,14878479
(1,457:5507917,14878479:11941097,589170,235932
g1,457:5507917,14878479
(1,457:5507917,14878479:0,550500,235932
[1,457:5507917,14878479:0,550500,235932
(1,129:5507917,14878479:0,550500,235932
r1,497:5507917,14878479:0,786432,235932
)
]
)
(1,457:5507917,14878479:11941097,589170,163840
$1,457:5507917,14878479
(1,457:5507917,14878479:11941097,589170,163840
x1,457:5837645,14878479
[1,457:5837645,15040495:682025,746090,0
(1,457:5837645,14607886:682025,313481,69541
x1,457:6211748,14607886
(1,457:6211748,14677427:275154,227555,0
x1,457:6454134,14677427
)
)
(1,457:5837645,15040495:240391,197518,0
x1,457:6045268,15040495
)
]
g1,457:6701710,14878479
x1,457:7211436,14878479
g1,457:7393476,14878479
(1,457:7393476,14878479:1001247,282168,127431
x1,457:8394723,14878479
)
x1,457:9442923,14878479
(1,457:9442923,14976782:305586,318577,0
x1,457:9715741,14976782
)
x1,457:10130804,14878479
(1,457:10130804,14976782:305586,318577,0
x1,457:10403622,14976782
)
x1,457:10978973,14878479
(1,457:10997178,14607886:305586,318577,0
x1,457:11269996,14607886
)
x1,457:11610419,14878479
(1,457:11628624,14607886:287608,318577,0
x1,457:11866830,14607886
)
x1,457:12908377,14878479
g1,457:13054009,14878479
x1,457:13563735,14878479
g1,457:13709367,14878479
x1,457:14000638,14878479
(1,457:14025441,14607886:183865,254863,0
x1,457:14176538,14607886
)
x1,457:15456314,14878479
g1,457:15601946,14878479
x1,457:16111672,14878479
g1,457:16257304,14878479
x1,457:16548575,14878479
(1,457:16573378,14607886:183865,254863,0
x1,457:16724475,14607886
)
x1,457:17449014,14878479
)
$1,457:17449014,14878479
)
)
g1,457:17449014,14878479
(1,457:17449014,14878479:0,589170,235932
(1,457:17449014,14878479:0,0,0
$1,457:17449014,14878479
h1,457:17449014,14878479:0,0,0
$1,457:17449014,14878479
)
g1,457:17449014,14878479
)
g1,457:19736001,14878479
(1,457:19736001,14878479:1,589170,235932
(1,457:19736002,14878479:0,550500,235932
k1,457:18644178,14878479:-1091824
(1,457:18644178,14878479:1091824,550500,235932
(1,457:18644178,14878479:0,550500,235932
[1,457:18644178,14878479:0,550500,235932
(1,129:18644178,14878479:0,550500,235932
r1,497:18644178,14878479:0,786432,235932
)
]
)
(1,457:18644178,14878479:1091824,444328,117304
x1,457:19517770,14878479
x1,457:19736002,14878479
)
)
)
)
g1,457:19736002,14878479
)
(1,459:3220930,16089091:16515072,492688,163840
x1,459:4531634,16089091
x1,458:4798361,16089091
g1,458:5027741,16089091
$1,458:5027741,16089091
x1,458:5319012,16089091
(1,458:5343815,15851266:183865,254863,0
x1,458:5494912,15851266
)
g1,458:5709720,16089091
x1,458:6219446,16089091
g1,458:6401486,16089091
x1,458:7489508,16089091
$1,458:7491934,16089091
x1,458:7655774,16089091
k1,459:19736002,16089091:12080228
g1,459:19736002,16089091
)
(1,461:3220930,17264647:16515072,444328,141880
h1,460:3220930,17264647:655360,0,0
x1,460:4640434,17264647
x1,460:5304313,17264647
k1,460:5615877,17264647:311564
x1,460:6380021,17264647
k1,460:6691584,17264647:311563
x1,460:8693031,17264647
k1,460:9004595,17264647:311564
x1,460:9805434,17264647
k1,460:10116997,17264647:311563
x1,460:12082389,17264647
k1,460:12393953,17264647:311564
x1,460:15670700,17264647
k1,460:15982263,17264647:311563
x1,460:16528175,17264647
k1,460:16839739,17264647:311564
x1,460:17640578,17264647
k1,460:17952141,17264647:311563
x1,460:19736002,17264647
k1,460:19736002,17264647:0
)
(1,461:3220930,18051079:16515072,444328,6548
x1,461:3548610,18051079
x1,460:5103760,18051079
g1,460:5333140,18051079
x1,460:5843003,18051079
g1,460:6072383,18051079
x1,460:7164863,18051079
g1,460:7394243,18051079
x1,460:7721923,18051079
x1,460:9822985,18051079
g1,460:10052365,18051079
x1,460:11326372,18051079
x1,460:12612179,18051079
k1,461:19736002,18051079:7123823
g1,461:19736002,18051079
)
(1,462:3220930,19656773:16515072,441051,5892
k1,462:7347455,19656773:4126525
g1,462:7347455,19656773
x1,462:8104391,19656773
x1,462:8216462,19656773
g1,462:8544142,19656773
x1,462:11116395,19656773
g1,462:11280235,19656773
x1,462:12059451,19656773
x1,462:12831458,19656773
x1,462:15609477,19656773
g1,462:15609477,19656773
k1,462:19736002,19656773:4126525
)
(1,464:3220930,20645549:16515072,444328,141880
h1,463:3220930,20645549:655360,0,0
x1,463:5441929,20645549
k1,463:5658343,20645549:216414
(1,463:5658343,20645549:764144,444328,117304
x1,463:6204255,20645549
h1,463:6204255,20645549:0,0,0
x1,463:6422487,20645549
)
k1,463:6638902,20645549:216415
x1,463:7585238,20645549
k1,463:7801652,20645549:216414
x1,463:8602491,20645549
k1,463:8818906,20645549:216415
x1,463:11222079,20645549
k1,463:11438493,20645549:216414
x1,463:11948356,20645549
k1,463:12164771,20645549:216415
x1,463:14130825,20645549
k1,463:14347239,20645549:216414
(1,463:14347239,20645549:1055120,426631,0
x1,463:15402359,20645549
)
h1,463:15402359,20645549:0,0,0
x1,463:15566199,20645549
k1,463:15782614,20645549:216415
x1,463:16546758,20645549
k1,463:16763172,20645549:216414
x1,463:17054148,20645549
x1,463:18718748,20645549
k1,463:18935163,20645549:216415
x1,463:19736002,20645549
k1,463:19736002,20645549:0
)
(1,464:3220930,21431981:16515072,444328,141880
x1,464:5186322,21431981
g1,463:5415702,21431981
x1,463:8292042,21431981
g1,463:8521422,21431981
$1,463:8521422,21431981
x1,463:8851150,21431981
(1,463:8851150,21530284:497819,197518,0
x1,463:9316201,21530284
)
$1,463:9348969,21431981
g1,463:9578349,21431981
x1,463:10124261,21431981
g1,463:10353641,21431981
x1,463:11154480,21431981
g1,463:11383860,21431981
x1,463:13167721,21431981
g1,463:13397101,21431981
x1,463:13724781,21431981
x1,463:15279931,21431981
g1,463:15509311,21431981
x1,463:16055223,21431981
g1,463:16284603,21431981
x1,463:17667403,21431981
g1,463:17896783,21431981
$1,463:17896783,21431981
x1,463:18472198,21431981
$1,463:18472198,21431981
g1,463:18701578,21431981
x1,463:19247482,21431981
k1,464:19736002,21431981:488520
g1,464:19736002,21431981
)
(1,467:3220930,22642593:16515072,550500,235932
g1,467:7314655,22642593
(1,467:7314655,22642593:827547,550500,235932
g1,467:7314655,22642593
(1,467:7314655,22642593:0,550500,235932
[1,467:7314655,22642593:0,550500,235932
(1,129:7314655,22642593:0,550500,235932
r1,497:7314655,22642593:0,786432,235932
)
]
)
(1,467:7314655,22642593:827547,282168,127431
$1,467:7314655,22642593
(1,467:7314655,22642593:827547,282168,127431
x1,467:7644383,22642593
(1,467:7644383,22740896:497819,197518,0
x1,467:8109434,22740896
)
)
$1,467:8142202,22642593
)
)
g1,467:8142202,22642593
(1,467:8142202,22642593:7500075,550500,235932
(1,467:8142202,22642593:4593569,491520,163840
$1,467:8142202,22642593
(1,467:8142202,22642593:4593569,491520,163840
h1,467:8142202,22642593:0,0,0
g1,467:8324242,22642593
x1,467:8833968,22642593
g1,467:9016008,22642593
x1,467:9983955,22642593
g1,467:10189508,22642593
x1,467:10699234,22642593
g1,467:10881274,22642593
x1,467:11188929,22642593
x1,467:11749717,22642593
(1,467:11767922,22372000:373474,197518,0
x1,467:12108628,22372000
)
x1,467:12429482,22642593
x1,467:12735771,22642593
)
$1,467:12735771,22642593
)
k1,467:15642277,22642593:2906506
)
g1,467:19736002,22642593
(1,467:19736002,22642593:0,550500,235932
)
g1,467:19736002,22642593
)
(1,467:3220930,23625633:16515072,550500,235932
g1,467:7314655,23625633
(1,467:7314655,23625633:827547,550500,235932
k1,467:8142202,23625633:827547
(1,467:8142202,23625633:0,550500,235932
[1,467:8142202,23625633:0,550500,235932
(1,129:8142202,23625633:0,550500,235932
r1,497:8142202,23625633:0,786432,235932
)
]
)
(1,467:8142202,23625633:0,0,0
$1,467:8142202,23625633
h1,467:8142202,23625633:0,0,0
$1,467:8142202,23625633
)
)
g1,467:8142202,23625633
(1,467:8142202,23625633:7500075,550500,235932
(1,467:8142202,23625633:7500075,491520,163840
$1,467:8142202,23625633
(1,467:8142202,23625633:7500075,491520,163840
h1,467:8142202,23625633:0,0,0
g1,467:8324242,23625633
x1,467:8833968,23625633
g1,467:9016008,23625633
x1,467:9634961,23625633
(1,467:9634961,23625633:1001247,282168,127431
x1,467:10636208,23625633
)
x1,467:11708452,23625633
x1,467:12269240,23625633
(1,467:12287445,23355040:373474,197518,0
x1,467:12628151,23355040
)
x1,467:13203868,23625633
[1,467:13203868,23787649:549245,630127,0
(1,467:13255294,23355040:497819,197518,0
x1,467:13720345,23355040
)
(1,467:13203868,23787649:291453,197518,0
x1,467:13462553,23787649
)
]
g1,467:13898745,23625633
x1,467:14408471,23625633
g1,467:14554103,23625633
x1,467:14842189,23625633
(1,467:14842189,23723936:181135,318577,0
x1,467:14990556,23723936
)
x1,467:15642277,23625633
)
$1,467:15642277,23625633
)
g1,467:15642277,23625633
)
g1,467:19736002,23625633
(1,467:19736002,23625633:0,550500,235932
(1,467:19736002,23625633:0,550500,235932
k1,467:18644178,23625633:-1091824
(1,467:18644178,23625633:1091824,550500,235932
(1,467:18644178,23625633:0,550500,235932
[1,467:18644178,23625633:0,550500,235932
(1,129:18644178,23625633:0,550500,235932
r1,497:18644178,23625633:0,786432,235932
)
]
)
(1,467:18644178,23625633:1091824,444328,117304
x1,467:19517770,23625633
x1,467:19736002,23625633
)
)
)
)
g1,467:19736002,23625633
)
(1,469:3220930,24836244:16515072,444328,141880
x1,469:3839586,24836244
x1,468:4078137,24836244
k1,468:4448577,24836244:370440
x1,468:5358209,24836244
k1,468:5728648,24836244:370439
x1,468:6675622,24836244
x1,468:7913580,24836244
k1,468:8284020,24836244:370440
(1,468:8284020,24836244:1091824,444328,117304
x1,468:9157612,24836244
h1,468:9157612,24836244:0,0,0
x1,468:9375844,24836244
)
k1,468:9746283,24836244:370439
x1,468:10510427,24836244
k1,468:10880867,24836244:370440
x1,468:11536209,24836244
k1,468:11906648,24836244:370439
x1,468:12707487,24836244
k1,468:13077927,24836244:370440
x1,468:14170407,24836244
k1,468:14540847,24836244:370440
x1,468:14868527,24836244
x1,468:15149679,24836244
x1,468:15950518,24836244
x1,468:16278198,24836244
x1,468:16969589,24836244
k1,468:17340028,24836244:370439
x1,468:18140867,24836244
x1,468:18614035,24836244
x1,468:19736002,24836244
k1,468:19736002,24836244:0
)
(1,469:3220930,25622676:16515072,444328,6548
x1,469:4167266,25622676
x1,469:4932057,25622676
x1,469:6059921,25622676
g1,468:6289301,25622676
x1,468:6616981,25622676
x1,468:7113740,25622676
g1,468:7343120,25622676
x1,468:8143959,25622676
g1,468:8373339,25622676
x1,468:9938979,25622676
x1,468:11032107,25622676
g1,468:11261487,25622676
x1,468:11807391,25622676
k1,469:19736002,25622676:7928611
g1,469:19736002,25622676
)
(1,472:3220930,26890945:16515072,837541,235932
g1,472:5800620,26890945
(1,472:5800620,26890945:827547,837541,235932
g1,472:5800620,26890945
(1,472:5800620,26890945:0,550500,235932
[1,472:5800620,26890945:0,550500,235932
(1,129:5800620,26890945:0,550500,235932
r1,497:5800620,26890945:0,786432,235932
)
]
)
(1,472:5800620,26890945:827547,282168,127431
$1,472:5800620,26890945
(1,472:5800620,26890945:827547,282168,127431
x1,472:6130348,26890945
(1,472:6130348,26989248:497819,197518,0
x1,472:6595399,26989248
)
)
$1,472:6628167,26890945
)
)
g1,472:6628167,26890945
(1,472:6628167,26890945:10528144,837541,235932
(1,472:6628167,26890945:10528144,837541,163840
$1,472:6628167,26890945
(1,472:6628167,26890945:10528144,837541,163840
h1,472:6628167,26890945:0,0,0
g1,472:6810207,26890945
(1,472:6810207,26890945:693874,837541,0
[1,472:6810207,26890945:693874,837541,0
(1,472:6810207,26463004:693874,344064,114688
x1,472:7504081,26463004
)
(1,472:6810207,26890945:693874,240435,0
k1,472:6902281,26890945:92074
x1,472:7412007,26890945
k1,472:7504081,26890945:92074
)
]
)
g1,472:7686121,26890945
x1,472:8305074,26890945
(1,472:8305074,26890945:1001247,282168,127431
x1,472:9306321,26890945
)
x1,472:10378565,26890945
x1,472:10939353,26890945
(1,472:10957558,26620352:373474,197518,0
x1,472:11298264,26620352
)
x1,472:11619118,26890945
[1,472:11619118,27052961:549245,630127,0
(1,472:11670544,26620352:497819,197518,0
x1,472:12135595,26620352
)
(1,472:11619118,27052961:291453,197518,0
x1,472:11877803,27052961
)
]
x1,472:13224224,26890945
(1,472:13224224,26890945:1001247,282168,127431
x1,472:14225471,26890945
)
x1,472:15297715,26890945
x1,472:15858503,26890945
(1,472:15876708,26620352:373474,197518,0
x1,472:16217414,26620352
)
x1,472:16538268,26890945
(1,472:16538268,26989248:181135,318577,0
x1,472:16686635,26989248
)
x1,472:17156311,26890945
)
$1,472:17156311,26890945
)
g1,472:17156311,26890945
)
g1,472:19736001,26890945
(1,472:19736001,26890945:1,837541,235932
(1,472:19736002,26890945:0,550500,235932
k1,472:18644178,26890945:-1091824
(1,472:18644178,26890945:1091824,550500,235932
(1,472:18644178,26890945:0,550500,235932
[1,472:18644178,26890945:0,550500,235932
(1,129:18644178,26890945:0,550500,235932
r1,497:18644178,26890945:0,786432,235932
)
]
)
(1,472:18644178,26890945:1091824,444328,117304
x1,472:19517770,26890945
x1,472:19736002,26890945
)
)
)
)
g1,472:19736002,26890945
)
(1,472:3220930,28161026:16515072,837541,235932
g1,472:5800620,28161026
(1,472:5800620,28161026:827547,837541,235932
k1,472:6628167,28161026:827547
(1,472:6628167,28161026:0,550500,235932
[1,472:6628167,28161026:0,550500,235932
(1,129:6628167,28161026:0,550500,235932
r1,497:6628167,28161026:0,786432,235932
)
]
)
(1,472:6628167,28161026:0,0,0
$1,472:6628167,28161026
h1,472:6628167,28161026:0,0,0
$1,472:6628167,28161026
)
)
g1,472:6628167,28161026
(1,472:6628167,28161026:10528144,837541,235932
(1,472:6628167,28161026:6792612,837541,229374
$1,472:6628167,28161026
(1,472:6628167,28161026:6792612,837541,229374
h1,472:6628167,28161026:0,0,0
g1,472:6810207,28161026
(1,472:6810207,28161026:640070,837541,0
[1,472:6810207,28161026:640070,837541,0
(1,472:6810207,27733085:640070,344064,114688
x1,472:7450277,27733085
)
(1,472:6810207,28161026:640070,240435,0
k1,472:6875379,28161026:65172
x1,472:7385105,28161026
k1,472:7450277,28161026:65172
)
]
)
g1,472:7632317,28161026
x1,472:8084335,28161026
(1,472:8084335,28259329:735861,313481,131071
x1,472:8316602,28259329
[1,472:8316602,28390400:470826,403226,0
(1,472:8352260,28128258:435168,141084,0
x1,472:8754660,28128258
)
(1,472:8316602,28390400:263056,141084,0
x1,472:8546890,28390400
)
]
)
x1,472:10089140,28161026
(1,472:10089140,28259329:429787,313481,69541
x1,472:10321407,28259329
(1,472:10321407,28328870:164752,227555,0
x1,472:10453391,28328870
)
)
x1,472:11517898,28161026
(1,472:11517898,28259329:1720836,318577,0
x1,472:12417199,28259329
x1,472:12859814,28259329
(1,472:12873922,28128258:332044,141084,0
x1,472:13173198,28128258
)
)
x1,472:13420779,28161026
)
$1,472:13420779,28161026
)
k1,472:17156311,28161026:3735532
)
g1,472:19736001,28161026
(1,472:19736001,28161026:1,837541,235932
(1,472:19736002,28161026:0,550500,235932
k1,472:18644178,28161026:-1091824
(1,472:18644178,28161026:1091824,550500,235932
(1,472:18644178,28161026:0,550500,235932
[1,472:18644178,28161026:0,550500,235932
(1,129:18644178,28161026:0,550500,235932
r1,497:18644178,28161026:0,786432,235932
)
]
)
(1,472:18644178,28161026:1091824,444328,117304
x1,472:19517770,28161026
x1,472:19736002,28161026
)
)
)
)
g1,472:19736002,28161026
)
(1,474:3220930,29371637:16515072,491520,163840
x1,474:4821962,29371637
k1,473:5150107,29371637:328145
$1,473:5150107,29371637
x1,473:6006249,29371637
$1,473:6006249,29371637
k1,473:6334395,29371637:328146
x1,473:6771506,29371637
k1,473:7099651,29371637:328145
x1,473:8045987,29371637
k1,473:8374133,29371637:328146
x1,473:8883996,29371637
k1,473:9212141,29371637:328145
x1,473:10012980,29371637
k1,473:10341126,29371637:328146
x1,473:10850989,29371637
x1,473:11469645,29371637
x1,473:12415981,29371637
x1,473:13944269,29371637
k1,473:14272414,29371637:328145
x1,473:14818326,29371637
k1,473:15146472,29371637:328146
x1,473:15947311,29371637
k1,473:16275456,29371637:328145
x1,473:17623512,29371637
k1,473:17951658,29371637:328146
x1,473:18607018,29371637
k1,473:18935163,29371637:328145
x1,473:19736002,29371637
k1,473:19736002,29371637:0
)
(1,474:3220930,30158069:16515072,491520,163840
x1,474:5059176,30158069
k1,473:5241026,30158069:181850
x1,473:6187362,30158069
k1,473:6369212,30158069:181850
$1,473:6369212,30158069
x1,473:7160196,30158069
$1,473:7160196,30158069
k1,473:7342047,30158069:181851
x1,473:7960703,30158069
x1,473:9198653,30158069
k1,473:9380503,30158069:181850
x1,473:10181342,30158069
k1,473:10363192,30158069:181850
x1,473:10981848,30158069
x1,473:11346224,30158069
x1,473:11856087,30158069
x1,473:12875813,30158069
k1,473:13057663,30158069:181850
x1,473:13603575,30158069
k1,473:13785426,30158069:181851
x1,473:14586265,30158069
k1,473:14768115,30158069:181850
x1,473:16842306,30158069
k1,473:17024156,30158069:181850
x1,473:18298155,30158069
x1,473:19736002,30158069
k1,473:19736002,30158069:0
)
(1,474:3220930,30944501:16515072,444328,141880
x1,474:3585306,30944501
x1,473:4121394,30944501
k1,473:4397431,30944501:276037
x1,473:5198270,30944501
k1,473:5474307,30944501:276037
x1,473:7039947,30944501
x1,473:8133075,30944501
x1,473:8224170,30944501
k1,473:8500207,30944501:276037
(1,473:8500207,30944501:1091824,444328,117304
x1,473:9373799,30944501
h1,473:9373799,30944501:0,0,0
x1,473:9592031,30944501
)
k1,473:9868068,30944501:276037
x1,473:11069332,30944501
k1,473:11345369,30944501:276037
x1,473:12182912,30944501
k1,473:12458949,30944501:276037
x1,473:13624172,30944501
k1,473:13900209,30944501:276037
x1,473:14446113,30944501
k1,473:14722150,30944501:276037
x1,473:15522989,30944501
k1,473:15799026,30944501:276037
x1,473:17437408,30944501
k1,473:17713445,30944501:276037
x1,473:18259357,30944501
k1,473:18535394,30944501:276037
x1,473:19736002,30944501
k1,473:19736002,30944501:0
)
(1,474:3220930,31730933:16515072,444328,141880
x1,474:4640408,31730933
g1,473:4869788,31730933
x1,473:5306899,31730933
g1,473:5536279,31730933
x1,473:6154935,31730933
x1,473:7101271,31730933
x1,473:8229790,31730933
g1,473:8459170,31730933
x1,473:9114530,31730933
g1,473:9343910,31730933
x1,473:10326932,31730933
g1,473:10556312,31730933
x1,473:11102224,31730933
g1,473:11331604,31730933
x1,473:12678355,31730933
g1,473:12907735,31730933
x1,473:14745981,31730933
k1,474:19736002,31730933:4990021
g1,474:19736002,31730933
)
(1,491:3220930,32906489:16515072,451540,134020
x1,491:3912330,32906489
x1,489:6449856,32906489
k1,489:6704913,32906489:255057
x1,489:7032593,32906489
x1,489:7196433,32906489
k1,489:7529426,32906489:332993
x1,489:8512458,32906489
k1,490:8749807,32906489:237349
x1,490:10715199,32906489
k1,490:10952547,32906489:237348
x1,490:11535155,32906489
x1,490:13836094,32906489
k1,490:14073443,32906489:237349
x1,490:14583306,32906489
k1,490:14820655,32906489:237349
x1,490:15621494,32906489
k1,490:15858842,32906489:237348
x1,490:17642703,32906489
k1,490:17880052,32906489:237349
x1,490:19736002,32906489
k1,490:19736002,32906489:0
)
(1,491:3220930,33692921:16515072,444328,7860
x1,491:3730793,33692921
g1,490:3960173,33692921
x1,490:4761012,33692921
g1,490:4990392,33692921
x1,490:6154960,33692921
x1,490:8921871,33692921
x1,490:10123143,33692921
g1,490:10352523,33692921
x1,490:10789634,33692921
k1,491:19736002,33692921:8946368
g1,491:19736002,33692921
)
(1,494:3220930,35075240:16515072,950279,622600
g1,494:5008926,35075240
(1,494:5008926,35075240:3107777,950279,622600
g1,494:5008926,35075240
(1,494:5008926,35075240:0,550500,235932
[1,494:5008926,35075240:0,550500,235932
(1,129:5008926,35075240:0,550500,235932
r1,497:5008926,35075240:0,786432,235932
)
]
)
(1,494:5008926,35075240:3107777,950279,622600
$1,494:5008926,35075240
(1,494:5008926,35075240:3107777,950279,622600
x1,494:5338654,35075240
(1,494:5338654,35173543:497819,197518,0
x1,494:5803705,35173543
)
g1,494:6018513,35075240
x1,494:6528239,35075240
g1,494:6710279,35075240
(1,494:6710279,35075240:1001247,282168,127431
x1,494:7711526,35075240
)
g1,494:7820750,35075240
(1,494:7820750,35075240:482420,950279,622600
$1,494:7820750,35075240
(1,494:7820750,35075240:482420,950279,622600
(1,494:7820750,34151174:482420,26213,1546666
x1,494:8303170,34151174
)
v1,494:8303170,35075240:0,950269,622589
h1,494:8303170,35075240:0,0,0
)
$1,494:8303170,35075240
)
g1,494:8116703,35075240
)
$1,494:8116703,35075240
)
)
g1,494:8116703,35075240
(1,494:8116703,35075240:9831303,950279,622600
(1,494:8116703,35075240:9831303,614657,163840
$1,494:8116703,35075240
(1,494:8116703,35075240:9831303,614657,163840
h1,494:8116703,35075240:0,0,0
g1,494:8262335,35075240
x1,494:8772061,35075240
g1,494:8917693,35075240
x1,494:10747714,35075240
x1,494:11073574,35075240
(1,494:11091779,34804647:817359,344064,114688
x1,494:11329985,34804647
x1,494:11876370,34804647
)
x1,494:12901283,35075240
g1,494:13046915,35075240
x1,494:13556641,35075240
g1,494:13702273,35075240
x1,494:13993544,35075240
x1,494:15920717,35075240
g1,494:16066349,35075240
x1,494:16576075,35075240
g1,494:16721707,35075240
x1,494:17012978,35075240
x1,494:17948006,35075240
)
$1,494:17948006,35075240
)
g1,494:17948006,35075240
)
g1,494:19736002,35075240
(1,494:19736002,35075240:0,950279,622600
)
g1,494:19736002,35075240
)
(1,494:3220930,36844727:16515072,950279,622600
g1,494:5008926,36844727
(1,494:5008926,36844727:3107777,950279,622600
k1,494:8116703,36844727:3107777
(1,494:8116703,36844727:0,550500,235932
[1,494:8116703,36844727:0,550500,235932
(1,129:8116703,36844727:0,550500,235932
r1,497:8116703,36844727:0,786432,235932
)
]
)
(1,494:8116703,36844727:0,0,0
$1,494:8116703,36844727
h1,494:8116703,36844727:0,0,0
$1,494:8116703,36844727
)
)
g1,494:8116703,36844727
(1,494:8116703,36844727:9831303,950279,622600
(1,494:8116703,36844727:8719911,950279,622600
$1,494:8116703,36844727
(1,494:8116703,36844727:8719911,950279,622600
h1,494:8116703,36844727:0,0,0
g1,494:8262335,36844727
x1,494:8772061,36844727
g1,494:8917693,36844727
x1,494:9640260,36844727
g1,494:9749484,36844727
(1,494:9749484,35952702:364090,0,1456371
x1,494:10113574,35952702
)
[1,494:10113574,37441840:846508,1524638,0
(1,494:10404845,36114720:555237,197518,0
x1,494:10927314,36114720
)
(1,494:10113574,37441840:294003,295640,0
x1,494:10374809,37441840
)
]
x1,494:11542626,36844727
g1,494:11688258,36844727
x1,494:12197984,36844727
g1,494:12343616,36844727
x1,494:12795634,36844727
(1,494:12795634,36943030:557218,313481,65536
x1,494:13027901,36943030
(1,494:13027901,37008566:292183,141084,0
x1,494:13287316,37008566
)
)
x1,494:13915370,36844727
x1,494:14476158,36844727
(1,494:14494363,36574134:373474,197518,0
x1,494:14835069,36574134
)
x1,494:15377563,36844727
g1,494:15433503,36844727
x1,494:16172149,36844727
(1,494:16172149,36844727:482420,950279,622600
$1,494:16172149,36844727
(1,494:16172149,36844727:482420,950279,622600
(1,494:16172149,35920661:482420,26213,1546666
x1,494:16654569,35920661
)
v1,494:16654569,36844727:0,950269,622589
h1,494:16654569,36844727:0,0,0
)
$1,494:16654569,36844727
)
x1,494:16836614,36844727
)
$1,494:16836614,36844727
)
k1,494:17948006,36844727:1111392
)
g1,494:19736002,36844727
(1,494:19736002,36844727:0,950279,622600
(1,494:19736002,36844727:0,550500,235932
k1,494:18644178,36844727:-1091824
(1,494:18644178,36844727:1091824,550500,235932
(1,494:18644178,36844727:0,550500,235932
[1,494:18644178,36844727:0,550500,235932
(1,129:18644178,36844727:0,550500,235932
r1,497:18644178,36844727:0,786432,235932
)
]
)
(1,494:18644178,36844727:1091824,444328,117304
x1,494:19517770,36844727
x1,494:19736002,36844727
)
)
)
)
g1,494:19736002,36844727
)
]
g1,537:19736002,37074111
)
k1,537:20129218,37074111:393216
r1,537:20129218,37074111:0,33621675,0
k1,537:20522434,37074111:393216
(1,537:20522434,37074111:16515072,33621675,0
[1,537:20522434,37074111:16515072,33621675,0
(1,497:20522434,4238868:16515072,581889,530840
x1,497:21833138,4238868
x1,495:22099865,4238868
k1,495:22382259,4238868:282394
$1,496:22382259,4238868
x1,496:22834277,4238868
(1,496:22834277,4337171:557218,313481,65536
x1,496:23066544,4337171
(1,496:23066544,4402707:292183,141084,0
x1,496:23325959,4402707
)
)
x1,496:24208421,4238868
k1,496:24488636,4238868:280215
x1,496:24998362,4238868
k1,496:25278578,4238868:280216
(1,496:25278578,4238868:1001247,282168,127431
x1,496:26279825,4238868
)
k1,496:26389049,4238868:109224
(1,496:26389049,4238868:300375,557059,229380
$1,496:26389049,4238868
(1,496:26389049,4238868:300375,557059,229380
(1,496:26389049,3708022:300375,26213,760226
x1,496:26689424,3708022
)
v1,496:26689424,4238868:0,557055,229374
h1,496:26689424,4238868:0,0,0
)
$1,496:26689424,4238868
)
k1,496:26874326,4238868:184902
x1,496:27384052,4238868
k1,496:27568954,4238868:184902
x1,496:28588177,4238868
(1,496:28588177,4001043:817359,344064,114688
x1,496:28826383,4001043
x1,496:29372768,4001043
)
k1,496:29514760,4238868:109224
(1,496:29514760,3710936:309476,0,728185
x1,496:29824236,3710936
)
[1,496:29824236,4471888:682668,796452,65536
(1,496:29951667,3872954:555237,197518,0
x1,496:30474136,3872954
)
(1,496:29824236,4471888:587097,197518,65536
x1,496:30086382,4471888
(1,496:30086382,4537424:292183,141084,0
x1,496:30345797,4537424
)
)
]
k1,496:30616128,4238868:109224
(1,496:30616128,4238868:4004172,553676,530840
(1,496:30616128,4238868:4004172,553676,530840
h1,496:30616128,4238868:78643,0,0
[1,496:30694771,4238868:3846886,553676,530840
(1,496:30694771,3980832:3846886,295640,0
k1,496:32487597,3980832:1792826
x1,496:32748832,3980832
k1,496:34541657,3980832:1792825
)
(1,496:30694771,4556715:3846886,442368,212992
(1,496:30694771,4556715:2173813,442368,212992
(1,496:30694771,4605867:254863,491520,163840
x1,496:30949634,4605867
)
x1,496:31875335,4556715
(1,496:31891795,4425416:721926,245760,81920
x1,496:32570373,4425416
)
(1,496:32613721,4605867:254863,491520,163840
x1,496:32868584,4605867
)
)
(1,496:32868584,4556715:1673073,385950,95082
(1,496:32868584,4215327:430537,22281,436470
x1,496:33299121,4215327
)
[1,496:33299121,4556715:1242536,385950,65536
(1,496:33299121,4556715:1242536,283990,65536
x1,496:33561267,4556715
x1,496:34249474,4556715
(1,496:34249474,4622251:292183,141084,0
x1,496:34508889,4622251
)
)
]
)
)
]
h1,496:34541657,4238868:78643,0,0
)
)
x1,496:35302058,4238868
(1,496:35325571,4238868:300375,557059,229380
$1,496:35325571,4238868
(1,496:35325571,4238868:300375,557059,229380
(1,496:35325571,3708022:300375,26213,760226
x1,496:35625946,3708022
)
v1,496:35625946,4238868:0,557055,229374
h1,496:35625946,4238868:0,0,0
)
$1,496:35625946,4238868
)
$1,496:35625946,4238868
k1,496:35908340,4238868:282394
x1,496:37037506,4238868
k1,496:37037506,4238868:0
)
(1,497:20522434,5436689:16515072,666981,234106
x1,497:20840102,5436689
(1,496:20840102,5534992:329956,197518,0
x1,496:21137290,5534992
)
g1,496:21352098,5436689
x1,496:21861824,5436689
g1,496:22043864,5436689
(1,496:22043864,5436689:710250,666981,234106
(1,496:22043864,5436689:710250,666981,234106
h1,496:22043864,5436689:78643,0,0
[1,496:22122507,5436689:552964,666981,234106
(1,496:22122507,5178653:552964,408945,0
x1,496:22419695,5178653
(1,496:22419695,4980879:255776,211171,0
x1,496:22642703,4980879
)
)
(1,496:22122507,5670794:552964,358626,0
k1,496:22146459,5670794:23952
x1,496:22393813,5670794
(1,496:22393813,5539723:257707,227555,0
x1,496:22608172,5539723
)
k1,496:22675471,5670794:23951
)
]
h1,496:22675471,5436689:78643,0,0
)
)
$1,496:22754114,5436689
x1,496:22917954,5436689
g1,496:23147334,5436689
x1,496:24130374,5436689
g1,496:24359754,5436689
$1,496:24359754,5436689
x1,496:24935169,5436689
g1,496:25117209,5436689
x1,496:25554117,5436689
g1,496:25736157,5436689
x1,496:26573564,5436689
g1,496:26682788,5436689
x1,496:27338150,5436689
$1,496:27338150,5436689
x1,496:27501990,5436689
k1,497:37037506,5436689:9535516
g1,497:37037506,5436689
)
(1,500:20522434,6616337:16515072,444328,141880
g1,499:21833154,6616337
x1,499:22488506,6616337
x1,499:23514792,6616337
g1,499:23744172,6616337
x1,499:24690500,6616337
g1,499:24919880,6616337
x1,499:27504607,6616337
g1,499:27733987,6616337
x1,499:28134411,6616337
h1,499:28134411,6616337:0,0,0
x1,499:28298251,6616337
g1,499:28527631,6616337
r1,500:28527631,6616337:0,586208,141880
k1,500:36424741,6616337:7897110
g1,500:36424741,6616337
g1,500:36654121,6616337
(1,500:36654121,6616337:383385,383385,0
(1,500:36654121,6616337:383385,383385,0
r1,500:37037506,6616337:383385,383385,0
)
)
g1,500:37037506,6616337
g1,500:37037506,6616337
)
(1,502:20522434,7402769:16515072,444328,141880
h1,501:20522434,7402769:655360,0,0
x1,501:22196874,7402769
k1,501:22418794,7402769:221920
x1,501:23292378,7402769
x1,501:24384186,7402769
k1,501:24606107,7402769:221921
x1,501:25807379,7402769
x1,501:26098355,7402769
x1,501:26790401,7402769
x1,501:27482447,7402769
k1,501:27704367,7402769:221920
x1,501:28250279,7402769
k1,501:28472199,7402769:221920
x1,501:29273038,7402769
k1,501:29494958,7402769:221920
x1,501:30332501,7402769
x1,501:30514684,7402769
x1,501:31278819,7402769
k1,501:31500740,7402769:221921
x1,501:31828420,7402769
x1,501:32109572,7402769
x1,501:32619435,7402769
x1,501:33383570,7402769
k1,501:33605490,7402769:221920
x1,501:34151402,7402769
k1,501:34373322,7402769:221920
x1,501:34701002,7402769
x1,501:35756122,7402769
k1,501:35978043,7402769:221921
x1,501:36305723,7402769
k1,501:36527643,7402769:221920
x1,501:37037506,7402769
k1,501:37037506,7402769:0
)
(1,502:20522434,8189201:16515072,444328,141880
x1,502:21323273,8189201
k1,501:21565410,8189201:242137
x1,501:22912818,8189201
x1,501:24005946,8189201
k1,501:24248071,8189201:242125
x1,501:24685182,8189201
k1,501:24927319,8189201:242137
x1,501:25545975,8189201
x1,501:25946390,8189201
x1,501:26257686,8189201
x1,501:26866518,8189201
k1,501:27108656,8189201:242138
x1,501:27618519,8189201
k1,501:27860656,8189201:242137
x1,501:29116320,8189201
k1,501:29358458,8189201:242138
x1,501:30377538,8189201
k1,501:30619675,8189201:242137
x1,501:31493259,8189201
x1,501:32585067,8189201
k1,501:32827205,8189201:242138
x1,501:34028477,8189201
x1,501:34319453,8189201
x1,501:35011499,8189201
x1,501:35703545,8189201
k1,501:35945682,8189201:242137
(1,501:35945682,8189201:1091824,444328,117304
x1,501:36819274,8189201
h1,501:36819274,8189201:0,0,0
x1,501:37037506,8189201
)
k1,501:37037506,8189201:0
)
(1,502:20522434,8975633:16515072,444328,141880
x1,502:21141090,8975633
x1,502:22670034,8975633
k1,501:22890974,8975633:220940
x1,501:24056197,8975633
k1,501:24277136,8975633:220939
x1,501:24932496,8975633
k1,501:25153436,8975633:220940
x1,501:25954275,8975633
k1,501:26175214,8975633:220939
x1,501:26940005,8975633
x1,501:28577724,8975633
k1,501:28798664,8975633:220940
x1,501:29344576,8975633
k1,501:29565516,8975633:220940
x1,501:30366355,8975633
k1,501:30587294,8975633:220939
x1,501:31097157,8975633
x1,501:31570316,8975633
x1,501:32297756,8975633
x1,501:33280124,8975633
k1,501:33501064,8975633:220940
x1,501:34010927,8975633
k1,501:34231866,8975633:220939
x1,501:35032705,8975633
k1,501:35253645,8975633:220940
x1,501:36091188,8975633
x1,501:36273371,8975633
x1,501:37037506,8975633
k1,501:37037506,8975633:0
)
(1,502:20522434,9762065:16515072,444328,141880
x1,502:20850114,9762065
x1,502:21131266,9762065
x1,502:21641129,9762065
x1,502:22569104,9762065
k1,501:22784534,9762065:215430
x1,501:23622077,9762065
k1,501:23837507,9762065:215430
x1,501:25038761,9762065
k1,501:25254191,9762065:215430
x1,501:25982286,9762065
x1,501:26600942,9762065
x1,501:27074101,9762065
x1,501:28512595,9762065
k1,501:28728025,9762065:215430
x1,501:29273937,9762065
k1,501:29489366,9762065:215429
x1,501:30290214,9762065
x1,501:32074093,9762065
k1,501:32289523,9762065:215430
x1,501:32689947,9762065
h1,501:32689947,9762065:0,0,0
x1,501:32853787,9762065
k1,501:33069217,9762065:215430
x1,501:33833361,9762065
k1,501:34048791,9762065:215430
x1,501:34558654,9762065
x1,501:34869950,9762065
x1,501:35151102,9762065
k1,501:35366532,9762065:215430
x1,501:35657508,9762065
k1,501:35872938,9762065:215430
x1,501:36819274,9762065
x1,501:37037506,9762065
k1,502:37037506,9762065:0
)
(1,502:20522434,10548497:16515072,444328,141880
x1,502:21504801,10548497
k1,501:21698691,10548497:193890
x1,501:23118195,10548497
k1,501:23312085,10548497:193890
x1,501:24295107,10548497
k1,501:24488997,10548497:193890
x1,501:25399285,10548497
x1,501:26110997,10548497
k1,501:26304887,10548497:193890
x1,501:27105726,10548497
k1,501:27299616,10548497:193890
x1,501:27590592,10548497
x1,501:28774807,10548497
k1,501:28968697,10548497:193890
x1,501:29514609,10548497
k1,501:29708500,10548497:193891
x1,501:30509339,10548497
k1,501:30703229,10548497:193890
x1,501:31030909,10548497
x1,501:32086029,10548497
k1,501:32279919,10548497:193890
x1,501:32825831,10548497
k1,501:33019721,10548497:193890
x1,501:33820560,10548497
k1,501:34014450,10548497:193890
x1,501:34342130,10548497
x1,501:34623282,10548497
x1,501:35133145,10548497
x1,501:35897280,10548497
k1,501:36091170,10548497:193890
x1,501:37037506,10548497
k1,501:37037506,10548497:0
)
(1,502:20522434,11334929:16515072,444328,141880
x1,502:21323273,11334929
g1,501:21552653,11334929
x1,501:21734836,11334929
x1,501:22644459,11334929
x1,501:22935435,11334929
x1,501:23246731,11334929
x1,501:24430955,11334929
g1,501:24660335,11334929
x1,501:25206247,11334929
g1,501:25435627,11334929
x1,501:26236466,11334929
g1,501:26465846,11334929
x1,501:27193941,11334929
x1,501:27812597,11334929
x1,501:28285756,11334929
x1,501:29560410,11334929
g1,501:29789790,11334929
x1,501:30445150,11334929
g1,501:30674530,11334929
x1,501:31475369,11334929
g1,501:31704749,11334929
x1,501:32578333,11334929
x1,501:33670141,11334929
g1,501:33899521,11334929
x1,501:35100793,11334929
x1,501:35391769,11334929
x1,501:36083815,11334929
x1,501:36775861,11334929
x1,501:36897109,11334929
k1,502:37037506,11334929:140397
g1,502:37037506,11334929
)
(1,506:20522434,12514577:16515072,451540,134020
x1,506:21213834,12514577
x1,504:23751360,12514577
k1,504:24159505,12514577:408145
x1,504:24487185,12514577
x1,504:24651025,12514577
k1,504:25071495,12514577:420470
x1,504:26054527,12514577
k1,505:26423086,12514577:368559
x1,505:28534637,12514577
k1,505:28903196,12514577:368559
x1,505:29340307,12514577
x1,505:30240771,12514577
x1,505:31478730,12514577
k1,505:31847290,12514577:368560
x1,505:32357153,12514577
k1,505:32725712,12514577:368559
x1,505:33526551,12514577
k1,505:33895110,12514577:368559
x1,505:34404973,12514577
x1,505:34878132,12514577
x1,505:35606219,12514577
x1,505:35861147,12514577
x1,505:37037506,12514577
k1,505:37037506,12514577:0
)
(1,506:20522434,13301009:16515072,444328,134020
x1,506:20959545,13301009
x1,505:21730904,13301009
k1,505:22090572,13301009:359668
x1,505:22891411,13301009
k1,505:23251078,13301009:359667
x1,505:23833030,13301009
x1,505:24342893,13301009
x1,505:25361956,13301009
k1,505:25721624,13301009:359668
x1,505:26376984,13301009
k1,505:26736651,13301009:359667
x1,505:27428690,13301009
x1,505:28423504,13301009
k1,505:28783172,13301009:359668
x1,505:29802898,13301009
k1,505:30162565,13301009:359667
x1,505:31327781,13301009
k1,505:31687449,13301009:359668
x1,505:32452240,13301009
x1,505:33733471,13301009
k1,505:34093138,13301009:359667
x1,505:34893977,13301009
k1,505:35253645,13301009:359668
x1,505:36054484,13301009
x1,505:36236667,13301009
x1,505:37037506,13301009
k1,505:37037506,13301009:0
)
(1,506:20522434,14087441:16515072,491520,163840
x1,506:21104386,14087441
x1,506:21614249,14087441
x1,506:22378384,14087441
k1,505:22611151,14087441:232767
x1,505:23121014,14087441
k1,505:23353781,14087441:232767
x1,505:23681461,14087441
x1,505:23936389,14087441
x1,505:24785724,14087441
k1,505:25018492,14087441:232768
$1,505:25018492,14087441
x1,505:25593907,14087441
k1,505:25782219,14087441:188312
x1,505:26219127,14087441
k1,505:26407440,14087441:188313
x1,505:27244847,14087441
k1,505:27354071,14087441:109224
x1,505:28009433,14087441
$1,505:28009433,14087441
k1,505:28242200,14087441:232767
x1,505:28752063,14087441
k1,505:28984831,14087441:232768
x1,505:29785670,14087441
k1,505:30018437,14087441:232767
x1,505:31365197,14087441
x1,505:32566469,14087441
k1,505:32799233,14087441:232764
x1,505:33928399,14087441
k1,505:34161166,14087441:232767
x1,505:35399124,14087441
x1,505:37037506,14087441
k1,505:37037506,14087441:0
)
(1,506:20522434,14873873:16515072,610631,163840
x1,506:21468770,14873873
x1,506:22379040,14873873
k1,505:22736778,14873873:357738
x1,505:23865297,14873873
x1,505:24885023,14873873
k1,505:25242761,14873873:357738
$1,505:25242761,14873873
x1,505:25563616,14873873
(1,505:25563616,14972176:497073,313481,0
x1,505:25992834,14972176
)
x1,505:26948006,14873873
$1,505:26948006,14873873
k1,505:27305744,14873873:357738
x1,505:27742855,14873873
k1,505:28100593,14873873:357738
x1,505:29520088,14873873
k1,505:29877826,14873873:357738
x1,505:30496482,14873873
k1,505:30854220,14873873:357738
(1,505:30854220,14873873:1091824,444328,117304
x1,505:31727812,14873873
h1,505:31727812,14873873:0,0,0
x1,505:31946044,14873873
)
x1,505:32109884,14873873
k1,505:32467622,14873873:357738
x1,505:33778326,14873873
x1,505:34045053,14873873
k1,505:34402791,14873873:357738
$1,505:34402791,14873873
[1,505:34402791,14873873:817928,610631,127431
(1,505:34543880,14700930:0,437688,0
x1,505:34871561,14700930
)
(1,505:34402791,14873873:817928,455111,127431
x1,505:34723646,14873873
(1,505:34723646,14972176:497073,313481,0
x1,505:35152864,14972176
)
)
]
x1,505:36108036,14873873
k1,505:36527780,14873873:419744
x1,505:37037506,14873873
k1,506:37037506,14873873:0
)
(1,506:20522434,15660305:16515072,491520,163840
x1,506:21220880,15660305
(1,505:21220880,15758608:497073,313481,0
x1,505:21650098,15758608
)
x1,505:24096672,15660305
x1,505:24331963,15660305
$1,505:24331963,15660305
x1,505:24495803,15660305
k1,506:37037506,15660305:12541703
g1,506:37037506,15660305
)
(1,509:20522434,16839953:16515072,444328,141880
g1,508:21833154,16839953
x1,508:22488506,16839953
x1,508:23514792,16839953
g1,508:23744172,16839953
x1,508:24690500,16839953
g1,508:24919880,16839953
x1,508:27504607,16839953
g1,508:27733987,16839953
x1,508:28098363,16839953
h1,508:28098363,16839953:0,0,0
x1,508:28262203,16839953
g1,508:28491583,16839953
r1,509:28491583,16839953:0,586208,141880
k1,509:36424741,16839953:7933158
g1,509:36424741,16839953
g1,509:36654121,16839953
(1,509:36654121,16839953:383385,383385,0
(1,509:36654121,16839953:383385,383385,0
r1,509:37037506,16839953:383385,383385,0
)
)
g1,509:37037506,16839953
g1,509:37037506,16839953
)
(1,515:20522434,18019601:16515072,451540,134020
x1,515:21213834,18019601
x1,512:23751360,18019601
k1,512:24159505,18019601:408145
x1,512:24487185,18019601
x1,512:24651025,18019601
k1,512:25071495,18019601:420470
x1,512:26054527,18019601
k1,513:26423086,18019601:368559
x1,513:28534637,18019601
k1,513:28903196,18019601:368559
x1,513:29340307,18019601
x1,513:30240771,18019601
x1,513:31478730,18019601
k1,513:31847290,18019601:368560
x1,513:32357153,18019601
k1,513:32725712,18019601:368559
x1,513:33526551,18019601
k1,513:33895110,18019601:368559
x1,513:34404973,18019601
x1,513:34878132,18019601
x1,513:35606219,18019601
x1,513:35861147,18019601
x1,513:37037506,18019601
k1,513:37037506,18019601:0
)
(1,515:20522434,18806033:16515072,444328,134020
x1,515:20959545,18806033
x1,513:21730904,18806033
k1,513:22081342,18806033:350438
x1,513:22882181,18806033
k1,513:23232620,18806033:350439
x1,513:23814572,18806033
x1,513:24324435,18806033
x1,513:25343498,18806033
k1,513:25693936,18806033:350438
x1,513:26349296,18806033
k1,513:26699735,18806033:350439
x1,513:27391781,18806033
k1,513:27742219,18806033:350438
x1,513:28069899,18806033
x1,513:28566658,18806033
k1,513:28917096,18806033:350438
x1,513:29717935,18806033
k1,513:30068374,18806033:350439
x1,513:30760413,18806033
x1,513:31755227,18806033
k1,513:32105665,18806033:350438
x1,513:33125391,18806033
k1,513:33475830,18806033:350439
x1,513:34641046,18806033
k1,513:34991484,18806033:350438
x1,513:35756275,18806033
x1,513:37037506,18806033
k1,513:37037506,18806033:0
)
(1,515:20522434,19592465:16515072,444328,134020
x1,515:21323273,19592465
k1,513:21617478,19592465:294205
x1,513:22418317,19592465
x1,513:22600500,19592465
x1,513:23401339,19592465
k1,513:23695544,19592465:294205
x1,513:24277496,19592465
x1,513:24787359,19592465
x1,513:25551494,19592465
k1,513:25845699,19592465:294205
x1,513:26355562,19592465
k1,513:26649768,19592465:294206
x1,513:27450607,19592465
k1,513:27744812,19592465:294205
x1,513:29091572,19592465
x1,513:30292844,19592465
k1,513:30586984,19592465:294140
x1,513:31716150,19592465
k1,513:32010355,19592465:294205
x1,513:33248313,19592465
x1,513:34886695,19592465
k1,513:35180900,19592465:294205
x1,513:36127236,19592465
x1,513:37037506,19592465
k1,513:37037506,19592465:0
)
(1,515:20522434,20378897:16515072,533465,163840
x1,515:21650953,20378897
x1,515:22670679,20378897
k1,513:22917057,20378897:246378
$1,513:22917057,20378897
x1,513:23237912,20378897
(1,513:23237912,20477200:497073,313481,0
x1,513:23667130,20477200
)
x1,513:24622302,20378897
$1,513:24622302,20378897
k1,513:24868679,20378897:246377
x1,513:25305790,20378897
k1,513:25552168,20378897:246378
x1,513:26971663,20378897
k1,513:27218041,20378897:246378
x1,513:27836697,20378897
k1,513:28083075,20378897:246378
(1,513:28083075,20378897:1091824,444328,117304
x1,513:28956667,20378897
h1,513:28956667,20378897:0,0,0
x1,513:29174899,20378897
)
x1,513:29338739,20378897
k1,513:29585116,20378897:246377
x1,513:30895820,20378897
x1,513:31162547,20378897
k1,513:31408925,20378897:246378
$1,514:31408925,20378897
x1,514:32403639,20378897
x1,514:32622092,20378897
k1,514:32731316,20378897:109224
x1,514:33288527,20378897
k1,514:33397751,20378897:109224
x1,514:33970282,20378897
k1,514:34079506,20378897:109224
x1,514:34763084,20378897
k1,514:34976602,20378897:213518
x1,514:35486328,20378897
k1,514:35699846,20378897:213518
x1,514:36039146,20378897
(1,514:36075554,20141072:294003,295640,0
x1,514:36336789,20141072
)
k1,514:36527780,20378897:158223
x1,514:37037506,20378897
k1,515:37037506,20378897:0
)
(1,515:20522434,21165329:16515072,533465,163840
x1,515:20897600,21165329
(1,514:20897600,20927504:294003,295640,0
x1,514:21158835,20927504
)
g1,514:21337235,21165329
x1,514:21846961,21165329
g1,514:21992593,21165329
x1,514:22659574,21165329
x1,514:23071148,21165329
g1,514:23180372,21165329
(1,514:23180372,21165329:877455,282168,0
x1,514:24057827,21165329
)
x1,514:24703176,21165329
g1,514:24848808,21165329
x1,514:25358534,21165329
g1,514:25504166,21165329
x1,514:26187744,21165329
$1,514:26187744,21165329
x1,514:26351584,21165329
k1,515:37037506,21165329:10685922
g1,515:37037506,21165329
)
(1,518:20522434,22344977:16515072,444328,141880
g1,517:21833154,22344977
x1,517:22488506,22344977
x1,517:23514792,22344977
g1,517:23744172,22344977
x1,517:24690500,22344977
g1,517:24919880,22344977
x1,517:27504607,22344977
g1,517:27733987,22344977
x1,517:28207155,22344977
h1,517:28207155,22344977:0,0,0
x1,517:28370995,22344977
g1,517:28600375,22344977
r1,518:28600375,22344977:0,586208,141880
k1,518:36424741,22344977:7824366
g1,518:36424741,22344977
g1,518:36654121,22344977
(1,518:36654121,22344977:383385,383385,0
(1,518:36654121,22344977:383385,383385,0
r1,518:37037506,22344977:383385,383385,0
)
)
g1,518:37037506,22344977
g1,518:37037506,22344977
)
(1,521:20522434,23131409:16515072,444328,141880
h1,520:20522434,23131409:655360,0,0
x1,520:21542170,23131409
x1,520:22552072,23131409
x1,520:23846399,23131409
k1,520:24006328,23131409:159929
(1,520:24006328,23131409:1091824,444328,117304
x1,520:24879920,23131409
h1,520:24879920,23131409:0,0,0
x1,520:25098152,23131409
)
x1,520:25261992,23131409
k1,520:25421920,23131409:159928
x1,520:26222759,23131409
k1,520:26382688,23131409:159929
x1,520:28348080,23131409
k1,520:28508009,23131409:159929
x1,520:31384349,23131409
k1,520:31544278,23131409:159929
x1,520:32090190,23131409
k1,520:32250118,23131409:159928
x1,520:33050957,23131409
k1,520:33210886,23131409:159929
x1,520:34994747,23131409
k1,520:35154676,23131409:159929
x1,520:35482356,23131409
x1,520:37037506,23131409
k1,520:37037506,23131409:0
)
(1,521:20522434,23917841:16515072,444328,6548
x1,521:21032297,23917841
g1,520:21261677,23917841
x1,520:22062516,23917841
g1,520:22291896,23917841
x1,520:23603256,23917841
x1,520:24696384,23917841
g1,520:24925764,23917841
x1,520:25362875,23917841
k1,521:37037506,23917841:11674631
g1,521:37037506,23917841
)
(1,523:20522434,25146639:16515072,593829,323670
g1,523:21579743,25146639
(1,523:21579743,25146639:13308629,593829,323670
g1,523:21579743,25146639
(1,523:21579743,25146639:0,550500,235932
[1,523:21579743,25146639:0,550500,235932
(1,129:21579743,25146639:0,550500,235932
r1,523:21579743,25146639:0,786432,235932
)
]
)
(1,523:21579743,25146639:13308629,593829,323670
$1,523:21579743,25146639
(1,523:21579743,25146639:13308629,593829,323670
x1,523:21909471,25146639
[1,523:21909471,25308655:2493106,746090,0
(1,523:21909471,24876046:2493106,313481,54614
x1,523:24369809,24876046
)
(1,523:21909471,25308655:497819,197518,0
x1,523:22374522,25308655
)
]
g1,523:24584617,25146639
x1,523:25094343,25146639
g1,523:25276383,25146639
x1,523:25728401,25146639
[1,523:25728401,25339238:2493106,786428,131071
(1,523:25728401,24866291:2493106,313481,54614
x1,523:28188739,24866291
)
(1,523:25728401,25339238:735861,313481,131071
x1,523:25960668,25339238
[1,523:25960668,25470309:470826,403226,0
(1,523:25996326,25208167:435168,141084,0
x1,523:26398726,25208167
)
(1,523:25960668,25470309:263056,141084,0
x1,523:26190956,25470309
)
]
)
]
x1,523:28784025,25146639
x1,523:29344813,25146639
(1,523:29363018,24876046:373474,197518,0
x1,523:29703724,24876046
)
x1,523:30443373,25146639
[1,523:30443373,25339238:2493106,786428,69541
(1,523:30443373,24866291:2493106,313481,54614
x1,523:32903711,24866291
)
(1,523:30443373,25339238:429787,313481,69541
x1,523:30675640,25339238
(1,523:30675640,25408779:164752,227555,0
x1,523:30807624,25408779
)
)
]
x1,523:33498997,25146639
x1,523:34059785,25146639
(1,523:34077990,24876046:373474,197518,0
x1,523:34418696,24876046
)
x1,523:34888372,25146639
)
$1,523:34888372,25146639
)
)
g1,523:34888372,25146639
(1,523:34888372,25146639:0,593829,323670
(1,523:34888372,25146639:0,0,0
$1,523:34888372,25146639
h1,523:34888372,25146639:0,0,0
$1,523:34888372,25146639
)
g1,523:34888372,25146639
)
g1,523:35945681,25146639
(1,523:35945681,25146639:1091825,593829,323670
(1,523:37037506,25146639:0,550500,235932
k1,523:35945682,25146639:-1091824
(1,523:35945682,25146639:1091824,550500,235932
(1,523:35945682,25146639:0,550500,235932
[1,523:35945682,25146639:0,550500,235932
(1,129:35945682,25146639:0,550500,235932
r1,523:35945682,25146639:0,786432,235932
)
]
)
(1,523:35945682,25146639:1091824,444328,117304
x1,523:36819274,25146639
x1,523:37037506,25146639
)
)
)
)
g1,523:37037506,25146639
)
(1,525:20522434,26506504:16515072,593829,323670
x1,525:22123466,26506504
k1,524:22313455,26506504:189989
$1,524:22313455,26506504
x1,524:22765473,26506504
[1,524:22765473,26699103:2493106,786428,131071
(1,524:22765473,26226156:2493106,313481,54614
x1,524:25225811,26226156
)
(1,524:22765473,26699103:735861,313481,131071
x1,524:22997740,26699103
[1,524:22997740,26830174:470826,403226,0
(1,524:23033398,26568032:435168,141084,0
x1,524:23435798,26568032
)
(1,524:22997740,26830174:263056,141084,0
x1,524:23228028,26830174
)
]
)
]
x1,524:26075505,26506504
$1,524:26075505,26506504
k1,524:26265493,26506504:189988
x1,524:27211829,26506504
k1,524:27401818,26506504:189989
$1,524:27401818,26506504
x1,524:27853836,26506504
[1,524:27853836,26699103:2493106,786428,69541
(1,524:27853836,26226156:2493106,313481,54614
x1,524:30314174,26226156
)
(1,524:27853836,26699103:429787,313481,69541
x1,524:28086103,26699103
(1,524:28086103,26768644:164752,227555,0
x1,524:28218087,26768644
)
)
]
x1,524:31163868,26506504
$1,524:31163868,26506504
k1,524:31353856,26506504:189988
x1,524:32154040,26506504
k1,524:32344029,26506504:189989
x1,524:32853892,26506504
x1,524:33165188,26506504
x1,524:33774020,26506504
k1,524:33964009,26506504:189989
x1,524:34619369,26506504
k1,524:34809357,26506504:189988
(1,524:34809357,26506504:1091824,444328,117304
x1,524:35682949,26506504
h1,524:35682949,26506504:0,0,0
x1,524:35901181,26506504
)
k1,524:36091170,26506504:189989
x1,524:37037506,26506504
k1,525:37037506,26506504:0
)
(1,525:20522434,27292936:16515072,444328,141880
(1,524:20522434,27292936:1091824,444328,117304
x1,524:21396026,27292936
h1,524:21396026,27292936:0,0,0
x1,524:21614258,27292936
)
x1,524:21778098,27292936
g1,524:22007478,27292936
x1,524:24045612,27292936
x1,524:24356908,27292936
x1,524:25147923,27292936
x1,524:25269171,27292936
k1,525:37037506,27292936:11768335
g1,525:37037506,27292936
)
(1,529:20522434,28472584:16515072,451540,134020
x1,529:21213834,28472584
x1,526:23751360,28472584
k1,526:23921323,28472584:169963
x1,526:24249003,28472584
x1,526:24412843,28472584
k1,526:24688250,28472584:275407
x1,526:25671282,28472584
k1,527:25837929,28472584:166647
x1,527:26711513,28472584
x1,527:27803321,28472584
k1,527:27969969,28472584:166648
x1,527:28552577,28472584
x1,527:29178448,28472584
x1,527:29506128,28472584
x1,527:30198174,28472584
x1,527:30380357,28472584
x1,527:31290627,28472584
k1,527:31457274,28472584:166647
x1,527:31967137,28472584
k1,527:32133785,28472584:166648
x1,527:32934624,28472584
k1,527:33101271,28472584:166647
x1,527:33902110,28472584
x1,527:34084293,28472584
x1,527:34885132,28472584
k1,527:35051780,28472584:166648
x1,527:35379460,28472584
x1,527:35991563,28472584
x1,527:36537467,28472584
x1,527:37037506,28472584
k1,527:37037506,28472584:0
)
(1,529:20522434,29259016:16515072,444328,134020
x1,529:21104386,29259016
x1,529:21614249,29259016
x1,529:22378384,29259016
k1,527:22716736,29259016:338352
x1,527:23262648,29259016
x1,527:23517576,29259016
x1,527:24366911,29259016
k1,527:24705263,29259016:338352
x1,527:25251175,29259016
k1,527:25589526,29259016:338351
x1,527:26572566,29259016
k1,527:26910918,29259016:338352
x1,527:27711757,29259016
k1,527:28050109,29259016:338352
x1,527:28850948,29259016
x1,527:29033131,29259016
x1,527:29833970,29259016
k1,527:30172322,29259016:338352
x1,527:30536698,29259016
x1,527:30706433,29259016
x1,527:32854678,29259016
k1,527:33193029,29259016:338351
x1,527:33774981,29259016
x1,527:34284844,29259016
x1,527:35048979,29259016
k1,527:35387331,29259016:338352
x1,527:35933243,29259016
x1,527:36188171,29259016
x1,527:37037506,29259016
k1,527:37037506,29259016:0
)
(1,529:20522434,30045448:16515072,444328,134020
x1,529:21068346,30045448
k1,527:21426850,30045448:358504
x1,527:21936713,30045448
k1,527:22295217,30045448:358504
x1,527:23096056,30045448
k1,527:23454560,30045448:358504
x1,527:24983504,30045448
x1,527:26184776,30045448
k1,527:26543150,30045448:358374
x1,527:27489486,30045448
k1,527:27847990,30045448:358504
x1,527:28466646,30045448
k1,527:28825150,30045448:358504
x1,527:29480510,30045448
x1,527:30063118,30045448
x1,527:30652285,30045448
x1,527:30834468,30045448
x1,527:32436155,30045448
k1,527:32794659,30045448:358504
x1,527:33377267,30045448
k1,527:33735771,30045448:358504
x1,527:34245634,30045448
k1,527:34604138,30045448:358504
(1,527:34604138,30045448:1091824,444328,117304
x1,527:35477730,30045448
h1,527:35477730,30045448:0,0,0
x1,527:35695962,30045448
)
k1,527:36054466,30045448:358504
x1,527:37037506,30045448
k1,529:37037506,30045448:0
)
(1,529:20522434,30831880:16515072,593829,352431
(1,527:20522434,30831880:1091824,444328,117304
x1,527:21396026,30831880
h1,527:21396026,30831880:0,0,0
x1,527:21614258,30831880
)
x1,527:21778098,30831880
k1,527:21930634,30831880:152536
x1,527:22185562,30831880
x1,527:22452289,30831880
x1,527:23616849,30831880
x1,527:25036326,30831880
x1,527:25164126,30831880
k1,527:25316663,30831880:152537
$1,528:25316663,30831880
x1,528:25768681,30831880
[1,528:25768681,31053240:2493106,815189,131071
(1,528:25768681,30551532:2493106,313481,54614
x1,528:28229019,30551532
)
(1,528:25768681,31053240:556469,342242,131071
x1,528:26000948,31053240
[1,528:26000948,31184311:291434,473313,0
(1,528:26036606,30922169:255776,211171,0
x1,528:26259614,30922169
)
(1,528:26000948,31184311:263056,141084,0
x1,528:26231236,31184311
)
]
)
]
x1,528:29078713,30831880
$1,528:29078713,30831880
k1,528:29231249,30831880:152536
x1,528:30214289,30831880
k1,528:30366825,30831880:152536
$1,528:30366825,30831880
x1,528:30818843,30831880
[1,528:30818843,31024479:2493106,786428,69541
(1,528:30818843,30551532:2493106,313481,54614
x1,528:33279181,30551532
)
(1,528:30818843,31024479:429787,313481,69541
x1,528:31051110,31024479
(1,528:31051110,31094020:164752,227555,0
x1,528:31183094,31094020
)
)
]
x1,528:34128875,30831880
$1,528:34128875,30831880
k1,528:34281411,30831880:152536
x1,528:34791274,30831880
k1,528:34943811,30831880:152537
(1,528:34943811,30831880:1091824,444328,117304
x1,528:35817403,30831880
h1,528:35817403,30831880:0,0,0
x1,528:36035635,30831880
)
k1,528:36188171,30831880:152536
x1,528:36770779,30831880
x1,528:37037506,30831880
k1,528:37037506,30831880:0
)
(1,529:20522434,31812365:16515072,628054,163840
x1,529:21941929,31812365
k1,528:22185990,31812365:244061
x1,528:22804646,31812365
k1,528:23048706,31812365:244060
(1,528:23048706,31812365:1091824,444328,117304
x1,528:23922298,31812365
h1,528:23922298,31812365:0,0,0
x1,528:24140530,31812365
)
k1,528:24384591,31812365:244061
x1,528:25367631,31812365
k1,528:25629380,31812365:244061
(1,528:25629380,31812365:1091824,444328,117304
x1,528:26502972,31812365
h1,528:26502972,31812365:0,0,0
x1,528:26721204,31812365
)
x1,528:26885044,31812365
k1,528:27129104,31812365:244060
x1,528:27384032,31812365
x1,528:27650759,31812365
x1,528:28815319,31812365
x1,528:30234796,31812365
x1,528:30362596,31812365
k1,528:30606657,31812365:244061
x1,528:31735823,31812365
k1,528:31979884,31812365:244061
$1,528:31979884,31812365
x1,528:32300739,31812365
(1,528:32300739,31910668:497073,313481,0
x1,528:32729957,31910668
)
x1,528:33685129,31812365
k1,528:33894355,31812365:209226
x1,528:34404081,31812365
k1,528:34613308,31812365:209227
[1,528:34613308,31812365:817928,628054,127431
(1,528:34754397,31639422:0,455111,0
x1,528:35082078,31639422
)
(1,528:34613308,31812365:817928,455111,127431
x1,528:34934163,31812365
(1,528:34934163,31910668:497073,313481,0
x1,528:35363381,31910668
)
)
]
x1,528:36318553,31812365
k1,528:36527780,31812365:209227
x1,528:37037506,31812365
k1,529:37037506,31812365:0
)
(1,529:20522434,32598797:16515072,533465,163840
x1,529:21508964,32598797
g1,528:21618188,32598797
(1,528:21618188,32598797:1001247,282168,127431
x1,528:22619435,32598797
)
x1,528:24042873,32598797
(1,528:24042873,32360972:294003,295640,0
x1,528:24304108,32360972
)
x1,528:24591739,32598797
$1,528:24591739,32598797
x1,528:24755579,32598797
k1,529:37037506,32598797:12281927
g1,529:37037506,32598797
)
(1,532:20522434,33778445:16515072,444328,141880
g1,531:21833154,33778445
x1,531:22488506,33778445
x1,531:23514792,33778445
g1,531:23744172,33778445
x1,531:24690500,33778445
g1,531:24919880,33778445
x1,531:27504607,33778445
g1,531:27733987,33778445
x1,531:28207155,33778445
h1,531:28207155,33778445:0,0,0
x1,531:28370995,33778445
g1,531:28600375,33778445
r1,532:28600375,33778445:0,586208,141880
k1,532:36424741,33778445:7824366
g1,532:36424741,33778445
g1,532:36654121,33778445
(1,532:36654121,33778445:383385,383385,0
(1,532:36654121,33778445:383385,383385,0
r1,532:37037506,33778445:383385,383385,0
)
)
g1,532:37037506,33778445
g1,532:37037506,33778445
)
(1,537:20522434,34564877:16515072,444328,141880
h1,536:20522434,34564877:655360,0,0
x1,536:22215873,34564877
k1,536:22567005,34564877:351132
x1,536:22894685,34564877
h1,536:22894685,34564877:0,0,0
k1,536:23245816,34564877:351131
x1,536:24374335,34564877
x1,536:25757127,34564877
k1,536:26108259,34564877:351132
x1,536:26909098,34564877
k1,536:27260229,34564877:351131
x1,536:28133813,34564877
x1,536:29225621,34564877
k1,536:29576753,34564877:351132
x1,536:30778025,34564877
x1,536:31069001,34564877
x1,536:31761047,34564877
x1,536:31943230,34564877
x1,536:32853500,34564877
k1,536:33204631,34564877:351131
x1,536:33750543,34564877
k1,536:34101675,34564877:351132
x1,536:34902514,34564877
k1,536:35253645,34564877:351131
x1,536:36091188,34564877
x1,536:36273371,34564877
x1,536:37037506,34564877
k1,536:37037506,34564877:0
)
(1,537:20522434,35351309:16515072,444328,141880
x1,537:21468770,35351309
x1,537:22451137,35351309
k1,536:22667151,35351309:216014
x1,536:23613487,35351309
k1,536:23829501,35351309:216014
x1,536:27469968,35351309
x1,536:27627911,35351309
x1,536:29776156,35351309
k1,536:29992170,35351309:216014
x1,536:30319850,35351309
x1,536:30601002,35351309
x1,536:31110865,35351309
x1,536:32293768,35351309
k1,536:32509783,35351309:216015
x1,536:33128439,35351309
x1,536:33366990,35351309
k1,536:33583004,35351309:216014
x1,536:34784913,35351309
k1,536:35000927,35351309:216014
x1,536:35801766,35351309
k1,536:36017780,35351309:216014
x1,536:37037506,35351309
k1,536:37037506,35351309:0
)
(1,537:20522434,36137741:16515072,444328,141880
x1,537:21286578,36137741
k1,536:21548543,36137741:261965
x1,536:22349382,36137741
k1,536:22611346,36137741:261964
x1,536:23484930,36137741
x1,536:24576738,36137741
k1,536:24838703,36137741:261965
x1,536:26039975,36137741
x1,536:26330951,36137741
x1,536:27022997,36137741
x1,536:27715043,36137741
k1,536:27977007,36137741:261964
x1,536:28522919,36137741
k1,536:28784884,36137741:261965
x1,536:29585723,36137741
k1,536:29847687,36137741:261964
x1,536:30685230,36137741
x1,536:30867413,36137741
x1,536:31631548,36137741
k1,536:31893513,36137741:261965
x1,536:32221193,36137741
x1,536:32502345,36137741
x1,536:33012208,36137741
x1,536:33776343,36137741
k1,536:34038307,36137741:261964
x1,536:34548170,36137741
k1,536:34810135,36137741:261965
x1,536:35610974,36137741
k1,536:35872938,36137741:261964
x1,536:37037506,36137741
k1,537:37037506,36137741:0
)
(1,537:20522434,36924173:16515072,444328,141880
x1,537:21615562,36924173
k1,536:21806103,36924173:190541
x1,536:22352007,36924173
k1,536:22542586,36924173:190579
x1,536:22906952,36924173
k1,536:23097531,36924173:190579
x1,536:23534642,36924173
k1,536:23725221,36924173:190579
x1,536:24526060,36924173
k1,536:24716639,36924173:190579
x1,536:26063382,36924173
k1,536:26253961,36924173:190579
x1,536:26799865,36924173
k1,536:26990445,36924173:190580
x1,536:27973467,36924173
k1,536:28164046,36924173:190579
x1,536:28673909,36924173
k1,536:28864488,36924173:190579
x1,536:29665327,36924173
k1,536:29855906,36924173:190579
x1,536:31203314,36924173
x1,536:32296442,36924173
k1,536:32486983,36924173:190541
x1,536:33142343,36924173
k1,536:33332922,36924173:190579
x1,536:34898570,36924173
x1,536:35335681,36924173
x1,536:36355407,36924173
k1,536:36545986,36924173:190579
x1,536:36873666,36924173
h1,536:36873666,36924173:0,0,0
x1,536:37037506,36924173
k1,536:37037506,36924173:0
)
]
g1,537:37037506,37074111
)
)
[1,442:3220930,49065492:33816576,10772409,1
[1,442:3220930,49065492:33816576,10772409,0
(1,430:3220930,38555229:33816576,0,0
h1,430:3220930,38555229:0,0,0
k1,430:37037506,38555229:33816576
g1,430:37037506,38555229
)
(1,441:3220930,40586196:33816576,1588601,1230855
g1,441:3671556,40586196
(1,441:3671556,40586196:0,1588601,1230855
g1,441:3671556,40586196
(1,441:3671556,40586196:0,550500,235932
[1,441:3671556,40586196:0,550500,235932
(1,428:3671556,40586196:0,550500,235932
r1,441:3671556,40586196:0,786432,235932
)
]
)
(1,441:3671556,40586196:0,0,0
$1,441:3671556,40586196
h1,441:3671556,40586196:0,0,0
$1,441:3671556,40586196
)
)
g1,441:3671556,40586196
(1,441:3671556,40586196:31823499,1588601,1230855
(1,441:3671556,40586196:24946167,1588601,1230855
$1,441:3671556,40586196
(1,441:3671556,40586196:24946167,1588601,1230855
h1,441:3671556,40586196:0,0,0
x1,441:4123574,40586196
[1,441:4123574,40778795:2493106,786428,131071
(1,441:4123574,40305848:2493106,313481,54614
x1,441:6583912,40305848
)
(1,441:4123574,40778795:735861,313481,131071
x1,441:4355841,40778795
[1,441:4355841,40909866:470826,403226,0
(1,441:4391499,40647724:435168,141084,0
x1,441:4793899,40647724
)
(1,441:4355841,40909866:263056,141084,0
x1,441:4586129,40909866
)
]
)
]
x1,441:7433606,40586196
g1,441:7615646,40586196
x1,441:8125372,40586196
g1,441:8307412,40586196
(1,441:8307412,40586196:482420,950279,622600
$1,441:8307412,40586196
(1,441:8307412,40586196:482420,950279,622600
(1,441:8307412,39662130:482420,26213,1546666
x1,441:8789832,39662130
)
v1,441:8789832,40586196:0,950269,622589
h1,441:8789832,40586196:0,0,0
)
$1,441:8789832,40586196
)
g1,441:8899056,40586196
[1,441:8899056,40586196:655361,1286150,1034748
(1,441:9044692,39563100:655361,197518,0
k1,441:9111138,39563100:66446
x1,441:9633607,39563100
k1,441:9700053,39563100:66446
)
(1,441:8899056,40586196:655361,892025,564346
(1,441:8899056,39694171:655361,0,1456371
x1,441:9263146,39694171
)
)
(1,441:8753420,41555408:655361,295640,0
k1,441:8950483,41555408:197063
x1,441:9211718,41555408
k1,441:9408781,41555408:197063
)
]
g1,441:9663641,40586196
(1,441:9663641,40586196:482420,950279,622600
$1,441:9663641,40586196
(1,441:9663641,40586196:482420,950279,622600
(1,441:9663641,39662130:482420,26213,1546666
x1,441:10146061,39662130
)
v1,441:10146061,40586196:0,950269,622589
h1,441:10146061,40586196:0,0,0
)
$1,441:10146061,40586196
)
(1,441:10146061,40586196:862558,865699,449545
(1,441:10146061,40586196:862558,865699,449545
h1,441:10146061,40586196:78643,0,0
[1,441:10224704,40586196:705272,865699,449545
(1,441:10224704,40142840:705272,422343,0
k1,441:10413500,40142840:188796
x1,441:10741181,40142840
k1,441:10929976,40142840:188795
)
(1,441:10224704,41035740:705272,455111,0
x1,441:10929976,41035740
)
]
h1,441:10929976,40586196:78643,0,0
)
)
g1,441:11117843,40586196
[1,441:11117843,40586196:716424,1407209,1112299
(1,441:11263479,39563100:716424,318577,0
k1,441:11468280,39563100:204801
x1,441:11775103,39563100
k1,441:11979903,39563100:204800
)
(1,441:11117843,40586196:716424,892025,564346
k1,441:11148375,40586196:30532
(1,441:11148375,39694171:655361,0,1456371
x1,441:11512465,39694171
)
k1,441:11834267,40586196:30531
)
(1,441:10972207,41578345:716424,318577,54614
x1,441:11688631,41578345
)
]
g1,441:11943491,40586196
(1,441:11943491,40586196:1001247,282168,127431
x1,441:12944738,40586196
)
g1,441:13053962,40586196
(1,441:13053962,40586196:482420,950279,622600
$1,441:13053962,40586196
(1,441:13053962,40586196:482420,950279,622600
(1,441:13053962,39662130:482420,26213,1546666
x1,441:13536382,39662130
)
v1,441:13536382,40586196:0,950269,622589
h1,441:13536382,40586196:0,0,0
)
$1,441:13536382,40586196
)
g1,441:13349915,40586196
g1,441:13495547,40586196
x1,441:14005273,40586196
g1,441:14150905,40586196
x1,441:15170128,40586196
(1,441:15170128,40315603:817359,344064,114688
x1,441:15408334,40315603
x1,441:15954719,40315603
)
g1,441:16096711,40586196
[1,441:16096711,40586196:3251371,1588601,1230855
(1,441:16242347,39506665:3251371,443534,114688
k1,441:16245988,39506665:3641
x1,441:17239519,39506665
x1,441:18413161,39506665
(1,441:18413161,39308891:1076917,245760,81920
x1,441:18982511,39308891
x1,441:19457310,39308891
)
k1,441:19493718,39506665:3640
)
(1,441:16096711,40586196:3251371,892025,564346
k1,441:17394716,40586196:1298005
(1,441:17394716,39694171:655361,0,1456371
x1,441:17758806,39694171
)
k1,441:19348082,40586196:1298005
)
(1,441:15951075,41636827:3251371,377059,114688
x1,441:16944606,41636827
x1,441:18125529,41636827
(1,441:18125529,41505528:1076917,245760,81920
x1,441:18694879,41505528
x1,441:19169678,41505528
)
)
]
g1,441:19457306,40586196
(1,441:19457306,40586196:2444497,865699,515909
(1,441:19457306,40586196:2444497,865699,515909
h1,441:19457306,40586196:78643,0,0
[1,441:19535949,40586196:2287211,865699,515909
(1,441:19535949,40142840:2287211,422343,0
k1,441:20515714,40142840:979765
x1,441:20843395,40142840
k1,441:21823160,40142840:979765
)
(1,441:19535949,41047491:2287211,533390,54613
x1,441:19863630,41047491
g1,441:20009262,41047491
x1,441:20518988,41047491
g1,441:20664620,41047491
x1,441:20982288,41047491
(1,441:21005801,40858165:817359,344064,114688
x1,441:21773758,40858165
)
)
]
h1,441:21823160,40586196:78643,0,0
)
)
x1,441:22583561,40586196
(1,441:22607074,40586196:482420,950279,622600
$1,441:22607074,40586196
(1,441:22607074,40586196:482420,950279,622600
(1,441:22607074,39662130:482420,26213,1546666
x1,441:23089494,39662130
)
v1,441:23089494,40586196:0,950269,622589
h1,441:23089494,40586196:0,0,0
)
$1,441:23089494,40586196
)
x1,441:23922767,40586196
(1,441:23940402,40586196:482420,950279,622600
$1,441:23940402,40586196
(1,441:23940402,40586196:482420,950279,622600
(1,441:23940402,39662130:482420,26213,1546666
x1,441:24422822,39662130
)
v1,441:24422822,40586196:0,950269,622589
h1,441:24422822,40586196:0,0,0
)
$1,441:24422822,40586196
)
[1,441:24422822,40586196:817928,610631,127431
(1,441:24563911,40413253:0,437688,0
x1,441:24891592,40413253
)
(1,441:24422822,40586196:817928,455111,127431
x1,441:24743677,40586196
(1,441:24743677,40684499:497073,313481,0
x1,441:25172895,40684499
)
)
]
x1,441:26128067,40586196
g1,441:26184007,40586196
x1,441:26925688,40586196
(1,441:26925688,40586196:482420,950279,622600
$1,441:26925688,40586196
(1,441:26925688,40586196:482420,950279,622600
(1,441:26925688,39662130:482420,26213,1546666
x1,441:27408108,39662130
)
v1,441:27408108,40586196:0,950269,622589
h1,441:27408108,40586196:0,0,0
)
$1,441:27408108,40586196
)
(1,441:27408108,39797935:1027570,344064,114688
x1,441:28402910,39797935
)
x1,441:28617723,40586196
)
$1,441:28617723,40586196
)
k1,441:35495055,40586196:6877332
)
g1,441:36150415,40586196
(1,441:36150415,40586196:887091,1588601,1230855
(1,441:37037506,40586196:0,550500,235932
k1,441:35945682,40586196:-1091824
(1,441:35945682,40586196:1091824,550500,235932
(1,441:35945682,40586196:0,550500,235932
[1,441:35945682,40586196:0,550500,235932
(1,428:35945682,40586196:0,550500,235932
r1,441:35945682,40586196:0,786432,235932
)
]
)
(1,441:35945682,40586196:1091824,444328,117304
x1,441:36819274,40586196
x1,441:37037506,40586196
)
)
)
)
g1,441:37037506,40586196
)
(1,441:3220930,43420868:33816576,1407209,1112299
g1,441:3671556,43420868
(1,441:3671556,43420868:0,1407209,1112299
g1,441:3671556,43420868
(1,441:3671556,43420868:0,550500,235932
[1,441:3671556,43420868:0,550500,235932
(1,428:3671556,43420868:0,550500,235932
r1,441:3671556,43420868:0,786432,235932
)
]
)
(1,441:3671556,43420868:0,0,0
$1,441:3671556,43420868
h1,441:3671556,43420868:0,0,0
$1,441:3671556,43420868
)
)
g1,441:3671556,43420868
(1,441:3671556,43420868:31823499,1407209,1112299
(1,441:3671556,43420868:31823499,1407209,1112299
$1,441:3671556,43420868
(1,441:3671556,43420868:31823499,1407209,1112299
h1,441:3671556,43420868:0,0,0
x1,441:4123574,43420868
[1,441:4123574,43613467:2493106,786428,69541
(1,441:4123574,43140520:2493106,313481,54614
x1,441:6583912,43140520
)
(1,441:4123574,43613467:429787,313481,69541
x1,441:4355841,43613467
(1,441:4355841,43683008:164752,227555,0
x1,441:4487825,43683008
)
)
]
x1,441:7433606,43420868
g1,441:7615646,43420868
x1,441:8125372,43420868
g1,441:8307412,43420868
(1,441:8307412,43420868:1001247,282168,127431
x1,441:9308659,43420868
)
g1,441:9417883,43420868
(1,441:9417883,43420868:482420,950279,622600
$1,441:9417883,43420868
(1,441:9417883,43420868:482420,950279,622600
(1,441:9417883,42496802:482420,26213,1546666
x1,441:9900303,42496802
)
v1,441:9900303,43420868:0,950269,622589
h1,441:9900303,43420868:0,0,0
)
$1,441:9900303,43420868
)
g1,441:9713836,43420868
g1,441:9859468,43420868
x1,441:10369194,43420868
g1,441:10514826,43420868
(1,441:10514826,43420868:554372,725524,449545
(1,441:10514826,43420868:554372,725524,449545
h1,441:10514826,43420868:78643,0,0
[1,441:10593469,43420868:397086,725524,449545
(1,441:10593469,42977512:397086,282168,127431
k1,441:10594569,42977512:1100
x1,441:10989455,42977512
k1,441:10990555,42977512:1100
)
(1,441:10593469,43870412:397086,282168,0
x1,441:10967042,43870412
)
]
h1,441:10990555,43420868:78643,0,0
)
)
g1,441:11178422,43420868
[1,441:11178422,43420868:655361,1286150,1034748
(1,441:11324058,42397772:655361,197518,0
k1,441:11390504,42397772:66446
x1,441:11912973,42397772
k1,441:11979419,42397772:66446
)
(1,441:11178422,43420868:655361,892025,564346
(1,441:11178422,42528843:655361,0,1456371
x1,441:11542512,42528843
)
)
(1,441:11032786,44390080:655361,295640,0
k1,441:11229849,44390080:197063
x1,441:11491084,44390080
k1,441:11688147,44390080:197063
)
]
g1,441:11943007,43420868
[1,441:11943007,43420868:655361,1286150,1034748
(1,441:12088643,42397772:655361,197518,0
k1,441:12254860,42397772:166217
x1,441:12561327,42397772
k1,441:12744004,42397772:166217
)
(1,441:11943007,43420868:655361,892025,564346
(1,441:11943007,42528843:655361,0,1456371
x1,441:12307097,42528843
)
)
(1,441:11797371,44390080:655361,295640,0
k1,441:11994434,44390080:197063
x1,441:12255669,44390080
k1,441:12452732,44390080:197063
)
]
g1,441:12707592,43420868
[1,441:12707592,43420868:655361,1384272,1034748
(1,441:12853228,42397772:655361,295640,0
k1,441:12888828,42397772:35600
x1,441:13456530,42397772
k1,441:13508589,42397772:35599
)
(1,441:12707592,43420868:655361,892025,564346
(1,441:12707592,42528843:655361,0,1456371
x1,441:13071682,42528843
)
)
(1,441:12561956,44390080:655361,295640,0
k1,441:12759019,44390080:197063
x1,441:13020254,44390080
k1,441:13217317,44390080:197063
)
]
g1,441:13472177,43420868
[1,441:13472177,43420868:655361,1286150,1034748
(1,441:13617813,42397772:655361,197518,0
k1,441:13684259,42397772:66446
x1,441:14206728,42397772
k1,441:14273174,42397772:66446
)
(1,441:13472177,43420868:655361,892025,564346
(1,441:13472177,42528843:655361,0,1456371
x1,441:13836267,42528843
)
)
(1,441:13326541,44390080:655361,295640,0
k1,441:13523604,44390080:197063
x1,441:13784839,44390080
k1,441:13981902,44390080:197063
)
]
g1,441:14236762,43420868
(1,441:14236762,43420868:482420,950279,622600
$1,441:14236762,43420868
(1,441:14236762,43420868:482420,950279,622600
(1,441:14236762,42496802:482420,26213,1546666
x1,441:14719182,42496802
)
v1,441:14719182,43420868:0,950269,622589
h1,441:14719182,43420868:0,0,0
)
$1,441:14719182,43420868
)
x1,441:15046863,43420868
g1,441:15192495,43420868
x1,441:15702221,43420868
g1,441:15847853,43420868
(1,441:15847853,43420868:1001247,282168,127431
x1,441:16849100,43420868
)
g1,441:16958324,43420868
(1,441:16958324,43420868:482420,950279,622600
$1,441:16958324,43420868
(1,441:16958324,43420868:482420,950279,622600
(1,441:16958324,42496802:482420,26213,1546666
x1,441:17440744,42496802
)
v1,441:17440744,43420868:0,950269,622589
h1,441:17440744,43420868:0,0,0
)
$1,441:17440744,43420868
)
g1,441:17254277,43420868
g1,441:17399909,43420868
x1,441:17909635,43420868
g1,441:18055267,43420868
x1,441:18767290,43420868
g1,441:18876514,43420868
[1,441:18876514,43420868:716424,1407209,1112299
(1,441:19022150,42397772:716424,318577,0
k1,441:19226951,42397772:204801
x1,441:19533774,42397772
k1,441:19738574,42397772:204800
)
(1,441:18876514,43420868:716424,892025,564346
k1,441:18907046,43420868:30532
(1,441:18907046,42528843:655361,0,1456371
x1,441:19271136,42528843
)
k1,441:19592938,43420868:30531
)
(1,441:18730878,44413017:716424,318577,54614
x1,441:19447302,44413017
)
]
g1,441:19702162,43420868
(1,441:19702162,43420868:482420,950279,622600
$1,441:19702162,43420868
(1,441:19702162,43420868:482420,950279,622600
(1,441:19702162,42496802:482420,26213,1546666
x1,441:20184582,42496802
)
v1,441:20184582,43420868:0,950269,622589
h1,441:20184582,43420868:0,0,0
)
$1,441:20184582,43420868
)
(1,441:20184582,43420868:6422315,1132325,622600
x1,441:20512263,43420868
g1,441:20657895,43420868
x1,441:21167621,43420868
g1,441:21313253,43420868
(1,441:21313253,43420868:482420,950279,622600
$1,441:21313253,43420868
(1,441:21313253,43420868:482420,950279,622600
(1,441:21313253,42496802:482420,26213,1546666
x1,441:21795673,42496802
)
v1,441:21795673,43420868:0,950269,622589
h1,441:21795673,43420868:0,0,0
)
$1,441:21795673,43420868
)
(1,441:21795673,43420868:3511445,934876,449545
(1,441:21795673,43420868:3511445,934876,449545
h1,441:21795673,43420868:78643,0,0
[1,441:21874316,43420868:3354159,934876,449545
(1,441:21874316,42977512:3354159,491520,163840
x1,441:22869030,42977512
x1,441:23087483,42977512
g1,441:23196707,42977512
x1,441:23753918,42977512
g1,441:23863142,42977512
x1,441:24435673,42977512
g1,441:24544897,42977512
x1,441:25228475,42977512
)
(1,441:21874316,43870412:3354159,507903,0
k1,441:23253992,43870412:1379676
x1,441:23561192,43870412
(1,441:23561192,43681086:287608,318577,0
x1,441:23799398,43681086
)
k1,441:25228475,43870412:1379675
)
]
h1,441:25228475,43420868:78643,0,0
)
)
(1,441:25307118,43420868:482420,950279,622600
$1,441:25307118,43420868
(1,441:25307118,43420868:482420,950279,622600
(1,441:25307118,42496802:482420,26213,1546666
x1,441:25789538,42496802
)
v1,441:25789538,43420868:0,950269,622589
h1,441:25789538,43420868:0,0,0
)
$1,441:25789538,43420868
)
(1,441:25789538,42632607:817359,344064,114688
x1,441:26557495,42632607
)
)
(1,441:26606897,43420868:482420,950279,622600
$1,441:26606897,43420868
(1,441:26606897,43420868:482420,950279,622600
(1,441:26606897,42496802:482420,26213,1546666
x1,441:27089317,42496802
)
v1,441:27089317,43420868:0,950269,622589
h1,441:27089317,43420868:0,0,0
)
$1,441:27089317,43420868
)
(1,441:27089317,42632607:703604,295640,54614
x1,441:27760153,42632607
)
x1,441:28532177,43420868
(1,441:28532177,43420868:482420,950279,622600
$1,441:28532177,43420868
(1,441:28532177,43420868:482420,950279,622600
(1,441:28532177,42496802:482420,26213,1546666
x1,441:29014597,42496802
)
v1,441:29014597,43420868:0,950269,622589
h1,441:29014597,43420868:0,0,0
)
$1,441:29014597,43420868
)
(1,441:29014597,43420868:482420,950279,622600
$1,441:29014597,43420868
(1,441:29014597,43420868:482420,950279,622600
(1,441:29014597,42496802:482420,26213,1546666
x1,441:29497017,42496802
)
v1,441:29497017,43420868:0,950269,622589
h1,441:29497017,43420868:0,0,0
)
$1,441:29497017,43420868
)
x1,441:29836317,43420868
x1,441:30193580,43420868
(1,441:30193580,43519171:497073,313481,0
x1,441:30622798,43519171
)
x1,441:31577970,43420868
g1,441:31633910,43420868
x1,441:32337300,43420868
g1,441:32429648,43420868
x1,441:33184224,43420868
g1,441:33240164,43420868
x1,441:34032969,43420868
g1,441:34088909,43420868
x1,441:34830590,43420868
(1,441:34830590,43420868:482420,950279,622600
$1,441:34830590,43420868
(1,441:34830590,43420868:482420,950279,622600
(1,441:34830590,42496802:482420,26213,1546666
x1,441:35313010,42496802
)
v1,441:35313010,43420868:0,950269,622589
h1,441:35313010,43420868:0,0,0
)
$1,441:35313010,43420868
)
x1,441:35495055,43420868
)
$1,441:35495055,43420868
)
g1,441:35495055,43420868
)
g1,441:36150415,43420868
(1,441:36150415,43420868:887091,1407209,1112299
(1,441:37037506,43420868:0,550500,235932
k1,441:35945682,43420868:-1091824
(1,441:35945682,43420868:1091824,550500,235932
(1,441:35945682,43420868:0,550500,235932
[1,441:35945682,43420868:0,550500,235932
(1,428:35945682,43420868:0,550500,235932
r1,441:35945682,43420868:0,786432,235932
)
]
)
(1,441:35945682,43420868:1091824,444328,117304
x1,441:36819274,43420868
x1,441:37037506,43420868
)
)
)
)
g1,441:37037506,43420868
)
(1,441:3220930,45323604:33816576,593829,352431
g1,441:3671556,45323604
(1,441:3671556,45323604:0,593829,352431
g1,441:3671556,45323604
(1,441:3671556,45323604:0,550500,235932
[1,441:3671556,45323604:0,550500,235932
(1,428:3671556,45323604:0,550500,235932
r1,441:3671556,45323604:0,786432,235932
)
]
)
(1,441:3671556,45323604:0,0,0
$1,441:3671556,45323604
h1,441:3671556,45323604:0,0,0
$1,441:3671556,45323604
)
)
g1,441:3671556,45323604
(1,441:3671556,45323604:31823499,593829,352431
(1,441:3671556,45323604:17159098,593829,352431
$1,441:3671556,45323604
(1,441:3671556,45323604:17159098,593829,352431
h1,441:3671556,45323604:0,0,0
x1,441:4001284,45323604
[1,441:4001284,45498362:2646935,768587,0
(1,441:4001284,45043256:2646935,313481,54614
x1,441:6615451,45043256
)
(1,441:4001284,45498362:294003,295640,0
x1,441:4262519,45498362
)
]
g1,441:6830259,45323604
x1,441:7339985,45323604
g1,441:7522025,45323604
x1,441:7851753,45323604
[1,441:7851753,45498362:2493106,768587,0
(1,441:7851753,45043256:2493106,313481,54614
x1,441:10312091,45043256
)
(1,441:7851753,45498362:294003,295640,0
x1,441:8112988,45498362
)
]
g1,441:10526899,45323604
x1,441:11036625,45323604
g1,441:11218665,45323604
x1,441:11670683,45323604
[1,441:11670683,45544964:2493106,815189,131071
(1,441:11670683,45043256:2493106,313481,54614
x1,441:14131021,45043256
)
(1,441:11670683,45544964:556469,342242,131071
x1,441:11902950,45544964
[1,441:11902950,45676035:291434,473313,0
(1,441:11938608,45413893:255776,211171,0
x1,441:12161616,45413893
)
(1,441:11902950,45676035:263056,141084,0
x1,441:12133238,45676035
)
]
)
]
x1,441:14726307,45323604
x1,441:15287095,45323604
(1,441:15305300,45053011:373474,197518,0
x1,441:15646006,45053011
)
x1,441:16385655,45323604
[1,441:16385655,45516203:2493106,786428,69541
(1,441:16385655,45043256:2493106,313481,54614
x1,441:18845993,45043256
)
(1,441:16385655,45516203:429787,313481,69541
x1,441:16617922,45516203
(1,441:16617922,45585744:164752,227555,0
x1,441:16749906,45585744
)
)
]
x1,441:19441279,45323604
x1,441:20002067,45323604
(1,441:20020272,45053011:373474,197518,0
x1,441:20360978,45053011
)
x1,441:20830654,45323604
)
$1,441:20830654,45323604
)
k1,441:35495055,45323604:14664401
)
g1,441:36150415,45323604
(1,441:36150415,45323604:887091,593829,352431
(1,441:37037506,45323604:0,550500,235932
k1,441:35945682,45323604:-1091824
(1,441:35945682,45323604:1091824,550500,235932
(1,441:35945682,45323604:0,550500,235932
[1,441:35945682,45323604:0,550500,235932
(1,428:35945682,45323604:0,550500,235932
r1,441:35945682,45323604:0,786432,235932
)
]
)
(1,441:35945682,45323604:1091824,444328,117304
x1,441:36819274,45323604
x1,441:37037506,45323604
)
)
)
)
g1,441:37037506,45323604
)
(1,441:3220930,47588378:33816576,1715735,1034748
g1,441:3671556,47588378
(1,441:3671556,47588378:0,1715735,1034748
g1,441:3671556,47588378
(1,441:3671556,47588378:0,550500,235932
[1,441:3671556,47588378:0,550500,235932
(1,428:3671556,47588378:0,550500,235932
r1,441:3671556,47588378:0,786432,235932
)
]
)
(1,441:3671556,47588378:0,0,0
$1,441:3671556,47588378
h1,441:3671556,47588378:0,0,0
$1,441:3671556,47588378
)
)
g1,441:3671556,47588378
(1,441:3671556,47588378:31823499,1715735,1034748
(1,441:3671556,47588378:20885389,1715735,1034748
$1,441:3671556,47588378
(1,441:3671556,47588378:20885389,1715735,1034748
h1,441:3671556,47588378:0,0,0
x1,441:4001284,47588378
[1,441:4001284,47763136:2646935,768587,0
(1,441:4001284,47308030:2646935,313481,54614
x1,441:6615451,47308030
)
(1,441:4001284,47763136:294003,295640,0
x1,441:4262519,47763136
)
]
g1,441:6830259,47588378
x1,441:7339985,47588378
g1,441:7522025,47588378
x1,441:7851753,47588378
[1,441:7851753,47763136:2493106,768587,0
(1,441:7851753,47308030:2493106,313481,54614
x1,441:10312091,47308030
)
(1,441:7851753,47763136:294003,295640,0
x1,441:8112988,47763136
)
]
g1,441:10490491,47588378
x1,441:11000217,47588378
g1,441:11145849,47588378
[1,441:11145849,47588378:655361,1286150,1034748
(1,441:11291485,46565282:655361,197518,0
k1,441:11357931,46565282:66446
x1,441:11880400,46565282
k1,441:11946846,46565282:66446
)
(1,441:11145849,47588378:655361,892025,564346
(1,441:11145849,46696353:655361,0,1456371
x1,441:11509939,46696353
)
)
(1,441:11000213,48557590:655361,295640,0
k1,441:11197276,48557590:197063
x1,441:11458511,48557590
k1,441:11655574,48557590:197063
)
]
g1,441:11910434,47588378
(1,441:11910434,47588378:1001247,282168,127431
x1,441:12911681,47588378
)
g1,441:13020905,47588378
(1,441:13020905,47588378:482420,950279,622600
$1,441:13020905,47588378
(1,441:13020905,47588378:482420,950279,622600
(1,441:13020905,46664312:482420,26213,1546666
x1,441:13503325,46664312
)
v1,441:13503325,47588378:0,950269,622589
h1,441:13503325,47588378:0,0,0
)
$1,441:13503325,47588378
)
g1,441:13316858,47588378
g1,441:13462490,47588378
x1,441:13972216,47588378
g1,441:14117848,47588378
x1,441:15372454,47588378
x1,441:15698314,47588378
(1,441:15716519,47317785:817359,344064,114688
x1,441:15954725,47317785
x1,441:16501110,47317785
)
g1,441:16643102,47588378
[1,441:16643102,47588378:1487520,1715735,1034748
(1,441:16788738,46341850:1487520,403671,281685
h1,441:16788738,46341850:78643,0,0
[1,441:16867381,46341850:1330234,403671,281685
(1,441:16867381,46165734:1330234,227555,0
k1,441:17285407,46165734:418026
x1,441:17779589,46165734
k1,441:18197615,46165734:418026
)
(1,441:16867381,46623534:1330234,362951,0
x1,441:17231065,46623534
x1,441:17464311,46623534
(1,441:17475689,46506343:721926,245760,81920
x1,441:17690048,46506343
x1,441:18164847,46506343
)
)
]
h1,441:18197615,46341850:78643,0,0
)
(1,441:16643102,47588378:1487520,892025,564346
k1,441:17059182,47588378:416080
(1,441:17059182,46696353:655361,0,1456371
x1,441:17423272,46696353
)
k1,441:18130622,47588378:416079
)
(1,441:16497466,48557590:1487520,295640,0
k1,441:17110609,48557590:613143
x1,441:17371844,48557590
k1,441:17984986,48557590:613142
)
]
g1,441:18239846,47588378
(1,441:18239846,47588378:2444497,865699,515909
(1,441:18239846,47588378:2444497,865699,515909
h1,441:18239846,47588378:78643,0,0
[1,441:18318489,47588378:2287211,865699,515909
(1,441:18318489,47145022:2287211,422343,0
k1,441:19298254,47145022:979765
x1,441:19625935,47145022
k1,441:20605700,47145022:979765
)
(1,441:18318489,48049673:2287211,533390,54613
x1,441:18646170,48049673
g1,441:18791802,48049673
x1,441:19301528,48049673
g1,441:19447160,48049673
x1,441:19764828,48049673
(1,441:19788341,47860347:817359,344064,114688
x1,441:20556298,47860347
)
)
]
h1,441:20605700,47588378:78643,0,0
)
)
x1,441:21366101,47588378
(1,441:21389614,47588378:482420,950279,622600
$1,441:21389614,47588378
(1,441:21389614,47588378:482420,950279,622600
(1,441:21389614,46664312:482420,26213,1546666
x1,441:21872034,46664312
)
v1,441:21872034,47588378:0,950269,622589
h1,441:21872034,47588378:0,0,0
)
$1,441:21872034,47588378
)
[1,441:21872034,47588378:817928,628054,127431
(1,441:22013123,47415435:0,455111,0
x1,441:22340804,47415435
)
(1,441:21872034,47588378:817928,455111,127431
x1,441:22192889,47588378
(1,441:22192889,47686681:497073,313481,0
x1,441:22622107,47686681
)
)
]
x1,441:23577279,47588378
g1,441:23633219,47588378
x1,441:24556945,47588378
)
$1,441:24556945,47588378
)
k1,441:35495055,47588378:10938110
)
g1,441:36150415,47588378
(1,441:36150415,47588378:887091,1715735,1034748
(1,441:37037506,47588378:0,550500,235932
k1,441:35945682,47588378:-1091824
(1,441:35945682,47588378:1091824,550500,235932
(1,441:35945682,47588378:0,550500,235932
[1,441:35945682,47588378:0,550500,235932
(1,428:35945682,47588378:0,550500,235932
r1,441:35945682,47588378:0,786432,235932
)
]
)
(1,441:35945682,47588378:1091824,444328,117304
x1,441:36819274,47588378
x1,441:37037506,47588378
)
)
)
)
g1,441:37037506,47588378
)
]
]
]
(1,537:3220930,50756829:33816576,0,0
h1,537:3220930,50756829:33816576,0,0
)
]
]
!90818
}7
!10
{8
[1,580:4736286,50756829:32301220,46020543,0
[1,580:3220930,50756829:33816576,49489494,0
[1,580:3220930,2053767:33816576,786432,0
(1,580:3220930,2053767:33816576,311029,4583
(1,580:3220930,2053767:33816576,311029,4583
h1,580:3220930,2053767:0,0,0
k1,580:36808130,2053767:33587200
x1,580:37037506,2053767
)
)
]
[1,580:3220930,49065493:33816576,45613057,0
[1,485:3220930,15619447:33816576,12167011,1
[1,485:3220930,15619447:33816576,12167011,0
(1,484:3220930,12342647:33816576,8654279,917504
g1,484:3220930,12342647
h1,479:3220930,12342647:0,0,0
[1,479:3220930,12342647:10149093,7972607,917504
[1,479:3220930,12342647:10149093,7972607,0
(1,479:3220930,12342647:10149093,7972607,0
(1,479:3220930,12342647:9919713,7972607,0
(1,479:3220930,12342647:9919713,7972607,0
(1,479:3220930,12342647:9919738,7972627,0
(1,479:3220930,12342647:9919738,7972627,0
(1,479:3220930,12342647:0,7972627,0
(1,479:3220930,12342647:0,19931873,0
(1,479:3220930,12342647:24799724,19931873,0
)
k1,479:3220930,12342647:-24799724
)
)
g1,479:13140668,12342647
)
)
)
)
g1,479:13370023,12342647
)
]
[1,479:3220930,13063541:10149093,458750,196610
(1,479:3220930,13063541:10149093,458750,196610
g1,479:3220930,13063541
[1,479:3220930,13063541:10149093,458750,196610
(1,479:3220930,13063541:10149093,458750,196610
h1,479:3220930,13063541:0,0,0
g1,479:3220930,13063541
[1,479:3220930,13063541:10149093,458750,196610
(1,479:3220930,13063541:10149093,458750,196610
k1,479:7968129,13063541:4747199
h1,479:7968129,13063541:0,0,0
x1,479:8622825,13063541
r1,479:8622825,13063541:0,655360,196610
r1,479:8622825,13063541:0,196610,196610
g1,479:8622825,13063541
k1,479:13370023,13063541:4747198
)
]
g1,479:13370023,13063541
g1,479:13370023,13063541
)
]
g1,479:13370023,13063541
)
]
]
k1,479:15054672,12342647:1684649
[1,481:15054672,12342647:10149093,8627967,917504
[1,481:15054672,12342647:10149093,8627967,0
(1,481:15054672,12342647:10149093,7972607,0
(1,481:15054672,12342647:9919713,7972607,0
(1,481:15054672,12342647:9919713,7972607,0
(1,481:15054672,12342647:9919738,7972627,0
(1,481:15054672,12342647:9919738,7972627,0
(1,481:15054672,12342647:0,7972627,0
(1,481:15054672,12342647:0,19931873,0
(1,481:15054672,12342647:24799724,19931873,0
)
k1,481:15054672,12342647:-24799724
)
)
g1,481:24974410,12342647
)
)
)
)
g1,481:25203765,12342647
)
]
[1,481:15054672,13063541:10149093,458750,196610
(1,481:15054672,13063541:10149093,458750,196610
g1,481:15054672,13063541
[1,481:15054672,13063541:10149093,458750,196610
(1,481:15054672,13063541:10149093,458750,196610
h1,481:15054672,13063541:0,0,0
g1,481:15054672,13063541
[1,481:15054672,13063541:10149093,458750,196610
(1,481:15054672,13063541:10149093,458750,196610
k1,481:19785354,13063541:4730682
h1,481:19785354,13063541:0,0,0
x1,481:20473084,13063541
r1,481:20473084,13063541:0,655360,196610
r1,481:20473084,13063541:0,196610,196610
g1,481:20473084,13063541
k1,481:25203765,13063541:4730681
)
]
g1,481:25203765,13063541
g1,481:25203765,13063541
)
]
g1,481:25203765,13063541
)
]
]
k1,481:26888413,12342647:1684648
[1,483:26888413,12342647:10149093,8654279,917504
[1,483:26888413,12342647:10149093,8654279,0
(1,483:26888413,12342647:10149093,7998919,0
(1,483:26888413,12342647:9919713,7998919,0
(1,483:26888413,12342647:9919713,7998919,0
(1,483:26888413,12342647:9919738,7998939,0
(1,483:26888413,12342647:9919738,7998939,0
(1,483:26888413,12342647:0,7998939,0
(1,483:26888413,12342647:0,19997655,0
(1,483:26888413,12342647:24799724,19997655,0
)
k1,483:26888413,12342647:-24799724
)
)
g1,483:36808151,12342647
)
)
)
)
g1,483:37037506,12342647
)
]
[1,483:26888413,13063541:10149093,458750,196610
(1,483:26888413,13063541:10149093,458750,196610
g1,483:26888413,13063541
[1,483:26888413,13063541:10149093,458750,196610
(1,483:26888413,13063541:10149093,458750,196610
h1,483:26888413,13063541:0,0,0
g1,483:26888413,13063541
[1,483:26888413,13063541:10149093,458750,196610
(1,483:26888413,13063541:10149093,458750,196610
k1,483:31635612,13063541:4747199
h1,483:31635612,13063541:0,0,0
x1,483:32290308,13063541
r1,483:32290308,13063541:0,655360,196610
r1,483:32290308,13063541:0,196610,196610
g1,483:32290308,13063541
k1,483:37037506,13063541:4747198
)
]
g1,483:37037506,13063541
g1,483:37037506,13063541
)
]
g1,483:37037506,13063541
)
]
]
g1,484:37037506,12342647
g1,484:37037506,12342647
)
(1,484:3220930,15422837:33816576,1769470,196610
h1,484:3220930,15422837:0,0,0
g1,484:3220930,15422837
[1,484:3220930,15422837:33816576,1769470,196610
(1,484:3220930,14112117:33816576,458750,127692
h1,484:3220930,14112117:0,0,0
x1,484:4155201,14112117
k1,484:4358306,14112117:203105
x1,484:4817183,14112117
k1,484:5020288,14112117:203105
r1,484:5020288,14112117:0,586442,127692
k1,484:5020288,14112117:0
k1,484:5223394,14112117:203106
x1,484:7090748,14112117
k1,484:7293853,14112117:203105
x1,484:10242926,14112117
k1,484:10446031,14112117:203105
x1,484:10937352,14112117
k1,484:11140457,14112117:203105
x1,484:11861212,14112117
k1,484:12064317,14112117:203105
x1,484:13669792,14112117
k1,484:13872897,14112117:203105
x1,484:15608729,14112117
k1,484:15811835,14112117:203106
x1,484:16663537,14112117
k1,484:16866642,14112117:203105
x1,484:20143062,14112117
x1,484:20285211,14112117
x1,484:22218632,14112117
k1,484:22421737,14112117:203105
x1,484:22716649,14112117
x1,484:24345718,14112117
k1,484:24548823,14112117:203105
x1,484:25007700,14112117
k1,484:25210805,14112117:203105
x1,484:25931560,14112117
k1,484:26134666,14112117:203106
x1,484:26789362,14112117
k1,484:26992467,14112117:203105
x1,484:28205133,14112117
x1,484:29188947,14112117
k1,484:29392049,14112117:203102
x1,484:30079779,14112117
k1,484:30282884,14112117:203105
x1,484:31463107,14112117
x1,484:32446921,14112117
k1,484:32650023,14112117:203102
x1,484:33501725,14112117
k1,484:33704830,14112117:203105
x1,484:34359526,14112117
k1,484:34562631,14112117:203105
x1,484:35971706,14112117
x1,484:36955520,14112117
x1,484:37037506,14112117
k1,484:37037506,14112117:0
)
(1,484:3220930,14767477:33816576,519261,147456
x1,484:3878858,14767477
k1,484:4067921,14767477:189063
x1,484:4539413,14767477
k1,484:4728477,14767477:189064
x1,484:5671461,14767477
k1,484:5772495,14767477:101034
x1,484:6272376,14767477
k1,484:6478278,14767477:189063
x1,484:6949770,14767477
k1,484:7138834,14767477:189064
x1,484:8216530,14767477
$1,484:8216530,14767477
x1,484:8363986,14767477
k1,484:8581289,14767477:217303
$1,484:8581289,14767477
x1,484:8969792,14767477
k1,484:9159310,14767477:189063
x1,484:9630802,14767477
k1,484:9819866,14767477:189064
x1,484:10122968,14767477
$1,484:10122968,14767477
x1,484:10270424,14767477
k1,484:10487727,14767477:217303
$1,484:10487727,14767477
x1,484:10852952,14767477
k1,484:11042016,14767477:189064
x1,484:11513508,14767477
k1,484:11702571,14767477:189063
x1,484:12005673,14767477
$1,484:12005673,14767477
x1,484:12153129,14767477
k1,484:12370433,14767477:217304
$1,484:12370433,14767477
x1,484:13145027,14767477
$1,484:13145027,14767477
x1,484:13292483,14767477
k1,484:13509786,14767477:217303
x1,484:14361488,14767477
k1,484:14578792,14767477:217304
$1,484:14578792,14767477
x1,484:15353386,14767477
$1,484:15353386,14767477
k1,484:15570689,14767477:217303
x1,484:16258419,14767477
k1,484:16475723,14767477:217304
x1,484:17196478,14767477
k1,484:17413781,14767477:217303
x1,484:18430038,14767477
x1,484:18512024,14767477
k1,484:18729328,14767477:217304
x1,484:19713142,14767477
x1,484:19795128,14767477
k1,484:20012431,14767477:217303
x1,484:20864133,14767477
k1,484:21081437,14767477:217304
x1,484:22441559,14767477
k1,484:22658862,14767477:217303
x1,484:24493182,14767477
x1,484:24773348,14767477
x1,484:25485261,14767477
x1,484:25594384,14767477
k1,484:25811688,14767477:217304
$1,484:25811688,14767477
x1,484:26105916,14767477
[1,484:26105916,14885228:1006421,637012,0
(1,484:26170087,14516914:942250,268698,0
x1,484:27079569,14516914
)
(1,484:26105916,14885228:455473,268698,0
x1,484:26498947,14885228
)
]
x1,484:27933125,14767477
k1,484:28122188,14767477:189063
x1,484:28593680,14767477
k1,484:28782744,14767477:189064
x1,484:29051621,14767477
x1,484:29658895,14767477
k1,484:29801876,14767477:142981
x1,484:30273368,14767477
k1,484:30416349,14767477:142981
x1,484:31258299,14767477
$1,484:31258299,14767477
x1,484:31405755,14767477
k1,484:31623059,14767477:217304
x1,484:32540230,14767477
k1,484:32757533,14767477:217303
x1,484:34788867,14767477
k1,484:35006171,14767477:217304
x1,484:37037506,14767477
k1,484:37037506,14767477:0
)
(1,484:3220930,15422837:33816576,399895,196610
x1,484:3941095,15422837
g1,484:4147537,15422837
x1,484:4606414,15422837
x1,484:4886580,15422837
x1,484:5434528,15422837
g1,484:5640970,15422837
x1,484:6099847,15422837
g1,484:6306289,15422837
x1,484:9057781,15422837
g1,484:9264223,15422837
x1,484:9723100,15422837
g1,484:9929542,15422837
x1,484:10650297,15422837
g1,484:10856739,15422837
x1,484:11282582,15422837
x1,484:12797245,15422837
r1,484:12797245,15422837:0,196610,196610
k1,484:37037505,15422837:24240260
g1,484:37037505,15422837
)
]
g1,484:37037506,15422837
g1,484:37037506,15422837
)
]
]
(1,580:3220930,49065493:33816576,32227073,0
(1,580:3220930,49065493:16515072,32227073,0
[1,563:3220930,49065493:16515072,32227073,0
(1,537:3220930,17624852:16515072,444328,141880
x1,537:3839586,17624852
x1,536:4078137,17624852
k1,536:4426590,17624852:348453
x1,536:5263470,17624852
k1,536:5611923,17624852:348453
x1,536:6594945,17624852
k1,536:6943398,17624852:348453
x1,536:7744237,17624852
k1,536:8092690,17624852:348453
x1,536:8966274,17624852
x1,536:10058082,17624852
k1,536:10406535,17624852:348453
x1,536:11607807,17624852
x1,536:11898783,17624852
x1,536:12590829,17624852
x1,536:13282875,17624852
k1,536:13631328,17624852:348453
x1,536:14177240,17624852
k1,536:14525693,17624852:348453
x1,536:15326532,17624852
k1,536:15674985,17624852:348453
x1,536:16512528,17624852
x1,536:16694711,17624852
x1,536:17458846,17624852
k1,536:17807299,17624852:348453
x1,536:18753635,17624852
x1,536:19736002,17624852
k1,536:19736002,17624852:0
)
(1,537:3220930,18411284:16515072,444328,141880
x1,537:3548610,18411284
x1,537:3829762,18411284
x1,537:4339625,18411284
x1,537:5103760,18411284
k1,536:5270246,18411284:166486
x1,536:5707357,18411284
k1,536:5873844,18411284:166487
x1,536:7548275,18411284
k1,536:7714761,18411284:166486
x1,536:8843280,18411284
k1,536:9009767,18411284:166487
x1,536:9992789,18411284
k1,536:10159275,18411284:166486
x1,536:10705187,18411284
k1,536:10871674,18411284:166487
x1,536:11672513,18411284
k1,536:11838999,18411284:166486
x1,536:12676542,18411284
x1,536:12858725,18411284
x1,536:13622860,18411284
k1,536:13789347,18411284:166487
x1,536:17429814,18411284
x1,536:17587757,18411284
x1,536:19736002,18411284
k1,536:19736002,18411284:0
)
(1,537:3220930,19197716:16515072,444328,6548
x1,537:3548610,19197716
x1,537:3829762,19197716
x1,537:4339625,19197716
x1,537:5103760,19197716
k1,536:5347308,19197716:243548
x1,536:5857171,19197716
k1,536:6100718,19197716:243547
x1,536:6756060,19197716
k1,536:6999608,19197716:243548
x1,536:7800447,19197716
k1,536:8043995,19197716:243548
x1,536:9136475,19197716
k1,536:9380023,19197716:243548
x1,536:9707703,19197716
x1,536:9988855,19197716
x1,536:10789694,19197716
x1,536:11117374,19197716
x1,536:11808765,19197716
k1,536:12052312,19197716:243547
x1,536:12853151,19197716
x1,536:13326319,19197716
x1,536:14612126,19197716
k1,536:14855674,19197716:243548
x1,536:15874754,19197716
k1,536:16118302,19197716:243548
x1,536:16918486,19197716
x1,536:17828774,19197716
k1,536:18072321,19197716:243547
x1,536:18509432,19197716
k1,536:18752980,19197716:243548
x1,536:19736002,19197716
k1,536:19736002,19197716:0
)
(1,537:3220930,19984148:16515072,444328,141880
x1,537:3766834,19984148
k1,536:3985684,19984148:218850
x1,536:4641035,19984148
x1,536:4962162,19984148
k1,536:5181013,19984148:218851
x1,536:6855419,19984148
k1,536:7074269,19984148:218850
x1,536:8202781,19984148
k1,536:8421632,19984148:218851
x1,536:10460447,19984148
k1,536:10679297,19984148:218850
x1,536:11225209,19984148
k1,536:11444059,19984148:218850
x1,536:12390395,19984148
k1,536:12609246,19984148:218851
x1,536:13082405,19984148
k1,536:13301255,19984148:218850
x1,536:14102094,19984148
k1,536:14320945,19984148:218851
x1,536:15158488,19984148
x1,536:15340671,19984148
x1,536:16104806,19984148
k1,536:16323656,19984148:218850
x1,536:16651336,19984148
x1,536:16932488,19984148
x1,536:17442351,19984148
x1,536:18206486,19984148
k1,536:18425337,19984148:218851
x1,536:18898496,19984148
k1,536:19117346,19984148:218850
x1,536:19736002,19984148
k1,536:19736002,19984148:0
)
(1,537:3220930,20770580:16515072,444328,141880
x1,537:3730793,20770580
x1,537:4203952,20770580
x1,537:5259064,20770580
x1,537:6278790,20770580
k1,536:6468130,20770580:189340
x1,536:7014042,20770580
k1,536:7203382,20770580:189340
x1,536:7494358,20770580
k1,536:7683697,20770580:189339
x1,536:8084121,20770580
x1,536:8242064,20770580
x1,536:10554149,20770580
k1,536:10743489,20770580:189340
x1,536:11544328,20770580
k1,536:11733668,20770580:189340
x1,536:12242876,20770580
x1,536:13007011,20770580
x1,536:13318307,20770580
x1,536:13927139,20770580
k1,536:14116479,20770580:189340
x1,536:14626342,20770580
x1,536:15099501,20770580
x1,536:15826941,20770580
x1,536:17245781,20770580
k1,536:17435120,20770580:189339
x1,536:17872231,20770580
k1,536:18061571,20770580:189340
x1,536:19736002,20770580
k1,536:19736002,20770580:0
)
(1,537:3220930,21557012:16515072,444328,141880
x1,537:4349449,21557012
x1,537:5804993,21557012
k1,536:6082392,21557012:277399
x1,536:6592255,21557012
k1,536:6869653,21557012:277398
x1,536:7670492,21557012
k1,536:7947891,21557012:277399
x1,536:8785434,21557012
x1,536:8967617,21557012
x1,536:9731752,21557012
k1,536:10009150,21557012:277398
x1,536:10955486,21557012
x1,536:11937853,21557012
k1,536:12215252,21557012:277399
x1,536:12542932,21557012
x1,536:12824084,21557012
x1,536:13333947,21557012
x1,536:14098082,21557012
k1,536:14375480,21557012:277398
x1,536:16414295,21557012
k1,536:16691694,21557012:277399
x1,536:18293381,21557012
k1,536:18570779,21557012:277398
x1,536:19736002,21557012
k1,536:19736002,21557012:0
)
(1,537:3220930,22343444:16515072,370271,141880
x1,537:4167266,22343444
g1,536:4396646,22343444
x1,536:5816124,22343444
g1,536:6045504,22343444
x1,536:7883760,22343444
k1,537:19736002,22343444:11852242
g1,537:19736002,22343444
)
(1,541:3220930,23523092:16515072,451540,134020
x1,541:5514018,23523092
k1,540:5806278,23523092:292260
x1,540:6133958,23523092
x1,540:6297798,23523092
k1,540:6652050,23523092:354252
x1,540:7052474,23523092
x1,540:7532848,23523092
x1,540:7686864,23523092
k1,540:7956099,23523092:269235
x1,540:8574755,23523092
h1,540:8574755,23523092:0,0,0
k1,540:8843990,23523092:269235
x1,540:11210459,23523092
k1,540:11479694,23523092:269235
x1,540:12499420,23523092
k1,540:12768655,23523092:269235
x1,540:13569494,23523092
k1,540:13838730,23523092:269236
x1,540:15804122,23523092
k1,540:16073357,23523092:269235
x1,540:16655965,23523092
x1,540:18956904,23523092
k1,540:19226139,23523092:269235
x1,540:19736002,23523092
k1,540:19736002,23523092:0
)
(1,541:3220930,24309524:16515072,444328,134020
x1,541:4021769,24309524
k1,540:4293186,24309524:271417
x1,540:6077047,24309524
k1,540:6348464,24309524:271417
x1,540:6676144,24309524
x1,540:7834151,24309524
x1,540:8334190,24309524
k1,540:8605607,24309524:271417
x1,540:10461557,24309524
k1,540:10732975,24309524:271418
x1,540:11242838,24309524
k1,540:11514255,24309524:271417
x1,540:12315094,24309524
k1,540:12586511,24309524:271417
x1,540:14115455,24309524
x1,540:15316727,24309524
k1,540:15588102,24309524:271375
x1,540:16025213,24309524
k1,540:16296630,24309524:271417
x1,540:17971698,24309524
k1,540:18243115,24309524:271417
x1,540:19736002,24309524
k1,540:19736002,24309524:0
)
(1,541:3220930,25095956:16515072,444328,134020
x1,541:5477986,25095956
k1,540:5787343,25095956:309357
x1,540:6405999,25095956
k1,540:6715355,25095956:309356
x1,540:7735081,25095956
k1,540:8044438,25095956:309357
x1,540:8554301,25095956
k1,540:8863657,25095956:309356
x1,540:9664496,25095956
k1,540:9973853,25095956:309357
x1,540:11320613,25095956
x1,540:12521885,25095956
k1,540:12831161,25095956:309276
x1,540:13960327,25095956
k1,540:14269683,25095956:309356
x1,540:16599465,25095956
k1,540:16908822,25095956:309357
x1,540:18620587,25095956
x1,540:19736002,25095956
k1,540:19736002,25095956:0
)
(1,541:3220930,25882388:16515072,444328,134020
x1,541:4458888,25882388
x1,541:6516038,25882388
k1,541:19736002,25882388:13219964
g1,541:19736002,25882388
)
(1,544:3220930,27062036:16515072,451540,134020
x1,544:5514018,27062036
k1,543:5717159,27062036:203141
x1,543:6044839,27062036
x1,543:6208679,27062036
k1,543:6506968,27062036:298289
x1,543:7490000,27062036
k1,543:7684108,27062036:194108
x1,543:8339468,27062036
x1,543:8922076,27062036
x1,543:9511243,27062036
x1,543:9693426,27062036
x1,543:10494274,27062036
x1,543:11514000,27062036
k1,543:11708107,27062036:194107
(1,543:11708107,27062036:1091824,444328,117304
x1,543:12581699,27062036
h1,543:12581699,27062036:0,0,0
x1,543:12799931,27062036
)
k1,543:12994039,27062036:194108
x1,543:13503902,27062036
k1,543:13698009,27062036:194107
x1,543:14498848,27062036
k1,543:14692956,27062036:194108
x1,543:15566540,27062036
x1,543:16658348,27062036
k1,543:16852455,27062036:194107
x1,543:17435063,27062036
x1,543:18060934,27062036
x1,543:18388614,27062036
x1,543:19080660,27062036
x1,543:19736002,27062036
k1,543:19736002,27062036:0
)
(1,544:3220930,27848468:16515072,444328,134020
x1,544:3730793,27848468
k1,543:3930894,27848468:200101
x1,543:4731733,27848468
k1,543:4931833,27848468:200100
x1,543:5732672,27848468
x1,543:5914855,27848468
x1,543:6715694,27848468
k1,543:6915795,27848468:200101
x1,543:7280171,27848468
x1,543:7449906,27848468
x1,543:9598151,27848468
k1,543:9798252,27848468:200101
x1,543:10380204,27848468
x1,543:10890067,27848468
x1,543:11654202,27848468
k1,543:11854302,27848468:200100
x1,543:13492014,27848468
k1,543:13692115,27848468:200101
x1,543:14274723,27848468
k1,543:14474824,27848468:200101
x1,543:14802504,27848468
k1,543:15002605,27848468:200101
x1,543:16204514,27848468
k1,543:16404614,27848468:200100
x1,543:17897501,27848468
k1,543:18097602,27848468:200101
x1,543:19736002,27848468
k1,543:19736002,27848468:0
)
(1,544:3220930,28634900:16515072,444328,134020
x1,544:4276042,28634900
k1,543:4474927,28634900:198885
x1,543:4875351,28634900
x1,543:5355725,28634900
x1,543:5509741,28634900
k1,543:5708625,28634900:198884
x1,543:6327281,28634900
h1,543:6327281,28634900:0,0,0
x1,543:6709353,28634900
k1,543:6908238,28634900:198885
x1,543:7891270,28634900
k1,543:8090155,28634900:198885
x1,543:8600018,28634900
x1,543:8782201,28634900
x1,543:9073177,28634900
x1,543:9629576,28634900
x1,543:10129615,28634900
k1,543:10328500,28634900:198885
x1,543:11529755,28634900
k1,543:11728639,28634900:198884
x1,543:12383999,28634900
k1,543:12582884,28634900:198885
x1,543:13383723,28634900
k1,543:13582608,28634900:198885
x1,543:15075494,28634900
x1,543:16386214,28634900
k1,543:16585099,28634900:198885
x1,543:17640866,28634900
k1,543:17839750,28634900:198884
x1,543:18349613,28634900
k1,543:18644178,28634900:198885
(1,543:18644178,28634900:1091824,444328,117304
x1,543:19517770,28634900
h1,543:19517770,28634900:0,0,0
x1,543:19736002,28634900
)
k1,543:19736002,28634900:0
)
(1,544:3220930,29421332:16515072,444328,134020
x1,544:3658041,29421332
k1,543:3882125,29421332:224084
x1,543:4682964,29421332
k1,543:4907047,29421332:224083
x1,543:7018598,29421332
k1,543:7242682,29421332:224084
x1,543:7679793,29421332
x1,543:8580257,29421332
x1,543:9818216,29421332
k1,543:10042299,29421332:224083
x1,543:10552162,29421332
k1,543:10776246,29421332:224084
x1,543:11577085,29421332
k1,543:11801168,29421332:224083
x1,543:12311031,29421332
x1,543:12784190,29421332
x1,543:13512277,29421332
x1,543:13767205,29421332
x1,543:14943564,29421332
k1,543:15167648,29421332:224084
x1,543:15604759,29421332
x1,543:16376118,29421332
k1,543:16600201,29421332:224083
x1,543:17401040,29421332
k1,543:17625124,29421332:224084
x1,543:18207076,29421332
x1,543:18716939,29421332
x1,543:19736002,29421332
k1,543:19736002,29421332:0
)
(1,544:3220930,30207764:16515072,444328,134020
x1,544:3876290,30207764
k1,543:4238480,30207764:362190
x1,543:5039319,30207764
k1,543:5401508,30207764:362189
x1,543:6093547,30207764
x1,543:6833433,30207764
k1,543:7195623,30207764:362190
x1,543:8215349,30207764
k1,543:8577539,30207764:362190
x1,543:9487827,30207764
k1,543:9850017,30207764:362190
x1,543:10469311,30207764
k1,543:10831500,30207764:362189
x1,543:11777836,30207764
x1,543:13125242,30207764
k1,543:13487432,30207764:362190
x1,543:13997295,30207764
k1,543:14359485,30207764:362190
x1,543:15160324,30207764
k1,543:15522514,30207764:362190
x1,543:16287305,30207764
x1,543:17288688,30207764
k1,543:17650877,30207764:362189
x1,543:18196789,30207764
x1,543:18427476,30207764
k1,543:18789666,30207764:362190
x1,543:19736002,30207764
k1,543:19736002,30207764:0
)
(1,544:3220930,30994196:16515072,444328,134020
x1,544:3475858,30994196
x1,543:4652873,30994196
x1,543:5516633,30994196
k1,543:5690034,30994196:173401
(1,543:5690034,30994196:1091824,444328,117304
x1,543:6563626,30994196
h1,543:6563626,30994196:0,0,0
x1,543:6781858,30994196
)
k1,543:6955258,30994196:173400
x1,543:7537866,30994196
k1,543:7711267,30994196:173401
x1,543:8403313,30994196
x1,543:9769064,30994196
k1,543:9942465,30994196:173401
x1,543:10925497,30994196
k1,543:11098897,30994196:173400
x1,543:11972481,30994196
x1,543:13064289,30994196
k1,543:13237690,30994196:173401
x1,543:13820298,30994196
x1,543:14446169,30994196
x1,543:14773849,30994196
x1,543:15465895,30994196
x1,543:16121237,30994196
k1,543:16294638,30994196:173401
x1,543:16804501,30994196
k1,543:16977901,30994196:173400
x1,543:17778740,30994196
k1,543:17952141,30994196:173401
x1,543:18752980,30994196
x1,543:18935163,30994196
x1,543:19736002,30994196
k1,543:19736002,30994196:0
)
(1,544:3220930,31780628:16515072,444328,134020
x1,544:3585306,31780628
x1,543:3755041,31780628
x1,543:5903286,31780628
k1,543:6064968,31780628:161682
x1,543:6646920,31780628
x1,543:7156783,31780628
x1,543:7920918,31780628
k1,543:8082600,31780628:161682
x1,543:8592463,31780628
k1,543:8754145,31780628:161682
x1,543:9554984,31780628
k1,543:9716666,31780628:161682
x1,543:11245610,31780628
x1,543:12446882,31780628
k1,543:12608496,31780628:161614
x1,543:13045607,31780628
k1,543:13207289,31780628:161682
x1,543:14882357,31780628
k1,543:15044039,31780628:161682
x1,543:16536926,31780628
k1,543:16698608,31780628:161682
x1,543:18955664,31780628
k1,543:19117346,31780628:161682
x1,543:19736002,31780628
k1,543:19736002,31780628:0
)
(1,544:3220930,32567060:16515072,444328,134020
x1,544:4021769,32567060
k1,543:4265005,32567060:243236
x1,543:5138589,32567060
x1,543:6230397,32567060
k1,543:6473633,32567060:243236
x1,543:7056241,32567060
x1,543:7682112,32567060
x1,543:8009792,32567060
x1,543:8701838,32567060
x1,543:9357180,32567060
k1,543:9600415,32567060:243235
x1,543:10110278,32567060
k1,543:10353514,32567060:243236
x1,543:11154353,32567060
k1,543:11397589,32567060:243236
x1,543:12198428,32567060
x1,543:12380611,32567060
x1,543:13181450,32567060
k1,543:13424686,32567060:243236
x1,543:14006638,32567060
x1,543:14516501,32567060
x1,543:15280636,32567060
k1,543:15523871,32567060:243235
x1,543:16871269,32567060
k1,543:17114505,32567060:243236
x1,543:18060841,32567060
k1,543:18304077,32567060:243236
x1,543:18996116,32567060
x1,543:19736002,32567060
k1,543:19736002,32567060:0
)
(1,544:3220930,33353492:16515072,444328,134020
x1,544:4386146,33353492
x1,544:5223689,33353492
k1,543:5562363,33353492:338674
x1,543:6327154,33353492
x1,543:7826617,33353492
k1,543:8165292,33353492:338675
x1,543:8675155,33353492
k1,543:9013829,33353492:338674
x1,543:9814668,33353492
k1,543:10153343,33353492:338675
x1,543:10954182,33353492
x1,543:12264886,33353492
k1,543:12603560,33353492:338674
x1,543:14460175,33353492
k1,543:14798849,33353492:338674
x1,543:15417505,33353492
k1,543:15756180,33353492:338675
x1,543:16702516,33353492
x1,543:17212379,33353492
x1,543:18232105,33353492
x1,543:19069648,33353492
k1,543:19408322,33353492:338674
x1,543:19736002,33353492
k1,543:19736002,33353492:0
)
(1,544:3220930,34139924:16515072,444328,134020
x1,544:3912969,34139924
x1,543:4652855,34139924
k1,543:4848653,34139924:195798
x1,543:5358516,34139924
k1,543:5554314,34139924:195798
x1,543:6355153,34139924
k1,543:6550951,34139924:195798
x1,543:7897711,34139924
x1,543:9098983,34139924
k1,543:9294748,34139924:195765
x1,543:10642146,34139924
k1,543:10837944,34139924:195798
x1,543:13167726,34139924
k1,543:13363524,34139924:195798
x1,543:14128315,34139924
x1,543:15075289,34139924
x1,543:16190704,34139924
k1,543:16386502,34139924:195798
x1,543:17624460,34139924
x1,543:19736002,34139924
k1,543:19736002,34139924:0
)
(1,544:3220930,34926356:16515072,444328,134020
x1,544:4094514,34926356
x1,543:4412370,34926356
g1,543:4641750,34926356
x1,543:5661476,34926356
g1,543:5890856,34926356
x1,543:6837192,34926356
g1,543:7066572,34926356
x1,543:7576435,34926356
g1,543:7805815,34926356
x1,543:8425109,34926356
g1,543:8654489,34926356
x1,543:9600825,34926356
x1,543:11203159,34926356
g1,543:11432539,34926356
x1,543:11869650,34926356
g1,543:12099030,34926356
x1,543:12608893,34926356
g1,543:12838273,34926356
x1,543:13639112,34926356
g1,543:13868492,34926356
x1,543:14633283,34926356
x1,543:15634666,34926356
k1,544:19736002,34926356:4101336
g1,544:19736002,34926356
)
(1,547:3220930,36106004:16515072,444328,141880
h1,546:3220930,36106004:655360,0,0
x1,546:4640434,36106004
x1,546:5304313,36106004
k1,546:5515440,36106004:211127
x1,546:6279584,36106004
k1,546:6490712,36106004:211128
x1,546:7109368,36106004
x1,546:7400344,36106004
x1,546:8492159,36106004
k1,546:8703286,36106004:211127
x1,546:9504125,36106004
k1,546:9715252,36106004:211127
x1,546:10843771,36106004
x1,546:11155067,36106004
x1,546:11429659,36106004
x1,546:12812450,36106004
k1,546:13023578,36106004:211128
x1,546:13642234,36106004
x1,546:15207217,36106004
k1,546:15418344,36106004:211127
x1,546:16219183,36106004
k1,546:16430311,36106004:211128
x1,546:17303895,36106004
x1,546:18141420,36106004
k1,546:18352547,36106004:211127
x1,546:19517770,36106004
x1,546:19736002,36106004
k1,547:19736002,36106004:0
)
(1,547:3220930,36892436:16515072,444328,141880
x1,547:3949017,36892436
k1,546:4194435,36892436:245418
x1,546:4777043,36892436
x1,546:5614586,36892436
k1,546:5860005,36892436:245419
x1,546:7061259,36892436
k1,546:7306677,36892436:245418
x1,546:8507949,36892436
x1,546:8798925,36892436
x1,546:9927427,36892436
k1,546:10172845,36892436:245418
x1,546:11119181,36892436
k1,546:11364600,36892436:245419
x1,546:12165439,36892436
k1,546:12410857,36892436:245418
x1,546:13284441,36892436
x1,546:14376249,36892436
k1,546:14621667,36892436:245418
x1,546:15822939,36892436
x1,546:16113915,36892436
x1,546:16805961,36892436
x1,546:16988144,36892436
x1,546:17898414,36892436
k1,546:18143833,36892436:245419
x1,546:18689745,36892436
k1,546:18935163,36892436:245418
x1,546:19736002,36892436
k1,546:19736002,36892436:0
)
(1,547:3220930,37678868:16515072,444328,141880
x1,547:4058473,37678868
x1,547:4240656,37678868
x1,547:5004791,37678868
g1,546:5234171,37678868
x1,546:5561851,37678868
x1,546:5843003,37678868
x1,546:6352866,37678868
x1,546:7117001,37678868
g1,546:7346381,37678868
x1,546:7856244,37678868
g1,546:8085624,37678868
x1,546:9469071,37678868
g1,546:9698451,37678868
x1,546:10863674,37678868
x1,546:11755601,37678868
k1,547:19736002,37678868:7980401
g1,547:19736002,37678868
)
(1,547:3220930,39350033:16515072,441051,97644
k1,547:5955825,39350033:2734895
g1,547:5955825,39350033
x1,547:6461761,39350033
x1,547:6573832,39350033
g1,547:6901512,39350033
x1,547:7745608,39350033
x1,547:8769264,39350033
x1,547:10960092,39350033
g1,547:11123932,39350033
x1,547:11858579,39350033
g1,547:12022419,39350033
x1,547:12743306,39350033
x1,547:13106370,39350033
x1,547:14371191,39350033
g1,547:14535031,39350033
x1,547:17001108,39350033
g1,547:17001108,39350033
k1,547:19736002,39350033:2734894
)
(1,550:3220930,40342901:16515072,444328,94696
h1,549:3220930,40342901:655360,0,0
x1,549:4276714,40342901
x1,549:4551969,40342901
k1,549:4724060,40342901:172091
x1,549:5233923,40342901
x1,549:7910368,40342901
k1,549:8082459,40342901:172091
x1,549:8883298,40342901
k1,549:9055388,40342901:172090
x1,549:10474866,40342901
k1,549:10646957,40342901:172091
x1,549:13305040,40342901
k1,549:13477131,40342901:172091
x1,549:14023043,40342901
k1,549:14195134,40342901:172091
x1,549:14995973,40342901
k1,549:15168063,40342901:172090
x1,549:17061373,40342901
k1,549:17233464,40342901:172091
x1,549:18343640,40342901
k1,549:18515731,40342901:172091
x1,549:19644907,40342901
x1,549:19736002,40342901
k1,549:19736002,40342901:0
)
(1,550:3220930,41129333:16515072,444328,127431
x1,550:4314058,41129333
x1,549:4405153,41129333
k1,549:4700571,41129333:295418
x1,549:5646907,41129333
k1,549:5942324,41129333:295417
x1,549:7453572,41129333
k1,549:7748990,41129333:295418
x1,549:8513134,41129333
k1,549:8808551,41129333:295417
x1,549:10555726,41129333
k1,549:10851144,41129333:295418
x1,549:12161846,41129333
k1,549:12457264,41129333:295418
x1,549:13003168,41129333
k1,549:13298585,41129333:295417
$1,549:13298585,41129333
x1,549:13693471,41129333
(1,549:13693471,41227636:840594,313481,0
x1,549:14501297,41227636
)
$1,549:14534065,41129333
x1,549:14697905,41129333
k1,549:14993323,41129333:295418
$1,549:14993323,41129333
x1,549:15388209,41129333
(1,549:15388209,41227636:1061322,313481,0
x1,549:16416763,41227636
)
$1,549:16449531,41129333
x1,549:16613371,41129333
k1,549:16908788,41129333:295417
$1,549:16908788,41129333
x1,549:17303674,41129333
(1,549:17303674,41227636:1026734,313481,0
x1,549:18297640,41227636
)
$1,549:18330408,41129333
x1,549:18494248,41129333
k1,549:18789666,41129333:295418
x1,549:19736002,41129333
k1,549:19736002,41129333:0
)
(1,550:3220930,41915765:16515072,444328,141880
x1,550:3615816,41915765
(1,549:3615816,42014068:1180563,313481,0
x1,549:4763611,42014068
)
$1,549:4796379,41915765
x1,549:4960219,41915765
g1,549:5189599,41915765
x1,549:7227733,41915765
x1,549:7539029,41915765
x1,549:8330044,41915765
x1,549:8451292,41915765
k1,550:19736002,41915765:11284710
g1,550:19736002,41915765
)
(1,550:3220930,43734385:16515072,444328,7860
g1,550:3220930,43734385
x1,550:3785194,43734385
g1,550:4112874,43734385
x1,550:5277442,43734385
x1,550:6478714,43734385
g1,550:6708094,43734385
x1,550:7691134,43734385
g1,550:7920514,43734385
x1,550:9303970,43734385
x1,550:10505242,43734385
k1,550:19736002,43734385:9230760
g1,550:19736002,43734385
)
(1,554:3220930,44727253:16515072,451540,134020
x1,554:4932058,44727253
x1,552:5757154,44727253
k1,552:5984721,44727253:227567
x1,552:6312401,44727253
x1,552:6476241,44727253
k1,552:6791375,44727253:315134
x1,552:7774407,44727253
k1,553:7988730,44727253:214323
x1,553:9372186,44727253
x1,553:10573458,44727253
k1,553:10787767,44727253:214309
x1,553:11297630,44727253
k1,553:11511953,44727253:214323
x1,553:12203992,44727253
x1,553:12943878,44727253
k1,553:13158201,44727253:214323
x1,553:15379173,44727253
k1,553:15593497,44727253:214324
$1,553:15593497,44727253
x1,553:15988383,44727253
(1,553:15988383,44825556:1061322,313481,0
x1,553:17016937,44825556
)
$1,553:17049705,44727253
k1,553:17264028,44727253:214323
x1,553:17701139,44727253
k1,553:17915462,44727253:214323
x1,553:19736002,44727253
k1,553:19736002,44727253:0
)
(1,554:3220930,45513685:16515072,444328,134020
x1,554:5951127,45513685
k1,553:6179261,45513685:228134
x1,553:6689124,45513685
k1,553:6917258,45513685:228134
x1,553:7718097,45513685
k1,553:7946231,45513685:228134
x1,553:9110799,45513685
x1,553:10312071,45513685
k1,553:10540203,45513685:228132
x1,553:11669369,45513685
k1,553:11897503,45513685:228134
x1,553:12589542,45513685
x1,553:13329428,45513685
k1,553:13557562,45513685:228134
x1,553:15778534,45513685
k1,553:16006668,45513685:228134
$1,553:16006668,45513685
x1,553:16401554,45513685
(1,553:16401554,45611988:840594,313481,0
x1,553:17209380,45611988
)
k1,553:17424188,45513685:182040
x1,553:17933914,45513685
k1,553:18115954,45513685:182040
x1,553:18510840,45513685
(1,553:18510840,45611988:1061322,313481,0
x1,553:19539394,45611988
)
$1,553:19572162,45513685
x1,553:19736002,45513685
k1,554:19736002,45513685:0
k1,554:19736002,45513685:0
)
(1,557:3220930,46693333:16515072,444328,141880
k1,556:4531650,46693333:1310720
x1,556:5187002,46693333
x1,556:6213288,46693333
k1,556:6524683,46693333:311395
x1,556:7543763,46693333
k1,556:7855158,46693333:311395
x1,556:8983677,46693333
x1,556:9294973,46693333
x1,556:10952356,46693333
k1,556:11263751,46693333:311395
x1,556:11700862,46693333
k1,556:12012257,46693333:311395
x1,556:12303233,46693333
k1,556:12614628,46693333:311395
x1,556:14106858,46693333
k1,556:14418253,46693333:311395
x1,556:17766461,46693333
k1,556:18077856,46693333:311395
x1,556:18623768,46693333
k1,556:18935163,46693333:311395
x1,556:19736002,46693333
k1,556:19736002,46693333:0
)
(1,557:3220930,47479765:16515072,444328,141880
x1,557:5186322,47479765
k1,556:5380188,47479765:193866
x1,556:8656935,47479765
k1,556:8850801,47479765:193866
x1,556:9396713,47479765
k1,556:9590578,47479765:193865
x1,556:10391417,47479765
k1,556:10585283,47479765:193866
x1,556:12369144,47479765
k1,556:12563010,47479765:193866
x1,556:12890690,47479765
x1,556:14445840,47479765
k1,556:14639706,47479765:193866
x1,556:15149569,47479765
k1,556:15343435,47479765:193866
x1,556:16144274,47479765
k1,556:16338139,47479765:193865
x1,556:17502707,47479765
x1,556:18595835,47479765
k1,556:18789666,47479765:193831
x1,556:19736002,47479765
k1,556:19736002,47479765:0
)
(1,557:3220930,48266197:16515072,444328,141880
x1,557:4568338,48266197
x1,557:5661466,48266197
g1,556:5890846,48266197
x1,556:6400709,48266197
x1,556:6712005,48266197
x1,556:7320837,48266197
g1,556:7550217,48266197
x1,556:8060080,48266197
g1,556:8289460,48266197
x1,556:11311945,48266197
g1,556:11541325,48266197
x1,556:12032845,48266197
g1,556:12262225,48266197
r1,563:12262225,48266197:0,586208,141880
k1,557:19123237,48266197:6861012
g1,557:19123237,48266197
g1,557:19352617,48266197
(1,557:19352617,48266197:383385,383385,0
(1,557:19352617,48266197:383385,383385,0
r1,563:19736002,48266197:383385,383385,0
)
)
g1,557:19736002,48266197
g1,557:19736002,48266197
)
]
g1,580:19736002,49065493
)
k1,580:20129218,49065493:393216
r1,580:20129218,49065493:0,32227073,0
k1,580:20522434,49065493:393216
(1,580:20522434,49065493:16515072,32227073,0
[1,580:20522434,49065493:16515072,32227073,0
[1,571:20522434,29903472:16515072,13065052,0
[1,571:20522434,29903472:16515072,13065052,0
(1,569:20522434,26888816:16515072,9814464,0
k1,569:24109548,26888816:3587114
h1,568:24109548,26888816:0,0,0
(1,568:24109548,26888816:9340844,9814464,0
(1,568:24109548,26888816:9340844,9814464,0
(1,568:24109548,26888816:9340867,9814488,0
(1,568:24109548,26888816:9340867,9814488,0
(1,568:24109548,26888816:0,9814488,0
(1,568:24109548,26888816:0,24536596,0
(1,568:24109548,26888816:23352525,24536596,0
)
k1,568:24109549,26888816:-23352524
)
)
g1,568:33450415,26888816
)
)
)
)
g1,569:33450392,26888816
k1,569:37037506,26888816:3587114
)
(1,569:20522434,29706862:16515072,2424830,196610
h1,569:20522434,29706862:0,0,0
g1,569:20522434,29706862
[1,569:20522434,29706862:16515072,2424830,196610
(1,569:20522434,27740782:16515072,458750,147456
h1,569:20522434,27740782:0,0,0
x1,569:21456705,27740782
k1,569:21737812,27740782:281107
x1,569:22196689,27740782
k1,569:22477797,27740782:281108
r1,569:22477797,27740782:0,606206,147456
k1,569:22477797,27740782:0
x1,569:26834764,27740782
k1,569:27115871,27740782:281107
x1,569:27607192,27740782
k1,569:27888300,27740782:281108
x1,569:28609055,27740782
k1,569:28890162,27740782:281107
x1,569:29873976,27740782
x1,569:29955962,27740782
k1,569:30237070,27740782:281108
x1,569:31154241,27740782
k1,569:31435348,27740782:281107
x1,569:32549503,27740782
k1,569:32830611,27740782:281108
$1,569:32830611,27740782
x1,569:33200932,27740782
x1,569:33768769,27740782
x1,569:33958321,27740782
k1,569:34059355,27740782:101034
x1,569:34623598,27740782
k1,569:34724632,27740782:101034
x1,569:35309674,27740782
k1,569:35620179,27740782:310505
x1,569:36024315,27740782
k1,569:36334820,27740782:310505
x1,569:36738956,27740782
(1,569:36738956,27806320:298550,268698,0
x1,569:37004738,27806320
)
$1,569:37037506,27740782
k1,569:37037506,27740782:0
)
(1,569:20522434,28396142:16515072,469017,147456
x1,569:20915834,28396142
k1,569:21173242,28396142:257408
x1,569:21435120,28396142
x1,569:23293647,28396142
k1,569:23551055,28396142:257408
x1,569:24009932,28396142
k1,569:24267340,28396142:257408
x1,569:25413947,28396142
k1,569:25671355,28396142:257408
x1,569:25933233,28396142
k1,569:26190641,28396142:257408
x1,569:27075361,28396142
k1,569:27332769,28396142:257408
$1,569:27332769,28396142
x1,569:27703090,28396142
(1,569:27736631,28145579:176583,218454,0
x1,569:27880446,28145579
)
x1,569:28422481,28396142
x1,569:28574032,28396142
k1,569:28675066,28396142:101034
x1,569:29204266,28396142
k1,569:29305300,28396142:101034
x1,569:29576157,28396142
x1,569:29833065,28396142
$1,569:29833065,28396142
x1,569:29980521,28396142
k1,569:30237929,28396142:257408
x1,569:31155100,28396142
k1,569:31412508,28396142:257408
x1,569:34655328,28396142
k1,569:34912736,28396142:257408
x1,569:36059343,28396142
k1,569:36316751,28396142:257408
x1,569:37037506,28396142
k1,569:37037506,28396142:0
)
(1,569:20522434,29051502:16515072,409600,127692
x1,569:20784312,29051502
x1,569:22642839,29051502
k1,569:22861737,29051502:218898
x1,569:23975892,29051502
k1,569:24194789,29051502:218897
x1,569:24588189,29051502
k1,569:24807087,29051502:218898
x1,569:25232930,29051502
k1,569:25451827,29051502:218897
x1,569:25713705,29051502
k1,569:25932603,29051502:218898
x1,569:27865426,29051502
k1,569:28084323,29051502:218897
$1,569:28084323,29051502
x1,569:28357844,29051502
$1,569:28374683,29051502
k1,569:28593581,29051502:218898
x1,569:29740188,29051502
k1,569:29959085,29051502:218897
$1,569:29959085,29051502
x1,569:30252539,29051502
$1,569:30252539,29051502
k1,569:30471437,29051502:218898
x1,569:31323139,29051502
k1,569:31542036,29051502:218897
x1,569:32918078,29051502
k1,569:33136976,29051502:218898
x1,569:33693766,29051502
k1,569:33912663,29051502:218897
x1,569:35190208,29051502
k1,569:35409106,29051502:218898
$1,569:35409106,29051502
x1,569:35769916,29051502
$1,569:35769916,29051502
k1,569:35988813,29051502:218897
x1,569:37037506,29051502
k1,569:37037506,29051502:0
)
(1,569:20522434,29706862:16515072,399895,196610
x1,569:21243189,29706862
g1,569:21449631,29706862
$1,569:21449631,29706862
x1,569:22264731,29706862
$1,569:22264731,29706862
x1,569:23362377,29706862
r1,569:23362377,29706862:0,196610,196610
k1,569:37037506,29706862:13675129
g1,569:37037506,29706862
)
]
g1,569:37037506,29706862
g1,569:37037506,29706862
)
]
]
(1,559:20522434,31908876:16515072,444328,7860
g1,559:20522434,31908876
x1,559:21086698,31908876
g1,559:21414378,31908876
x1,559:22761138,31908876
x1,559:23962410,31908876
g1,559:24191790,31908876
x1,559:25174830,31908876
g1,559:25404210,31908876
x1,559:26787666,31908876
x1,559:27988938,31908876
k1,559:37037506,31908876:9048568
g1,559:37037506,31908876
)
(1,563:20522434,32901744:16515072,600748,98303
x1,563:22233562,32901744
x1,561:23058658,32901744
k1,561:23374629,32901744:315971
x1,561:23702309,32901744
x1,561:23866149,32901744
k1,561:24233949,32901744:367800
x1,561:25071484,32901744
k1,562:25361042,32901744:289558
$1,562:25361042,32901744
x1,562:25905810,32901744
k1,562:26252538,32901744:293482
x1,562:26762264,32901744
k1,562:27055746,32901744:293482
x1,562:27884125,32901744
(1,562:27884125,33000047:294003,295640,0
x1,562:28145360,33000047
)
$1,562:28178128,32901744
x1,562:28341968,32901744
k1,562:28631526,32901744:289558
x1,562:29942230,32901744
x1,562:30208957,32901744
k1,562:30498515,32901744:289558
$1,562:30498515,32901744
x1,562:30782126,32901744
$1,562:30782126,32901744
k1,562:31071683,32901744:289557
x1,562:31508794,32901744
k1,562:31798352,32901744:289558
x1,562:32126032,32901744
k1,562:32415590,32901744:289558
x1,562:34636580,32901744
k1,562:34926137,32901744:289557
x1,562:35909177,32901744
k1,562:36198735,32901744:289558
$1,562:36198735,32901744
x1,562:36743503,32901744
(1,562:36743503,33000047:294003,295640,0
x1,562:37004738,33000047
)
$1,562:37037506,32901744
k1,563:37037506,32901744:0
)
(1,563:20522434,33688176:16515072,444328,134020
x1,563:20959545,33688176
k1,562:21238746,33688176:279201
x1,562:21566426,33688176
k1,562:21845628,33688176:279202
x1,562:22100556,33688176
x1,562:23874620,33688176
k1,562:24153821,33688176:279201
x1,562:26338107,33688176
k1,562:26617308,33688176:279201
x1,562:27746474,33688176
k1,562:28025675,33688176:279201
x1,562:29445179,33688176
k1,562:29724381,33688176:279202
x1,562:30215901,33688176
k1,562:30495102,33688176:279201
x1,562:31478134,33688176
k1,562:31757335,33688176:279201
x1,562:32922559,33688176
k1,562:33201710,33688176:279151
x1,562:33638821,33688176
k1,562:33918023,33688176:279202
x1,562:34718862,33688176
k1,562:34998063,33688176:279201
x1,562:37037506,33688176
k1,562:37037506,33688176:0
)
(1,563:20522434,34474608:16515072,444328,134020
x1,563:21105042,34474608
x1,562:22495041,34474608
k1,562:22817972,34474608:322931
x1,562:23327835,34474608
k1,562:23650766,34474608:322931
x1,562:24451605,34474608
k1,562:24774536,34474608:322931
x1,562:25903064,34474608
k1,562:26225901,34474608:322837
x1,562:26808509,34474608
k1,562:27131440,34474608:322931
$1,562:27131440,34474608
x1,562:27415051,34474608
k1,562:27770336,34474608:355285
x1,562:28425697,34474608
k1,562:28780982,34474608:355285
x1,562:29436343,34474608
$1,562:29436343,34474608
k1,562:29759274,34474608:322931
x1,562:30742314,34474608
k1,562:31065245,34474608:322931
$1,562:31065245,34474608
x1,562:31460131,34474608
(1,562:31460131,34572911:1026734,313481,0
x1,562:32454097,34572911
)
k1,562:32842151,34474608:355286
x1,562:33497512,34474608
k1,562:33852797,34474608:355285
x1,562:34180478,34474608
$1,562:34180478,34474608
k1,562:34503409,34474608:322931
x1,562:35376993,34474608
x1,562:35694849,34474608
k1,562:36017780,34474608:322931
x1,562:37037506,34474608
k1,562:37037506,34474608:0
)
(1,563:20522434,35261040:16515072,491520,163840
x1,563:21245001,35261040
(1,562:21245001,35359343:1026734,313481,0
x1,562:22238967,35359343
)
x1,562:23435456,35261040
x1,562:23670747,35261040
g1,562:23852787,35261040
x1,562:24362513,35261040
g1,562:24544553,35261040
x1,562:25550731,35261040
(1,562:25550731,35359343:1026734,313481,0
x1,562:26544697,35359343
)
g1,562:26759505,35261040
x1,562:27269231,35261040
g1,562:27451271,35261040
x1,562:27846157,35261040
(1,562:27846157,35359343:1061322,313481,0
x1,562:28874711,35359343
)
$1,562:28907479,35261040
x1,562:29071319,35261040
k1,563:37037506,35261040:7966187
g1,563:37037506,35261040
)
(1,578:20522434,36440688:16515072,444328,141880
k1,566:21833154,36440688:1310720
x1,566:22488506,36440688
x1,566:23514792,36440688
k1,566:23880010,36440688:365218
k1,571:23880010,36440688:0
k1,572:24245227,36440688:365217
x1,572:24863883,36440688
x1,572:25102434,36440688
k1,572:25467652,36440688:365218
x1,572:26013564,36440688
x1,572:27214818,36440688
x1,572:27978953,36440688
k1,572:28344171,36440688:365218
x1,572:29145010,36440688
k1,572:29510227,36440688:365217
x1,572:31111906,36440688
x1,572:31767248,36440688
k1,572:32132466,36440688:365218
x1,572:32423442,36440688
x1,572:32641674,36440688
x1,572:33285242,36440688
x1,572:34850872,36440688
k1,572:35216089,36440688:365217
x1,572:35871449,36440688
k1,572:36236667,36440688:365218
x1,572:37037506,36440688
k1,572:37037506,36440688:0
)
(1,578:20522434,37227120:16515072,444328,141880
x1,578:21031642,37227120
x1,578:21504801,37227120
x1,578:22524527,37227120
k1,572:22940590,37227120:416063
x1,572:23559246,37227120
x1,572:25124229,37227120
k1,572:25540292,37227120:416063
x1,572:26341131,37227120
k1,572:26757194,37227120:416063
x1,572:27886370,37227120
k1,572:28302245,37227120:415875
x1,572:29248581,37227120
k1,572:29664645,37227120:416064
x1,572:30757773,37227120
k1,572:31173648,37227120:415875
x1,572:31683511,37227120
x1,572:31994807,37227120
x1,572:32603639,37227120
k1,572:33019702,37227120:416063
x1,572:33529565,37227120
k1,572:33945628,37227120:416063
x1,572:35201292,37227120
k1,572:35617355,37227120:416063
x1,572:37037506,37227120
k1,572:37037506,37227120:0
)
(1,578:20522434,38013552:16515072,444328,141880
x1,578:21286578,38013552
x1,578:21650954,38013552
x1,578:22160817,38013552
x1,578:23435471,38013552
k1,572:23628103,38013552:192632
x1,572:23955783,38013552
h1,572:23955783,38013552:0,0,0
k1,572:24148416,38013552:192633
x1,572:25094752,38013552
k1,572:25287384,38013552:192632
x1,572:25615064,38013552
h1,572:25615064,38013552:0,0,0
x1,572:25778904,38013552
k1,572:25971536,38013552:192632
x1,572:26735680,38013552
k1,572:26928312,38013552:192632
x1,572:28238359,38013552
k1,572:28430992,38013552:192633
x1,572:29414014,38013552
k1,572:29606646,38013552:192632
x1,572:30407485,38013552
k1,572:30600117,38013552:192632
x1,572:31218773,38013552
x1,572:32237844,38013552
x1,572:32528820,38013552
x1,572:33220211,38013552
k1,572:33412843,38013552:192632
x1,572:35123307,38013552
k1,572:35315940,38013552:192633
x1,572:35861852,38013552
k1,572:36054484,38013552:192632
x1,572:37037506,38013552
k1,572:37037506,38013552:0
)
(1,578:20522434,38799984:16515072,444328,141880
x1,578:21468770,38799984
k1,572:21716710,38799984:247940
x1,572:22954660,38799984
k1,572:23202599,38799984:247939
x1,572:24002783,38799984
k1,572:24250723,38799984:247940
x1,572:24760586,38799984
x1,572:25471642,38799984
x1,572:26654553,38799984
k1,572:26902492,38799984:247939
x1,572:27302916,38799984
x1,572:27578171,38799984
k1,572:27826111,38799984:247940
x1,572:28954630,38799984
x1,572:30082494,38799984
k1,572:30330434,38799984:247940
x1,572:31131273,38799984
k1,572:31379212,38799984:247939
x1,572:32362234,38799984
k1,572:32610174,38799984:247940
x1,572:33483766,38799984
x1,572:34575574,38799984
k1,572:34823513,38799984:247939
x1,572:35988727,38799984
k1,572:36236667,38799984:247940
x1,572:37037506,38799984
k1,572:37037506,38799984:0
)
(1,578:20522434,39586416:16515072,444328,141880
x1,578:21760384,39586416
k1,572:22031413,39586416:271029
x1,572:22905005,39586416
x1,572:24160653,39586416
k1,572:24431682,39586416:271029
x1,572:25195826,39586416
k1,572:25466856,39586416:271030
x1,572:26486575,39586416
k1,572:26757604,39586416:271029
x1,572:27303508,39586416
x1,572:28104347,39586416
x1,572:29051321,39586416
k1,572:29322350,39586416:271029
x1,572:30450869,39586416
x1,572:31251708,39586416
x1,572:31433891,39586416
x1,572:32234730,39586416
k1,572:32505759,39586416:271029
x1,572:35599012,39586416
x1,572:37037506,39586416
k1,572:37037506,39586416:0
)
(1,578:20522434,40372848:16515072,492688,163840
x1,578:21396017,40372848
k1,572:21622550,40372848:226533
$1,572:21622550,40372848
x1,572:22024413,40372848
(1,572:22062186,40135023:183865,254863,0
x1,572:22213283,40135023
)
x1,572:22796585,40372848
x1,572:22960426,40372848
k1,572:23069650,40372848:109224
x1,572:23642181,40372848
k1,572:23751405,40372848:109224
x1,572:24043966,40372848
x1,572:24322342,40372848
$1,572:24322342,40372848
k1,572:24548875,40372848:226533
x1,572:25167531,40372848
x1,572:26296050,40372848
k1,572:26522583,40372848:226533
x1,572:27323422,40372848
k1,572:27549956,40372848:226534
x1,572:28059819,40372848
x1,572:29917080,40372848
k1,572:30143613,40372848:226533
x1,572:30434589,40372848
x1,572:30752445,40372848
x1,572:32499620,40372848
k1,572:32726153,40372848:226533
x1,572:33964103,40372848
k1,572:34190636,40372848:226533
$1,572:34190636,40372848
x1,572:34592499,40372848
x1,572:35206446,40372848
x1,572:35412004,40372848
k1,572:35521228,40372848:109224
x1,572:36131988,40372848
k1,572:36241212,40372848:109224
x1,572:36873666,40372848
$1,572:36873666,40372848
x1,572:37037506,40372848
k1,572:37037506,40372848:0
)
(1,578:20522434,41159280:16515072,444328,141880
x1,578:22123466,41159280
k1,572:22423488,41159280:300022
$1,573:22423488,41159280
x1,573:22716049,41159280
k1,573:23052424,41159280:312862
x1,573:23562150,41159280
k1,573:23875011,41159280:312861
[1,573:23875011,41159280:678422,413233,127431
(1,573:23875011,41159280:678422,282168,127431
x1,573:24196322,41159280
x1,573:24524610,41159280
)
]
$1,573:24553433,41159280
k1,573:24853456,41159280:300023
x1,573:25290567,41159280
k1,573:25590589,41159280:300022
x1,573:26391428,41159280
k1,573:26691451,41159280:300023
x1,573:27456242,41159280
x1,573:28839033,41159280
k1,573:29139055,41159280:300022
x1,573:29757711,41159280
x1,573:31322694,41159280
k1,573:31622717,41159280:300023
x1,573:32423556,41159280
k1,573:32723578,41159280:300022
x1,573:33743304,41159280
x1,573:35090710,41159280
k1,573:35390733,41159280:300023
x1,573:35936645,41159280
k1,573:36236667,41159280:300022
x1,573:37037506,41159280
k1,573:37037506,41159280:0
)
(1,578:20522434,41945712:16515072,491520,163840
x1,578:21760384,41945712
k1,573:22033507,41945712:273123
$1,573:22033507,41945712
x1,573:22354818,41945712
k1,573:22641377,41945712:263046
x1,573:23151103,41945712
k1,573:23414150,41945712:263047
x1,573:24226224,41945712
k1,573:24335448,41945712:109224
x1,573:24653116,41945712
x1,573:24931492,41945712
$1,573:24931492,41945712
k1,573:25204615,41945712:273123
x1,573:26150951,41945712
k1,573:26424074,41945712:273123
$1,573:26424074,41945712
x1,573:26728849,41945712
k1,573:27020718,41945712:263046
x1,573:27530444,41945712
k1,573:27793491,41945712:263047
x1,573:28344025,41945712
k1,573:28471454,41945712:109224
(1,573:28471454,41945712:877455,282168,0
x1,573:29348909,41945712
)
k1,573:29458133,41945712:109224
x1,573:30030664,41945712
k1,573:30139888,41945712:109224
x1,573:30435559,41945712
k1,573:30562988,41945712:109224
(1,573:30562988,41945712:804638,437688,0
x1,573:31367626,41945712
)
k1,573:31476850,41945712:109224
x1,573:32122199,41945712
$1,573:32122199,41945712
x1,573:32286039,41945712
k1,573:32559161,41945712:273122
x1,573:33360000,41945712
k1,573:33633123,41945712:273123
x1,573:34688890,41945712
x1,573:35416977,41945712
k1,573:35690100,41945712:273123
x1,573:37037506,41945712
k1,573:37037506,41945712:0
)
(1,578:20522434,42732144:16515072,492688,163840
x1,578:21032297,42732144
k1,573:21247916,42732144:215619
x1,573:22048755,42732144
k1,573:22264374,42732144:215619
x1,573:22992469,42732144
x1,573:23830012,42732144
k1,573:24045631,42732144:215619
x1,573:25319638,42732144
k1,573:25535257,42732144:215619
$1,573:25535257,42732144
x1,573:25937120,42732144
(1,573:25974893,42494319:183865,254863,0
x1,573:26125990,42494319
)
x1,573:26709292,42732144
x1,573:26873133,42732144
k1,573:26982357,42732144:109224
x1,573:27554888,42732144
k1,573:27664112,42732144:109224
x1,573:27956673,42732144
x1,573:28235049,42732144
$1,573:28235049,42732144
x1,573:28398889,42732144
k1,573:28614508,42732144:215619
x1,573:29652587,42732144
k1,573:29868206,42732144:215619
x1,573:30195886,42732144
h1,573:30195886,42732144:0,0,0
k1,573:30411505,42732144:215619
x1,573:30775871,42732144
x1,573:31540662,42732144
x1,573:32960140,42732144
k1,573:33175759,42732144:215619
$1,573:33175759,42732144
x1,573:33577622,42732144
(1,573:33615395,42494319:183865,254863,0
x1,573:33766492,42494319
)
x1,573:34349794,42732144
x1,573:34513635,42732144
k1,573:34622859,42732144:109224
x1,573:35195390,42732144
k1,573:35304614,42732144:109224
x1,573:35597175,42732144
x1,573:35875551,42732144
$1,573:35875551,42732144
k1,573:36091170,42732144:215619
x1,573:37037506,42732144
k1,573:37037506,42732144:0
)
(1,578:20522434,43518576:16515072,491520,163840
x1,578:20924297,43518576
x1,573:21538244,43518576
x1,573:21743802,43518576
k1,573:21853026,43518576:109224
x1,573:22463786,43518576
k1,573:22573010,43518576:109224
x1,573:23205464,43518576
$1,573:23205464,43518576
k1,573:23431115,43518576:225651
x1,573:24013723,43518576
x1,573:24851266,43518576
k1,573:25076917,43518576:225651
x1,573:25404597,43518576
x1,573:25722453,43518576
x1,573:26003605,43518576
x1,573:27204859,43518576
k1,573:27430510,43518576:225651
x1,573:29250430,43518576
k1,573:29476080,43518576:225650
x1,573:30422416,43518576
k1,573:30648067,43518576:225651
x1,573:31922721,43518576
k1,573:32148372,43518576:225651
x1,573:33550162,43518576
k1,573:33775813,43518576:225651
x1,573:34285021,43518576
x1,573:35449581,43518576
x1,573:35813947,43518576
x1,573:36125243,43518576
x1,573:36916258,43518576
x1,573:37037506,43518576
k1,573:37037506,43518576:0
)
(1,578:20522434,44305008:16515072,491520,163840
x1,578:21141090,44305008
x1,574:21379641,44305008
k1,574:21617927,44305008:238286
x1,574:22527559,44305008
k1,574:22765845,44305008:238286
x1,574:23056821,44305008
x1,574:23374677,44305008
x1,574:24721421,44305008
k1,574:24959706,44305008:238285
$1,574:24959706,44305008
x1,574:25281017,44305008
k1,574:25503063,44305008:198533
x1,574:26012789,44305008
k1,574:26211322,44305008:198533
x1,574:27023396,44305008
k1,574:27132620,44305008:109224
x1,574:27450288,44305008
x1,574:27728664,44305008
$1,574:27728664,44305008
k1,574:27966949,44305008:238285
x1,574:28913285,44305008
k1,574:29151571,44305008:238286
$1,574:29151571,44305008
x1,574:29580286,44305008
$1,574:29580286,44305008
k1,574:29818572,44305008:238286
x1,574:30328435,44305008
k1,574:30566721,44305008:238286
x1,574:32022903,44305008
k1,574:32261189,44305008:238286
x1,574:32807101,44305008
k1,574:33045387,44305008:238286
$1,574:33045387,44305008
x1,574:33595921,44305008
x1,574:33759762,44305008
k1,574:33868986,44305008:109224
x1,574:34514335,44305008
$1,574:34514335,44305008
k1,574:34752620,44305008:238285
x1,574:35698956,44305008
k1,574:35937242,44305008:238286
$1,574:35937242,44305008
x1,574:36229803,44305008
$1,574:36253316,44305008
k1,574:36491602,44305008:238286
x1,574:37037506,44305008
k1,574:37037506,44305008:0
)
(1,578:20522434,45091440:16515072,491520,163840
x1,578:20897600,45091440
k1,576:21079640,45091440:182040
x1,576:21589366,45091440
k1,576:21771406,45091440:182040
x1,576:22067077,45091440
k1,576:22194506,45091440:109224
(1,576:22194506,45091440:877455,282168,0
x1,575:23071961,45091440
)
k1,576:23181185,45091440:109224
x1,576:23571671,45091440
k1,576:23692604,45091440:120933
x1,576:24202330,45091440
k1,576:24323263,45091440:120933
x1,576:24615824,45091440
k1,576:24748561,45091440:109224
(1,576:24748561,45091440:804638,437688,0
x1,575:25553199,45091440
)
k1,576:25662423,45091440:109224
x1,576:26234954,45091440
k1,575:26290894,45091440:55940
k1,576:26400118,45091440:109224
x1,576:26717786,45091440
k1,576:26923339,45091440:182040
x1,576:27433065,45091440
k1,576:27615105,45091440:182040
x1,576:27910776,45091440
k1,576:28038205,45091440:109224
(1,576:28038205,45091440:804638,437688,0
x1,576:28842843,45091440
)
k1,576:28952067,45091440:109224
x1,576:29342553,45091440
k1,576:29463485,45091440:120932
x1,576:29973211,45091440
k1,576:30094144,45091440:120933
x1,576:30386705,45091440
k1,576:30519442,45091440:109224
(1,576:30519442,45091440:877455,282168,0
x1,576:31396897,45091440
)
k1,576:31506121,45091440:109224
x1,576:32078652,45091440
k1,576:32134592,45091440:55940
k1,576:32243816,45091440:109224
(1,576:32243816,45091440:946336,444328,6548
(1,576:32243816,45091440:946336,444328,6548
x1,576:33190152,45091440
)
)
k1,576:33376619,45091440:186467
x1,576:33805334,45091440
k1,576:33987374,45091440:182040
x1,576:34497100,45091440
k1,576:34679140,45091440:182040
x1,576:35069626,45091440
k1,576:35190559,45091440:120933
x1,576:35700285,45091440
k1,576:35821218,45091440:120933
x1,576:36194791,45091440
x1,576:36873666,45091440
$1,576:36873666,45091440
x1,576:37037506,45091440
k1,576:37037506,45091440:0
)
(1,578:20522434,45877872:16515072,455111,141880
x1,578:21541514,45877872
k1,577:21878381,45877872:336867
x1,577:22388244,45877872
x1,577:23099300,45877872
x1,577:23936188,45877872
x1,577:24773713,45877872
k1,577:25110580,45877872:336867
x1,577:25583739,45877872
x1,577:25874715,45877872
x1,577:27185417,45877872
k1,577:27522284,45877872:336867
$1,577:27522284,45877872
x1,577:28261540,45877872
k1,577:28317480,45877872:55940
x1,577:28999238,45877872
k1,577:29078691,45877872:55940
x1,577:29871496,45877872
$1,577:29871496,45877872
k1,577:30208362,45877872:336866
x1,577:31882785,45877872
k1,577:32219652,45877872:336867
$1,577:32219652,45877872
x1,577:32879413,45877872
k1,577:32953558,45877872:55940
x1,577:33708134,45877872
k1,577:33764074,45877872:55940
x1,577:34420725,45877872
$1,577:34444238,45877872
x1,577:34608078,45877872
k1,577:34944945,45877872:336867
x1,577:35581944,45877872
x1,577:35899800,45877872
k1,577:36236667,45877872:336867
x1,577:37037506,45877872
k1,577:37037506,45877872:0
)
(1,578:20522434,46664304:16515072,444328,141880
x1,578:20995593,46664304
x1,578:21468752,46664304
x1,578:22778799,46664304
g1,577:23008179,46664304
x1,577:26101432,46664304
x1,577:27376086,46664304
g1,577:27605466,46664304
x1,577:28405650,46664304
g1,577:28635030,46664304
x1,577:29763549,46664304
x1,577:30074845,46664304
x1,577:30349437,46664304
x1,577:31496299,46664304
k1,578:37037506,46664304:5541207
g1,578:37037506,46664304
)
(1,580:20522434,47450736:16515072,444328,141880
h1,579:20522434,47450736:655360,0,0
x1,579:21942594,47450736
k1,579:22277320,47450736:334726
(1,579:22277320,47450736:764144,444328,117304
x1,579:22823232,47450736
h1,579:22823232,47450736:0,0,0
x1,579:23041464,47450736
)
x1,579:23205304,47450736
k1,579:23540029,47450736:334725
x1,579:24340868,47450736
k1,579:24675594,47450736:334726
x1,579:25658616,47450736
k1,579:25993342,47450736:334726
x1,579:26430453,47450736
k1,579:26765178,47450736:334725
x1,579:27712152,47450736
k1,579:28046878,47450736:334726
x1,579:28847717,47450736
k1,579:29182442,47450736:334725
x1,579:30056034,47450736
x1,579:30820169,47450736
x1,579:31839895,47450736
k1,579:32174621,47450736:334726
x1,579:32720533,47450736
k1,579:33055259,47450736:334726
x1,579:33856098,47450736
k1,579:34190823,47450736:334725
x1,579:35428773,47450736
k1,579:35763499,47450736:334726
x1,579:37037506,47450736
k1,579:37037506,47450736:0
)
(1,580:20522434,48237168:16515072,491520,163840
x1,580:21323273,48237168
k1,579:21720975,48237168:397702
x1,579:22339631,48237168
x1,579:23358702,48237168
x1,579:23649678,48237168
x1,579:24341069,48237168
k1,579:24738770,48237168:397701
x1,579:26194306,48237168
k1,579:26592008,48237168:397702
$1,579:26592008,48237168
x1,579:27142542,48237168
x1,579:27306383,48237168
k1,579:27415607,48237168:109224
x1,579:27988138,48237168
k1,579:28097362,48237168:109224
x1,579:28389923,48237168
x1,579:28668299,48237168
$1,579:28668299,48237168
k1,579:29066000,48237168:397701
x1,579:29575863,48237168
k1,579:29973565,48237168:397702
$1,579:29973565,48237168
x1,579:30524099,48237168
x1,579:30687940,48237168
k1,579:30797164,48237168:109224
x1,579:31442513,48237168
$1,579:31442513,48237168
k1,579:31840214,48237168:397701
x1,579:33259718,48237168
k1,579:33657420,48237168:397702
x1,579:34458259,48237168
k1,579:34855961,48237168:397702
x1,579:35511303,48237168
x1,579:36202694,48237168
k1,579:36600395,48237168:397701
x1,579:37037506,48237168
k1,579:37037506,48237168:0
)
(1,580:20522434,49023600:16515072,444328,141880
x1,580:20813410,49023600
x1,580:21131266,49023600
x1,580:22878441,49023600
k1,579:23129311,49023600:250870
x1,579:23639174,49023600
k1,579:23890043,49023600:250869
x1,579:24399906,49023600
x1,579:25091962,49023600
x1,579:25784008,49023600
x1,579:25905256,49023600
k1,579:26156126,49023600:250870
x1,579:26956974,49023600
x1,579:27413758,49023600
x1,579:27704734,49023600
x1,579:28016030,49023600
x1,579:28515414,49023600
x1,579:28653045,49023600
k1,579:28903914,49023600:250869
x1,579:29668058,49023600
k1,579:29918928,49023600:250870
x1,579:31228975,49023600
k1,579:31479844,49023600:250869
x1,579:32753851,49023600
k1,579:33004721,49023600:250870
x1,579:34205984,49023600
x1,579:35261751,49023600
k1,579:35512620,49023600:250869
x1,579:35840300,49023600
h1,579:35840300,49023600:0,0,0
k1,579:36091170,49023600:250870
x1,579:37037506,49023600
k1,579:37037506,49023600:0
)
]
g1,580:37037506,49065493
)
)
]
(1,580:3220930,50756829:33816576,0,0
h1,580:3220930,50756829:33816576,0,0
)
]
]
!59928
}8
!10
{9
[1,663:4736286,50756828:32301220,46020542,0
[1,663:3220930,50756828:33816576,49489493,0
[1,663:3220930,2053767:33816576,786432,0
(1,663:3220930,2053767:33816576,311029,10091
(1,663:3220930,2053767:33816576,311029,10091
h1,663:3220930,2053767:0,0,0
k1,663:36808130,2053767:33587200
x1,663:37037506,2053767
)
)
]
[1,663:3220930,49065492:33816576,45613056,0
(1,663:3220930,49065492:33816576,45613056,0
(1,663:3220930,49065492:16515072,45613056,0
[1,601:3220930,49065492:16515072,45613056,0
[1,595:3220930,18401757:16515072,14949321,0
[1,595:3220930,18401757:16515072,14949321,0
(1,593:3220930,15387101:16515072,11698733,0
k1,593:4109034,15387101:888104
h1,592:4109034,15387101:0,0,0
(1,592:4109034,15387101:14738865,11698733,0
(1,592:4109034,15387101:14738865,11698733,0
(1,592:4109034,15387101:14738901,11698762,0
(1,592:4109034,15387101:14738901,11698762,0
(1,592:4109034,15387101:0,11698762,0
(1,592:4109034,15387101:0,19997655,0
(1,592:4109034,15387101:25194414,19997655,0
)
k1,592:4109034,15387101:-25194414
)
)
g1,592:18847935,15387101
)
)
)
)
g1,593:18847899,15387101
k1,593:19736002,15387101:888103
)
(1,593:3220930,18205147:16515072,2424830,196610
h1,593:3220930,18205147:0,0,0
g1,593:3220930,18205147
[1,593:3220930,18205147:16515072,2424830,196610
(1,593:3220930,16239067:16515072,458750,127692
h1,593:3220930,16239067:0,0,0
x1,593:4155201,16239067
k1,593:4321494,16239067:166293
x1,593:4780371,16239067
k1,593:4946665,16239067:166294
r1,601:4946665,16239067:0,586442,127692
k1,593:4946665,16239067:0
x1,593:6814019,16239067
k1,593:6980312,16239067:166293
x1,593:9569019,16239067
k1,593:9735312,16239067:166293
x1,593:10226633,16239067
k1,593:10392927,16239067:166294
x1,593:11113682,16239067
k1,593:11279975,16239067:166293
x1,593:12885450,16239067
k1,593:13051744,16239067:166294
x1,593:14787576,16239067
k1,593:14953869,16239067:166293
x1,593:15248781,16239067
x1,593:16648415,16239067
k1,593:16814708,16239067:166293
x1,593:17273585,16239067
k1,593:17439879,16239067:166294
x1,593:18160634,16239067
k1,593:18326927,16239067:166293
x1,593:19736002,16239067
k1,593:19736002,16239067:0
)
(1,593:3220930,16894427:16515072,442368,147456
x1,593:4204744,16894427
k1,593:4369510,16894427:164766
x1,593:5041313,16894427
k1,593:5206120,16894427:164807
x1,593:6090840,16894427
k1,593:6255647,16894427:164807
x1,593:6714524,16894427
k1,593:6879331,16894427:164807
x1,593:7600086,16894427
k1,593:7764893,16894427:164807
x1,593:8945116,16894427
x1,593:10125339,16894427
x1,593:11468354,16894427
k1,593:11633161,16894427:164807
x1,593:15073570,16894427
k1,593:15238377,16894427:164807
x1,593:15697254,16894427
x1,593:15977420,16894427
x1,593:16525368,16894427
k1,593:16690175,16894427:164807
x1,593:17279999,16894427
k1,593:17444806,16894427:164807
$1,593:17444806,16894427
x1,593:18522502,16894427
$1,593:18522502,16894427
k1,593:18687309,16894427:164807
x1,593:19736002,16894427
k1,593:19736002,16894427:0
)
(1,593:3220930,17549787:16515072,503968,147456
x1,593:3515158,17549787
(1,593:3515158,17615325:455473,268698,0
x1,593:3908189,17615325
)
x1,593:4791419,17549787
k1,593:5020061,17549787:228642
x1,593:5491553,17549787
k1,593:5720195,17549787:228642
x1,593:6632369,17549787
k1,593:6733403,17549787:101034
(1,593:6733403,17549787:926372,253951,114688
x1,593:7659775,17549787
)
x1,593:8976085,17549787
(1,593:8976085,17299224:273063,253405,0
x1,593:9216380,17299224
)
x1,593:9484894,17549787
$1,593:9484894,17549787
x1,593:9632350,17549787
k1,593:9870447,17549787:238097
x1,593:11311375,17549787
k1,593:11549473,17549787:238098
$1,593:11549473,17549787
x1,593:11809249,17549787
k1,593:12037891,17549787:228642
x1,593:12509383,17549787
k1,593:12738025,17549787:228642
x1,593:13815721,17549787
$1,593:13815721,17549787
k1,593:14053818,17549787:238097
x1,593:14741548,17549787
k1,593:14979646,17549787:238098
$1,593:14979646,17549787
x1,593:15344871,17549787
k1,593:15573513,17549787:228642
x1,593:16045005,17549787
k1,593:16273647,17549787:228642
x1,593:16576749,17549787
$1,593:16576749,17549787
x1,593:16724205,17549787
k1,593:16962302,17549787:238097
x1,593:17814004,17549787
k1,593:18052102,17549787:238098
$1,593:18052102,17549787
x1,593:19736002,17549787
$1,593:19736002,17549787
k1,593:19736002,17549787:0
)
(1,593:3220930,18205147:16515072,409600,196610
x1,593:3908660,18205147
g1,593:4115102,18205147
$1,593:4115102,18205147
x1,593:4480327,18205147
g1,593:4648717,18205147
x1,593:5120209,18205147
g1,593:5288599,18205147
x1,593:6366295,18205147
$1,593:6366295,18205147
x1,593:6513751,18205147
g1,593:6720193,18205147
$1,593:6720193,18205147
x1,593:7378121,18205147
g1,593:7546511,18205147
x1,593:8018003,18205147
g1,593:8186393,18205147
x1,593:8960987,18205147
$1,593:8960987,18205147
x1,593:9108443,18205147
g1,593:9314885,18205147
$1,593:9314885,18205147
x1,593:9814766,18205147
g1,593:9999995,18205147
x1,593:10471487,18205147
g1,593:10639877,18205147
x1,593:11717573,18205147
$1,593:11717573,18205147
x1,593:11865029,18205147
g1,593:12071471,18205147
x1,593:12923173,18205147
g1,593:13129615,18205147
$1,593:13129615,18205147
x1,593:13518118,18205147
g1,593:13686963,18205147
x1,593:14158455,18205147
g1,593:14326845,18205147
x1,593:14629947,18205147
$1,593:14629947,18205147
x1,593:14777403,18205147
r1,601:14777403,18205147:0,196610,196610
k1,593:19736002,18205147:4958599
g1,593:19736002,18205147
)
]
g1,593:19736002,18205147
g1,593:19736002,18205147
)
]
]
(1,580:3220930,20407161:16515072,444328,141880
x1,580:3548610,20407161
h1,579:3548610,20407161:0,0,0
k1,579:3883173,20407161:334563
x1,579:4866195,20407161
k1,579:5200757,20407161:334562
x1,579:6001596,20407161
k1,579:6336159,20407161:334563
x1,579:7537431,20407161
x1,579:7828407,20407161
x1,579:8956909,20407161
k1,579:9291471,20407161:334562
x1,579:9837383,20407161
k1,579:10171946,20407161:334563
x1,579:10972785,20407161
k1,579:11307347,20407161:334562
x1,579:12436523,20407161
k1,579:12770980,20407161:334457
x1,579:13717316,20407161
k1,579:14051878,20407161:334562
x1,579:15145006,20407161
k1,579:15479463,20407161:334457
x1,579:15989326,20407161
x1,579:16918614,20407161
x1,579:17046414,20407161
k1,579:17380976,20407161:334562
x1,579:18891576,20407161
k1,579:19226139,20407161:334563
x1,579:19736002,20407161
k1,579:19736002,20407161:0
)
(1,580:3220930,21193593:16515072,444328,141880
x1,580:3876290,21193593
x1,580:4859312,21193593
k1,579:5118267,21193593:258955
x1,579:5919106,21193593
k1,579:6178061,21193593:258955
x1,579:7307237,21193593
k1,579:7566162,21193593:258925
x1,579:8840169,21193593
k1,579:9099124,21193593:258955
x1,579:10192252,21193593
x1,579:10283347,21193593
k1,579:10542302,21193593:258955
x1,579:11306446,21193593
k1,579:11565400,21193593:258954
x1,579:12802712,21193593
k1,579:13061667,21193593:258955
x1,579:13571530,21193593
k1,579:13830485,21193593:258955
x1,579:15540956,21193593
k1,579:15799911,21193593:258955
x1,579:17001165,21193593
k1,579:17260120,21193593:258955
x1,579:17988207,21193593
x1,579:18607501,21193593
x1,579:18971867,21193593
x1,579:19736002,21193593
k1,579:19736002,21193593:0
)
(1,580:3220930,21980025:16515072,444328,141880
x1,580:4422202,21980025
x1,580:4713178,21980025
x1,580:6005520,21980025
k1,579:6224723,21980025:219203
x1,579:7753666,21980025
x1,579:8591209,21980025
k1,579:8810411,21980025:219202
x1,579:9611250,21980025
k1,579:9830453,21980025:219203
x1,579:11249948,21980025
k1,579:11469150,21980025:219202
x1,579:11979013,21980025
x1,579:12634355,21980025
k1,579:12853558,21980025:219203
x1,579:14273036,21980025
k1,579:14492238,21980025:219202
x1,579:16130620,21980025
k1,579:16349823,21980025:219203
x1,579:17186711,21980025
k1,579:17405913,21980025:219202
x1,579:18425639,21980025
k1,579:18644842,21980025:219203
x1,579:19736002,21980025
k1,579:19736002,21980025:0
)
(1,580:3220930,22766457:16515072,444328,141880
x1,580:3730793,22766457
k1,579:4036705,22766457:305912
x1,579:4837544,22766457
k1,579:5143455,22766457:305911
x1,579:6272631,22766457
k1,579:6578465,22766457:305834
x1,579:7524801,22766457
k1,579:7830713,22766457:305912
x1,579:8923841,22766457
k1,579:9229675,22766457:305834
x1,579:9739538,22766457
x1,579:10050834,22766457
x1,579:10659666,22766457
k1,579:10965578,22766457:305912
x1,579:11475441,22766457
k1,579:11781352,22766457:305911
x1,579:12982615,22766457
x1,579:14038382,22766457
k1,579:14344294,22766457:305912
x1,579:14671974,22766457
h1,579:14671974,22766457:0,0,0
k1,579:14977886,22766457:305912
x1,579:15924222,22766457
k1,579:16230133,22766457:305911
x1,579:16557813,22766457
h1,579:16557813,22766457:0,0,0
x1,579:16721653,22766457
k1,579:17027565,22766457:305912
x1,579:17791709,22766457
k1,579:18097620,22766457:305911
x1,579:18752980,22766457
x1,579:19736002,22766457
k1,579:19736002,22766457:0
)
(1,580:3220930,23552889:16515072,491520,163840
x1,580:3943497,23552889
(1,579:3943497,23651192:1026734,313481,0
x1,579:4937463,23651192
)
x1,579:6133952,23552889
x1,579:6369243,23552889
k1,579:6766459,23552889:397216
x1,579:7276185,23552889
k1,579:7673402,23552889:397217
x1,579:8068288,23552889
(1,579:8068288,23651192:1061322,313481,0
x1,579:9096842,23651192
)
$1,579:9129610,23552889
x1,579:9293450,23552889
k1,579:9639023,23552889:345573
x1,579:10003399,23552889
x1,579:10539487,23552889
k1,579:10885061,23552889:345574
$1,579:10885061,23552889
x1,579:11279947,23552889
(1,579:11279947,23651192:1026734,313481,0
x1,579:12273913,23651192
)
x1,579:13470402,23552889
x1,579:13705693,23552889
k1,579:14102909,23552889:397216
x1,579:14612635,23552889
k1,579:15009851,23552889:397216
x1,579:15688348,23552889
(1,579:15688348,23651192:1026734,313481,0
x1,579:16682314,23651192
)
$1,579:16715082,23552889
k1,579:17060656,23552889:345574
x1,579:17570519,23552889
k1,579:17916092,23552889:345573
x1,579:18425300,23552889
x1,579:19736002,23552889
k1,579:19736002,23552889:0
)
(1,580:3220930,24339321:16515072,444328,141880
x1,580:3585306,24339321
x1,580:4732168,24339321
g1,579:4961548,24339321
$1,579:4961548,24339321
x1,579:5356434,24339321
(1,579:5356434,24437624:1026734,313481,0
x1,579:6350400,24437624
)
$1,579:6383168,24339321
g1,579:6612548,24339321
x1,579:8360379,24339321
g1,579:8589759,24339321
x1,579:9245119,24339321
g1,579:9474499,24339321
x1,579:9984362,24339321
g1,579:10213742,24339321
x1,579:11341606,24339321
g1,579:11570986,24339321
x1,579:12116890,24339321
g1,579:12346270,24339321
$1,579:12346270,24339321
x1,579:12629881,24339321
g1,579:12811921,24339321
x1,579:13467282,24339321
g1,579:13649322,24339321
x1,579:14304683,24339321
$1,579:14304683,24339321
x1,579:14468523,24339321
g1,579:14697903,24339321
r1,601:14697903,24339321:0,586208,141880
k1,580:19123237,24339321:4425334
g1,580:19123237,24339321
g1,580:19352617,24339321
(1,580:19352617,24339321:383385,383385,0
(1,580:19352617,24339321:383385,383385,0
r1,601:19736002,24339321:383385,383385,0
)
)
g1,580:19736002,24339321
g1,580:19736002,24339321
)
(1,584:3220930,25518969:16515072,451540,134020
x1,584:4312754,25518969
x1,583:5939344,25518969
k1,583:6234197,25518969:294853
x1,583:6561877,25518969
x1,583:6725717,25518969
k1,583:7081450,25518969:355733
x1,583:8064482,25518969
k1,583:8335939,25518969:271457
x1,583:9682699,25518969
x1,583:10883971,25518969
x1,583:10959338,25518969
k1,583:11230796,25518969:271458
x1,583:12213836,25518969
k1,583:12485293,25518969:271457
x1,583:13104587,25518969
k1,583:13376045,25518969:271458
x1,583:14213579,25518969
x1,583:14577945,25518969
x1,583:15415488,25518969
k1,583:15686945,25518969:271457
x1,583:16851505,25518969
x1,583:17008792,25518969
k1,583:17280250,25518969:271458
x1,583:18081089,25518969
k1,583:18352546,25518969:271457
x1,583:19736002,25518969
k1,584:19736002,25518969:0
)
(1,584:3220930,26305401:16515072,444328,134020
x1,584:4422202,26305401
x1,583:4497569,26305401
k1,583:4735679,26305401:238110
x1,583:5318287,26305401
x1,583:5585014,26305401
k1,583:5823125,26305401:238111
x1,583:7643665,26305401
k1,583:7881775,26305401:238110
x1,583:9301270,26305401
x1,583:9628950,26305401
x1,583:10775812,26305401
k1,583:11013922,26305401:238110
x1,583:11669274,26305401
k1,583:11907385,26305401:238111
x1,583:12708224,26305401
k1,583:12946334,26305401:238110
x1,583:14111558,26305401
k1,583:14349660,26305401:238102
x1,583:15332700,26305401
k1,583:15570810,26305401:238110
x1,583:16699338,26305401
k1,583:16937440,26305401:238102
x1,583:17520048,26305401
x1,583:17786775,26305401
k1,583:18024885,26305401:238110
x1,583:19153404,26305401
x1,583:19517770,26305401
x1,583:19736002,26305401
k1,584:19736002,26305401:0
)
(1,584:3220930,27091833:16515072,444328,134020
x1,584:4494928,27091833
k1,583:4689007,27091833:194079
x1,583:5453798,27091833
x1,583:6400772,27091833
x1,583:7516187,27091833
k1,583:7710266,27091833:194079
x1,583:8292874,27091833
k1,583:8486953,27091833:194079
$1,583:8486953,27091833
x1,583:8770564,27091833
k1,583:8952604,27091833:182040
x1,583:9607965,27091833
k1,583:9790005,27091833:182040
x1,583:10445366,27091833
$1,583:10445366,27091833
k1,583:10639444,27091833:194078
x1,583:11622484,27091833
k1,583:11816563,27091833:194079
$1,583:11816563,27091833
x1,583:12211449,27091833
(1,583:12211449,27190136:1026734,313481,0
x1,583:13205415,27190136
)
k1,583:13420223,27091833:182040
x1,583:14075584,27091833
k1,583:14257624,27091833:182040
x1,583:14585305,27091833
$1,583:14585305,27091833
x1,583:14749145,27091833
k1,583:14943224,27091833:194079
x1,583:16362719,27091833
x1,583:16690399,27091833
x1,583:18073190,27091833
k1,583:18267269,27091833:194079
x1,583:18704380,27091833
k1,583:18898459,27091833:194079
x1,583:19736002,27091833
k1,583:19736002,27091833:0
)
(1,584:3220930,27878265:16515072,444328,134020
x1,584:3475858,27878265
x1,584:3742585,27878265
x1,584:5708622,27878265
k1,583:5991691,27878265:283069
x1,583:6501554,27878265
k1,583:6784622,27878265:283068
x1,583:8240822,27878265
k1,583:8523891,27878265:283069
x1,583:9179251,27878265
k1,583:9462320,27878265:283069
x1,583:10263159,27878265
k1,583:10546228,27878265:283069
x1,583:11238267,27878265
x1,583:12233081,27878265
k1,583:12516149,27878265:283068
x1,583:12843829,27878265
x1,583:13340588,27878265
k1,583:13623657,27878265:283069
x1,583:14716128,27878265
k1,583:14999197,27878265:283069
x1,583:16419348,27878265
k1,583:16702416,27878265:283068
x1,583:17467207,27878265
k1,583:17750276,27878265:283069
x1,583:18077956,27878265
x1,583:18690059,27878265
x1,583:19235963,27878265
x1,583:19736002,27878265
k1,583:19736002,27878265:0
)
(1,584:3220930,28664697:16515072,444328,134020
x1,584:4568336,28664697
g1,583:4797716,28664697
x1,583:5380324,28664697
x1,583:5678515,28664697
x1,583:7316227,28664697
g1,583:7545607,28664697
x1,583:8055470,28664697
g1,583:8284850,28664697
x1,583:8866802,28664697
x1,583:9376665,28664697
x1,583:10559568,28664697
k1,584:19736002,28664697:9176434
g1,584:19736002,28664697
)
(1,587:3220930,30483317:16515072,444328,7860
g1,587:3220930,30483317
x1,587:3821890,30483317
g1,587:4149570,30483317
x1,587:5678514,30483317
x1,587:6879786,30483317
g1,587:7109166,30483317
x1,587:8092206,30483317
g1,587:8321586,30483317
x1,587:9668346,30483317
x1,587:10869618,30483317
k1,587:19736002,30483317:8866384
g1,587:19736002,30483317
)
(1,596:3220930,31476185:16515072,444328,141880
h1,589:3220930,31476185:655360,0,0
x1,589:4494946,31476185
x1,589:4733497,31476185
k1,589:4961502,31476185:228005
x1,589:6890205,31476185
k1,589:7118209,31476185:228004
x1,589:8392216,31476185
k1,589:8620221,31476185:228005
x1,589:10185869,31476185
x1,589:10622980,31476185
x1,589:11642706,31476185
k1,589:11870710,31476185:228004
x1,589:12198390,31476185
k1,589:12426395,31476185:228005
x1,589:13409417,31476185
k1,589:13637422,31476185:228005
x1,589:14438261,31476185
k1,589:14666265,31476185:228004
x1,589:15539849,31476185
x1,589:16631657,31476185
k1,589:16859662,31476185:228005
x1,589:18060934,31476185
x1,589:18351910,31476185
x1,589:19043956,31476185
x1,589:19736002,31476185
k1,589:19736002,31476185:0
)
(1,596:3220930,32262617:16515072,444328,141880
x1,596:3766842,32262617
k1,589:3940466,32262617:173624
x1,589:4741305,32262617
k1,589:4914928,32262617:173623
x1,589:5752471,32262617
x1,589:5934654,32262617
x1,589:6698789,32262617
k1,589:6872413,32262617:173624
x1,589:7818749,32262617
x1,589:8801116,32262617
k1,589:8974739,32262617:173623
x1,589:9302419,32262617
x1,589:9583571,32262617
x1,589:10093434,32262617
x1,589:10857569,32262617
k1,589:11031193,32262617:173624
x1,589:11541056,32262617
k1,589:11714680,32262617:173624
x1,589:12515519,32262617
k1,589:12689142,32262617:173623
x1,589:14254782,32262617
x1,589:15347910,32262617
k1,589:15521478,32262617:173568
x1,589:15958589,32262617
k1,589:16132213,32262617:173624
x1,589:16750869,32262617
x1,589:17952141,32262617
x1,589:18134324,32262617
x1,589:19736002,32262617
k1,589:19736002,32262617:0
)
(1,596:3220930,33049049:16515072,444328,141880
x1,596:3876290,33049049
k1,589:4218493,33049049:342203
x1,589:5201515,33049049
k1,589:5543717,33049049:342202
x1,589:6053580,33049049
k1,589:6395783,33049049:342203
x1,589:7196622,33049049
k1,589:7538824,33049049:342202
x1,589:8850184,33049049
x1,589:9943312,33049049
k1,589:10285401,33049049:342089
x1,589:11450615,33049049
k1,589:11792817,33049049:342202
x1,589:12593656,33049049
k1,589:12935859,33049049:342203
x1,589:14282602,33049049
k1,589:14624805,33049049:342203
x1,589:15862108,33049049
x1,589:17500490,33049049
k1,589:17842692,33049049:342202
x1,589:18789028,33049049
x1,589:19736002,33049049
k1,589:19736002,33049049:0
)
(1,596:3220930,33835481:16515072,444328,141880
x1,596:4385498,33835481
x1,596:5405224,33835481
k1,589:5610004,33835481:204780
x1,589:6155908,33835481
k1,589:6360687,33835481:204779
x1,589:7161526,33835481
k1,589:7366306,33835481:204780
x1,589:8931946,33835481
x1,589:10025074,33835481
x1,589:10116169,33835481
k1,589:10320948,33835481:204779
x1,589:11013004,33835481
x1,589:12032075,33835481
x1,589:13760898,33835481
k1,589:13965678,33835481:204780
x1,589:15239685,33835481
k1,589:15444464,33835481:204779
x1,589:16737471,33835481
k1,589:16942251,33835481:204780
x1,589:17560907,33835481
h1,589:17560907,33835481:0,0,0
k1,589:17765686,33835481:204779
x1,589:18712022,33835481
k1,589:18916802,33835481:204780
x1,589:19572162,33835481
h1,589:19572162,33835481:0,0,0
x1,589:19736002,33835481
k1,589:19736002,33835481:0
)
(1,596:3220930,34621913:16515072,444328,141880
x1,596:3985074,34621913
k1,589:4204718,34621913:219644
x1,589:4714581,34621913
x1,589:5442021,34621913
k1,589:5661665,34621913:219644
x1,589:6644687,34621913
k1,589:6864331,34621913:219644
x1,589:7665170,34621913
k1,589:7884815,34621913:219645
$1,589:7884815,34621913
x1,589:8278185,34621913
$1,589:8278185,34621913
x1,589:9006280,34621913
x1,589:11080463,34621913
x1,589:13410254,34621913
k1,589:13629898,34621913:219644
x1,589:14394689,34621913
x1,589:15777480,34621913
k1,589:15997124,34621913:219644
x1,589:16761915,34621913
x1,589:17344513,34621913
x1,589:17672193,34621913
x1,589:17986769,34621913
x1,589:19006495,34621913
k1,589:19226139,34621913:219644
x1,589:19736002,34621913
k1,589:19736002,34621913:0
)
(1,596:3220930,35408345:16515072,444328,141880
x1,596:4021769,35408345
k1,589:4311458,35408345:289689
x1,589:5877098,35408345
x1,589:6970226,35408345
k1,589:7259855,35408345:289629
x1,589:7696966,35408345
k1,589:7986656,35408345:289690
x1,589:9698428,35408345
k1,589:9988117,35408345:289689
x1,589:10643477,35408345
x1,589:11480365,35408345
k1,589:11770055,35408345:289690
x1,589:14027111,35408345
k1,589:14316800,35408345:289689
x1,589:14972160,35408345
k1,589:15261850,35408345:289690
x1,589:16244872,35408345
k1,589:16534561,35408345:289689
x1,589:17044424,35408345
k1,589:17334114,35408345:289690
x1,589:18134953,35408345
k1,589:18424642,35408345:289689
x1,589:19736002,35408345
k1,596:19736002,35408345:0
)
(1,596:3220930,36194777:16515072,444328,141880
x1,596:4314058,36194777
x1,589:4405153,36194777
k1,589:4757849,36194777:352696
x1,589:5850329,36194777
x1,589:6396233,36194777
x1,589:8362295,36194777
x1,589:8483543,36194777
k1,589:8836240,36194777:352697
x1,589:9600384,36194777
k1,589:9953080,36194777:352696
x1,589:10862712,36194777
k1,589:11215408,36194777:352696
x1,589:11834064,36194777
x1,589:13071376,36194777
k1,589:13424072,36194777:352696
x1,589:14407094,36194777
k1,589:14759791,36194777:352697
x1,589:15560630,36194777
k1,589:15913326,36194777:352696
x1,589:16531982,36194777
x1,589:17733254,36194777
x1,589:17915437,36194777
x1,589:18716276,36194777
x1,589:19736002,36194777
k1,589:19736002,36194777:0
)
(1,596:3220930,36981209:16515072,444328,141880
x1,596:3730793,36981209
k1,589:4053257,36981209:322464
x1,589:4854096,36981209
k1,589:5176561,36981209:322465
x1,589:6050145,36981209
x1,589:7141953,36981209
k1,589:7464417,36981209:322464
x1,589:8665689,36981209
x1,589:8956665,36981209
x1,589:9648711,36981209
x1,589:10340757,36981209
k1,589:10663221,36981209:322464
x1,589:11173084,36981209
k1,589:11495548,36981209:322464
x1,589:12296387,36981209
k1,589:12618852,36981209:322465
x1,589:14184492,36981209
x1,589:15277620,36981209
k1,589:15599990,36981209:322370
x1,589:16037101,36981209
k1,589:16359565,36981209:322464
x1,589:17725314,36981209
k1,589:18047779,36981209:322465
x1,589:19085858,36981209
k1,589:19408322,36981209:322464
x1,589:19736002,36981209
h1,589:19736002,36981209:0,0,0
k1,589:19736002,36981209:0
)
(1,596:3220930,37767641:16515072,444328,141880
x1,596:4349449,37767641
x1,596:5732241,37767641
k1,589:6115373,37767641:383132
x1,589:6916212,37767641
k1,589:7299345,37767641:383133
x1,589:8246319,37767641
x1,589:8573999,37767641
x1,589:9847997,37767641
k1,589:10231129,37767641:383132
x1,589:11104713,37767641
x1,589:12196521,37767641
k1,589:12579653,37767641:383132
x1,589:13780925,37767641
x1,589:14071901,37767641
x1,589:14763947,37767641
x1,589:15455993,37767641
k1,589:15839125,37767641:383132
x1,589:16385037,37767641
k1,589:16768170,37767641:383133
x1,589:17569009,37767641
k1,589:17952141,37767641:383132
x1,589:18789684,37767641
x1,589:18971867,37767641
x1,589:19736002,37767641
k1,589:19736002,37767641:0
)
(1,596:3220930,38554073:16515072,444328,141880
x1,596:4167266,38554073
x1,596:5149633,38554073
k1,589:5444350,38554073:294717
x1,589:5772030,38554073
x1,589:6053182,38554073
x1,589:6563045,38554073
x1,589:7327180,38554073
k1,589:7621897,38554073:294717
x1,589:8131760,38554073
k1,589:8426477,38554073:294717
x1,589:9227316,38554073
k1,589:9522032,38554073:294716
x1,589:11087672,38554073
x1,589:12180800,38554073
k1,589:12475452,38554073:294652
x1,589:13640666,38554073
k1,589:13935382,38554073:294716
x1,589:14554676,38554073
k1,589:14849393,38554073:294717
x1,589:15359256,38554073
x1,589:16325248,38554073
k1,589:16619965,38554073:294717
x1,589:18422205,38554073
k1,589:18716922,38554073:294717
x1,589:19736002,38554073
k1,589:19736002,38554073:0
)
(1,596:3220930,39340505:16515072,444328,141880
x1,596:4349449,39340505
x1,596:4531632,39340505
x1,596:5879038,39340505
k1,589:6119022,39340505:239984
x1,589:6628885,39340505
x1,589:7339941,39340505
x1,589:8758781,39340505
k1,589:8998764,39340505:239983
x1,589:9617420,39340505
x1,589:11182403,39340505
k1,589:11422387,39340505:239984
x1,589:12223226,39340505
k1,589:12463210,39340505:239984
x1,589:13336794,39340505
x1,589:14428602,39340505
k1,589:14668586,39340505:239984
x1,589:15869858,39340505
x1,589:16160834,39340505
x1,589:16852880,39340505
x1,589:17035063,39340505
x1,589:17945333,39340505
k1,589:18185316,39340505:239983
x1,589:18695179,39340505
k1,589:18935163,39340505:239984
x1,589:19736002,39340505
k1,589:19736002,39340505:0
)
(1,596:3220930,40126937:16515072,444328,127431
x1,596:4532290,40126937
x1,596:5625418,40126937
k1,589:5948985,40126937:323567
x1,589:6895321,40126937
k1,589:7218983,40126937:323662
x1,589:8784623,40126937
x1,589:9877751,40126937
k1,589:10201318,40126937:323567
x1,589:10638429,40126937
k1,589:10962091,40126937:323662
$1,589:10962091,40126937
x1,589:11228104,40126937
k1,589:11584743,40126937:356639
x1,589:12094469,40126937
k1,589:12451108,40126937:356639
x1,589:14271558,40126937
$1,589:14271558,40126937
k1,589:14595220,40126937:323662
x1,589:15359364,40126937
k1,589:15683026,40126937:323662
$1,589:15683026,40126937
x1,589:16077912,40126937
k1,589:16434551,40126937:356639
x1,589:16944277,40126937
k1,589:17300916,40126937:356639
x1,589:18466004,40126937
$1,589:18466004,40126937
k1,589:18789666,40126937:323662
x1,589:19736002,40126937
k1,589:19736002,40126937:0
)
(1,596:3220930,40913369:16515072,444328,141880
x1,596:5023170,40913369
k1,589:5383547,40913369:360377
x1,589:6147691,40913369
k1,589:6508067,40913369:360376
$1,589:6508067,40913369
x1,589:6902953,40913369
k1,589:7327584,40913369:424631
x1,589:7837310,40913369
k1,589:8261940,40913369:424630
x1,589:8589621,40913369
$1,589:8589621,40913369
x1,589:8753461,40913369
k1,589:9113838,40913369:360377
x1,589:11152662,40913369
k1,589:11513039,40913369:360377
x1,589:12313878,40913369
k1,589:12674255,40913369:360377
x1,589:14021663,40913369
k1,589:14381908,40913369:360245
x1,589:15291540,40913369
k1,589:15651916,40913369:360376
x1,589:16561548,40913369
x1,589:17361732,40913369
x1,589:17834891,40913369
x1,589:18817258,40913369
k1,589:19177635,40913369:360377
x1,589:19578059,40913369
x1,589:19736002,40913369
k1,596:19736002,40913369:0
)
(1,596:3220930,41699801:16515072,444328,141880
x1,596:5787943,41699801
k1,589:6154746,41699801:366803
x1,589:6519112,41699801
k1,589:6885915,41699801:366803
x1,589:7323026,41699801
k1,589:7689829,41699801:366803
x1,589:8527372,41699801
k1,589:8894175,41699801:366803
x1,589:10022694,41699801
x1,589:10823533,41699801
x1,589:11141389,41699801
k1,589:11508191,41699801:366802
x1,589:12018054,41699801
k1,589:12384857,41699801:366803
x1,589:13003513,41699801
x1,589:14095974,41699801
k1,589:14462777,41699801:366803
x1,589:15081433,41699801
k1,589:15448236,41699801:366803
x1,589:15739212,41699801
x1,589:16057068,41699801
x1,589:16821203,41699801
k1,589:17188006,41699801:366803
x1,589:17806662,41699801
x1,589:18097638,41699801
x1,589:18789684,41699801
x1,589:18971867,41699801
x1,589:19736002,41699801
k1,589:19736002,41699801:0
)
(1,596:3220930,42486233:16515072,444328,141880
x1,596:3511906,42486233
x1,596:3829762,42486233
x1,596:4921578,42486233
x1,596:6177889,42486233
g1,589:6407269,42486233
k1,596:19736002,42486233:13328733
g1,596:19736002,42486233
)
(1,598:3220930,43665881:16515072,451540,134020
x1,598:5514018,43665881
k1,597:5847998,43665881:333980
x1,597:6175678,43665881
x1,597:6339518,43665881
k1,597:6717609,43665881:378091
x1,597:7700641,43665881
k1,597:8005634,43665881:304993
x1,597:9534578,43665881
x1,597:10735850,43665881
k1,597:11040767,43665881:304917
x1,597:11477878,43665881
k1,597:11782871,43665881:304993
$1,597:11782871,43665881
x1,597:12558610,43665881
$1,597:12558610,43665881
x1,597:15288807,43665881
k1,597:15593800,43665881:304993
x1,597:16722966,43665881
k1,597:17027959,43665881:304993
$1,597:17027959,43665881
x1,597:17293972,43665881
k1,597:17616038,43665881:322066
x1,597:18271399,43665881
k1,597:18593465,43665881:322066
x1,597:18921146,43665881
$1,597:18921146,43665881
k1,597:19226139,43665881:304993
x1,597:19736002,43665881
k1,597:19736002,43665881:0
)
(1,598:3220930,44452313:16515072,444328,134020
x1,598:4021769,44452313
k1,597:4215782,44452313:194013
x1,597:5562542,44452313
x1,597:6763814,44452313
k1,597:6957793,44452313:193979
x1,597:8086959,44452313
k1,597:8280972,44452313:194013
x1,597:9081811,44452313
k1,597:9275824,44452313:194013
x1,597:10622576,44452313
k1,597:10816590,44452313:194014
x1,597:12054548,44452313
x1,597:13692930,44452313
k1,597:13886943,44452313:194013
x1,597:15598708,44452313
x1,597:16933010,44452313
k1,597:17127024,44452313:194014
x1,597:18110064,44452313
k1,597:18304077,44452313:194013
x1,597:18996116,44452313
x1,597:19736002,44452313
k1,597:19736002,44452313:0
)
(1,598:3220930,45238745:16515072,444328,134020
x1,598:5441902,45238745
k1,597:5645184,45238745:203282
x1,597:6227792,45238745
k1,597:6431073,45238745:203281
x1,597:7231912,45238745
k1,597:7435194,45238745:203282
x1,597:8964138,45238745
x1,597:10165410,45238745
x1,597:10240777,45238745
k1,597:10444058,45238745:203281
x1,597:14011800,45238745
x1,597:14139600,45238745
k1,597:14342882,45238745:203282
x1,597:15143721,45238745
k1,597:15347002,45238745:203281
x1,597:16693762,45238745
x1,597:17895034,45238745
k1,597:18098290,45238745:203256
x1,597:19736002,45238745
k1,597:19736002,45238745:0
)
(1,598:3220930,46025177:16515072,444328,134020
x1,598:3803538,46025177
g1,597:4032918,46025177
x1,597:4360598,46025177
g1,597:4589978,46025177
x1,597:5900698,46025177
g1,597:6130078,46025177
x1,597:8642682,46025177
g1,597:8872062,46025177
x1,597:9636853,46025177
g1,597:9866233,46025177
x1,597:10667072,46025177
g1,597:10896452,46025177
x1,597:12425396,46025177
x1,597:13626668,46025177
x1,597:13702035,46025177
k1,598:19736002,46025177:6033967
g1,598:19736002,46025177
)
(1,600:3220930,47204825:16515072,444328,141880
h1,599:3220930,47204825:655360,0,0
x1,599:4494946,47204825
x1,599:4733497,47204825
k1,599:5048808,47204825:315311
x1,599:5885688,47204825
k1,599:6200999,47204825:315311
x1,599:7475006,47204825
k1,599:7790316,47204825:315310
x1,599:8828395,47204825
k1,599:9143706,47204825:315311
x1,599:9471386,47204825
h1,599:9471386,47204825:0,0,0
k1,599:9786697,47204825:315311
x1,599:10769719,47204825
k1,599:11085030,47204825:315311
x1,599:11885869,47204825
k1,599:12201180,47204825:315311
x1,599:13074764,47204825
x1,599:14166572,47204825
k1,599:14481882,47204825:315310
x1,599:15683154,47204825
x1,599:15974130,47204825
x1,599:16666176,47204825
x1,599:16848359,47204825
x1,599:17758629,47204825
k1,599:18073940,47204825:315311
x1,599:18619852,47204825
k1,599:18935163,47204825:315311
x1,599:19736002,47204825
k1,599:19736002,47204825:0
)
(1,600:3220930,47991257:16515072,444328,141880
x1,600:4058473,47991257
x1,600:4240656,47991257
x1,600:5004791,47991257
k1,599:5309081,47991257:304290
x1,599:6255417,47991257
x1,599:7237784,47991257
k1,599:7542074,47991257:304290
x1,599:7869754,47991257
x1,599:8150906,47991257
x1,599:8660769,47991257
x1,599:9424904,47991257
k1,599:9729194,47991257:304290
x1,599:10239057,47991257
k1,599:10543347,47991257:304290
x1,599:11344186,47991257
k1,599:11648477,47991257:304291
x1,599:13214117,47991257
x1,599:14307245,47991257
k1,599:14611459,47991257:304214
x1,599:15557795,47991257
k1,599:15862085,47991257:304290
x1,599:17173445,47991257
x1,599:18266573,47991257
k1,599:18570788,47991257:304215
x1,599:19736002,47991257
k1,599:19736002,47991257:0
)
(1,600:3220930,48777689:16515072,444328,141880
x1,600:5587408,48777689
k1,599:5763805,48777689:176397
x1,599:6528596,48777689
x1,599:7438874,48777689
x1,599:8554289,48777689
k1,599:8730685,48777689:176396
x1,599:9967988,48777689
x1,599:11861298,48777689
k1,599:12037695,48777689:176397
x1,599:12837879,48777689
k1,599:13014275,48777689:176396
x1,599:13305251,48777689
x1,599:13616547,48777689
x1,599:14225379,48777689
k1,599:14401776,48777689:176397
x1,599:15966751,48777689
k1,599:16143148,48777689:176397
x1,599:16653011,48777689
k1,599:16829407,48777689:176396
x1,599:17630246,48777689
k1,599:17806643,48777689:176397
x1,599:19517770,48777689
x1,599:19736002,48777689
k1,600:19736002,48777689:0
)
]
g1,663:19736002,49065492
)
k1,663:20129218,49065492:393216
r1,663:20129218,49065492:0,45613056,0
k1,663:20522434,49065492:393216
(1,663:20522434,49065492:16515072,45613056,0
[1,663:20522434,49065492:16515072,45613056,0
(1,600:20522434,4238868:16515072,455111,141880
x1,600:21687639,4238868
k1,599:21908482,4238868:220843
x1,599:22126714,4238868
x1,599:22417690,4238868
x1,599:23828017,4238868
k1,599:24048860,4238868:220843
x1,599:24594772,4238868
k1,599:24815615,4238868:220843
$1,599:24815615,4238868
x1,599:25123270,4238868
$1,599:25141475,4238868
k1,599:25362318,4238868:220843
x1,599:26490837,4238868
k1,599:26711680,4238868:220843
x1,599:27221543,4238868
k1,599:27442386,4238868:220843
x1,599:28243225,4238868
k1,599:28464068,4238868:220843
x1,599:29483794,4238868
x1,599:30284633,4238868
k1,599:30505476,4238868:220843
x1,599:30723708,4238868
x1,599:31014684,4238868
x1,599:32425011,4238868
k1,599:32645854,4238868:220843
x1,599:33191766,4238868
k1,599:33412609,4238868:220843
$1,599:33412609,4238868
x1,599:33720264,4238868
$1,599:33738469,4238868
x1,599:33902309,4238868
k1,599:34123152,4238868:220843
x1,599:35142232,4238868
x1,599:35469912,4238868
x1,599:36488983,4238868
k1,599:36709826,4238868:220843
x1,599:37037506,4238868
h1,599:37037506,4238868:0,0,0
k1,599:37037506,4238868:0
)
(1,600:20522434,5025300:16515072,444328,141880
x1,600:21396026,5025300
x1,599:21713882,5025300
x1,599:22249962,5025300
g1,599:22479342,5025300
x1,599:23426316,5025300
g1,599:23655696,5025300
x1,599:24311056,5025300
x1,599:24856960,5025300
x1,599:25402872,5025300
x1,599:25677464,5025300
x1,599:26697190,5025300
g1,599:26926570,5025300
x1,599:27472482,5025300
x1,599:29183599,5025300
x1,599:29304847,5025300
k1,600:37037506,5025300:7732659
g1,600:37037506,5025300
)
(1,603:20522434,6204948:16515072,451540,134020
x1,603:22233562,6204948
x1,601:23058658,6204948
k1,601:23399006,6204948:340348
x1,601:23726686,6204948
x1,601:23890526,6204948
k1,601:24272256,6204948:381730
x1,601:25255288,6204948
k1,602:25565738,6204948:310450
x1,602:27094682,6204948
x1,602:28295954,6204948
k1,602:28606324,6204948:310370
x1,602:29043435,6204948
k1,602:29353885,6204948:310450
x1,602:33176544,6204948
k1,602:33486995,6204948:310451
x1,602:36217192,6204948
k1,602:36527643,6204948:310451
x1,602:37037506,6204948
k1,602:37037506,6204948:0
)
(1,603:20522434,6991380:16515072,455111,134020
x1,603:21687657,6991380
k1,602:21932762,6991380:245105
x1,602:22733601,6991380
k1,602:22978705,6991380:245104
x1,602:24471592,6991380
k1,602:24716697,6991380:245105
x1,602:25699737,6991380
k1,602:25944841,6991380:245104
x1,602:27473785,6991380
k1,602:27718890,6991380:245105
x1,602:27973818,6991380
x1,602:28240545,6991380
x1,602:29743271,6991380
k1,602:29988376,6991380:245105
x1,602:30498239,6991380
k1,602:30743343,6991380:245104
$1,602:30743343,6991380
x1,602:31050998,6991380
$1,602:31069203,6991380
k1,602:31314308,6991380:245105
x1,602:31824171,6991380
k1,602:32069276,6991380:245105
x1,602:32870115,6991380
k1,602:33115219,6991380:245104
x1,602:34461979,6991380
x1,602:35663251,6991380
k1,602:35908340,6991380:245089
x1,602:37037506,6991380
k1,602:37037506,6991380:0
)
(1,603:20522434,7777812:16515072,444328,134020
x1,603:21323273,7777812
g1,602:21552653,7777812
x1,602:22899405,7777812
g1,602:23128785,7777812
x1,602:24366743,7777812
x1,602:26005125,7777812
g1,602:26234505,7777812
x1,602:28091111,7777812
g1,602:28320491,7777812
x1,602:28903099,7777812
g1,602:29132479,7777812
x1,602:29933318,7777812
g1,602:30162698,7777812
x1,602:31691642,7777812
x1,602:32892914,7777812
x1,602:32968281,7777812
k1,603:37037506,7777812:4069225
g1,603:37037506,7777812
)
(1,607:20522434,8957460:16515072,444328,141880
k1,605:21833154,8957460:1310720
x1,605:22488506,8957460
x1,605:23514792,8957460
k1,605:23811322,8957460:296530
k1,605:24107852,8957460:296530
x1,605:25473594,8957460
k1,605:25770125,8957460:296531
x1,605:26534269,8957460
k1,605:26830799,8957460:296530
x1,605:28250950,8957460
k1,605:28547480,8957460:296530
x1,605:29348319,8957460
k1,605:29644849,8957460:296530
x1,605:32521181,8957460
k1,605:32817712,8957460:296531
x1,605:34055024,8957460
x1,605:35097695,8957460
k1,605:35394225,8957460:296530
x1,605:35940137,8957460
k1,605:36236667,8957460:296530
x1,605:37037506,8957460
k1,605:37037506,8957460:0
)
(1,607:20522434,9743892:16515072,455111,141880
x1,607:21833794,9743892
x1,607:22926922,9743892
k1,605:23140518,9743892:213596
x1,605:23686422,9743892
k1,605:23900033,9743892:213611
$1,605:23900033,9743892
x1,605:24207688,9743892
k1,605:24407933,9743892:182040
x1,605:25063294,9743892
k1,605:25245334,9743892:182040
x1,605:25573015,9743892
$1,605:25573015,9743892
k1,605:25786626,9743892:213611
x1,605:26732962,9743892
k1,605:26946573,9743892:213611
$1,605:26946573,9743892
x1,605:27601934,9743892
$1,605:27601934,9743892
x1,605:27765774,9743892
k1,605:27979385,9743892:213611
x1,605:29489985,9743892
k1,605:29703596,9743892:213611
x1,605:30467740,9743892
k1,605:30681352,9743892:213612
x1,605:32937735,9743892
k1,605:33151346,9743892:213611
x1,605:34462048,9743892
k1,605:34675659,9743892:213611
x1,605:35840873,9743892
k1,605:36054484,9743892:213611
x1,605:37037506,9743892
k1,605:37037506,9743892:0
)
(1,607:20522434,10530324:16515072,444328,6548
x1,607:21068346,10530324
g1,605:21297726,10530324
x1,605:22098565,10530324
g1,605:22327945,10530324
x1,605:23893585,10530324
x1,605:24986713,10530324
x1,605:25077808,10530324
k1,607:37037506,10530324:11959698
g1,607:37037506,10530324
)
(1,610:20522434,11709972:16515072,455111,85196
x1,610:22670034,11709972
k1,608:22915999,11709972:245965
x1,608:23243679,11709972
x1,608:23407519,11709972
k1,608:23735316,11709972:327797
x1,608:24390668,11709972
k1,609:24620224,11709972:229556
$1,609:24620224,11709972
x1,609:24927879,11709972
k1,609:25128450,11709972:182366
x1,609:25783811,11709972
k1,609:25966176,11709972:182365
x1,609:26293857,11709972
$1,609:26293857,11709972
x1,609:26457697,11709972
k1,609:26687253,11709972:229556
x1,609:27488092,11709972
k1,609:27717648,11709972:229556
x1,609:29064408,11709972
x1,609:30265680,11709972
k1,609:30495236,11709972:229556
x1,609:32606132,11709972
k1,609:32835687,11709972:229555
x1,609:33491029,11709972
x1,609:33775452,11709972
k1,609:34005008,11709972:229556
x1,609:34332688,11709972
k1,609:34562244,11709972:229556
x1,609:37037506,11709972
k1,609:37037506,11709972:0
)
(1,610:20522434,12496404:16515072,444328,134020
x1,610:21869840,12496404
k1,609:22080742,12496404:210902
x1,609:22663350,12496404
x1,609:24053349,12496404
k1,609:24264251,12496404:210902
x1,609:26120866,12496404
k1,609:26331769,12496404:210903
x1,609:27460288,12496404
k1,609:27671190,12496404:210902
x1,609:28289846,12496404
k1,609:28500748,12496404:210902
x1,609:29301587,12496404
k1,609:29512489,12496404:210902
x1,609:31296350,12496404
k1,609:31507253,12496404:210903
x1,609:33581435,12496404
x1,609:33810154,12496404
k1,609:34021056,12496404:210902
x1,609:34713095,12496404
x1,609:35871749,12496404
k1,609:36082651,12496404:210902
x1,609:36719650,12496404
x1,609:37037506,12496404
k1,610:37037506,12496404:0
k1,610:37037506,12496404:0
)
(1,612:20522434,13725202:16515072,614657,235932
g1,612:24544638,13725202
(1,612:24544638,13725202:8470664,614657,235932
g1,612:24544638,13725202
(1,612:24544638,13725202:0,550500,235932
[1,612:24544638,13725202:0,550500,235932
(1,129:24544638,13725202:0,550500,235932
r1,612:24544638,13725202:0,786432,235932
)
]
)
(1,612:24544638,13725202:8470664,614657,163840
$1,612:24544638,13725202
(1,612:24544638,13725202:8470664,614657,163840
x1,612:24872319,13725202
g1,612:25017951,13725202
x1,612:25527677,13725202
g1,612:25673309,13725202
x1,612:26003037,13725202
[1,612:26003037,13887218:2493106,746090,0
(1,612:26003037,13454609:2493106,313481,54614
x1,612:28463375,13454609
)
(1,612:26003037,13887218:497819,197518,0
x1,612:26468088,13887218
)
]
x1,612:29058661,13725202
x1,612:29331729,13725202
g1,612:29513769,13725202
x1,612:30023495,13725202
g1,612:30205535,13725202
x1,612:31277779,13725202
(1,612:31295984,13454609:1282410,344064,114688
x1,612:31534190,13454609
x1,612:32545626,13454609
)
x1,612:33015302,13725202
)
$1,612:33015302,13725202
)
)
g1,612:33015302,13725202
(1,612:33015302,13725202:0,614657,235932
(1,612:33015302,13725202:0,0,0
$1,612:33015302,13725202
h1,612:33015302,13725202:0,0,0
$1,612:33015302,13725202
)
g1,612:33015302,13725202
)
g1,612:37037506,13725202
(1,612:37037506,13725202:0,614657,235932
(1,612:37037506,13725202:0,550500,235932
k1,612:35945682,13725202:-1091824
(1,612:35945682,13725202:1091824,550500,235932
(1,612:35945682,13725202:0,550500,235932
[1,612:35945682,13725202:0,550500,235932
(1,129:35945682,13725202:0,550500,235932
r1,612:35945682,13725202:0,786432,235932
)
]
)
(1,612:35945682,13725202:1091824,444328,117304
x1,612:36819274,13725202
x1,612:37037506,13725202
)
)
)
)
g1,612:37037506,13725202
)
(1,616:20522434,14954000:16515072,444328,141880
g1,615:21833154,14954000
x1,615:22488506,14954000
x1,615:23514792,14954000
g1,615:23744172,14954000
x1,615:24690500,14954000
g1,615:24919880,14954000
x1,615:27504607,14954000
g1,615:27733987,14954000
x1,615:27952219,14954000
h1,615:27952219,14954000:0,0,0
x1,615:28116059,14954000
g1,615:28345439,14954000
r1,616:28345439,14954000:0,586208,141880
k1,616:36424741,14954000:8079302
g1,616:36424741,14954000
g1,616:36654121,14954000
(1,616:36654121,14954000:383385,383385,0
(1,616:36654121,14954000:383385,383385,0
r1,616:37037506,14954000:383385,383385,0
)
)
g1,616:37037506,14954000
g1,616:37037506,14954000
)
(1,620:20522434,16133648:16515072,455111,134020
x1,620:22670034,16133648
k1,618:22928139,16133648:258105
x1,618:23255819,16133648
x1,618:23419659,16133648
k1,618:23754394,16133648:334735
x1,618:24409746,16133648
k1,619:24649707,16133648:239961
$1,619:24649707,16133648
x1,619:24957362,16133648
k1,619:25177202,16133648:201635
x1,619:25832563,16133648
k1,619:26034198,16133648:201635
x1,619:26689559,16133648
$1,619:26689559,16133648
x1,619:26853399,16133648
k1,619:27093360,16133648:239961
x1,619:27894199,16133648
k1,619:28134160,16133648:239961
x1,619:30099552,16133648
k1,619:30339513,16133648:239961
x1,619:30922121,16133648
x1,619:33223060,16133648
k1,619:33463021,16133648:239961
x1,619:33972884,16133648
k1,619:34212845,16133648:239961
x1,619:35013684,16133648
k1,619:35253645,16133648:239961
x1,619:37037506,16133648
k1,619:37037506,16133648:0
)
(1,620:20522434,16920080:16515072,444328,85196
x1,620:22378384,16920080
g1,619:22607764,16920080
x1,619:23117627,16920080
g1,619:23347007,16920080
x1,619:24147846,16920080
g1,619:24377226,16920080
x1,619:25723986,16920080
x1,619:26925258,16920080
g1,619:27154638,16920080
x1,619:28538085,16920080
g1,619:28767465,16920080
x1,619:29277328,16920080
g1,619:29506708,16920080
x1,619:30526434,16920080
g1,619:30755814,16920080
x1,619:31265677,16920080
g1,619:31495057,16920080
x1,619:31822737,16920080
g1,619:32052117,16920080
x1,619:32852965,16920080
g1,619:33082345,16920080
x1,619:34283617,16920080
x1,619:34358984,16920080
g1,619:34588364,16920080
x1,619:35225363,16920080
x1,619:35543219,16920080
k1,620:37037506,16920080:1494287
g1,620:37037506,16920080
)
(1,622:21066816,18148878:15970690,589170,163840
(1,622:21066816,18148878:14334485,589170,163840
x1,622:21396544,18148878
[1,622:21396544,18310894:2493106,746090,0
(1,622:21396544,17878285:2493106,313481,54614
x1,622:23856882,17878285
)
(1,622:21396544,18310894:497819,197518,0
x1,622:21861595,18310894
)
]
x1,622:24452168,18148878
x1,622:24725236,18148878
g1,622:24907276,18148878
x1,622:25417002,18148878
g1,622:25599042,18148878
(1,622:25599042,18148878:1001247,282168,127431
x1,621:26600289,18148878
)
x1,622:27738451,18148878
x1,622:28144259,18148878
(1,622:28144259,18247181:294003,295640,0
x1,622:28405494,18247181
)
x1,622:29310573,18148878
(1,622:29328778,17878285:294003,295640,0
x1,622:29590013,17878285
)
x1,622:29930436,18148878
(1,622:29948641,17878285:287608,318577,0
x1,622:30186847,17878285
)
x1,622:31228394,18148878
g1,622:31374026,18148878
x1,622:31883752,18148878
g1,622:32029384,18148878
x1,622:32320655,18148878
x1,622:33592466,18148878
g1,622:33738098,18148878
x1,622:34247824,18148878
g1,622:34393456,18148878
x1,622:34684727,18148878
x1,622:35401301,18148878
)
(1,622:35945682,18148878:1091824,444328,117304
(1,622:35945682,18148878:1091824,444328,117304
x1,622:36819274,18148878
x1,622:37037506,18148878
)
)
)
(1,624:20522434,19377676:16515072,491520,163840
x1,624:21833138,19377676
x1,623:22099865,19377676
g1,623:22329245,19377676
$1,623:22329245,19377676
x1,623:22711540,19377676
(1,623:22711540,19475979:294003,295640,0
x1,623:22972775,19475979
)
g1,623:23187583,19377676
x1,623:23697309,19377676
g1,623:23879349,19377676
x1,623:26147932,19377676
x1,623:26383223,19377676
$1,623:26383223,19377676
g1,623:26612603,19377676
x1,623:27049714,19377676
g1,623:27279094,19377676
x1,623:28079933,19377676
g1,623:28309313,19377676
x1,623:29110161,19377676
g1,623:29339541,19377676
x1,623:31560513,19377676
g1,623:31789893,19377676
x1,623:32299756,19377676
g1,623:32529136,19377676
x1,623:33329975,19377676
g1,623:33559355,19377676
x1,623:34906115,19377676
x1,623:36107387,19377676
x1,623:36182754,19377676
k1,624:37037506,19377676:854752
g1,624:37037506,19377676
)
(1,627:20522434,20557324:16515072,444328,141880
g1,626:21833154,20557324
x1,626:22488506,20557324
x1,626:23514792,20557324
g1,626:23744172,20557324
x1,626:24690500,20557324
g1,626:24919880,20557324
x1,626:27504607,20557324
g1,626:27733987,20557324
x1,626:27988915,20557324
h1,626:27988915,20557324:0,0,0
x1,626:28152755,20557324
g1,626:28382135,20557324
r1,627:28382135,20557324:0,586208,141880
k1,627:36424741,20557324:8042606
g1,627:36424741,20557324
g1,627:36654121,20557324
(1,627:36654121,20557324:383385,383385,0
(1,627:36654121,20557324:383385,383385,0
r1,627:37037506,20557324:383385,383385,0
)
)
g1,627:37037506,20557324
g1,627:37037506,20557324
)
(1,630:20522434,21343756:16515072,444328,141880
h1,629:20522434,21343756:655360,0,0
x1,629:23689777,21343756
k1,629:23889314,21343756:199537
x1,629:25054528,21343756
k1,629:25254064,21343756:199536
x1,629:26054903,21343756
k1,629:26254440,21343756:199537
x1,629:26909791,21343756
x1,629:27230918,21343756
k1,629:27430455,21343756:199537
x1,629:29633084,21343756
k1,629:29832620,21343756:199536
x1,629:30596764,21343756
k1,629:30796301,21343756:199537
x1,629:33053339,21343756
k1,629:33252876,21343756:199537
x1,629:34418090,21343756
k1,629:34617626,21343756:199536
x1,629:35418465,21343756
k1,629:35618002,21343756:199537
x1,629:37037506,21343756
k1,629:37037506,21343756:0
)
(1,630:20522434,22130188:16515072,455111,94696
x1,630:21068346,22130188
k1,629:21273675,22130188:205329
x1,629:22074514,22130188
k1,629:22279844,22130188:205330
x1,629:24591274,22130188
k1,629:24796603,22130188:205329
x1,629:25524699,22130188
k1,629:25730028,22130188:205329
$1,629:25730028,22130188
x1,629:26037683,22130188
k1,629:26237928,22130188:182040
x1,629:26893289,22130188
k1,629:27075329,22130188:182040
x1,629:27403010,22130188
$1,629:27403010,22130188
x1,629:27566850,22130188
k1,629:27772180,22130188:205330
x1,629:28536324,22130188
k1,629:28741653,22130188:205329
x1,629:29761381,22130188
k1,629:29966686,22130188:205305
$1,629:29966686,22130188
x1,629:30476412,22130188
k1,629:30658452,22130188:182040
x1,629:30966107,22130188
$1,629:30984312,22130188
k1,629:31189642,22130188:205330
x1,629:31699505,22130188
k1,629:31904834,22130188:205329
x1,629:33233897,22130188
k1,629:33439226,22130188:205329
x1,629:33803592,22130188
k1,629:34008922,22130188:205330
x1,629:34591530,22130188
x1,629:35994634,22130188
k1,629:36199963,22130188:205329
x1,629:37037506,22130188
k1,629:37037506,22130188:0
)
(1,630:20522434,22916620:16515072,444328,141880
x1,630:21032297,22916620
k1,629:21260117,22916620:227820
x1,629:21878773,22916620
x1,629:22193349,22916620
x1,629:22474501,22916620
k1,629:22702321,22916620:227820
x1,629:23320977,22916620
x1,629:23638833,22916620
k1,629:23866652,22916620:227819
x1,629:26559482,22916620
k1,629:26787302,22916620:227820
x1,629:28462379,22916620
k1,629:28690199,22916620:227820
x1,629:28981175,22916620
k1,629:29208995,22916620:227820
x1,629:30629128,22916620
k1,629:30856948,22916620:227820
x1,629:31949419,22916620
k1,629:32177238,22916620:227819
x1,629:33997166,22916620
k1,629:34224986,22916620:227820
x1,629:35025825,22916620
k1,629:35253645,22916620:227820
x1,629:37037506,22916620
k1,629:37037506,22916620:0
)
(1,630:20522434,23703052:16515072,444328,141880
x1,630:20850114,23703052
x1,629:22569104,23703052
k1,629:22827502,23703052:258398
x1,629:23446158,23703052
x1,629:24111995,23703052
k1,629:24370394,23703052:258399
x1,629:25535617,23703052
k1,629:25794015,23703052:258398
x1,629:28670355,23703052
x1,629:28791603,23703052
k1,629:29050002,23703052:258399
x1,629:29850841,23703052
k1,629:30109239,23703052:258398
x1,629:31529372,23703052
k1,629:31787770,23703052:258398
x1,629:32880241,23703052
k1,629:33138640,23703052:258399
x1,629:35613885,23703052
k1,629:35872283,23703052:258398
x1,629:37037506,23703052
k1,629:37037506,23703052:0
)
(1,630:20522434,24489484:16515072,444328,141880
x1,630:21323273,24489484
k1,629:21500620,24489484:177347
x1,629:23611490,24489484
k1,629:23788837,24489484:177347
x1,629:25754892,24489484
k1,629:25932239,24489484:177347
x1,629:27971054,24489484
k1,629:28148401,24489484:177347
x1,629:28949240,24489484
k1,629:29126587,24489484:177347
x1,629:30910448,24489484
k1,629:31087795,24489484:177347
x1,629:31415475,24489484
x1,629:33134465,24489484
k1,629:33311812,24489484:177347
x1,629:36916258,24489484
x1,629:37037506,24489484
k1,629:37037506,24489484:0
)
(1,630:20522434,25275916:16515072,444328,141880
x1,630:21323273,25275916
k1,629:21565992,25275916:242719
x1,629:23386550,25275916
k1,629:23629269,25275916:242719
x1,629:26940772,25275916
k1,629:27183490,25275916:242718
x1,629:28129826,25275916
x1,629:28431297,25275916
x1,629:28930681,25275916
x1,629:29792473,25275916
k1,629:30035192,25275916:242719
x1,629:30545055,25275916
k1,629:30787774,25275916:242719
x1,629:31770796,25275916
k1,629:32013515,25275916:242719
x1,629:32559427,25275916
k1,629:32802145,25275916:242718
x1,629:33967368,25275916
k1,629:34210087,25275916:242719
x1,629:35010926,25275916
k1,629:35253645,25275916:242719
x1,629:37037506,25275916
k1,629:37037506,25275916:0
)
(1,630:20522434,26062348:16515072,455111,141880
x1,630:20850114,26062348
x1,629:22623496,26062348
x1,629:22842384,26062348
k1,629:22994027,26062348:151643
x1,629:24668433,26062348
k1,629:24820075,26062348:151642
x1,629:25365979,26062348
k1,629:25517622,26062348:151643
$1,629:25517622,26062348
x1,629:25825277,26062348
k1,629:26025522,26062348:182040
x1,629:26680883,26062348
k1,629:26862923,26062348:182040
x1,629:27190604,26062348
$1,629:27190604,26062348
x1,629:27354444,26062348
k1,629:27506086,26062348:151642
x1,629:28525166,26062348
k1,629:28676809,26062348:151643
x1,629:30423984,26062348
k1,629:30575626,26062348:151642
x1,629:33451966,26062348
k1,629:33603609,26062348:151643
x1,629:34149521,26062348
k1,629:34301163,26062348:151642
x1,629:35102002,26062348
k1,629:35253645,26062348:151643
x1,629:37037506,26062348
k1,629:37037506,26062348:0
)
(1,630:20522434,26848780:16515072,581889,141880
x1,630:20850114,26848780
x1,629:22405264,26848780
k1,629:22646225,26848780:240961
x1,629:23592561,26848780
k1,629:23833522,26848780:240961
x1,629:24343385,26848780
k1,629:24584345,26848780:240960
x1,629:25203639,26848780
k1,629:25444600,26848780:240961
x1,629:27119006,26848780
k1,629:27359967,26848780:240961
x1,629:28779462,26848780
k1,629:29020423,26848780:240961
x1,629:29457534,26848780
k1,629:29698495,26848780:240961
x1,629:32938564,26848780
k1,629:33179524,26848780:240960
x1,629:33689387,26848780
k1,629:33930348,26848780:240961
$1,629:33930348,26848780
x1,629:34950026,26848780
(1,629:34968231,26610955:1282410,344064,114688
x1,629:35206437,26610955
x1,629:36217873,26610955
)
$1,629:36250641,26848780
k1,629:36491602,26848780:240961
x1,629:37037506,26848780
k1,629:37037506,26848780:0
)
(1,630:20522434,27635212:16515072,455111,141880
x1,630:20830089,27635212
k1,629:21076388,27635212:228094
x1,629:21731749,27635212
k1,629:21959843,27635212:228094
x1,629:22287524,27635212
$1,629:22287524,27635212
x1,629:22451364,27635212
k1,629:22705613,27635212:254249
x1,629:23506461,27635212
k1,629:23760709,27635212:254248
x1,629:24561548,27635212
k1,629:24815797,27635212:254249
x1,629:26162548,27635212
k1,629:26416797,27635212:254249
x1,629:27854653,27635212
k1,629:28108902,27635212:254249
x1,629:28654806,27635212
k1,629:28909054,27635212:254248
$1,629:28909054,27635212
x1,629:29216709,27635212
k1,629:29463008,27635212:228094
x1,629:30118369,27635212
k1,629:30346463,27635212:228094
x1,629:31001824,27635212
$1,629:31001824,27635212
x1,629:31165664,27635212
k1,629:31419913,27635212:254249
x1,629:32184057,27635212
k1,629:32438306,27635212:254249
x1,629:33458034,27635212
k1,629:33712258,27635212:254224
$1,629:33712258,27635212
x1,629:34221984,27635212
k1,629:34450078,27635212:228094
x1,629:34757733,27635212
$1,629:34775938,27635212
x1,629:34939778,27635212
k1,629:35194026,27635212:254248
x1,629:35485002,27635212
k1,629:35739251,27635212:254249
x1,629:36430642,27635212
x1,629:37037506,27635212
k1,629:37037506,27635212:0
)
(1,630:20522434,28421644:16515072,444328,141880
x1,630:21614905,28421644
k1,629:21846556,28421644:231651
x1,629:23666484,28421644
k1,629:23898135,28421644:231651
x1,629:24698974,28421644
k1,629:24930625,28421644:231651
x1,629:26714486,28421644
k1,629:26946137,28421644:231651
x1,629:27273817,28421644
x1,629:28828967,28421644
k1,629:29060619,28421644:231652
x1,629:30335273,28421644
k1,629:30566924,28421644:231651
x1,629:31185580,28421644
k1,629:31417231,28421644:231651
x1,629:32035887,28421644
x1,629:32347183,28421644
x1,629:33171622,28421644
k1,629:33403273,28421644:231651
x1,629:33949185,28421644
k1,629:34180836,28421644:231651
x1,629:37037506,28421644
k1,629:37037506,28421644:0
)
(1,630:20522434,29208076:16515072,444328,141880
x1,630:20922849,29208076
k1,629:21192679,29208076:269830
x1,629:22430637,29208076
x1,629:23142349,29208076
k1,629:23412180,29208076:269831
x1,629:24686187,29208076
k1,629:24956017,29208076:269830
x1,629:26958119,29208076
k1,629:27227949,29208076:269830
x1,629:27555629,29208076
h1,629:27555629,29208076:0,0,0
k1,629:27825460,29208076:269831
x1,629:28808482,29208076
k1,629:29078312,29208076:269830
x1,629:29879151,29208076
k1,629:30148981,29208076:269830
x1,629:31568459,29208076
k1,629:31838289,29208076:269830
x1,629:34313559,29208076
k1,629:34583390,29208076:269831
x1,629:36476700,29208076
k1,629:36746530,29208076:269830
x1,629:37037506,29208076
k1,629:37037506,29208076:0
)
(1,630:20522434,29994508:16515072,455111,141880
x1,630:21213825,29994508
x1,629:21820689,29994508
k1,629:22092511,29994508:271822
x1,629:23184982,29994508
k1,629:23456805,29994508:271823
x1,629:24658069,29994508
k1,629:24929891,29994508:271822
x1,629:25767434,29994508
k1,629:26039257,29994508:271823
x1,629:27713670,29994508
k1,629:27985492,29994508:271822
x1,629:28531396,29994508
k1,629:28803219,29994508:271823
$1,629:28803219,29994508
x1,629:29110874,29994508
k1,629:29389717,29994508:260638
x1,629:30045078,29994508
k1,629:30305717,29994508:260639
x1,629:30961078,29994508
$1,629:30961078,29994508
k1,629:31232900,29994508:271822
x1,629:32579643,29994508
k1,629:32851466,29994508:271823
x1,629:33652305,29994508
k1,629:33924127,29994508:271822
x1,629:35235487,29994508
x1,629:36328615,29994508
k1,629:36600395,29994508:271780
x1,629:37037506,29994508
k1,629:37037506,29994508:0
)
(1,630:20522434,30780940:16515072,444328,141880
x1,630:22342982,30780940
g1,629:22572362,30780940
x1,629:23082225,30780940
g1,629:23311605,30780940
x1,629:23602581,30780940
g1,629:23831961,30780940
x1,629:24632809,30780940
g1,629:24862189,30780940
x1,629:25955317,30780940
g1,629:26184697,30780940
x1,629:26657856,30780940
g1,629:26887236,30780940
x1,629:27178212,30780940
g1,629:27407592,30780940
x1,629:28098983,30780940
x1,629:28705847,30780940
g1,629:28935227,30780940
x1,629:30409106,30780940
k1,630:37037506,30780940:6628400
g1,630:37037506,30780940
)
(1,632:20522434,31567372:16515072,444328,6548
h1,631:20522434,31567372:655360,0,0
x1,631:23179896,31567372
k1,631:23466749,31567372:286853
x1,631:23794429,31567372
h1,631:23794429,31567372:0,0,0
k1,631:24081282,31567372:286853
x1,631:24372258,31567372
x1,631:24690114,31567372
x1,631:26073561,31567372
k1,631:26360414,31567372:286853
x1,631:26870277,31567372
k1,631:27157130,31567372:286853
x1,631:27957969,31567372
k1,631:28244821,31567372:286852
x1,631:29810461,31567372
x1,631:30903589,31567372
k1,631:31190384,31567372:286795
x1,631:31736288,31567372
k1,631:32023141,31567372:286853
x1,631:32823980,31567372
k1,631:33110833,31567372:286853
x1,631:33620696,31567372
x1,631:34093855,31567372
x1,631:34894039,31567372
x1,631:35913765,31567372
k1,631:36200618,31567372:286853
x1,631:36819274,31567372
x1,631:37037506,31567372
k1,632:37037506,31567372:0
)
(1,632:20522434,32353804:16515072,455111,94696
x1,632:22087417,32353804
k1,631:22336630,32353804:249213
x1,631:23137469,32353804
k1,631:23386682,32353804:249213
x1,631:24879560,32353804
k1,631:25128773,32353804:249213
x1,631:25565884,32353804
k1,631:25815096,32353804:249212
x1,631:25997279,32353804
x1,631:26906902,32353804
x1,631:27197878,32353804
x1,631:27509174,32353804
x1,631:28293629,32353804
k1,631:28542842,32353804:249213
x1,631:29962346,32353804
k1,631:30211559,32353804:249213
$1,631:30211559,32353804
x1,631:30519214,32353804
k1,631:30756187,32353804:218768
x1,631:31411548,32353804
k1,631:31630316,32353804:218768
x1,631:31957997,32353804
$1,631:31957997,32353804
x1,631:32121837,32353804
k1,631:32371050,32353804:249213
x1,631:33772849,32353804
k1,631:34022062,32353804:249213
x1,631:34822901,32353804
k1,631:35072114,32353804:249213
x1,631:35945698,32353804
x1,631:37037506,32353804
k1,631:37037506,32353804:0
)
(1,632:20522434,33140236:16515072,444328,141880
x1,632:21723706,33140236
x1,632:22014682,33140236
x1,632:22706728,33140236
x1,632:23398774,33140236
k1,631:23681692,33140236:282918
x1,631:24227604,33140236
k1,631:24510523,33140236:282919
x1,631:25311362,33140236
k1,631:25594280,33140236:282918
x1,631:26431823,33140236
x1,631:26614006,33140236
x1,631:27378141,33140236
k1,631:27661059,33140236:282918
x1,631:28607395,33140236
x1,631:29589762,33140236
k1,631:29872681,33140236:282919
x1,631:30200361,33140236
x1,631:30481513,33140236
x1,631:30991376,33140236
x1,631:31755511,33140236
k1,631:32038429,33140236:282918
x1,631:33203643,33140236
k1,631:33486561,33140236:282918
x1,631:33995769,33140236
x1,631:35342512,33140236
k1,631:35625431,33140236:282919
x1,631:36135294,33140236
k1,631:36418212,33140236:282918
x1,631:37037506,33140236
k1,631:37037506,33140236:0
)
(1,632:20522434,33926668:16515072,444328,6548
x1,632:21941912,33926668
k1,631:22189493,33926668:247581
x1,631:23608988,33926668
k1,631:23856568,33926668:247580
x1,631:24366431,33926668
k1,631:24614012,33926668:247581
x1,631:25414851,33926668
k1,631:25662431,33926668:247580
x1,631:27228071,33926668
x1,631:28321199,33926668
k1,631:28568761,33926668:247562
x1,631:29005872,33926668
k1,631:29253453,33926668:247581
x1,631:30054292,33926668
k1,631:30301872,33926668:247580
x1,631:31648615,33926668
k1,631:31896196,33926668:247581
x1,631:32442100,33926668
k1,631:32689680,33926668:247580
x1,631:33672702,33926668
k1,631:33920283,33926668:247581
x1,631:34430146,33926668
k1,631:34677726,33926668:247580
x1,631:35478565,33926668
k1,631:35726146,33926668:247581
x1,631:37037506,33926668
k1,632:37037506,33926668:0
)
(1,632:20522434,34713100:16515072,444328,141880
x1,632:21615562,34713100
k1,631:21915236,34713100:299674
x1,631:23080450,34713100
k1,631:23380195,34713100:299745
x1,631:24181034,34713100
k1,631:24480779,34713100:299745
x1,631:25827522,34713100
k1,631:26127268,34713100:299746
x1,631:27364571,34713100
x1,631:29002953,34713100
k1,631:29302698,34713100:299745
x1,631:30249034,34713100
x1,631:31196008,34713100
k1,631:31495753,34713100:299745
x1,631:32041657,34713100
k1,631:32341402,34713100:299745
x1,631:33142241,34713100
k1,631:33441986,34713100:299745
x1,631:35007626,34713100
x1,631:36100754,34713100
x1,631:36191849,34713100
k1,631:36491594,34713100:299745
x1,631:37037506,34713100
k1,631:37037506,34713100:0
)
(1,632:20522434,35499532:16515072,444328,141880
x1,632:21323282,35499532
x1,632:23107161,35499532
k1,631:23426565,35499532:319404
x1,631:23681493,35499532
h1,631:23681493,35499532:0,0,0
x1,631:23845333,35499532
k1,631:24164736,35499532:319403
x1,631:24928880,35499532
k1,631:25248284,35499532:319404
x1,631:26048468,35499532
x1,631:27577412,35499532
k1,631:27896816,35499532:319404
x1,631:28879838,35499532
k1,631:29199242,35499532:319404
x1,631:30000081,35499532
k1,631:30319484,35499532:319403
x1,631:31630844,35499532
x1,631:32723972,35499532
k1,631:33043286,35499532:319314
x1,631:33661942,35499532
x1,631:34280598,35499532
x1,631:34595174,35499532
x1,631:35131254,35499532
k1,631:35450657,35499532:319403
x1,631:36142703,35499532
x1,631:36427126,35499532
k1,631:36746530,35499532:319404
x1,631:37037506,35499532
k1,631:37037506,35499532:0
)
(1,632:20522434,36285964:16515072,455111,141880
x1,632:21323282,36285964
k1,631:21620720,36285964:297438
x1,631:22713848,36285964
k1,631:23011287,36285964:297439
x1,631:23557191,36285964
k1,631:23854698,36285964:297507
$1,631:23854698,36285964
x1,631:24162353,36285964
k1,631:24488761,36285964:308203
x1,631:25144122,36285964
k1,631:25452325,36285964:308203
x1,631:26107686,36285964
$1,631:26107686,36285964
k1,631:26405193,36285964:297507
x1,631:28444008,36285964
k1,631:28741515,36285964:297507
x1,631:29870034,36285964
x1,631:31035257,36285964
k1,631:31332764,36285964:297507
x1,631:31988106,36285964
k1,631:32285613,36285964:297507
x1,631:33086452,36285964
k1,631:33383959,36285964:297507
x1,631:34986293,36285964
k1,631:35283800,36285964:297507
x1,631:35939160,36285964
k1,631:36236667,36285964:297507
x1,631:37037506,36285964
k1,631:37037506,36285964:0
)
(1,632:20522434,37072396:16515072,444328,141880
x1,632:22015312,37072396
k1,631:22241287,37072396:225975
x1,631:22751150,37072396
k1,631:22977125,37072396:225975
x1,631:24178379,37072396
k1,631:24404354,37072396:225975
x1,631:24913562,37072396
x1,631:26078122,37072396
x1,631:26442488,37072396
x1,631:26753784,37072396
x1,631:27034936,37072396
k1,631:27260911,37072396:225975
x1,631:28280637,37072396
x1,631:30046811,37072396
k1,631:30272786,37072396:225975
x1,631:31291866,37072396
k1,631:31517841,37072396:225975
x1,631:32864584,37072396
k1,631:33090559,37072396:225975
x1,631:34401261,37072396
k1,631:34627236,37072396:225975
x1,631:36047387,37072396
k1,631:36273362,37072396:225975
x1,631:37037506,37072396
k1,631:37037506,37072396:0
)
(1,632:20522434,37858828:16515072,444328,141880
x1,632:21323273,37858828
k1,631:21554766,37858828:231493
x1,631:23120406,37858828
x1,631:24213534,37858828
k1,631:24445024,37858828:231490
x1,631:24990928,37858828
k1,631:25222421,37858828:231493
x1,631:25586787,37858828
k1,631:25818279,37858828:231492
x1,631:26255390,37858828
k1,631:26486883,37858828:231493
x1,631:27542650,37858828
k1,631:27774143,37858828:231493
x1,631:29666806,37858828
k1,631:29898298,37858828:231492
x1,631:30553658,37858828
k1,631:30785151,37858828:231493
x1,631:32278029,37858828
k1,631:32509521,37858828:231492
x1,631:34183953,37858828
k1,631:34415446,37858828:231493
x1,631:35435172,37858828
x1,631:37037506,37858828
k1,631:37037506,37858828:0
)
(1,632:20522434,38645260:16515072,444328,6548
x1,632:21796441,38645260
k1,631:22087908,38645260:291467
x1,631:22378884,38645260
k1,631:22670351,38645260:291467
x1,631:23763479,38645260
x1,631:23854574,38645260
k1,631:24146040,38645260:291466
x1,631:24874136,38645260
k1,631:25165603,38645260:291467
x1,631:25966442,38645260
k1,631:26257909,38645260:291467
x1,631:27823549,38645260
x1,631:28916677,38645260
k1,631:29208081,38645260:291404
x1,631:30154417,38645260
k1,631:30445884,38645260:291467
x1,631:31757244,38645260
x1,631:32850372,38645260
k1,631:33141776,38645260:291404
x1,631:34306990,38645260
k1,631:34598457,38645260:291467
x1,631:35399296,38645260
k1,631:35690763,38645260:291467
x1,631:37037506,38645260
k1,631:37037506,38645260:0
)
(1,632:20522434,39431692:16515072,444328,141880
x1,632:21759737,39431692
x1,632:23398119,39431692
k1,631:23646594,39431692:248475
x1,631:24592930,39431692
x1,631:25539904,39431692
k1,631:25788380,39431692:248476
x1,631:26334284,39431692
k1,631:26582759,39431692:248475
x1,631:27383598,39431692
k1,631:27632074,39431692:248476
x1,631:29197714,39431692
x1,631:30290842,39431692
k1,631:30539298,39431692:248456
x1,631:31157954,39431692
x1,631:31776610,39431692
x1,631:32091186,39431692
x1,631:32372338,39431692
k1,631:32620814,39431692:248476
x1,631:33312860,39431692
x1,631:33597283,39431692
k1,631:33845758,39431692:248475
x1,631:34646606,39431692
k1,631:34895063,39431692:248457
x1,631:36243119,39431692
k1,631:36491594,39431692:248475
x1,631:37037506,39431692
k1,631:37037506,39431692:0
)
(1,632:20522434,40218124:16515072,455111,141880
x1,632:21323273,40218124
k1,631:21509083,40218124:185810
x1,631:22855826,40218124
k1,631:23041635,40218124:185809
x1,631:23551498,40218124
x1,631:24352337,40218124
x1,631:24789448,40218124
x1,631:25699718,40218124
k1,631:25885528,40218124:185810
x1,631:26431432,40218124
k1,631:26617242,40218124:185810
$1,631:26617242,40218124
x1,631:26924897,40218124
k1,631:27125142,40218124:182040
x1,631:27780503,40218124
k1,631:27962543,40218124:182040
x1,631:28617904,40218124
$1,631:28617904,40218124
x1,631:28781744,40218124
k1,631:28967553,40218124:185809
x1,631:29768392,40218124
x1,631:30086248,40218124
k1,631:30272058,40218124:185810
x1,631:31072242,40218124
k1,631:31258052,40218124:185810
x1,631:32386571,40218124
x1,631:32697867,40218124
x1,631:32972459,40218124
x1,631:33955481,40218124
k1,631:34141290,40218124:185809
x1,631:34687194,40218124
k1,631:34873004,40218124:185810
$1,631:34873004,40218124
x1,631:35180659,40218124
k1,631:35380904,40218124:182040
x1,631:36036265,40218124
k1,631:36218305,40218124:182040
x1,631:36873666,40218124
$1,631:36873666,40218124
x1,631:37037506,40218124
k1,631:37037506,40218124:0
)
(1,632:20522434,41004556:16515072,383385,0
r1,632:20522434,41004556:0,383385,0
k1,632:36424741,41004556:15902307
g1,632:36424741,41004556
g1,632:36654121,41004556
(1,632:36654121,41004556:383385,383385,0
(1,632:36654121,41004556:383385,383385,0
r1,632:37037506,41004556:383385,383385,0
)
)
g1,632:37037506,41004556
g1,632:37037506,41004556
)
(1,661:20522434,41790988:16515072,444328,141880
h1,660:20522434,41790988:655360,0,0
x1,660:22215873,41790988
k1,660:22567005,41790988:351132
x1,660:22894685,41790988
h1,660:22894685,41790988:0,0,0
k1,660:23245816,41790988:351131
x1,660:24374335,41790988
x1,660:25757127,41790988
k1,660:26108259,41790988:351132
x1,660:26909098,41790988
k1,660:27260229,41790988:351131
x1,660:28133813,41790988
x1,660:29225621,41790988
k1,660:29576753,41790988:351132
x1,660:30778025,41790988
x1,660:31069001,41790988
x1,660:31761047,41790988
x1,660:31943230,41790988
x1,660:32853500,41790988
k1,660:33204631,41790988:351131
x1,660:33750543,41790988
k1,660:34101675,41790988:351132
x1,660:34902514,41790988
k1,660:35253645,41790988:351131
x1,660:36091188,41790988
x1,660:36273371,41790988
x1,660:37037506,41790988
k1,660:37037506,41790988:0
)
(1,661:20522434,42577420:16515072,444328,141880
x1,661:21468770,42577420
x1,661:22451137,42577420
k1,660:22786236,42577420:335099
x1,660:23113916,42577420
x1,660:23395068,42577420
x1,660:23904931,42577420
x1,660:24669066,42577420
k1,660:25004164,42577420:335098
x1,660:25514027,42577420
k1,660:25849126,42577420:335099
x1,660:26649965,42577420
k1,660:26985064,42577420:335099
x1,660:28622774,42577420
x1,660:30115014,42577420
k1,660:30450113,42577420:335099
x1,660:31542593,42577420
k1,660:31877691,42577420:335098
x1,660:32205371,42577420
x1,660:32486523,42577420
x1,660:33287362,42577420
x1,660:33615042,42577420
x1,660:34306433,42577420
k1,660:34641532,42577420:335099
x1,660:35442371,42577420
x1,660:35915539,42577420
x1,660:37037506,42577420
k1,660:37037506,42577420:0
)
(1,661:20522434,43363852:16515072,444328,141880
x1,661:21687648,43363852
k1,660:22029898,43363852:342250
x1,660:23012920,43363852
k1,660:23355170,43363852:342250
x1,660:23901082,43363852
k1,660:24243332,43363852:342250
x1,660:25044171,43363852
k1,660:25386421,43363852:342250
x1,660:26223964,43363852
x1,660:26406147,43363852
x1,660:27170282,43363852
k1,660:27512532,43363852:342250
x1,660:27840212,43363852
x1,660:28121364,43363852
x1,660:28631227,43363852
x1,660:29395362,43363852
k1,660:29737612,43363852:342250
x1,660:30247475,43363852
k1,660:30589725,43363852:342250
x1,660:31390573,43363852
k1,660:31732710,43363852:342137
x1,660:32679046,43363852
k1,660:33021296,43363852:342250
x1,660:33822144,43363852
k1,660:34164280,43363852:342136
x1,660:35676176,43363852
k1,660:36018426,43363852:342250
x1,660:37037506,43363852
k1,660:37037506,43363852:0
)
(1,661:20522434,44150284:16515072,444328,141880
x1,661:21396018,44150284
x1,661:22487826,44150284
k1,660:22709868,44150284:222042
x1,660:23911140,44150284
x1,660:24202116,44150284
x1,660:24894162,44150284
x1,660:25586208,44150284
k1,660:25808250,44150284:222042
x1,660:26354162,44150284
k1,660:26576204,44150284:222042
x1,660:27377043,44150284
k1,660:27599086,44150284:222043
x1,660:28436629,44150284
x1,660:28618812,44150284
x1,660:29382947,44150284
k1,660:29604989,44150284:222042
x1,660:29932669,44150284
x1,660:30213821,44150284
x1,660:30723684,44150284
x1,660:31487819,44150284
k1,660:31709861,44150284:222042
x1,660:32219724,44150284
k1,660:32441766,44150284:222042
x1,660:33242605,44150284
k1,660:33464647,44150284:222042
x1,660:34776007,44150284
x1,660:35869135,44150284
k1,660:36091170,44150284:222035
x1,660:37037506,44150284
k1,660:37037506,44150284:0
)
(1,661:20522434,44936716:16515072,444328,141880
x1,661:22088074,44936716
x1,661:23181202,44936716
k1,660:23482551,44936716:301349
x1,660:24865998,44936716
k1,660:25167419,44936716:301421
x1,660:25677282,44936716
k1,660:25978703,44936716:301421
x1,660:26961725,44936716
k1,660:27263146,44936716:301421
x1,660:27773009,44936716
k1,660:28074430,44936716:301421
x1,660:28875269,44936716
k1,660:29176690,44936716:301421
x1,660:29977529,44936716
x1,660:30450697,44936716
x1,660:31317736,44936716
k1,660:31619158,44936716:301422
x1,660:33511821,44936716
k1,660:33813242,44936716:301421
x1,660:34978465,44936716
k1,660:35279886,44936716:301421
x1,660:35935246,44936716
k1,660:36236667,44936716:301421
x1,660:37037506,44936716
k1,660:37037506,44936716:0
)
(1,661:20522434,45723148:16515072,455111,141880
x1,661:21359977,45723148
x1,661:21542160,45723148
x1,661:22306295,45723148
k1,660:22524619,45723148:218324
x1,660:22852299,45723148
x1,660:23133451,45723148
x1,660:23643314,45723148
x1,660:24625681,45723148
x1,660:24844569,45723148
k1,660:25062894,45723148:218325
x1,660:27173764,45723148
k1,660:27392088,45723148:218324
x1,660:27937992,45723148
k1,660:28156316,45723148:218324
$1,660:28156316,45723148
x1,660:28463971,45723148
k1,660:28664216,45723148:182040
x1,660:29319577,45723148
k1,660:29501617,45723148:182040
x1,660:29829298,45723148
$1,660:29829298,45723148
k1,660:30047623,45723148:218325
x1,660:30993959,45723148
k1,660:31212283,45723148:218324
x1,660:31722146,45723148
k1,660:31940471,45723148:218325
x1,660:32923493,45723148
k1,660:33141817,45723148:218324
x1,660:33687729,45723148
k1,660:33906053,45723148:218324
x1,660:34706892,45723148
k1,660:34925217,45723148:218325
x1,660:35726065,45723148
k1,660:35944378,45723148:218313
x1,660:37037506,45723148
k1,660:37037506,45723148:0
)
(1,661:20522434,46509580:16515072,455111,141880
x1,661:21068338,46509580
k1,660:21338720,46509580:270382
$1,660:21338720,46509580
x1,660:21646375,46509580
k1,660:21922551,46509580:257971
x1,660:22577912,46509580
k1,660:22835883,46509580:257971
x1,660:23491244,46509580
$1,660:23491244,46509580
x1,660:23655084,46509580
k1,660:23925466,46509580:270382
x1,660:24471370,46509580
k1,660:24741752,46509580:270382
x1,660:25251615,46509580
x1,660:25562911,46509580
x1,660:26171743,46509580
k1,660:26442125,46509580:270382
x1,660:26951988,46509580
k1,660:27222371,46509580:270383
x1,660:28241451,46509580
x1,660:28569131,46509580
x1,660:29588202,46509580
k1,660:29858584,46509580:270382
x1,660:30186264,46509580
h1,660:30186264,46509580:0,0,0
k1,660:30456646,46509580:270382
x1,660:31402982,46509580
k1,660:31673364,46509580:270382
x1,660:32474203,46509580
k1,660:32744585,46509580:270382
x1,660:33727607,46509580
x1,660:34783374,46509580
k1,660:35053756,46509580:270382
x1,660:37037506,46509580
k1,660:37037506,46509580:0
)
(1,661:20522434,47296012:16515072,444328,105180
x1,661:21541514,47296012
k1,660:21760358,47296012:218844
x1,660:23107101,47296012
k1,660:23325946,47296012:218845
x1,660:24746097,47296012
k1,660:24964941,47296012:218844
x1,660:25729085,47296012
k1,660:25947929,47296012:218844
x1,660:26748768,47296012
k1,660:26967613,47296012:218845
x1,660:28315021,47296012
x1,660:29408149,47296012
x1,660:29499244,47296012
k1,660:29718088,47296012:218844
x1,660:30263992,47296012
k1,660:30482837,47296012:218845
x1,660:31028741,47296012
x1,660:31829580,47296012
x1,660:33395210,47296012
k1,660:33614054,47296012:218844
x1,660:34123917,47296012
k1,660:34342761,47296012:218844
x1,660:35380193,47296012
k1,660:35599038,47296012:218845
x1,660:36490982,47296012
k1,660:36709826,47296012:218844
x1,660:37037506,47296012
k1,660:37037506,47296012:0
)
(1,661:20522434,48082444:16515072,444328,105180
x1,661:21468770,48082444
k1,660:21685489,48082444:216719
x1,660:22395241,48082444
k1,660:22611960,48082444:216719
x1,660:23340056,48082444
k1,660:23556775,48082444:216719
x1,660:23884455,48082444
x1,660:24165607,48082444
x1,660:24675470,48082444
x1,660:25694533,48082444
k1,660:25911252,48082444:216719
x1,660:26566612,48082444
k1,660:26783331,48082444:216719
x1,660:27983939,48082444
k1,660:28200658,48082444:216719
x1,660:29620136,48082444
k1,660:29836855,48082444:216719
x1,660:30346718,48082444
k1,660:30563437,48082444:216719
x1,660:31364276,48082444
k1,660:31580995,48082444:216719
x1,660:32928403,48082444
x1,660:34021531,48082444
k1,660:34238237,48082444:216706
x1,660:35512244,48082444
k1,660:35728963,48082444:216719
x1,660:36019939,48082444
k1,660:36236658,48082444:216719
x1,660:37037506,48082444
k1,660:37037506,48082444:0
)
(1,661:20522434,48868876:16515072,455111,94696
x1,661:21615562,48868876
x1,660:21706657,48868876
g1,660:21936037,48868876
x1,660:22736876,48868876
g1,660:22966256,48868876
x1,660:24313664,48868876
x1,660:25406792,48868876
g1,660:25636172,48868876
x1,660:26254828,48868876
x1,660:26873484,48868876
x1,660:27188060,48868876
x1,660:27724140,48868876
g1,660:27953520,48868876
x1,660:28645566,48868876
x1,660:28929989,48868876
g1,660:29159369,48868876
x1,660:29450345,48868876
g1,660:29679725,48868876
x1,660:30480573,48868876
g1,660:30709953,48868876
x1,660:31803081,48868876
g1,660:32032461,48868876
x1,660:32578365,48868876
g1,660:32807745,48868876
$1,660:32807745,48868876
x1,660:33115400,48868876
g1,660:33315645,48868876
x1,660:33971006,48868876
g1,660:34153046,48868876
x1,660:34480727,48868876
$1,660:34480727,48868876
x1,660:34644567,48868876
k1,661:37037506,48868876:2392939
g1,661:37037506,48868876
)
]
g1,663:37037506,49065492
)
)
]
(1,663:3220930,50756828:33816576,0,0
h1,663:3220930,50756828:33816576,0,0
)
]
]
!74294
}9
!10
{10
[1,687:4736286,50756830:32301220,46020544,0
[1,687:3220930,50756830:33816576,49489495,0
[1,687:3220930,2053767:33816576,786432,0
(1,687:3220930,2053767:33816576,311029,4583
(1,687:3220930,2053767:33816576,311029,4583
h1,687:3220930,2053767:0,0,0
k1,687:36578754,2053767:33357824
x1,687:37037506,2053767
)
)
]
[1,687:3220930,49065494:33816576,45613058,0
[1,643:3220930,15435262:33816576,11982826,1
[1,643:3220930,15435262:33816576,11982826,0
(1,642:3220930,12158462:33816576,8470094,917504
g1,642:3220930,12158462
h1,637:3220930,12158462:0,0,0
[1,637:3220930,12158462:10096469,7814734,917504
[1,637:3220930,12158462:10096469,7814734,0
(1,637:3220930,12158462:10096469,7814734,0
(1,637:3220930,12158462:9867089,7814734,0
(1,637:3220930,12158462:9867089,7814734,0
(1,637:3220930,12158462:9867113,7814753,0
(1,637:3220930,12158462:9867113,7814753,0
(1,637:3220930,12158462:0,7814753,0
(1,637:3220930,12158462:0,19537183,0
(1,637:3220930,12158462:24668160,19537183,0
)
k1,637:3220930,12158462:-24668160
)
)
g1,637:13088043,12158462
)
)
)
)
g1,637:13317399,12158462
)
]
[1,637:3220930,12879356:10096469,458750,196610
(1,637:3220930,12879356:10096469,458750,196610
g1,637:3220930,12879356
[1,637:3220930,12879356:10096469,458750,196610
(1,637:3220930,12879356:10096469,458750,196610
h1,637:3220930,12879356:0,0,0
g1,637:3220930,12879356
[1,637:3220930,12879356:10096469,458750,196610
(1,637:3220930,12879356:10096469,458750,196610
k1,637:7941817,12879356:4720887
h1,637:7941817,12879356:0,0,0
x1,637:8596513,12879356
r1,637:8596513,12879356:0,655360,196610
r1,637:8596513,12879356:0,196610,196610
g1,637:8596513,12879356
k1,637:13317399,12879356:4720886
)
]
g1,637:13317399,12879356
g1,637:13317399,12879356
)
]
g1,637:13317399,12879356
)
]
]
k1,637:15080984,12158462:1763585
[1,639:15080984,12158462:10096469,8470094,917504
[1,639:15080984,12158462:10096469,8470094,0
(1,639:15080984,12158462:10096469,7814734,0
(1,639:15080984,12158462:9867089,7814734,0
(1,639:15080984,12158462:9867089,7814734,0
(1,639:15080984,12158462:9867113,7814753,0
(1,639:15080984,12158462:9867113,7814753,0
(1,639:15080984,12158462:0,7814753,0
(1,639:15080984,12158462:0,19537183,0
(1,639:15080984,12158462:24668160,19537183,0
)
k1,639:15080984,12158462:-24668160
)
)
g1,639:24948097,12158462
)
)
)
)
g1,639:25177453,12158462
)
]
[1,639:15080984,12879356:10096469,458750,196610
(1,639:15080984,12879356:10096469,458750,196610
g1,639:15080984,12879356
[1,639:15080984,12879356:10096469,458750,196610
(1,639:15080984,12879356:10096469,458750,196610
h1,639:15080984,12879356:0,0,0
g1,639:15080984,12879356
[1,639:15080984,12879356:10096469,458750,196610
(1,639:15080984,12879356:10096469,458750,196610
k1,639:19785354,12879356:4704370
h1,639:19785354,12879356:0,0,0
x1,639:20473084,12879356
r1,639:20473084,12879356:0,655360,196610
r1,639:20473084,12879356:0,196610,196610
g1,639:20473084,12879356
k1,639:25177453,12879356:4704369
)
]
g1,639:25177453,12879356
g1,639:25177453,12879356
)
]
g1,639:25177453,12879356
)
]
]
k1,639:26941037,12158462:1763584
[1,641:26941037,12158462:10096469,8470094,917504
[1,641:26941037,12158462:10096469,8470094,0
(1,641:26941037,12158462:10096469,7814734,0
(1,641:26941037,12158462:9867089,7814734,0
(1,641:26941037,12158462:9867089,7814734,0
(1,641:26941037,12158462:9867113,7814753,0
(1,641:26941037,12158462:9867113,7814753,0
(1,641:26941037,12158462:0,7814753,0
(1,641:26941037,12158462:0,19537183,0
(1,641:26941037,12158462:24668160,19537183,0
)
k1,641:26941037,12158462:-24668160
)
)
g1,641:36808150,12158462
)
)
)
)
g1,641:37037506,12158462
)
]
[1,641:26941037,12879356:10096469,458750,196610
(1,641:26941037,12879356:10096469,458750,196610
g1,641:26941037,12879356
[1,641:26941037,12879356:10096469,458750,196610
(1,641:26941037,12879356:10096469,458750,196610
h1,641:26941037,12879356:0,0,0
g1,641:26941037,12879356
[1,641:26941037,12879356:10096469,458750,196610
(1,641:26941037,12879356:10096469,458750,196610
k1,641:31661924,12879356:4720887
h1,641:31661924,12879356:0,0,0
x1,641:32316620,12879356
r1,641:32316620,12879356:0,655360,196610
r1,641:32316620,12879356:0,196610,196610
g1,641:32316620,12879356
k1,641:37037506,12879356:4720886
)
]
g1,641:37037506,12879356
g1,641:37037506,12879356
)
]
g1,641:37037506,12879356
)
]
]
g1,642:37037506,12158462
g1,642:37037506,12158462
)
(1,642:3220930,15238652:33816576,1769470,196610
h1,642:3220930,15238652:0,0,0
g1,642:3220930,15238652
[1,642:3220930,15238652:33816576,1769470,196610
(1,642:3220930,13927932:33816576,458750,127692
h1,642:3220930,13927932:0,0,0
x1,642:4155201,13927932
k1,642:4374443,13927932:219242
x1,642:4833320,13927932
k1,642:5052563,13927932:219243
r1,642:5052563,13927932:0,586442,127692
k1,642:5052563,13927932:0
k1,642:5271805,13927932:219242
x1,642:7139159,13927932
k1,642:7358402,13927932:219243
x1,642:9947109,13927932
k1,642:10166351,13927932:219242
x1,642:10657672,13927932
k1,642:10876915,13927932:219243
x1,642:11597670,13927932
k1,642:11816912,13927932:219242
x1,642:13422387,13927932
k1,642:13641630,13927932:219243
x1,642:15377462,13927932
k1,642:15596704,13927932:219242
x1,642:15891616,13927932
x1,642:17291250,13927932
k1,642:17510493,13927932:219243
x1,642:17969370,13927932
k1,642:18188612,13927932:219242
x1,642:18909367,13927932
k1,642:19128610,13927932:219243
x1,642:19783306,13927932
k1,642:20002548,13927932:219242
x1,642:21182771,13927932
x1,642:22166585,13927932
k1,642:22385815,13927932:219230
x1,642:23073545,13927932
k1,642:23292787,13927932:219242
x1,642:24701862,13927932
x1,642:25685676,13927932
k1,642:25904906,13927932:219230
x1,642:26559602,13927932
k1,642:26778844,13927932:219242
x1,642:27991510,13927932
x1,642:28975324,13927932
k1,642:29194554,13927932:219230
x1,642:29866357,13927932
k1,642:30085600,13927932:219243
x1,642:30970320,13927932
k1,642:31189562,13927932:219242
x1,642:31680883,13927932
k1,642:31900126,13927932:219243
x1,642:32620881,13927932
k1,642:32840123,13927932:219242
x1,642:34445598,13927932
k1,642:34664841,13927932:219243
x1,642:34959753,13927932
x1,642:36359387,13927932
k1,642:36578629,13927932:219242
x1,642:37037506,13927932
k1,642:37037506,13927932:0
)
(1,642:3220930,14583292:33816576,519261,147456
x1,642:3941693,14583292
k1,642:4158316,14583292:216623
x1,642:5010018,14583292
k1,642:5226651,14583292:216633
x1,642:5947414,14583292
k1,642:6164037,14583292:216623
x1,642:7524742,14583292
k1,642:7741375,14583292:216633
$1,642:7741375,14583292
x1,642:8399303,14583292
k1,642:8587090,14583292:187787
x1,642:9058582,14583292
k1,642:9246369,14583292:187787
x1,642:10189353,14583292
k1,642:10290387,14583292:101034
x1,642:10790268,14583292
k1,642:10994895,14583292:187788
x1,642:11466387,14583292
k1,642:11654174,14583292:187787
x1,642:12731870,14583292
$1,642:12731870,14583292
x1,642:12879326,14583292
k1,642:13095959,14583292:216633
$1,642:13095959,14583292
x1,642:13484462,14583292
k1,642:13672704,14583292:187787
x1,642:14144196,14583292
k1,642:14331983,14583292:187787
x1,642:14635085,14583292
$1,642:14635085,14583292
x1,642:14782541,14583292
k1,642:14999174,14583292:216633
$1,642:14999174,14583292
x1,642:15364399,14583292
k1,642:15552187,14583292:187788
x1,642:16023679,14583292
k1,642:16211466,14583292:187787
x1,642:16986060,14583292
$1,642:16986060,14583292
x1,642:17133516,14583292
k1,642:17350149,14583292:216633
$1,642:17350149,14583292
x1,642:18124743,14583292
$1,642:18124743,14583292
x1,642:18272199,14583292
k1,642:18488832,14583292:216633
x1,642:19340534,14583292
k1,642:19557167,14583292:216633
$1,642:19557167,14583292
x1,642:19860269,14583292
$1,642:19860269,14583292
k1,642:20076902,14583292:216633
x1,642:20764632,14583292
k1,642:20981265,14583292:216633
x1,642:21702020,14583292
k1,642:21918653,14583292:216633
x1,642:22902467,14583292
x1,642:22984453,14583292
k1,642:23201086,14583292:216633
x1,642:24561208,14583292
k1,642:24777841,14583292:216633
x1,642:25629543,14583292
k1,642:25846177,14583292:216634
x1,642:26862434,14583292
x1,642:26944420,14583292
k1,642:27161053,14583292:216633
x1,642:28995373,14583292
x1,642:29275539,14583292
x1,642:29987452,14583292
x1,642:30096575,14583292
k1,642:30313208,14583292:216633
$1,642:30313208,14583292
x1,642:30607436,14583292
[1,642:30607436,14701043:1006421,637012,0
(1,642:30671607,14332729:942250,268698,0
x1,642:31581089,14332729
)
(1,642:30607436,14701043:455473,268698,0
x1,642:31000467,14701043
)
]
x1,642:32434645,14583292
k1,642:32622432,14583292:187787
x1,642:33093924,14583292
k1,642:33281711,14583292:187787
x1,642:33550588,14583292
x1,642:34157862,14583292
k1,642:34300333,14583292:142471
x1,642:34771825,14583292
k1,642:34914296,14583292:142471
x1,642:35756246,14583292
$1,642:35756246,14583292
x1,642:35903702,14583292
k1,642:36120335,14583292:216633
x1,642:37037506,14583292
k1,642:37037506,14583292:0
)
(1,642:3220930,15238652:33816576,399895,196610
x1,642:5252264,15238652
g1,642:5458706,15238652
x1,642:7490041,15238652
g1,642:7696483,15238652
x1,642:8416648,15238652
g1,642:8623090,15238652
x1,642:9081967,15238652
x1,642:9362133,15238652
x1,642:9910081,15238652
g1,642:10116523,15238652
x1,642:10575400,15238652
g1,642:10781842,15238652
x1,642:13533334,15238652
g1,642:13739776,15238652
x1,642:14198653,15238652
g1,642:14405095,15238652
x1,642:15125850,15238652
g1,642:15332292,15238652
x1,642:15758135,15238652
x1,642:17272798,15238652
r1,642:17272798,15238652:0,196610,196610
k1,642:37037506,15238652:19764708
g1,642:37037506,15238652
)
]
g1,642:37037506,15238652
g1,642:37037506,15238652
)
]
]
[1,659:3220930,20471053:33816576,4367318,1
[1,659:3220930,20471053:33816576,4367318,0
(1,647:3220930,16562485:33816576,458750,196610
h1,647:3220930,16562485:0,0,0
g1,647:3220930,16562485
[1,647:3220930,16562485:33816576,458750,196610
(1,647:3220930,16562485:33816576,458750,196610
k1,647:12404364,16562485:9183434
h1,647:12404364,16562485:0,0,0
x1,647:12764745,16562485
x1,647:13700196,16562485
g1,647:13906638,16562485
x1,647:14267012,16562485
g1,647:14473454,16562485
r1,647:14473454,16562485:0,655360,196610
g1,647:14473454,16562485
x1,647:17062752,16562485
g1,647:17269194,16562485
x1,647:17956924,16562485
g1,647:18163366,16562485
x1,647:19179033,16562485
x1,647:19459199,16562485
x1,647:20950842,16562485
g1,647:21157284,16562485
x1,647:23122558,16562485
g1,647:23329000,16562485
x1,647:24049755,16562485
g1,647:24256197,16562485
x1,647:25796195,16562485
g1,647:26002637,16562485
x1,647:27854072,16562485
r1,647:27854072,16562485:0,196610,196610
g1,647:27854072,16562485
k1,647:37037506,16562485:9183434
)
]
g1,647:37037506,16562485
g1,647:37037506,16562485
)
(1,657:3220930,18942754:33816576,1397227,1135083
k1,657:10162966,18942754:6942036
(1,648:10162966,18942754:0,0,0
g1,648:10162966,18942754
g1,648:10162966,18942754
g1,648:9835286,18942754
(1,648:9835286,18942754:0,0,0
)
g1,648:10162966,18942754
)
(1,656:10162966,18942754:19932504,1397227,1135083
$1,656:10162966,18942754
[1,656:10162966,18942754:19932504,1397227,1135083
(1,651:10162966,17984616:19932504,412875,176949
g1,651:10162966,17984616
(1,651:10162966,17984616:2738862,412875,176949
r1,651:10162966,17984616:0,589824,176949
g1,651:10149859,17984616
r1,651:10176073,17984616:26214,589824,176949
g1,651:10162966,17984616
g1,651:10556182,17984616
k1,651:10566927,17984616:10745
x1,651:11935830,17984616
g1,651:12119334,17984616
x1,651:12497868,17984616
k1,651:12508612,17984616:10744
g1,651:12901828,17984616
g1,651:12888721,17984616
r1,651:12914935,17984616:26214,589824,176949
g1,651:12901828,17984616
)
g1,651:12901828,17984616
(1,651:12901828,17984616:2913448,412875,176949
g1,651:13295044,17984616
k1,651:13407501,17984616:112457
x1,651:14776404,17984616
g1,651:14959908,17984616
x1,651:15309604,17984616
k1,651:15422060,17984616:112456
g1,651:15815276,17984616
g1,651:15802169,17984616
r1,651:15828383,17984616:26214,589824,176949
g1,651:15815276,17984616
)
g1,651:15815276,17984616
(1,651:15815276,17984616:14280194,412875,176949
g1,651:16208492,17984616
k1,651:20032752,17984616:3824260
x1,651:22334352,17984616
g1,651:22517856,17984616
x1,651:23129172,17984616
g1,651:23312676,17984616
x1,651:24303050,17984616
x1,651:24552087,17984616
x1,651:25877995,17984616
k1,651:29702254,17984616:3824259
g1,651:30095470,17984616
g1,651:30082363,17984616
r1,651:30108577,17984616:26214,589824,176949
g1,651:30095470,17984616
)
g1,651:30095470,17984616
)
(1,652:10162966,18600654:19932504,412875,176949
g1,652:10162966,18600654
(1,652:10162966,18600654:2738862,412875,176949
r1,652:10162966,18600654:0,589824,176949
g1,652:10149859,18600654
r1,652:10176073,18600654:26214,589824,176949
g1,652:10162966,18600654
g1,652:10556182,18600654
k1,652:10629319,18600654:73137
x1,652:12435476,18600654
k1,652:12508612,18600654:73136
g1,652:12901828,18600654
g1,652:12888721,18600654
r1,652:12914935,18600654:26214,589824,176949
g1,652:12901828,18600654
)
g1,652:12901828,18600654
(1,652:12901828,18600654:2913448,412875,176949
g1,652:13295044,18600654
k1,652:13382337,18600654:87293
x1,652:15334767,18600654
k1,652:15422060,18600654:87293
g1,652:15815276,18600654
g1,652:15802169,18600654
r1,652:15828383,18600654:26214,589824,176949
g1,652:15815276,18600654
)
g1,652:15815276,18600654
(1,652:15815276,18600654:14280194,412875,176949
g1,652:16208492,18600654
k1,652:21377079,18600654:5168587
$1,652:21377079,18600654
x1,652:21712196,18600654
(1,652:21712196,18688764:770769,268698,0
x1,652:22450197,18688764
)
g1,652:22637705,18600654
x1,652:23070977,18600654
g1,652:23225717,18600654
x1,652:23560834,18600654
(1,652:23560834,18688764:972833,268698,0
x1,652:24500899,18688764
)
$1,652:24533667,18600654
k1,652:29702254,18600654:5168587
g1,652:30095470,18600654
g1,652:30082363,18600654
r1,652:30108577,18600654:26214,589824,176949
g1,652:30095470,18600654
)
g1,652:30095470,18600654
)
(1,654:10162966,19216692:19932504,412875,176949
g1,653:10162966,19216692
(1,653:10162966,19216692:2738862,412875,176949
r1,653:10162966,19216692:0,589824,176949
g1,653:10149859,19216692
r1,653:10176073,19216692:26214,589824,176949
g1,653:10162966,19216692
g1,653:10556182,19216692
g1,653:10556182,19216692
x1,653:12508612,19216692
g1,653:12508612,19216692
g1,653:12901828,19216692
g1,653:12888721,19216692
r1,653:12914935,19216692:26214,589824,176949
g1,653:12901828,19216692
)
g1,653:12901828,19216692
(1,653:12901828,19216692:2913448,412875,176949
g1,653:13295044,19216692
k1,653:13396756,19216692:101712
x1,653:15320348,19216692
k1,653:15422060,19216692:101712
g1,653:15815276,19216692
g1,653:15802169,19216692
r1,653:15828383,19216692:26214,589824,176949
g1,653:15815276,19216692
)
g1,653:15815276,19216692
(1,654:15815276,19216692:14280194,412875,176949
g1,653:16208492,19216692
g1,653:16208492,19216692
$1,653:16208492,19216692
x1,653:16543609,19216692
(1,653:16543609,19304802:942250,268698,0
x1,653:17453091,19304802
)
g1,653:17640599,19216692
x1,653:18197663,19216692
g1,653:18352403,19216692
x1,653:18630935,19216692
$1,653:18630935,19216692
g1,653:18814439,19216692
x1,653:19571508,19216692
g1,653:19755012,19216692
$1,653:19755012,19216692
x1,653:19996285,19216692
g1,653:20151025,19216692
x1,653:20708089,19216692
g1,653:20862829,19216692
x1,653:21419893,19216692
$1,653:21419893,19216692
g1,653:21603397,19216692
x1,653:22215231,19216692
g1,653:22398735,19216692
$1,654:22398735,19216692
x1,654:23012384,19216692
(1,654:23012384,19304802:942250,268698,0
x1,654:23921866,19304802
)
x1,654:24916520,19216692
x1,654:25111628,19216692
g1,654:25266368,19216692
x1,654:25699640,19216692
g1,654:25854380,19216692
x1,654:26709302,19216692
(1,654:26709302,19304802:942250,268698,0
x1,654:27618784,19304802
)
g1,654:27806292,19216692
x1,654:28239564,19216692
g1,654:28394304,19216692
x1,654:28729421,19216692
(1,654:28729421,19304802:972833,268698,0
x1,654:29669486,19304802
)
$1,654:29702254,19216692
g1,654:29702254,19216692
g1,654:30095470,19216692
g1,654:30082363,19216692
r1,654:30108577,19216692:26214,589824,176949
g1,654:30095470,19216692
)
g1,654:30095470,19216692
)
(1,655:10162966,19873583:19932504,453728,178040
g1,655:10162966,19873583
(1,655:10162966,19873583:2738862,453728,178040
r1,655:10162966,19873583:0,589824,176949
g1,655:10149859,19873583
r1,655:10176073,19873583:26214,631768,178040
g1,655:10162966,19873583
g1,655:10556182,19873583
k1,655:10570601,19873583:14419
x1,655:12494193,19873583
k1,655:12508612,19873583:14419
g1,655:12901828,19873583
g1,655:12888721,19873583
r1,655:12914935,19873583:26214,631768,178040
g1,655:12901828,19873583
)
g1,655:12901828,19873583
(1,655:12901828,19873583:2913448,453728,178040
g1,655:13295044,19873583
g1,655:13295044,19873583
x1,655:15422060,19873583
g1,655:15422060,19873583
g1,655:15815276,19873583
g1,655:15802169,19873583
r1,655:15828383,19873583:26214,631768,178040
g1,655:15815276,19873583
)
g1,655:15815276,19873583
(1,655:15815276,19873583:14280194,453728,178040
g1,655:16208492,19873583
k1,655:18618403,19873583:2409911
$1,655:18618403,19873583
x1,655:18953520,19873583
(1,655:18953520,19961693:942250,268698,0
x1,655:19863002,19961693
)
g1,655:20050510,19873583
x1,655:20483782,19873583
g1,655:20638522,19873583
x1,655:20973639,19873583
(1,655:20973639,19961693:1079875,268698,0
x1,655:22020746,19961693
)
$1,655:22053514,19873583
x1,655:22184586,19873583
g1,655:22368090,19873583
$1,655:22368090,19873583
x1,655:22635698,19873583
[1,655:22635698,20051623:1000049,631768,0
(1,655:22693497,19688553:942250,268698,0
x1,655:23602979,19688553
)
(1,655:22635698,20051623:455473,268698,0
x1,655:23028729,20051623
)
]
x1,655:24390028,19873583
g1,655:24544768,19873583
x1,655:24978040,19873583
g1,655:25132780,19873583
x1,655:25400388,19873583
[1,655:25400388,20051623:1137674,631768,0
(1,655:25458187,19688553:1079875,268698,0
x1,655:26505294,19688553
)
(1,655:25400388,20051623:455473,268698,0
x1,655:25793419,20051623
)
]
x1,655:27292343,19873583
$1,655:27292343,19873583
k1,655:29702254,19873583:2409911
g1,655:30095470,19873583
g1,655:30082363,19873583
r1,655:30108577,19873583:26214,631768,178040
g1,655:30095470,19873583
)
g1,655:30095470,19873583
)
]
$1,656:30095470,18942754
)
g1,657:30095470,18942754
k1,657:37037506,18942754:6942036
)
]
]
(1,687:3220930,49065494:33816576,27375468,0
(1,687:3220930,49065494:16515072,27375468,0
[1,683:3220930,49065494:16515072,27375468,0
(1,663:3220930,22476458:16515072,447828,94696
h1,662:3220930,22476458:655360,0,0
x1,662:5223687,22476458
k1,662:5533117,22476458:309430
x1,662:6188477,22476458
x1,662:6645261,22476458
x1,662:6766509,22476458
k1,662:7075938,22476458:309429
x1,662:7840082,22476458
k1,662:8149512,22476458:309430
x1,662:8768168,22476458
x1,662:9082744,22476458
x1,662:9363896,22476458
k1,662:9673325,22476458:309429
x1,662:11930356,22476458
k1,662:12239786,22476458:309430
x1,662:13222808,22476458
k1,662:13532238,22476458:309430
x1,662:14333077,22476458
k1,662:14642506,22476458:309429
x1,662:15662232,22476458
k1,662:15971662,22476458:309430
x1,662:18119244,22476458
k1,662:18428673,22476458:309429
$1,662:18428673,22476458
x1,662:18971256,22476458
$1,662:18989461,22476458
k1,662:19298891,22476458:309430
x1,662:19736002,22476458
k1,662:19736002,22476458:0
)
(1,663:3220930,23262890:16515072,444328,141880
x1,663:3912986,23262890
x1,662:4685658,23262890
k1,662:4982064,23262890:296406
x1,662:5746208,23262890
x1,662:6410087,23262890
k1,662:6706494,23262890:296407
x1,662:7470638,23262890
k1,662:7767044,23262890:296406
x1,662:9660347,23262890
k1,662:9956753,23262890:296406
x1,662:10757592,23262890
k1,662:11053998,23262890:296406
x1,662:12182517,23262890
x1,662:12493813,23262890
x1,662:14151196,23262890
k1,662:14447603,23262890:296407
x1,662:16631242,23262890
k1,662:16927648,23262890:296406
x1,662:17728487,23262890
k1,662:18024893,23262890:296406
x1,662:19736002,23262890
k1,662:19736002,23262890:0
)
(1,663:3220930,24049322:16515072,444328,94696
x1,663:5114240,24049322
k1,662:5315309,24049322:201069
x1,662:6734813,24049322
k1,662:6935883,24049322:201070
x1,662:7736722,24049322
k1,662:7937791,24049322:201069
x1,662:8957517,24049322
k1,662:9158587,24049322:201070
x1,662:11561097,24049322
k1,662:11762166,24049322:201069
x1,662:12562350,24049322
k1,662:12763420,24049322:201070
x1,662:14929371,24049322
k1,662:15130440,24049322:201069
x1,662:16567632,24049322
k1,662:16768702,24049322:201070
x1,662:17569541,24049322
k1,662:17770610,24049322:201069
x1,662:19736002,24049322
k1,662:19736002,24049322:0
)
(1,663:3220930,24835754:16515072,444328,141880
x1,663:6097270,24835754
k1,662:6317162,24835754:219892
x1,662:6754273,24835754
k1,662:6974166,24835754:219893
x1,662:9231204,24835754
k1,662:9451096,24835754:219892
x1,662:10106456,24835754
k1,662:10326349,24835754:219893
x1,662:10617325,24835754
x1,662:10931901,24835754
x1,662:12887484,24835754
k1,662:13107376,24835754:219892
x1,662:13908215,24835754
k1,662:14128108,24835754:219893
x1,662:16202299,24835754
k1,662:16422191,24835754:219892
x1,662:18970197,24835754
k1,662:19190090,24835754:219893
x1,662:19736002,24835754
k1,662:19736002,24835754:0
)
(1,663:3220930,25622186:16515072,444328,6548
x1,663:4021769,25622186
g1,662:4251149,25622186
x1,662:7380451,25622186
g1,662:7609831,25622186
x1,662:7937511,25622186
x1,662:8255367,25622186
x1,662:8754751,25622186
g1,662:8984131,25622186
x1,662:9784970,25622186
g1,662:10014350,25622186
x1,662:11034076,25622186
g1,662:11263456,25622186
x1,662:13829806,25622186
k1,663:19736002,25622186:5906196
g1,663:19736002,25622186
)
(1,663:3220930,27440806:16515072,444328,134020
g1,663:3220930,27440806
x1,663:3857938,27440806
g1,663:4185618,27440806
x1,663:7425032,27440806
g1,663:7654412,27440806
x1,663:9328844,27440806
g1,663:9558224,27440806
x1,663:11742536,27440806
g1,663:11971916,27440806
x1,663:13137131,27440806
g1,663:13366511,27440806
x1,663:15951213,27440806
k1,663:19736002,27440806:3784789
g1,663:19736002,27440806
)
(1,667:3220930,28433674:16515072,444328,141880
k1,666:3876290,28433674:655360
x1,666:4422202,28433674
k1,666:4749882,28433674:327680
x1,666:6133338,28433674
x1,666:7334610,28433674
k1,666:7526399,28433674:191789
x1,666:8236143,28433674
k1,666:8427969,28433674:191826
x1,666:9592537,28433674
x1,666:11012041,28433674
k1,666:11203867,28433674:191826
k1,666:11203867,28433674:109250
h1,666:11313117,28433674:0,0,0
k1,666:11313117,28433674:0
x1,666:12332197,28433674
k1,666:12524022,28433674:191825
x1,666:13688590,28433674
x1,666:14781718,28433674
k1,666:14973507,28433674:191789
x1,666:15410618,28433674
k1,666:15602444,28433674:191826
x1,666:16549418,28433674
k1,666:16741244,28433674:191826
x1,666:17032220,28433674
k1,666:17224046,28433674:191826
x1,666:17769958,28433674
x1,666:18243117,28433674
x1,666:19736002,28433674
k1,666:19736002,28433674:0
)
(1,667:3220930,29220106:16515072,444328,6548
x1,667:3548610,29220106
x1,667:4223617,29220106
x1,667:5024456,29220106
k1,666:5210860,29220106:186404
x1,666:5756772,29220106
k1,666:5943176,29220106:186404
x1,666:6744015,29220106
k1,666:6930419,29220106:186404
x1,666:8277827,29220106
x1,666:9370955,29220106
x1,666:9462050,29220106
k1,666:9648454,29220106:186404
x1,666:10923117,29220106
k1,666:11109520,29220106:186403
x1,666:11655432,29220106
k1,666:11841836,29220106:186404
x1,666:13152538,29220106
k1,666:13338942,29220106:186404
x1,666:13957598,29220106
x1,666:14272174,29220106
x1,666:14553326,29220106
k1,666:14739730,29220106:186404
x1,666:15540569,29220106
k1,666:15726973,29220106:186404
x1,666:17073716,29220106
k1,666:17260120,29220106:186404
x1,666:17988207,29220106
x1,666:18607501,29220106
x1,666:18971867,29220106
x1,666:19736002,29220106
k1,666:19736002,29220106:0
)
(1,667:3220930,30006538:16515072,444328,141880
x1,667:4422202,30006538
x1,667:4713178,30006538
x1,667:5841680,30006538
k1,666:6117278,30006538:275598
x1,666:7318542,30006538
k1,666:7594140,30006538:275598
x1,666:8140044,30006538
k1,666:8415642,30006538:275598
x1,666:9216481,30006538
k1,666:9492079,30006538:275598
x1,666:10911574,30006538
k1,666:11187173,30006538:275599
x1,666:11697036,30006538
x1,666:12352378,30006538
k1,666:12627976,30006538:275598
x1,666:14047454,30006538
k1,666:14323052,30006538:275598
x1,666:15961434,30006538
k1,666:16237032,30006538:275598
x1,666:17073920,30006538
k1,666:17349518,30006538:275598
x1,666:18369244,30006538
k1,666:18644842,30006538:275598
x1,666:19736002,30006538
k1,666:19736002,30006538:0
)
(1,667:3220930,30792970:16515072,444328,141880
x1,667:5441264,30792970
k1,666:5612090,30792970:170826
x1,666:5939770,30792970
h1,666:5939770,30792970:0,0,0
x1,666:6321842,30792970
k1,666:6492667,30792970:170825
x1,666:7257458,30792970
x1,666:7840056,30792970
x1,666:8167736,30792970
x1,666:8482312,30792970
x1,666:9502038,30792970
k1,666:9672864,30792970:170826
x1,666:10218776,30792970
k1,666:10389602,30792970:170826
x1,666:11190441,30792970
k1,666:11361267,30792970:170826
x1,666:12126058,30792970
x1,666:13508849,30792970
k1,666:13679674,30792970:170825
x1,666:14189537,30792970
k1,666:14360363,30792970:170826
x1,666:15161202,30792970
k1,666:15332028,30792970:170826
x1,666:17406211,30792970
x1,666:19736002,30792970
k1,666:19736002,30792970:0
)
(1,667:3220930,31579402:16515072,444328,141880
x1,667:5441264,31579402
k1,666:5783709,31579402:342445
x1,666:6111389,31579402
h1,666:6111389,31579402:0,0,0
x1,666:6493461,31579402
k1,666:6835906,31579402:342445
x1,666:7782242,31579402
k1,666:8124687,31579402:342445
x1,666:8925526,31579402
k1,666:9267972,31579402:342446
x1,666:11342163,31579402
k1,666:11684608,31579402:342445
x1,666:12958607,31579402
x1,666:14232614,31579402
k1,666:14575059,31579402:342445
x1,666:15120971,31579402
k1,666:15463416,31579402:342445
x1,666:16264255,31579402
k1,666:16606700,31579402:342445
x1,666:17116563,31579402
x1,666:17589722,31579402
x1,666:18317162,31579402
x1,666:19736002,31579402
k1,666:19736002,31579402:0
)
(1,667:3220930,32365834:16515072,444328,141880
x1,667:5004810,32365834
x1,667:5441921,32365834
x1,667:6461647,32365834
k1,666:6669258,32365834:207611
x1,666:6996938,32365834
h1,666:6996938,32365834:0,0,0
x1,666:7379010,32365834
k1,666:7586622,32365834:207612
x1,666:9424238,32365834
k1,666:9631849,32365834:207611
x1,666:10432688,32365834
k1,666:10640300,32365834:207612
x1,666:11804868,32365834
x1,666:12897996,32365834
k1,666:13105585,32365834:207589
x1,666:14051921,32365834
k1,666:14259533,32365834:207612
x1,666:15606941,32365834
x1,666:16700069,32365834
k1,666:16907659,32365834:207590
x1,666:17707843,32365834
k1,666:17915454,32365834:207611
x1,666:19736002,32365834
k1,666:19736002,32365834:0
)
(1,667:3220930,33152266:16515072,444328,141880
x1,667:4349449,33152266
x1,667:4660745,33152266
x1,667:4935337,33152266
x1,667:5918359,33152266
g1,666:6147739,33152266
x1,666:6438715,33152266
x1,666:6750011,33152266
x1,666:7358843,33152266
g1,666:7588223,33152266
x1,666:7988638,33152266
g1,666:8218018,33152266
x1,666:9018857,33152266
g1,666:9248237,33152266
x1,666:10267963,33152266
g1,666:10497343,33152266
x1,666:11262134,33152266
x1,666:12899853,33152266
g1,666:13129233,33152266
x1,666:13929417,33152266
g1,666:14158797,33152266
x1,666:14995685,33152266
x1,666:16324748,33152266
k1,667:19736002,33152266:3411254
g1,667:19736002,33152266
)
(1,670:3220930,33938698:16515072,444328,141880
k1,669:3876290,33938698:655360
x1,669:4422202,33938698
k1,669:4749882,33938698:327680
x1,669:6096642,33938698
x1,669:7297914,33938698
k1,669:7471421,33938698:173507
x1,669:8181165,33938698
k1,669:8354728,33938698:173563
x1,669:9738184,33938698
x1,669:11157688,33938698
k1,669:11331250,33938698:173562
k1,669:11331250,33938698:109250
h1,669:11440500,33938698:0,0,0
k1,669:11440500,33938698:0
x1,669:12459580,33938698
k1,669:12633143,33938698:173563
x1,669:13762319,33938698
k1,669:13935826,33938698:173507
x1,669:14372937,33938698
k1,669:14546500,33938698:173563
x1,669:15347339,33938698
k1,669:15520901,33938698:173562
x1,669:17597039,33938698
k1,669:17770602,33938698:173563
x1,669:19736002,33938698
k1,669:19736002,33938698:0
)
(1,670:3220930,34725130:16515072,444328,141880
x1,670:3766842,34725130
k1,669:4009176,34725130:242334
x1,669:4810015,34725130
k1,669:5052349,34725130:242334
x1,669:6145477,34725130
k1,669:6387798,34725130:242321
x1,669:6933702,34725130
k1,669:7176036,34725130:242334
x1,669:7976875,34725130
k1,669:8219209,34725130:242334
x1,669:10112519,34725130
k1,669:10354853,34725130:242334
x1,669:10900765,34725130
k1,669:11143100,34725130:242335
x1,669:11943939,34725130
k1,669:12186273,34725130:242334
x1,669:13679151,34725130
k1,669:13921485,34725130:242334
x1,669:14212461,34725130
x1,669:15658836,34725130
k1,669:15901170,34725130:242334
x1,669:16411033,34725130
k1,669:16653367,34725130:242334
x1,669:17163230,34725130
x1,669:18547332,34725130
k1,669:18789666,34725130:242334
x1,669:19736002,34725130
k1,669:19736002,34725130:0
)
(1,670:3220930,35511562:16515072,444328,141880
x1,670:4640408,35511562
k1,669:4952597,35511562:312189
x1,669:7210273,35511562
k1,669:7522462,35511562:312189
x1,669:8905909,35511562
k1,669:9218098,35511562:312189
x1,669:9727961,35511562
k1,669:10040150,35511562:312189
x1,669:11168014,35511562
k1,669:11480202,35511562:312188
x1,669:14064265,35511562
k1,669:14376454,35511562:312189
x1,669:14704134,35511562
h1,669:14704134,35511562:0,0,0
x1,669:15086206,35511562
k1,669:15398395,35511562:312189
x1,669:16163195,35511562
k1,669:16475384,35511562:312189
x1,669:17276223,35511562
k1,669:17588412,35511562:312189
x1,669:19736002,35511562
k1,669:19736002,35511562:0
)
(1,670:3220930,36297994:16515072,444328,141880
x1,670:4858657,36297994
k1,669:5115994,36297994:257337
x1,669:5661906,36297994
k1,669:5919243,36297994:257337
x1,669:6720082,36297994
k1,669:6977419,36297994:257337
x1,669:8070547,36297994
x1,669:8161642,36297994
k1,669:8418979,36297994:257337
x1,669:8783345,36297994
k1,669:9040682,36297994:257337
x1,669:9477793,36297994
k1,669:9735130,36297994:257337
x1,669:10863649,36297994
x1,669:11174945,36297994
x1,669:12432559,36297994
k1,669:12689895,36297994:257336
x1,669:13199758,36297994
k1,669:13457095,36297994:257337
x1,669:14257934,36297994
k1,669:14515271,36297994:257337
x1,669:15644447,36297994
k1,669:15901756,36297994:257309
x1,669:18340305,36297994
x1,669:18651601,36297994
x1,669:18932753,36297994
k1,669:19190090,36297994:257337
x1,669:19736002,36297994
k1,669:19736002,36297994:0
)
(1,670:3220930,37084426:16515072,444328,6548
x1,670:4021769,37084426
g1,669:4251149,37084426
x1,669:5707348,37084426
g1,669:5936728,37084426
x1,669:6482640,37084426
g1,669:6712020,37084426
x1,669:10953463,37084426
k1,670:19736002,37084426:8782539
g1,670:19736002,37084426
)
(1,680:3220930,37870858:16515072,444328,141880
k1,672:3876290,37870858:655360
x1,672:4422202,37870858
k1,672:4749882,37870858:327680
x1,672:6278826,37870858
x1,672:7480098,37870858
k1,672:7829155,37870858:349057
x1,672:8538899,37870858
k1,672:8888076,37870858:349177
x1,672:10234836,37870858
x1,672:11654340,37870858
k1,672:12003518,37870858:349178
k1,672:12003518,37870858:109250
h1,672:12112768,37870858:0,0,0
k1,672:12112768,37870858:0
x1,672:12731424,37870858
x1,672:12969975,37870858
k1,672:13319152,37870858:349177
x1,672:13937808,37870858
x1,672:15502800,37870858
k1,672:15851977,37870858:349177
x1,672:17125984,37870858
k1,672:17475162,37870858:349178
x1,672:18768169,37870858
k1,672:19117346,37870858:349177
x1,672:19736002,37870858
h1,672:19736002,37870858:0,0,0
k1,672:19736002,37870858:0
)
(1,680:3220930,38657290:16515072,444328,141880
x1,680:4167266,38657290
k1,672:4458154,38657290:290888
x1,672:5113514,38657290
h1,672:5113514,38657290:0,0,0
k1,672:5404402,38657290:290888
x1,672:6387424,38657290
k1,672:6678312,38657290:290888
x1,672:7479151,38657290
k1,672:7770039,38657290:290888
$1,672:7770039,38657290
x1,672:8163409,38657290
$1,672:8163409,38657290
x1,672:8891504,38657290
x1,672:10965687,38657290
x1,672:13295478,38657290
k1,672:13586366,38657290:290888
x1,672:14350510,38657290
k1,672:14641398,38657290:290888
x1,672:15151261,38657290
x1,672:15624420,38657290
x1,672:17297532,38657290
k1,672:17588420,38657290:290888
x1,672:18353211,38657290
x1,672:19736002,38657290
k1,672:19736002,38657290:0
)
(1,680:3220930,39443722:16515072,444328,141880
x1,680:3985721,39443722
x1,680:4568319,39443722
x1,680:4895999,39443722
x1,680:5210575,39443722
x1,680:6230301,39443722
k1,672:6603155,39443722:372854
x1,672:7113018,39443722
k1,672:7485871,39443722:372853
x1,672:8286710,39443722
k1,672:8659564,39443722:372854
x1,672:10225204,39443722
x1,672:11318332,39443722
k1,672:11691041,39443722:372709
x1,672:12128152,39443722
k1,672:12501005,39443722:372853
x1,672:14212777,39443722
k1,672:14585631,39443722:372854
x1,672:15240991,39443722
x1,672:16077879,39443722
k1,672:16450732,39443722:372853
x1,672:18707788,39443722
k1,672:19080642,39443722:372854
x1,672:19736002,39443722
k1,672:19736002,39443722:0
)
(1,680:3220930,40230154:16515072,444328,141880
x1,680:4203952,40230154
k1,672:4518283,40230154:314331
x1,672:5028146,40230154
k1,672:5342477,40230154:314331
x1,672:6143316,40230154
k1,672:6457647,40230154:314331
x1,672:7769007,40230154
x1,672:8862135,40230154
k1,672:9176380,40230154:314245
x1,672:10341594,40230154
k1,672:10655925,40230154:314331
x1,672:13022403,40230154
k1,672:13336734,40230154:314331
x1,672:14101525,40230154
x1,672:15011803,40230154
x1,672:16127218,40230154
k1,672:16441549,40230154:314331
x1,672:17678852,40230154
x1,672:19736002,40230154
k1,672:19736002,40230154:0
)
(1,680:3220930,41016586:16515072,444328,141880
x1,680:3621345,41016586
k1,672:3876958,41016586:255613
x1,672:4605053,41016586
x1,672:5114916,41016586
x1,672:5826628,41016586
k1,672:6082240,41016586:255612
x1,672:7065262,41016586
k1,672:7320875,41016586:255613
x1,672:7503058,41016586
x1,672:8230498,41016586
x1,672:9395058,41016586
x1,672:9759424,41016586
x1,672:10070720,41016586
x1,672:10351872,41016586
k1,672:10607484,41016586:255612
x1,672:11153396,41016586
k1,672:11409009,41016586:255613
x1,672:12209848,41016586
k1,672:12465460,41016586:255612
x1,672:13230251,41016586
x1,672:13812849,41016586
x1,672:14140529,41016586
x1,672:14455105,41016586
x1,672:15474831,41016586
k1,672:15730444,41016586:255613
x1,672:16276356,41016586
k1,672:16531968,41016586:255612
x1,672:17332807,41016586
k1,672:17588420,41016586:255613
x1,672:18353211,41016586
x1,672:19736002,41016586
k1,672:19736002,41016586:0
)
(1,680:3220930,41803018:16515072,444328,94696
x1,680:3730793,41803018
k1,672:3980103,41803018:249310
x1,672:4780942,41803018
k1,672:5030251,41803018:249309
x1,672:5540114,41803018
x1,672:7287289,41803018
k1,672:7536599,41803018:249310
x1,672:8810598,41803018
x1,672:9684827,41803018
x1,672:10376218,41803018
x1,672:10513849,41803018
k1,672:10763159,41803018:249310
x1,672:11563998,41803018
k1,672:11813307,41803018:249309
x1,672:13378947,41803018
x1,672:14472075,41803018
k1,672:14721365,41803018:249290
x1,672:15667701,41803018
k1,672:15917010,41803018:249309
x1,672:17228370,41803018
x1,672:18321498,41803018
k1,672:18570788,41803018:249290
x1,672:19736002,41803018
k1,672:19736002,41803018:0
)
(1,680:3220930,42589450:16515072,444328,141880
x1,680:5587408,42589450
k1,672:5991499,42589450:404091
x1,672:6756290,42589450
x1,672:7666568,42589450
x1,672:8781983,42589450
k1,672:9186074,42589450:404091
x1,672:10423377,42589450
x1,672:12316687,42589450
k1,672:12720778,42589450:404091
x1,672:13520962,42589450
k1,672:13925053,42589450:404091
$1,672:13925053,42589450
x1,672:14700792,42589450
$1,672:14700792,42589450
x1,672:15829311,42589450
x1,672:16140607,42589450
x1,672:17562061,42589450
k1,672:17966152,42589450:404091
x1,672:19004231,42589450
k1,672:19408322,42589450:404091
x1,672:19736002,42589450
h1,672:19736002,42589450:0,0,0
k1,672:19736002,42589450:0
)
(1,680:3220930,43375882:16515072,444328,141880
x1,680:3548610,43375882
x1,680:4005385,43375882
x1,680:4187568,43375882
x1,680:5534311,43375882
k1,672:5816425,43375882:282114
x1,672:6617264,43375882
k1,672:6899378,43375882:282114
x1,672:7845714,43375882
x1,672:8163570,43375882
x1,672:8444722,43375882
k1,672:8726836,43375882:282114
x1,672:9236699,43375882
x1,672:9745907,43375882
x1,672:11164747,43375882
k1,672:11446861,43375882:282114
x1,672:12211005,43375882
k1,672:12493119,43375882:282114
x1,672:13293958,43375882
k1,672:13576072,43375882:282114
x1,672:14703928,43375882
k1,672:14986042,43375882:282114
x1,672:16587074,43375882
k1,672:16869188,43375882:282114
x1,672:17670027,43375882
k1,672:17952141,43375882:282114
x1,672:18789684,43375882
x1,672:18971867,43375882
x1,672:19736002,43375882
k1,672:19736002,43375882:0
)
(1,680:3220930,44162314:16515072,444328,141880
x1,680:4167266,44162314
x1,680:5149633,44162314
k1,672:5398692,44162314:249059
x1,672:5726372,44162314
x1,672:6007524,44162314
x1,672:6517387,44162314
x1,672:7281522,44162314
k1,672:7530582,44162314:249060
x1,672:8039790,44162314
x1,672:8803925,44162314
x1,672:9115221,44162314
x1,672:9651301,44162314
k1,672:9900360,44162314:249059
x1,672:10191336,44162314
k1,672:10440395,44162314:249059
x1,672:11496162,44162314
x1,672:12660722,44162314
k1,672:12909781,44162314:249059
x1,672:14183788,44162314
k1,672:14432848,44162314:249060
x1,672:15052142,44162314
k1,672:15301201,44162314:249059
x1,672:16210833,44162314
x1,672:17157152,44162314
k1,672:17406211,44162314:249059
x1,672:18862410,44162314
x1,672:19736002,44162314
k1,672:19736002,44162314:0
)
(1,680:3220930,44948746:16515072,444328,141880
x1,680:4713161,44948746
x1,680:5587390,44948746
x1,680:6497013,44948746
g1,672:6726393,44948746
x1,672:8765208,44948746
g1,672:8994588,44948746
x1,672:9941562,44948746
x1,672:10269242,44948746
x1,672:10742401,44948746
x1,672:12180895,44948746
g1,672:12410275,44948746
k1,680:19736002,44948746:7325727
g1,680:19736002,44948746
)
(1,683:3220930,46128394:16515072,451540,134020
x1,683:5514018,46128394
k1,682:5746657,46128394:232639
x1,682:6074337,46128394
x1,682:6238177,46128394
k1,682:6556808,46128394:318631
x1,682:7539840,46128394
k1,682:7758360,46128394:218520
x1,682:8413720,46128394
x1,682:9433446,46128394
k1,682:9651966,46128394:218520
x1,682:10161829,46128394
k1,682:10380350,46128394:218521
x1,682:11799845,46128394
x1,682:12127525,46128394
x1,682:13510316,46128394
k1,682:13728836,46128394:218520
x1,682:14347492,46128394
x1,682:15730939,46128394
k1,682:15949459,46128394:218520
x1,682:16532067,46128394
k1,682:16750588,46128394:218521
x1,682:17260451,46128394
k1,682:17478971,46128394:218520
x1,682:18425307,46128394
x1,682:19736002,46128394
k1,682:19736002,46128394:0
)
(1,683:3220930,46914826:16515072,444328,134020
x1,683:4349449,46914826
k1,682:4599965,46914826:250516
x1,682:4927645,46914826
k1,682:5178161,46914826:250516
x1,682:5433089,46914826
x1,682:6027496,46914826
x1,682:6282424,46914826
x1,682:6549151,46914826
x1,682:7422735,46914826
x1,682:7932598,46914826
x1,682:8878916,46914826
k1,682:9129431,46914826:250515
x1,682:9857518,46914826
k1,682:10108034,46914826:250516
x1,682:10617897,46914826
k1,682:10868413,46914826:250516
x1,682:11778701,46914826
x1,682:12652930,46914826
k1,682:12903446,46914826:250516
x1,682:14031974,46914826
x1,682:14760061,46914826
k1,682:15010576,46914826:250515
x1,682:15520439,46914826
k1,682:15770955,46914826:250516
x1,682:16426315,46914826
x1,682:17446041,46914826
k1,682:17696557,46914826:250516
x1,682:18206420,46914826
x1,682:19736002,46914826
k1,682:19736002,46914826:0
)
(1,683:3220930,47701258:16515072,444328,134020
x1,683:3876290,47701258
k1,682:4232499,47701258:356209
x1,682:5033338,47701258
k1,682:5389546,47701258:356208
x1,682:5680522,47701258
x1,682:6797232,47701258
k1,682:7153441,47701258:356209
x1,682:7663304,47701258
k1,682:8019512,47701258:356208
x1,682:8820351,47701258
k1,682:9176560,47701258:356209
x1,682:9977399,47701258
x1,682:11288103,47701258
k1,682:11644311,47701258:356208
x1,682:12299671,47701258
x1,682:12554599,47701258
x1,682:13345623,47701258
x1,682:13636599,47701258
x1,682:14364686,47701258
x1,682:14776901,47701258
k1,682:15133110,47701258:356209
x1,682:16188877,47701258
x1,682:17074260,47701258
k1,682:17430468,47701258:356208
x1,682:17685396,47701258
x1,682:17952123,47701258
x1,682:18898459,47701258
x1,682:19736002,47701258
k1,682:19736002,47701258:0
)
(1,683:3220930,48487690:16515072,444328,134020
x1,683:4021769,48487690
k1,682:4263436,48487690:241667
x1,682:5355260,48487690
x1,682:6010620,48487690
x1,682:6520483,48487690
x1,682:8050072,48487690
k1,682:8291740,48487690:241668
x1,682:9602435,48487690
k1,682:9844102,48487690:241667
x1,682:10827142,48487690
k1,682:11068810,48487690:241668
x1,682:12197320,48487690
k1,682:12438987,48487690:241667
x1,682:13021595,48487690
x1,682:13604203,48487690
x1,682:14077362,48487690
x1,682:15205881,48487690
k1,682:15447549,48487690:241668
x1,682:16576715,48487690
k1,682:16818382,48487690:241667
x1,682:17583173,48487690
x1,682:17886604,48487690
x1,682:18389259,48487690
x1,682:19736002,48487690
k1,682:19736002,48487690:0
)
]
g1,687:19736002,49065494
)
k1,687:20129218,49065494:393216
r1,687:20129218,49065494:0,27375468,0
k1,687:20522434,49065494:393216
(1,687:20522434,49065494:16515072,27375468,0
[1,687:20522434,49065494:16515072,27375468,0
[1,679:20522434,36700595:16515072,15010569,0
[1,679:20522434,36700595:16515072,15010569,0
(1,677:20522434,33648358:16515072,11722400,0
k1,677:21264776,33648358:742342
h1,675:21264776,33648358:0,0,0
(1,675:21264776,33648358:14801009,11722400,0
(1,675:21264776,33648358:14801009,11722400,0
(1,675:21264776,33648358:14801046,11722429,0
(1,675:21264776,33648358:14801046,11722429,0
(1,675:21264776,33648358:0,11722429,0
(1,675:21264776,33648358:0,19537183,0
(1,675:21264776,33648358:24668160,19537183,0
)
k1,675:21264776,33648358:-24668160
)
)
g1,675:36065822,33648358
)
)
)
)
g1,675:36295165,33648358
g1,677:36295165,33648358
k1,677:37037506,33648358:742341
)
(1,677:20522434,36503985:16515072,2462411,196610
h1,677:20522434,36503985:0,0,0
g1,677:20522434,36503985
[1,677:20522434,36503985:16515072,2462411,196610
(1,677:20522434,34500324:16515072,458750,127692
h1,677:20522434,34500324:0,0,0
x1,677:21456705,34500324
k1,677:21809244,34500324:352539
x1,677:22268121,34500324
k1,677:22620659,34500324:352538
r1,677:22620659,34500324:0,586442,127692
k1,677:22620659,34500324:0
x1,677:23505387,34500324
x1,677:24488013,34500324
k1,677:24840552,34500324:352539
x1,677:25921697,34500324
x1,677:26183575,34500324
x1,677:26806417,34500324
x1,677:26970382,34500324
x1,677:27789625,34500324
k1,677:28142164,34500324:352539
x1,677:28633485,34500324
k1,677:28986023,34500324:352538
x1,677:29706778,34500324
k1,677:30059317,34500324:352539
x1,677:30813106,34500324
x1,677:30977071,34500324
x1,677:31664792,34500324
k1,677:32017331,34500324:352539
x1,677:32869033,34500324
x1,677:33753163,34500324
k1,677:34105701,34500324:352538
x1,677:34400613,34500324
x1,677:34653649,34500324
x1,677:35112526,34500324
x1,677:35800247,34500324
k1,677:36152786,34500324:352539
x1,677:37037506,34500324
k1,677:37037506,34500324:0
)
(1,677:20522434,35155684:16515072,409600,127692
x1,677:20980721,35155684
x1,677:21668442,35155684
x1,677:21948608,35155684
x1,677:22431079,35155684
k1,677:22647262,35155684:216183
x1,677:22909140,35155684
k1,677:23125323,35155684:216183
x1,677:24075513,35155684
x1,677:25123616,35155684
k1,677:25339800,35155684:216184
x1,677:26486407,35155684
k1,677:26702590,35155684:216183
x1,677:27259955,35155684
k1,677:27476138,35155684:216183
x1,677:28294806,35155684
x1,677:29146493,35155684
k1,677:29362676,35155684:216183
x1,677:30673255,35155684
x1,677:31459488,35155684
x1,677:31574508,35155684
k1,677:31790692,35155684:216184
$1,677:31790692,35155684
x1,677:32448620,35155684
k1,677:32635551,35155684:186931
x1,677:33107043,35155684
k1,677:33293974,35155684:186931
x1,677:34068568,35155684
$1,677:34068568,35155684
k1,677:34284751,35155684:216183
x1,677:35136453,35155684
k1,677:35352636,35155684:216183
$1,677:35352636,35155684
x1,677:35741139,35155684
k1,677:35928525,35155684:186931
x1,677:36400017,35155684
k1,677:36586948,35155684:186931
x1,677:36890050,35155684
$1,677:36890050,35155684
x1,677:37037506,35155684
k1,677:37037506,35155684:0
)
(1,677:20522434,35848625:16515072,565249,147456
x1,677:20816662,35848625
(1,677:20816662,35914163:455473,268698,0
x1,677:21209693,35914163
)
x1,677:22092923,35848625
k1,677:22267244,35848625:174321
x1,677:22738736,35848625
k1,677:22913057,35848625:174321
[1,677:22913057,35848625:749701,565249,114688
(1,677:23041740,35692976:0,409600,0
x1,677:23344842,35692976
)
(1,677:22913057,35848625:749701,409600,114688
x1,677:23207285,35848625
(1,677:23207285,35914163:455473,268698,0
x1,677:23600316,35914163
)
)
]
x1,677:24483546,35848625
k1,677:24657866,35848625:174320
x1,677:25129358,35848625
k1,677:25303679,35848625:174321
x1,677:26215853,35848625
k1,677:26316887,35848625:101034
(1,677:26316887,35848625:926372,253951,114688
x1,677:27243259,35848625
)
x1,677:28559569,35848625
(1,677:28559569,35598062:273063,253405,0
x1,677:28799864,35598062
)
x1,677:29068378,35848625
$1,677:29068378,35848625
x1,677:29215834,35848625
k1,677:29425392,35848625:209558
x1,677:30866320,35848625
k1,677:31075878,35848625:209558
$1,677:31075878,35848625
x1,677:31335654,35848625
k1,677:31509975,35848625:174321
x1,677:31981467,35848625
k1,677:32155788,35848625:174321
x1,677:33233484,35848625
$1,677:33233484,35848625
k1,677:33443042,35848625:209558
x1,677:34130772,35848625
k1,677:34340329,35848625:209557
$1,677:34340329,35848625
x1,677:34705554,35848625
k1,677:34879875,35848625:174321
x1,677:35351367,35848625
k1,677:35525688,35848625:174321
x1,677:35828790,35848625
$1,677:35828790,35848625
x1,677:35976246,35848625
k1,677:36185804,35848625:209558
x1,677:37037506,35848625
k1,677:37037506,35848625:0
)
(1,677:20522434,36503985:16515072,399895,196610
x1,677:22206334,36503985
$1,677:22206334,36503985
g1,677:22412776,36503985
x1,677:23100506,36503985
g1,677:23306948,36503985
$1,677:23306948,36503985
x1,677:23672173,36503985
g1,677:23840563,36503985
x1,677:24312055,36503985
g1,677:24480445,36503985
x1,677:25558141,36503985
$1,677:25558141,36503985
x1,677:25705597,36503985
r1,677:25705597,36503985:0,196610,196610
k1,677:37037506,36503985:11331909
g1,677:37037506,36503985
)
]
g1,677:37037506,36503985
g1,677:37037506,36503985
)
]
]
(1,683:20522434,38640898:16515072,444328,134020
x1,683:20813410,38640898
x1,683:21091282,38640898
x1,683:21709938,38640898
x1,683:22147049,38640898
x1,683:23675984,38640898
k1,682:23892066,38640898:216082
x1,682:24875106,38640898
k1,682:25091187,38640898:216081
x1,682:27056578,38640898
x1,682:27529737,38640898
x1,682:28284048,38640898
k1,682:28500130,38640898:216082
x1,682:29410409,38640898
x1,682:29738089,38640898
x1,682:30247952,38640898
x1,682:31686446,38640898
k1,682:31902528,38640898:216082
x1,682:32885560,38640898
k1,682:33101641,38640898:216081
x1,682:33975225,38640898
x1,682:35067033,38640898
k1,682:35283115,38640898:216082
x1,682:35865723,38640898
x1,682:36491594,38640898
x1,682:36819274,38640898
x1,682:37037506,38640898
k1,683:37037506,38640898:0
)
(1,683:20522434,39427330:16515072,444328,134020
x1,683:21214480,39427330
x1,683:21396663,39427330
x1,683:22306933,39427330
k1,682:22571935,39427330:265002
x1,682:23081798,39427330
k1,682:23346800,39427330:265002
x1,682:24147639,39427330
k1,682:24412640,39427330:265001
x1,682:25213479,39427330
x1,682:25395662,39427330
x1,682:26196501,39427330
k1,682:26461503,39427330:265002
x1,682:27043455,39427330
x1,682:27553318,39427330
x1,682:28317453,39427330
k1,682:28582455,39427330:265002
x1,682:29092318,39427330
k1,682:29357320,39427330:265002
x1,682:30158159,39427330
k1,682:30423160,39427330:265001
x1,682:31587728,39427330
x1,682:32789000,39427330
x1,682:32864367,39427330
k1,682:33129369,39427330:265002
x1,682:34512825,39427330
x1,682:35714097,39427330
x1,682:35789464,39427330
k1,682:36054466,39427330:265002
x1,682:37037506,39427330
k1,682:37037506,39427330:0
)
(1,683:20522434,40213762:16515072,444328,134020
x1,683:22051378,40213762
x1,683:23252650,40213762
k1,682:23541887,40213762:289237
x1,682:24488223,40213762
k1,682:24777521,40213762:289298
x1,682:25396177,40213762
k1,682:25685475,40213762:289298
x1,682:26340835,40213762
x1,682:27979217,40213762
k1,682:28268514,40213762:289297
x1,682:28705625,40213762
x1,682:29476984,40213762
k1,682:29766282,40213762:289298
x1,682:30786008,40213762
k1,682:31075306,40213762:289298
x1,682:31585169,40213762
k1,682:31874466,40213762:289297
x1,682:32675305,40213762
k1,682:32964603,40213762:289298
x1,682:34311363,40213762
x1,682:35512635,40213762
k1,682:35801872,40213762:289237
x1,682:36420528,40213762
k1,682:36709826,40213762:289298
x1,682:37037506,40213762
k1,682:37037506,40213762:0
)
(1,683:20522434,41000194:16515072,444328,134020
x1,683:21469408,41000194
x1,683:22597927,41000194
k1,682:22879192,41000194:281265
x1,682:24007720,41000194
x1,682:25172943,41000194
k1,682:25454209,41000194:281266
x1,682:26072865,41000194
x1,682:27601800,41000194
k1,682:27883065,41000194:281265
x1,682:28683904,41000194
k1,682:28965170,41000194:281266
x1,682:29620530,41000194
x1,682:29875458,41000194
x1,682:30666482,41000194
x1,682:30957458,41000194
x1,682:31685545,41000194
x1,682:31933920,41000194
k1,682:32215185,41000194:281265
x1,682:32797793,41000194
k1,682:33079059,41000194:281266
x1,682:34134835,41000194
x1,682:34935683,41000194
x1,682:36246378,41000194
k1,682:36527643,41000194:281265
x1,682:37037506,41000194
k1,682:37037506,41000194:0
)
(1,683:20522434,41786626:16515072,444328,7860
x1,683:20886810,41786626
x1,683:21154201,41786626
x1,683:21955040,41786626
g1,682:22184420,41786626
x1,682:22402652,41786626
h1,682:22402652,41786626:0,0,0
x1,682:22566492,41786626
k1,683:37037506,41786626:14471014
g1,683:37037506,41786626
)
(1,685:20522434,43360138:16515072,441051,5892
k1,685:23142638,43360138:2620204
g1,685:23142638,43360138
x1,685:24096182,43360138
g1,685:24423862,43360138
x1,685:28537491,43360138
g1,685:28701331,43360138
x1,685:29934043,43360138
g1,685:30097883,43360138
x1,685:32404057,43360138
g1,685:32567897,43360138
x1,685:33219320,43360138
x1,685:34417303,43360138
g1,685:34417303,43360138
k1,685:37037506,43360138:2620203
)
(1,687:20522434,44346902:16515072,444328,141880
h1,686:20522434,44346902:655360,0,0
x1,686:21796450,44346902
x1,686:22035001,44346902
k1,686:22323946,44346902:288945
x1,686:22651626,44346902
x1,686:22942602,44346902
x1,686:23253898,44346902
x1,686:23717233,44346902
x1,686:24991249,44346902
k1,686:25280194,44346902:288945
x1,686:25571170,44346902
k1,686:25860115,44346902:288945
x1,686:26952595,44346902
x1,686:27753434,44346902
k1,686:28042380,44346902:288946
x1,686:29279683,44346902
x1,686:29570659,44346902
x1,686:30027443,44346902
x1,686:30894482,44346902
k1,686:31183427,44346902:288945
x1,686:31947571,44346902
k1,686:32236516,44346902:288945
x1,686:33037355,44346902
k1,686:33326300,44346902:288945
x1,686:34491523,44346902
x1,686:34964682,44346902
x1,686:35802225,44346902
k1,686:36091170,44346902:288945
x1,686:37037506,44346902
k1,686:37037506,44346902:0
)
(1,687:20522434,45133334:16515072,444328,141880
x1,687:21614249,45133334
x1,687:21941929,45133334
x1,687:22633968,45133334
k1,686:22982560,45133334:348592
x1,686:23528472,45133334
k1,686:23877064,45133334:348592
x1,686:24204744,45133334
x1,686:24485896,45133334
x1,686:25286735,45133334
x1,686:25614415,45133334
x1,686:26305806,45133334
k1,686:26654397,45133334:348591
x1,686:27455236,45133334
x1,686:27928404,45133334
x1,686:29214211,45133334
k1,686:29562803,45133334:348592
x1,686:30581883,45133334
k1,686:30930475,45133334:348592
x1,686:31804059,45133334
x1,686:32641584,45133334
k1,686:32990176,45133334:348592
x1,686:34155399,45133334
x1,686:34883486,45133334
k1,686:35232077,45133334:348591
x1,686:35741940,45133334
k1,686:36090532,45133334:348592
x1,686:37037506,45133334
k1,686:37037506,45133334:0
)
(1,687:20522434,45919766:16515072,444328,141880
x1,687:21759737,45919766
x1,687:22050713,45919766
x1,687:22507497,45919766
x1,687:23374536,45919766
k1,686:23574344,45919766:199808
x1,686:24483976,45919766
k1,686:24683783,45919766:199807
x1,686:25593415,45919766
x1,686:26393599,45919766
x1,686:26866758,45919766
x1,686:27849125,45919766
k1,686:28048933,45919766:199808
x1,686:28558796,45919766
x1,686:29269852,45919766
x1,686:30288923,45919766
k1,686:30488731,45919766:199808
x1,686:31908209,45919766
k1,686:32108016,45919766:199807
x1,686:32726672,45919766
x1,686:33855191,45919766
x1,686:34983693,45919766
k1,686:35183501,45919766:199808
x1,686:35365684,45919766
x1,686:35693364,45919766
x1,686:35994835,45919766
x1,686:36819274,45919766
x1,686:37037506,45919766
k1,687:37037506,45919766:0
)
(1,687:20522434,46706198:16515072,444328,141880
x1,687:21359977,46706198
k1,686:21627633,46706198:267656
x1,686:22137496,46706198
x1,686:22610655,46706198
x1,686:23665767,46706198
x1,686:24940421,46706198
k1,686:25208077,46706198:267656
x1,686:26154413,46706198
k1,686:26422069,46706198:267656
x1,686:26822493,46706198
x1,686:26980436,46706198
x1,686:29547449,46706198
k1,686:29815105,46706198:267656
x1,686:30761441,46706198
k1,686:31029096,46706198:267655
x1,686:32448574,46706198
k1,686:32716230,46706198:267656
x1,686:34609540,46706198
k1,686:34877196,46706198:267656
x1,686:35860218,46706198
k1,686:36127874,46706198:267656
x1,686:37037506,46706198
k1,686:37037506,46706198:0
)
(1,687:20522434,47492630:16515072,444328,141880
x1,687:21141090,47492630
k1,686:21356209,47492630:215119
x1,686:21866072,47492630
x1,686:22484728,47492630
x1,686:23431064,47492630
x1,686:24559583,47492630
k1,686:24774702,47492630:215119
x1,686:25320614,47492630
k1,686:25535734,47492630:215120
x1,686:26154390,47492630
x1,686:27100726,47492630
x1,686:28229245,47492630
k1,686:28444364,47492630:215119
x1,686:29099724,47492630
k1,686:29314843,47492630:215119
x1,686:30515451,47492630
k1,686:30730570,47492630:215119
x1,686:32077321,47492630
x1,686:32205121,47492630
k1,686:32420241,47492630:215120
x1,686:34204095,47492630
k1,686:34419214,47492630:215119
x1,686:34965126,47492630
k1,686:35180245,47492630:215119
x1,686:35690108,47492630
x1,686:36054484,47492630
x1,686:37037506,47492630
k1,686:37037506,47492630:0
)
(1,687:20522434,48279062:16515072,444328,141880
x1,687:22415744,48279062
k1,686:22750228,48279062:334484
x1,686:23696564,48279062
k1,686:24031047,48279062:334483
x1,686:24540910,48279062
x1,686:25251966,48279062
x1,686:26271037,48279062
k1,686:26605521,48279062:334484
x1,686:27333616,48279062
x1,686:27952272,48279062
x1,686:28425431,48279062
x1,686:29700085,48279062
k1,686:30034569,48279062:334484
x1,686:31308576,48279062
x1,686:32146119,48279062
k1,686:32480602,48279062:334483
x1,686:32990465,48279062
x1,686:33463624,48279062
x1,686:34518736,48279062
x1,686:35793390,48279062
k1,686:36127874,48279062:334484
x1,686:37037506,48279062
k1,686:37037506,48279062:0
)
(1,687:20522434,49065494:16515072,444328,141880
x1,687:21141090,49065494
k1,686:21407844,49065494:266754
x1,686:22317476,49065494
x1,686:23117660,49065494
x1,686:23590819,49065494
x1,686:24900866,49065494
k1,686:25167621,49065494:266755
x1,686:25822981,49065494
k1,686:26089735,49065494:266754
x1,686:27473839,49065494
k1,686:27740593,49065494:266754
x1,686:28686929,49065494
k1,686:28953683,49065494:266754
x1,686:30154937,49065494
k1,686:30421692,49065494:266755
x1,686:30967604,49065494
x1,686:31440763,49065494
x1,686:32933648,49065494
k1,686:33200402,49065494:266754
x1,686:33528082,49065494
x1,686:34203089,49065494
x1,686:35422696,49065494
k1,686:35689450,49065494:266754
x1,686:37037506,49065494
k1,686:37037506,49065494:0
)
]
g1,687:37037506,49065494
)
)
]
(1,687:3220930,50756830:33816576,0,0
h1,687:3220930,50756830:33816576,0,0
)
]
]
!55137
}10
!11
{11
[1,738:4736286,50756828:32301220,46020542,0
[1,738:3220930,50756828:33816576,49489493,0
[1,738:3220930,2053767:33816576,786432,0
(1,738:3220930,2053767:33816576,311029,0
(1,738:3220930,2053767:33816576,311029,0
h1,738:3220930,2053767:0,0,0
k1,738:36578754,2053767:33357824
x1,738:37037506,2053767
)
)
]
[1,738:3220930,49065492:33816576,45613056,0
(1,738:3220930,49065492:33816576,45613056,0
(1,738:3220930,49065492:16515072,45613056,0
[1,712:3220930,49065492:16515072,45613056,0
(1,687:3220930,4238868:16515072,444328,141880
x1,687:4167266,4238868
k1,686:4373942,4238868:206676
x1,686:5976278,4238868
k1,686:6182954,4238868:206676
x1,686:7092586,4238868
k1,686:7299262,4238868:206676
x1,686:8937644,4238868
k1,686:9144320,4238868:206676
x1,686:10818726,4238868
k1,686:11025401,4238868:206675
x1,686:11571313,4238868
k1,686:11777989,4238868:206676
x1,686:12105669,4238868
x1,686:12926173,4238868
x1,686:13763716,4238868
k1,686:13970392,4238868:206676
x1,686:14334768,4238868
x1,686:15317790,4238868
k1,686:15524466,4238868:206676
x1,686:17417776,4238868
k1,686:17624452,4238868:206676
x1,686:18898459,4238868
x1,686:19736002,4238868
k1,686:19736002,4238868:0
)
(1,687:3220930,5025300:16515072,444328,141880
x1,687:3730793,5025300
x1,687:4203952,5025300
x1,687:5259064,5025300
x1,687:6533718,5025300
k1,686:6822432,5025300:288714
x1,686:7768768,5025300
k1,686:8057483,5025300:288715
x1,686:8457907,5025300
x1,686:8615850,5025300
x1,686:11182863,5025300
k1,686:11471578,5025300:288715
x1,686:11980786,5025300
x1,686:13145346,5025300
x1,686:13509712,5025300
x1,686:13821008,5025300
x1,686:14612023,5025300
x1,686:14733271,5025300
k1,686:15021985,5025300:288714
x1,686:15640641,5025300
x1,686:15879192,5025300
k1,686:16167907,5025300:288715
x1,686:16458883,5025300
x1,686:16770179,5025300
x1,686:17226954,5025300
x1,686:17554634,5025300
x1,686:18646449,5025300
k1,686:18935163,5025300:288714
x1,686:19736002,5025300
k1,686:19736002,5025300:0
)
(1,687:3220930,5811732:16515072,444328,141880
x1,687:3730138,5811732
x1,687:4094504,5811732
x1,687:4385480,5811732
x1,687:5077526,5811732
x1,687:5769572,5811732
k1,686:6090310,5811732:320738
x1,686:6636222,5811732
k1,686:6956960,5811732:320738
x1,686:7247936,5811732
k1,686:7568674,5811732:320738
x1,686:7896354,5811732
x1,686:9669736,5811732
x1,686:10397831,5811732
x1,686:10725511,5811732
x1,686:12280661,5811732
k1,686:12601400,5811732:320739
x1,686:13621126,5811732
k1,686:13941864,5811732:320738
x1,686:14451727,5811732
k1,686:14772465,5811732:320738
x1,686:15573304,5811732
k1,686:15894042,5811732:320738
x1,686:16986522,5811732
k1,686:17307260,5811732:320738
x1,686:17634940,5811732
x1,686:17916092,5811732
x1,686:18716931,5811732
x1,686:19044611,5811732
x1,686:19736002,5811732
k1,686:19736002,5811732:0
)
(1,687:3220930,6598164:16515072,444328,141880
x1,687:4021769,6598164
x1,687:4494937,6598164
x1,687:5616904,6598164
k1,686:5816281,6598164:199377
x1,686:7235785,6598164
k1,686:7435163,6598164:199378
x1,686:8236002,6598164
k1,686:8435379,6598164:199377
x1,686:8944587,6598164
x1,686:9708722,6598164
x1,686:10020018,6598164
x1,686:10857561,6598164
k1,686:11056939,6598164:199378
x1,686:11384619,6598164
x1,686:11665771,6598164
x1,686:12175634,6598164
x1,686:12939769,6598164
k1,686:13139146,6598164:199377
x1,686:13576257,6598164
k1,686:13775634,6598164:199377
x1,686:14248793,6598164
k1,686:14448171,6598164:199378
x1,686:15066827,6598164
k1,686:15266204,6598164:199377
x1,686:15776067,6598164
x1,686:16249226,6598164
x1,686:17304338,6598164
x1,686:18487904,6598164
k1,686:18687282,6598164:199378
x1,686:18978258,6598164
k1,686:19177635,6598164:199377
x1,686:19578059,6598164
x1,686:19736002,6598164
k1,687:19736002,6598164:0
)
(1,687:3220930,7384596:16515072,444328,141880
x1,687:5533015,7384596
k1,686:5694134,7384596:161119
x1,686:6240046,7384596
k1,686:6401166,7384596:161120
x1,686:6692142,7384596
k1,686:6853261,7384596:161119
x1,686:7799597,7384596
x1,686:8781964,7384596
k1,686:8943084,7384596:161120
x1,686:9452947,7384596
x1,686:10034899,7384596
x1,686:11218465,7384596
k1,686:11379584,7384596:161119
x1,686:12325920,7384596
k1,686:12487040,7384596:161120
x1,686:13106334,7384596
k1,686:13267453,7384596:161119
x1,686:14541452,7384596
x1,686:15415681,7384596
x1,686:16107072,7384596
k1,686:16268192,7384596:161120
x1,686:16705303,7384596
k1,686:16866422,7384596:161119
x1,686:17339581,7384596
k1,686:17500700,7384596:161119
x1,686:17791676,7384596
k1,686:17952796,7384596:161120
x1,686:18534748,7384596
x1,686:19736002,7384596
k1,686:19736002,7384596:0
)
(1,687:3220930,8171028:16515072,444328,141880
x1,687:3912986,8171028
x1,686:4521818,8171028
k1,686:4869669,8171028:347851
x1,686:5634460,8171028
x1,686:7181091,8171028
k1,686:7528942,8171028:347851
x1,686:8548022,8171028
k1,686:8895873,8171028:347851
x1,686:9514529,8171028
x1,686:11297753,8171028
k1,686:11645604,8171028:347851
x1,686:12155467,8171028
k1,686:12503319,8171028:347852
x1,686:13121975,8171028
x1,686:13814031,8171028
x1,686:14651574,8171028
k1,686:14999425,8171028:347851
x1,686:15800264,8171028
k1,686:16148115,8171028:347851
x1,686:17567593,8171028
k1,686:17915444,8171028:347851
x1,686:18752980,8171028
x1,686:19736002,8171028
k1,686:19736002,8171028:0
)
(1,687:3220930,8957460:16515072,444328,141880
x1,687:3766834,8957460
k1,686:4116088,8957460:349254
x1,686:4407064,8957460
k1,686:4756318,8957460:349254
x1,686:6249221,8957460
k1,686:6598474,8957460:349253
x1,686:7144386,8957460
k1,686:7493640,8957460:349254
x1,686:9095974,8957460
k1,686:9445228,8957460:349254
x1,686:9991140,8957460
k1,686:10340394,8957460:349254
x1,686:10850257,8957460
x1,686:11561313,8957460
x1,686:12580384,8957460
k1,686:12929637,8957460:349253
x1,686:13257317,8957460
x1,686:14567365,8957460
k1,686:14916619,8957460:349254
x1,686:15134851,8957460
x1,686:15419274,8957460
x1,686:16074616,8957460
x1,686:16256799,8957460
x1,686:17458045,8957460
k1,686:17807299,8957460:349254
x1,686:18753635,8957460
x1,686:19736002,8957460
k1,686:19736002,8957460:0
)
(1,687:3220930,9743892:16515072,444328,141880
x1,687:3839586,9743892
x1,687:4130562,9743892
x1,687:4822608,9743892
x1,687:5004791,9743892
x1,687:5768926,9743892
k1,686:6046168,9743892:277242
x1,686:6555376,9743892
x1,686:7757278,9743892
k1,686:8034520,9743892:277242
x1,686:8798664,9743892
k1,686:9075905,9743892:277241
x1,686:9585768,9743892
x1,686:10296824,9743892
x1,686:11315895,9743892
k1,686:11593137,9743892:277242
x1,686:12976584,9743892
k1,686:13253826,9743892:277242
x1,686:13799738,9743892
k1,686:14076980,9743892:277242
x1,686:14914523,9743892
x1,686:15096706,9743892
x1,686:15860841,9743892
k1,686:16138082,9743892:277241
x1,686:16465762,9743892
x1,686:16746914,9743892
x1,686:17256777,9743892
x1,686:18439680,9743892
k1,686:18716922,9743892:277242
x1,686:19736002,9743892
k1,686:19736002,9743892:0
)
(1,687:3220930,10530324:16515072,444328,141880
x1,687:3511906,10530324
x1,687:3829762,10530324
x1,687:4921578,10530324
x1,687:6268977,10530324
k1,686:6548180,10530324:279203
x1,686:7312324,10530324
k1,686:7591526,10530324:279202
x1,686:8392365,10530324
k1,686:8671568,10530324:279203
x1,686:9180776,10530324
x1,686:9545142,10530324
x1,686:9836118,10530324
x1,686:10528164,10530324
x1,686:11220210,10530324
k1,686:11499413,10530324:279203
x1,686:12409045,10530324
k1,686:12688247,10530324:279202
x1,686:13306903,10530324
k1,686:13586106,10530324:279203
x1,686:14787370,10530324
k1,686:15066573,10530324:279203
x1,686:15576436,10530324
k1,686:15855638,10530324:279202
x1,686:16037821,10530324
x1,686:16365501,10530324
x1,686:16666972,10530324
x1,686:17203052,10530324
x1,686:17567418,10530324
x1,686:17895098,10530324
x1,686:18655960,10530324
k1,686:18935163,10530324:279203
x1,686:19736002,10530324
k1,686:19736002,10530324:0
)
(1,687:3220930,11316756:16515072,444328,141880
x1,687:3730793,11316756
x1,687:4203952,11316756
x1,687:5550703,11316756
k1,686:5875618,11316756:324915
x1,686:7659497,11316756
k1,686:7984413,11316756:324916
x1,686:8785252,11316756
k1,686:9110167,11316756:324915
x1,686:9911006,11316756
x1,686:10384174,11316756
x1,686:11251213,11316756
k1,686:11576129,11316756:324916
x1,686:12194785,11316756
x1,686:13213856,11316756
x1,686:13504832,11316756
x1,686:14451151,11316756
k1,686:14776066,11316756:324915
x1,686:15977330,11316756
k1,686:16302245,11316756:324915
x1,686:16848149,11316756
k1,686:17173065,11316756:324916
x1,686:18264880,11316756
k1,686:18589795,11316756:324915
x1,686:19736002,11316756
k1,686:19736002,11316756:0
)
(1,687:3220930,12103188:16515072,444328,141880
x1,687:4640408,12103188
g1,686:4869788,12103188
x1,686:5379651,12103188
x1,686:6180490,12103188
x1,686:7127464,12103188
x1,686:7248712,12103188
g1,686:7478092,12103188
x1,686:7805772,12103188
x1,686:8086924,12103188
x1,686:8596787,12103188
x1,686:9360922,12103188
g1,686:9590302,12103188
x1,686:10536638,12103188
x1,686:11483612,12103188
x1,686:11604860,12103188
g1,686:11834240,12103188
x1,686:12780576,12103188
g1,686:13009956,12103188
x1,686:13810795,12103188
g1,686:14040175,12103188
x1,686:15168694,12103188
g1,686:15398074,12103188
x1,686:15943986,12103188
g1,686:16173366,12103188
x1,686:16501046,12103188
x1,686:16782198,12103188
x1,686:17292061,12103188
x1,686:18220036,12103188
k1,687:19736002,12103188:1515966
g1,687:19736002,12103188
)
(1,689:3220930,12889620:16515072,444328,141880
h1,688:3220930,12889620:655360,0,0
x1,688:4895370,12889620
k1,688:5111985,12889620:216615
x1,688:6058321,12889620
x1,688:7150136,12889620
k1,688:7366751,12889620:216615
x1,688:7912663,12889620
k1,688:8129278,12889620:216615
x1,688:9257797,12889620
x1,688:9569093,12889620
x1,688:9843685,12889620
x1,688:11226476,12889620
k1,688:11443091,12889620:216615
x1,688:13226970,12889620
x1,688:14901376,12889620
k1,688:15117992,12889620:216616
x1,688:16101014,12889620
k1,688:16317629,12889620:216615
x1,688:17263965,12889620
k1,688:17480580,12889620:216615
x1,688:18681844,12889620
k1,688:18898459,12889620:216615
x1,688:19736002,12889620
k1,688:19736002,12889620:0
)
(1,689:3220930,13676052:16515072,444328,141880
x1,689:4458242,13676052
k1,688:4762206,13676052:303964
x1,688:5272069,13676052
x1,688:5983125,13676052
x1,688:7002196,13676052
k1,688:7306159,13676052:303963
x1,688:8179743,13676052
x1,688:9017268,13676052
k1,688:9321232,13676052:303964
x1,688:10486455,13676052
x1,688:11214542,13676052
k1,688:11518505,13676052:303963
x1,688:12028368,13676052
k1,688:12332332,13676052:303964
x1,688:12950988,13676052
x1,688:13241964,13676052
x1,688:14333779,13676052
k1,688:14637742,13676052:303963
x1,688:15438581,13676052
k1,688:15742545,13676052:303964
x1,688:16251753,13676052
x1,688:16616119,13676052
x1,688:16907095,13676052
x1,688:17599141,13676052
x1,688:18291187,13676052
k1,688:18595150,13676052:303963
x1,688:19141062,13676052
k1,688:19445026,13676052:303964
x1,688:19736002,13676052
k1,688:19736002,13676052:0
)
(1,689:3220930,14462484:16515072,444328,141880
x1,689:3548610,14462484
x1,688:5321992,14462484
x1,688:6050087,14462484
x1,688:6377767,14462484
x1,688:7932917,14462484
k1,688:8190609,14462484:257692
x1,688:9210335,14462484
k1,688:9468026,14462484:257691
x1,688:9977889,14462484
k1,688:10235581,14462484:257692
x1,688:10745444,14462484
x1,688:11456500,14462484
x1,688:12475571,14462484
k1,688:12733262,14462484:257691
x1,688:13351918,14462484
x1,688:13679598,14462484
x1,688:15171846,14462484
x1,688:15354029,14462484
x1,688:16118164,14462484
k1,688:16375856,14462484:257692
x1,688:16594088,14462484
x1,688:16885064,14462484
x1,688:18459231,14462484
k1,688:18716922,14462484:257691
x1,688:19736002,14462484
k1,688:19736002,14462484:0
)
(1,689:3220930,15248916:16515072,444328,141880
x1,689:4386153,15248916
x1,689:5114240,15248916
k1,688:5329136,15248916:214896
x1,688:6275472,15248916
x1,688:7040263,15248916
x1,688:8168127,15248916
k1,688:8383024,15248916:214897
x1,688:8892887,15248916
k1,688:9107783,15248916:214896
x1,688:9908622,15248916
k1,688:10123519,15248916:214897
x1,688:11215999,15248916
x1,688:12016838,15248916
k1,688:12231734,15248916:214896
x1,688:13469037,15248916
x1,688:13760013,15248916
x1,688:14216797,15248916
x1,688:15083836,15248916
k1,688:15298733,15248916:214897
x1,688:16098917,15248916
k1,688:16313813,15248916:214896
x1,688:17442332,15248916
x1,688:17753628,15248916
x1,688:18028220,15248916
x1,688:19011242,15248916
k1,688:19226139,15248916:214897
x1,688:19736002,15248916
k1,688:19736002,15248916:0
)
(1,689:3220930,16035348:16515072,444328,141880
x1,689:4677112,16035348
k1,688:4966658,16035348:289546
x1,688:5512570,16035348
k1,688:5802116,16035348:289546
x1,688:6311324,16035348
x1,688:6675690,16035348
x1,688:6966666,16035348
x1,688:7658712,16035348
x1,688:8350758,16035348
x1,688:8472006,16035348
k1,688:8761552,16035348:289546
x1,688:9926767,16035348
k1,688:10216313,16035348:289546
x1,688:10908359,16035348
x1,688:12146309,16035348
k1,688:12435855,16035348:289546
x1,688:13418877,16035348
k1,688:13708423,16035348:289546
x1,688:14509262,16035348
k1,688:14798808,16035348:289546
x1,688:15089784,16035348
x1,688:15407640,16035348
x1,688:16499456,16035348
x1,688:17591927,16035348
k1,688:17881473,16035348:289546
x1,688:18645617,16035348
k1,688:18935163,16035348:289546
x1,688:19736002,16035348
k1,688:19736002,16035348:0
)
(1,689:3220930,16821780:16515072,444328,141880
x1,689:3730138,16821780
x1,689:4094504,16821780
x1,689:4385480,16821780
x1,689:5077526,16821780
x1,689:5769572,16821780
k1,688:6033782,16821780:264210
x1,688:6579694,16821780
k1,688:6843904,16821780:264210
x1,688:7644743,16821780
k1,688:7908954,16821780:264211
x1,688:8746497,16821780
x1,688:8928680,16821780
x1,688:9692815,16821780
k1,688:9957025,16821780:264210
x1,688:10284705,16821780
x1,688:10565857,16821780
x1,688:11075720,16821780
x1,688:11839855,16821780
k1,688:12104065,16821780:264210
x1,688:12613928,16821780
k1,688:12878138,16821780:264210
x1,688:13678977,16821780
k1,688:13943188,16821780:264211
x1,688:15254548,16821780
x1,688:16347676,16821780
k1,688:16611851,16821780:264175
x1,688:17048962,16821780
k1,688:17313172,16821780:264210
x1,688:17895780,16821780
x1,688:18462004,16821780
x1,688:19736002,16821780
k1,688:19736002,16821780:0
)
(1,689:3220930,17608212:16515072,444328,141880
x1,689:3730793,17608212
k1,688:3999657,17608212:268864
x1,688:4290633,17608212
x1,688:4601929,17608212
x1,688:5058704,17608212
x1,688:5386384,17608212
x1,688:6150519,17608212
k1,688:6419383,17608212:268864
x1,688:7402405,17608212
k1,688:7671269,17608212:268864
x1,688:8181132,17608212
k1,688:8449996,17608212:268864
x1,688:9250835,17608212
k1,688:9519699,17608212:268864
x1,688:10684267,17608212
x1,688:11777395,17608212
x1,688:11868490,17608212
k1,688:12137355,17608212:268865
x1,688:13484763,17608212
x1,688:14577891,17608212
x1,688:14668986,17608212
k1,688:14937850,17608212:268864
x1,688:15884186,17608212
k1,688:16153050,17608212:268864
x1,688:17718690,17608212
x1,688:18811818,17608212
k1,688:19080642,17608212:268824
x1,688:19736002,17608212
k1,688:19736002,17608212:0
)
(1,689:3220930,18394644:16515072,444328,141880
x1,689:3839586,18394644
x1,689:4713178,18394644
x1,689:5441273,18394644
x1,689:6715271,18394644
k1,688:6891869,18394644:176598
x1,688:8020388,18394644
x1,688:9185611,18394644
k1,688:9362210,18394644:176599
x1,688:10163049,18394644
k1,688:10339647,18394644:176598
x1,688:11177183,18394644
x1,688:12160205,18394644
k1,688:12336804,18394644:176599
x1,688:12955460,18394644
x1,688:13974531,18394644
x1,688:14265507,18394644
x1,688:15375666,18394644
k1,688:15552264,18394644:176598
x1,688:16954063,18394644
k1,688:17130662,18394644:176599
x1,688:17931501,18394644
k1,688:18108099,18394644:176598
x1,688:18435779,18394644
x1,688:18716931,18394644
x1,688:19517770,18394644
x1,688:19736002,18394644
k1,689:19736002,18394644:0
)
(1,689:3220930,19181076:16515072,444328,141880
x1,689:3548610,19181076
x1,689:4240001,19181076
k1,688:4409467,19181076:169466
x1,688:5210306,19181076
x1,688:5683474,19181076
x1,688:6805441,19181076
k1,688:6974906,19181076:169465
x1,688:7593562,19181076
x1,688:8212218,19181076
x1,688:8526794,19181076
x1,688:8807946,19181076
k1,688:8977412,19181076:169466
x1,688:9669458,19181076
x1,688:9953881,19181076
k1,688:10123347,19181076:169466
x1,688:11471403,19181076
k1,688:11640868,19181076:169465
x1,688:12806091,19181076
k1,688:12975557,19181076:169466
x1,688:13485420,19181076
k1,688:13654886,19181076:169466
x1,688:14455725,19181076
k1,688:14625190,19181076:169465
x1,688:16336317,19181076
x1,688:17501522,19181076
k1,688:17670988,19181076:169466
x1,688:18180196,19181076
x1,688:19736002,19181076
k1,688:19736002,19181076:0
)
(1,689:3220930,19967508:16515072,444328,141880
x1,689:3766842,19967508
k1,688:4053385,19967508:286543
x1,688:4854224,19967508
k1,688:5140767,19967508:286543
x1,688:5649975,19967508
x1,688:6014341,19967508
x1,688:6305317,19967508
x1,688:6997363,19967508
x1,688:7689409,19967508
k1,688:7975952,19967508:286543
x1,688:8521864,19967508
k1,688:8808407,19967508:286543
x1,688:9900222,19967508
k1,688:10186766,19967508:286544
x1,688:11332973,19967508
k1,688:11619516,19967508:286543
x1,688:13457132,19967508
k1,688:13743675,19967508:286543
x1,688:14544514,19967508
k1,688:14831057,19967508:286543
x1,688:16250535,19967508
k1,688:16537078,19967508:286543
x1,688:17155734,19967508
x1,688:17993277,19967508
x1,688:18284253,19967508
x1,688:19012348,19967508
k1,688:19298891,19967508:286543
x1,688:19736002,19967508
k1,688:19736002,19967508:0
)
(1,689:3220930,20753940:16515072,444328,6548
x1,689:3912321,20753940
x1,689:4203297,20753940
x1,689:4514593,20753940
x1,689:5299048,20753940
g1,688:5528428,20753940
x1,688:6038291,20753940
g1,688:6267671,20753940
x1,688:6923031,20753940
x1,688:7541687,20753940
x1,688:9143366,20753940
g1,688:9372746,20753940
x1,688:9700426,20753940
x1,688:9981578,20753940
x1,688:10782417,20753940
x1,688:11110097,20753940
x1,688:11801488,20753940
g1,688:12030868,20753940
x1,688:12831707,20753940
x1,688:13304875,20753940
x1,688:14171914,20753940
g1,688:14401294,20753940
x1,688:15019950,20753940
x1,688:15638606,20753940
x1,688:15953182,20753940
x1,688:16681277,20753940
x1,688:16809077,20753940
k1,689:19736002,20753940:2926925
g1,689:19736002,20753940
)
(1,691:3220930,21540372:16515072,444328,141880
h1,690:3220930,21540372:655360,0,0
x1,690:4677138,21540372
k1,690:4861720,21540372:184582
x1,690:5371583,21540372
x1,690:5844742,21540372
x1,690:6791061,21540372
x1,690:7628604,21540372
k1,690:7813187,21540372:184583
x1,690:8359099,21540372
x1,690:9378170,21540372
k1,690:9562752,21540372:184582
x1,690:9853728,21540372
x1,690:10171584,21540372
x1,690:10972423,21540372
x1,690:12064894,21540372
k1,690:12249476,21540372:184582
x1,690:12722644,21540372
x1,690:13881314,21540372
k1,690:14065897,21540372:184583
x1,690:14684553,21540372
k1,690:14869135,21540372:184582
x1,690:15378998,21540372
k1,690:15563581,21540372:184583
x1,690:16218941,21540372
x1,690:16837597,21540372
x1,690:18439276,21540372
k1,690:18623858,21540372:184582
x1,690:19279218,21540372
x1,690:19736002,21540372
k1,690:19736002,21540372:0
)
(1,691:3220930,22326804:16515072,444328,141880
x1,691:3876281,22326804
x1,690:4197408,22326804
k1,690:4432915,22326804:235507
x1,690:4978827,22326804
k1,690:5214334,22326804:235507
x1,690:6561085,22326804
k1,690:6796592,22326804:235507
x1,690:7961815,22326804
x1,690:8689902,22326804
k1,690:8925409,22326804:235507
x1,690:9253089,22326804
x1,690:9544065,22326804
x1,690:9855361,22326804
x1,690:10318696,22326804
x1,690:11592712,22326804
k1,690:11828219,22326804:235507
x1,690:12338082,22326804
k1,690:12573589,22326804:235507
x1,690:13374428,22326804
k1,690:13609935,22326804:235507
x1,690:14702415,22326804
x1,690:15503254,22326804
k1,690:15738761,22326804:235507
x1,690:16976064,22326804
x1,690:17267040,22326804
x1,690:17723824,22326804
x1,690:18590863,22326804
k1,690:18826370,22326804:235507
x1,690:19736002,22326804
k1,690:19736002,22326804:0
)
(1,691:3220930,23113236:16515072,444328,141880
x1,691:3839586,23113236
k1,690:4125533,23113236:285947
x1,690:4708141,23113236
x1,690:5326797,23113236
x1,690:6237075,23113236
x1,690:7766019,23113236
k1,690:8051965,23113236:285946
x1,690:8561828,23113236
k1,690:8847775,23113236:285947
x1,690:9684663,23113236
x1,690:10193871,23113236
x1,690:11249638,23113236
k1,690:11535584,23113236:285946
x1,690:12154240,23113236
k1,690:12440187,23113236:285947
x1,690:12950050,23113236
x1,690:13532648,23113236
x1,690:14587759,23113236
k1,690:14873705,23113236:285946
x1,690:15492361,23113236
x1,690:15820041,23113236
x1,690:17785448,23113236
k1,690:18071395,23113236:285947
x1,690:18289627,23113236
x1,690:18580603,23113236
x1,690:19736002,23113236
k1,690:19736002,23113236:0
)
(1,691:3220930,23899668:16515072,444328,141880
x1,691:4386144,23899668
k1,690:4633146,23899668:247002
x1,690:5143009,23899668
x1,690:5616168,23899668
x1,690:6671280,23899668
x1,690:7945934,23899668
k1,690:8192936,23899668:247002
x1,690:9139272,23899668
k1,690:9386274,23899668:247002
x1,690:9786698,23899668
x1,690:9944641,23899668
x1,690:12511654,23899668
k1,690:12758656,23899668:247002
x1,690:13704992,23899668
k1,690:13951994,23899668:247002
x1,690:15626400,23899668
k1,690:15873402,23899668:247002
x1,690:16819738,23899668
k1,690:17066740,23899668:247002
x1,690:18231963,23899668
x1,690:18705131,23899668
x1,690:19736002,23899668
k1,690:19736002,23899668:0
)
(1,691:3220930,24686100:16515072,444328,141880
x1,691:4622729,24686100
k1,690:4974106,24686100:351377
x1,690:5920442,24686100
k1,690:6271818,24686100:351376
x1,690:7400337,24686100
k1,690:7751714,24686100:351377
x1,690:8916937,24686100
k1,690:9268313,24686100:351376
x1,690:10032457,24686100
k1,690:10383834,24686100:351377
x1,690:12640199,24686100
k1,690:12991575,24686100:351376
x1,690:14156798,24686100
x1,690:14884885,24686100
k1,690:15236262,24686100:351377
x1,690:16219284,24686100
k1,690:16570660,24686100:351376
x1,690:17480292,24686100
x1,690:18280476,24686100
x1,690:18753635,24686100
x1,690:19736002,24686100
k1,690:19736002,24686100:0
)
(1,691:3220930,25472532:16515072,444328,141880
x1,691:4385498,25472532
x1,690:4994330,25472532
k1,690:5202387,25472532:208057
x1,690:6876793,25472532
k1,690:7084850,25472532:208057
x1,690:8031186,25472532
k1,690:8239244,25472532:208058
x1,690:8530220,25472532
x1,690:8848076,25472532
x1,690:9648915,25472532
x1,690:10449754,25472532
k1,690:10657811,25472532:208057
x1,690:12768706,25472532
k1,690:12976763,25472532:208057
x1,690:13777602,25472532
x1,690:14095458,25472532
k1,690:14303515,25472532:208057
x1,690:15103699,25472532
k1,690:15311757,25472532:208058
x1,690:16440276,25472532
x1,690:16751572,25472532
x1,690:17026164,25472532
x1,690:18009186,25472532
k1,690:18217243,25472532:208057
x1,690:18727106,25472532
k1,690:18935163,25472532:208057
x1,690:19736002,25472532
k1,690:19736002,25472532:0
)
(1,691:3220930,26258964:16515072,444328,6548
x1,691:5842317,26258964
x1,691:7334557,26258964
g1,690:7563937,26258964
x1,690:7891617,26258964
x1,690:8172769,26258964
x1,690:8973608,26258964
x1,690:9301288,26258964
x1,690:9992679,26258964
g1,690:10222059,26258964
x1,690:11022898,26258964
x1,690:11496066,26258964
x1,690:12781873,26258964
k1,691:19736002,26258964:6954129
g1,691:19736002,26258964
)
(1,693:3220930,27930129:16515072,441051,5892
k1,693:10005568,27930129:6784638
g1,693:10005568,27930129
x1,693:12951365,27930129
g1,693:12951365,27930129
k1,693:19736002,27930129:6784637
)
(1,693:3220930,28922997:16515072,444328,134020
g1,693:3220930,28922997
x1,693:3785194,28922997
g1,693:4112874,28922997
x1,693:4768226,28922997
x1,693:5576280,28922997
g1,693:5805660,28922997
x1,693:6315523,28922997
g1,693:6544903,28922997
x1,693:8474271,28922997
g1,693:8703651,28922997
x1,693:9031331,28922997
h1,693:9031331,28922997:0,0,0
k1,693:19736002,28922997:10704671
g1,693:19736002,28922997
)
(1,697:3220930,29915865:16515072,444328,141880
h1,695:3220930,29915865:655360,0,0
x1,695:4276714,29915865
x1,695:4551969,29915865
k1,695:4768244,29915865:216275
x1,695:5641836,29915865
x1,695:5959692,29915865
x1,695:6240844,29915865
k1,695:6457120,29915865:216276
x1,695:8459222,29915865
k1,695:8675497,29915865:216275
x1,695:9003177,29915865
h1,695:9003177,29915865:0,0,0
x1,695:9167017,29915865
k1,695:9383293,29915865:216276
x1,695:10147437,29915865
k1,695:10363712,29915865:216275
x1,695:11492231,29915865
x1,695:11776654,29915865
k1,695:11992930,29915865:216276
x1,695:12866514,29915865
k1,695:13082789,29915865:216275
x1,695:13628701,29915865
k1,695:13844977,29915865:216276
x1,695:14882409,29915865
k1,695:15098684,29915865:216275
x1,695:16500492,29915865
k1,695:16716768,29915865:216276
x1,695:17918040,29915865
k1,695:18134315,29915865:216275
x1,695:19736002,29915865
k1,695:19736002,29915865:0
)
(1,697:3220930,30702297:16515072,455111,141880
x1,697:3766834,30702297
x1,697:4968081,30702297
k1,695:5319513,30702297:351432
x1,695:6120352,30702297
k1,695:6471784,30702297:351432
x1,695:7199879,30702297
x1,695:7709742,30702297
x1,695:8166526,30702297
x1,695:9186252,30702297
k1,695:9537685,30702297:351433
x1,695:10775645,30702297
k1,696:9537685,30702297:-24249
x1,696:11042372,30702297
k1,696:11393804,30702297:351432
x1,696:11684780,30702297
x1,696:11962652,30702297
x1,696:12581946,30702297
k1,696:12933378,30702297:351432
$1,696:12933378,30702297
x1,696:13461839,30702297
k1,696:13571063,30702297:109224
x1,696:13852321,30702297
k1,696:14260387,30702297:408066
x1,696:14770113,30702297
k1,696:15178180,30702297:408067
x1,696:15505861,30702297
$1,696:15505861,30702297
x1,696:15669701,30702297
k1,696:16021133,30702297:351432
x1,696:16894717,30702297
x1,696:17212573,30702297
k1,696:17564005,30702297:351432
x1,696:18583731,30702297
k1,696:18935163,30702297:351432
x1,696:19736002,30702297
k1,696:19736002,30702297:0
)
(1,697:3220930,31488729:16515072,444328,134020
x1,697:4312754,31488729
x1,697:5113593,31488729
x1,697:6205417,31488729
x1,697:7261184,31488729
k1,696:7412834,31488729:151650
x1,696:8031490,31488729
x1,696:8832338,31488729
x1,696:9342201,31488729
x1,696:10288519,31488729
k1,696:10440169,31488729:151650
x1,696:11204960,31488729
x1,696:11824254,31488729
x1,696:12151934,31488729
x1,696:12466510,31488729
x1,696:13486236,31488729
k1,696:13637886,31488729:151650
x1,696:14766405,31488729
x1,696:15786131,31488729
k1,696:15937781,31488729:151650
x1,696:18122077,31488729
k1,696:18273650,31488729:151573
x1,696:18783513,31488729
k1,696:18935163,31488729:151650
x1,696:19736002,31488729
k1,696:19736002,31488729:0
)
(1,697:3220930,32275161:16515072,447828,134020
x1,697:4458888,32275161
x1,697:6352198,32275161
g1,696:6581578,32275161
$1,696:6581578,32275161
x1,696:7126346,32275161
$1,696:7179592,32275161
g1,696:7408972,32275161
x1,696:7918835,32275161
g1,696:8148215,32275161
x1,696:8949054,32275161
g1,696:9178434,32275161
x1,696:10015959,32275161
x1,696:11326679,32275161
g1,696:11556059,32275161
x1,696:13157746,32275161
g1,696:13387126,32275161
x1,696:14333462,32275161
g1,696:14562842,32275161
x1,696:15181498,32275161
g1,696:15410878,32275161
x1,696:17667934,32275161
g1,696:17897314,32275161
x1,696:18479922,32275161
k1,697:19736002,32275161:1256080
g1,697:19736002,32275161
)
(1,700:3220930,33503959:16515072,566233,235932
g1,700:6553823,33503959
(1,700:6553823,33503959:9849286,566233,235932
g1,700:6553823,33503959
(1,700:6553823,33503959:0,550500,235932
[1,700:6553823,33503959:0,550500,235932
(1,129:6553823,33503959:0,550500,235932
r1,712:6553823,33503959:0,786432,235932
)
]
)
(1,700:6553823,33503959:9849286,566233,163840
$1,700:6553823,33503959
(1,700:6553823,33503959:9849286,566233,163840
x1,700:6881504,33503959
g1,700:7027136,33503959
x1,700:7536862,33503959
g1,700:7682494,33503959
x1,700:8103927,33503959
(1,700:8103927,33602262:497073,313481,0
x1,700:8533145,33602262
)
x1,700:9488317,33503959
g1,700:9670357,33503959
x1,700:10180083,33503959
g1,700:10362123,33503959
x1,700:10708539,33503959
g1,700:10817763,33503959
(1,700:10817763,33503959:1001247,282168,127431
x1,700:11819010,33503959
)
x1,700:13242448,33503959
(1,700:13242448,33233366:294003,295640,0
x1,700:13503683,33233366
)
x1,700:13973359,33503959
g1,700:14532762,33503959
g1,700:14641986,33503959
x1,700:15019577,33503959
g1,700:15201617,33503959
x1,700:15711343,33503959
g1,700:15893383,33503959
x1,700:16403109,33503959
)
$1,700:16403109,33503959
)
)
g1,700:16403109,33503959
(1,700:16403109,33503959:0,566233,235932
(1,700:16403109,33503959:0,0,0
$1,700:16403109,33503959
h1,700:16403109,33503959:0,0,0
$1,700:16403109,33503959
)
g1,700:16403109,33503959
)
g1,700:19736002,33503959
(1,700:19736002,33503959:0,566233,235932
(1,700:19736002,33503959:0,550500,235932
k1,700:18644178,33503959:-1091824
(1,700:18644178,33503959:1091824,550500,235932
(1,700:18644178,33503959:0,550500,235932
[1,700:18644178,33503959:0,550500,235932
(1,129:18644178,33503959:0,550500,235932
r1,712:18644178,33503959:0,786432,235932
)
]
)
(1,700:18644178,33503959:1091824,444328,117304
x1,700:19517770,33503959
x1,700:19736002,33503959
)
)
)
)
g1,700:19736002,33503959
)
(1,702:3220930,34732757:16515072,444328,141880
x1,702:4240010,34732757
k1,701:4439016,34732757:199006
x1,701:5567535,34732757
k1,701:5766540,34732757:199005
x1,701:6203651,34732757
k1,701:6402657,34732757:199006
x1,701:6912520,34732757
k1,701:7111525,34732757:199005
x1,701:8131261,34732757
k1,701:8330267,34732757:199006
x1,701:8621243,34732757
k1,701:8820248,34732757:199005
x1,701:10022157,34732757
k1,701:10221163,34732757:199006
x1,701:10839819,34732757
x1,701:12041091,34732757
x1,701:12223274,34732757
x1,701:13024113,34732757
x1,701:14207679,34732757
k1,701:14406684,34732757:199005
x1,701:15171484,34732757
k1,701:15370490,34732757:199006
x1,701:16171329,34732757
k1,701:16370334,34732757:199005
x1,701:17571606,34732757
x1,701:17862582,34732757
x1,701:18991084,34732757
k1,701:19190090,34732757:199006
x1,701:19736002,34732757
k1,701:19736002,34732757:0
)
(1,702:3220930,35519189:16515072,444328,94696
x1,702:4021769,35519189
k1,701:4276337,35519189:254568
x1,701:4894993,35519189
x1,701:5732536,35519189
x1,701:6205695,35519189
x1,701:6570061,35519189
x1,701:6881357,35519189
x1,701:7162509,35519189
k1,701:7417077,35519189:254568
x1,701:8181868,35519189
x1,701:8764466,35519189
x1,701:9092146,35519189
x1,701:9406722,35519189
x1,701:10426448,35519189
k1,701:10681016,35519189:254568
x1,701:11845584,35519189
x1,701:13029150,35519189
k1,701:13283719,35519189:254569
$1,701:13283719,35519189
x1,701:13630135,35519189
k1,701:13858820,35519189:228685
x1,701:14368546,35519189
k1,701:14597232,35519189:228686
x1,701:14924913,35519189
$1,701:14924913,35519189
x1,701:15088753,35519189
k1,701:15343321,35519189:254568
x1,701:16144169,35519189
x1,701:16600953,35519189
x1,701:16891929,35519189
x1,701:17203225,35519189
x1,701:17702609,35519189
x1,701:17840240,35519189
k1,701:18094808,35519189:254568
$1,701:18094808,35519189
x1,701:18441224,35519189
k1,701:18669909,35519189:228685
x1,701:19179635,35519189
k1,701:19408321,35519189:228686
x1,701:19736002,35519189
$1,701:19736002,35519189
k1,702:19736002,35519189:0
)
(1,702:3220930,36305621:16515072,455111,141880
x1,702:4349449,36305621
x1,701:4888800,36305621
k1,701:5158028,36305621:269228
x1,701:5958867,36305621
k1,701:6228095,36305621:269228
x1,701:7866495,36305621
k1,701:8135723,36305621:269228
(1,701:8135723,36305621:1091824,444328,117304
x1,701:9009315,36305621
h1,701:9009315,36305621:0,0,0
x1,701:9227547,36305621
)
k1,701:9496775,36305621:269228
x1,701:10880222,36305621
k1,701:11149450,36305621:269228
x1,701:11913594,36305621
k1,701:12182821,36305621:269227
x1,701:13602954,36305621
k1,701:13872182,36305621:269228
$1,701:13872182,36305621
x1,701:14249773,36305621
$1,701:14249773,36305621
x1,701:14413613,36305621
k1,701:14682841,36305621:269228
x1,701:16284528,36305621
k1,701:16553756,36305621:269228
x1,701:17245802,36305621
x1,701:18483752,36305621
k1,701:18752980,36305621:269228
x1,701:19736002,36305621
k1,701:19736002,36305621:0
)
(1,702:3220930,37092053:16515072,444328,117304
x1,702:3567346,37092053
k1,701:3749386,37092053:182040
x1,701:4259112,37092053
k1,701:4441152,37092053:182040
x1,701:4768833,37092053
$1,701:4768833,37092053
k1,701:4953067,37092053:184234
x1,701:5390178,37092053
k1,701:5574411,37092053:184233
x1,701:6375250,37092053
k1,701:6559484,37092053:184234
x1,701:7360323,37092053
x1,701:7688003,37092053
x1,701:8379394,37092053
k1,701:8563628,37092053:184234
x1,701:10437939,37092053
k1,701:10622172,37092053:184233
x1,701:11787387,37092053
k1,701:11971621,37092053:184234
x1,701:12480829,37092053
x1,701:13973069,37092053
k1,701:14157302,37092053:184233
x1,701:14958141,37092053
k1,701:15142375,37092053:184234
x1,701:16780775,37092053
k1,701:16965009,37092053:184234
(1,701:16965009,37092053:1091824,444328,117304
x1,701:17838601,37092053
h1,701:17838601,37092053:0,0,0
x1,701:18056833,37092053
)
k1,701:18241066,37092053:184233
x1,701:18750929,37092053
k1,701:18935163,37092053:184234
x1,701:19736002,37092053
k1,701:19736002,37092053:0
)
(1,702:3220930,37878485:16515072,444328,141880
x1,702:4932714,37878485
k1,701:5128984,37878485:196270
x1,701:5674896,37878485
k1,701:5871199,37878485:196303
x1,701:6672038,37878485
k1,701:6868341,37878485:196303
x1,701:9234819,37878485
k1,701:9431122,37878485:196303
x1,701:10195913,37878485
x1,701:10778511,37878485
x1,701:11106191,37878485
x1,701:11420767,37878485
x1,701:12604333,37878485
k1,701:12800635,37878485:196302
x1,701:13838714,37878485
k1,701:14035017,37878485:196303
x1,701:14690377,37878485
h1,701:14690377,37878485:0,0,0
k1,701:14886680,37878485:196303
x1,701:15688167,37878485
k1,701:15884470,37878485:196303
x1,701:16685309,37878485
k1,701:16881612,37878485:196303
x1,701:18593396,37878485
k1,701:18789666,37878485:196270
x1,701:19736002,37878485
k1,701:19736002,37878485:0
)
(1,702:3220930,38664917:16515072,444328,141880
x1,702:4422850,38664917
k1,701:4695751,38664917:272901
x1,701:5241663,38664917
k1,701:5514609,38664917:272946
x1,701:6315448,38664917
k1,701:6588393,38664917:272945
x1,701:7825696,38664917
x1,701:9719006,38664917
k1,701:9991951,38664917:272945
x1,701:10501814,38664917
k1,701:10774759,38664917:272945
x1,701:11757781,38664917
k1,701:12030726,38664917:272945
x1,701:12576638,38664917
k1,701:12849584,38664917:272946
x1,701:13650423,38664917
k1,701:13923368,38664917:272945
x1,701:16289846,38664917
k1,701:16562791,38664917:272945
x1,701:17327582,38664917
x1,701:17910180,38664917
x1,701:18237860,38664917
x1,701:18552436,38664917
x1,701:19736002,38664917
k1,701:19736002,38664917:0
)
(1,702:3220930,39451349:16515072,444328,141880
x1,702:3839586,39451349
x1,701:4078137,39451349
k1,701:4347445,39451349:269308
x1,701:5002805,39451349
x1,701:6094621,39451349
x1,701:6375773,39451349
k1,701:6645080,39451349:269307
x1,701:7628102,39451349
k1,701:7897410,39451349:269308
x1,701:8698249,39451349
k1,701:8967556,39451349:269307
x1,701:9622916,39451349
x1,701:10459804,39451349
k1,701:10729112,39451349:269308
x1,701:12367512,39451349
k1,701:12636819,39451349:269307
x1,701:13292179,39451349
k1,701:13561487,39451349:269308
x1,701:14362326,39451349
k1,701:14631634,39451349:269308
x1,701:16343418,39451349
k1,701:16612685,39451349:269267
x1,701:17049796,39451349
k1,701:17319103,39451349:269307
x1,701:18702550,39451349
k1,701:18971858,39451349:269308
x1,701:19736002,39451349
k1,701:19736002,39451349:0
)
(1,702:3220930,40237781:16515072,455111,141880
x1,702:4641063,40237781
k1,701:4988517,40237781:347454
x1,701:5316197,40237781
x1,701:5772972,40237781
x1,701:6646556,40237781
k1,701:6994010,40237781:347454
x1,701:7539922,40237781
k1,701:7887375,40237781:347453
$1,701:7887375,40237781
x1,701:8264966,40237781
$1,701:8264966,40237781
x1,701:8428806,40237781
k1,701:8776260,40237781:347454
x1,701:9322172,40237781
x1,701:10668915,40237781
k1,701:11016369,40237781:347454
x1,701:11562281,40237781
k1,701:11909735,40237781:347454
x1,701:13438679,40237781
x1,701:14276222,40237781
k1,701:14623676,40237781:347454
x1,701:14914652,40237781
k1,701:15262106,40237781:347454
x1,701:15589786,40237781
x1,701:16665217,40237781
k1,701:17012670,40237781:347453
x1,701:17776814,40237781
k1,701:18124268,40237781:347454
$1,701:18124268,40237781
x1,701:18405526,40237781
$1,701:18405526,40237781
k1,701:18752980,40237781:347454
x1,701:19736002,40237781
k1,701:19736002,40237781:0
)
(1,702:3220930,41024213:16515072,444328,141880
x1,702:3766842,41024213
x1,702:4094522,41024213
x1,702:5468145,41024213
k1,701:5740937,41024213:272792
x1,701:6359593,41024213
k1,701:6632385,41024213:272792
x1,701:7287745,41024213
x1,701:8124633,41024213
k1,701:8397426,41024213:272793
x1,701:10199666,41024213
k1,701:10472458,41024213:272792
x1,701:11236602,41024213
k1,701:11509394,41024213:272792
x1,701:12128050,41024213
x1,701:13329322,41024213
x1,701:13511505,41024213
x1,701:14785503,41024213
k1,701:15058295,41024213:272792
x1,701:15859134,41024213
k1,701:16131926,41024213:272792
x1,701:17843710,41024213
k1,701:18116459,41024213:272749
x1,701:18662371,41024213
k1,701:18935163,41024213:272792
x1,701:19736002,41024213
k1,701:19736002,41024213:0
)
(1,702:3220930,41810645:16515072,455111,141880
x1,702:4458233,41810645
x1,702:6351543,41810645
k1,701:6535199,41810645:183656
x1,701:7700413,41810645
k1,701:7884069,41810645:183656
x1,701:8502725,41810645
k1,701:8686380,41810645:183655
x1,701:9305036,41810645
x1,701:10178628,41810645
x1,701:10906723,41810645
x1,701:11670858,41810645
k1,701:11854514,41810645:183656
x1,701:12182194,41810645
x1,701:13257625,41810645
k1,701:13441281,41810645:183656
x1,701:14205425,41810645
k1,701:14389081,41810645:183656
$1,701:14389081,41810645
x1,701:14670339,41810645
$1,701:14670339,41810645
k1,701:14853994,41810645:183655
x1,701:15837016,41810645
k1,701:16020672,41810645:183656
x1,701:17040398,41810645
x1,701:17222581,41810645
x1,701:18751507,41810645
k1,701:18935163,41810645:183656
x1,701:19736002,41810645
k1,701:19736002,41810645:0
)
(1,702:3220930,42597077:16515072,444328,141880
x1,702:3548610,42597077
x1,701:4163993,42597077
k1,701:4403878,42597077:239885
x1,701:5022534,42597077
x1,701:6587517,42597077
k1,701:6827402,42597077:239885
x1,701:7628241,42597077
k1,701:7868125,42597077:239884
x1,701:8668964,42597077
x1,701:9178827,42597077
x1,701:9579242,42597077
x1,701:10343377,42597077
k1,701:10583262,42597077:239885
x1,701:11529598,42597077
k1,701:11769483,42597077:239885
x1,701:12570322,42597077
x1,701:12898002,42597077
x1,701:13589393,42597077
x1,701:13771576,42597077
x1,701:14535711,42597077
k1,701:14775596,42597077:239885
x1,701:16906148,42597077
k1,701:17146032,42597077:239884
x1,701:17546447,42597077
k1,701:17786332,42597077:239885
x1,701:18514427,42597077
x1,701:19024290,42597077
x1,701:19736002,42597077
k1,701:19736002,42597077:0
)
(1,702:3220930,43383509:16515072,444328,141880
x1,702:4494937,43383509
k1,701:4711802,43383509:216865
x1,701:5512641,43383509
k1,701:5729506,43383509:216865
x1,701:8095984,43383509
k1,701:8312849,43383509:216865
x1,701:8931505,43383509
x1,701:10132777,43383509
x1,701:10314960,43383509
x1,701:11115799,43383509
x1,701:12135525,43383509
k1,701:12352390,43383509:216865
x1,701:13335412,43383509
k1,701:13552277,43383509:216865
x1,701:14353116,43383509
k1,701:14569981,43383509:216865
x1,701:15989476,43383509
k1,701:16206341,43383509:216865
x1,701:17443644,43383509
x1,701:19082026,43383509
k1,701:19298891,43383509:216865
x1,701:19736002,43383509
k1,701:19736002,43383509:0
)
(1,702:3220930,44169941:16515072,612762,199890
x1,702:4384651,44169941
x1,701:4619942,44169941
k1,701:4801982,44169941:182040
x1,701:5311708,44169941
k1,701:5493748,44169941:182040
(1,701:5493748,44169941:1989067,612762,199890
(1,701:5493748,43609605:655361,26213,760226
x1,701:6149109,43609605
)
[1,701:6149109,44169941:1333706,612762,163840
(1,701:6149109,44169941:1333706,491520,163840
x1,701:6522682,44169941
x1,701:7482815,44169941
)
]
)
$1,701:7482815,44169941
x1,701:7646655,44169941
k1,701:7851920,44169941:205265
x1,701:8871000,44169941
k1,701:9076265,44169941:205265
x1,701:9403945,44169941
x1,701:10479376,44169941
k1,701:10684641,44169941:205265
x1,701:11230553,44169941
k1,701:11435818,44169941:205265
$1,701:11435818,44169941
x1,701:11717076,44169941
$1,701:11717076,44169941
k1,701:11922341,44169941:205265
x1,701:12359452,44169941
k1,701:12564717,44169941:205265
x1,701:14093669,44169941
k1,701:14298934,44169941:205265
x1,701:14954294,44169941
k1,701:15159559,44169941:205265
x1,701:16579054,44169941
x1,701:17416597,44169941
k1,701:17621862,44169941:205265
$1,701:17621862,44169941
x1,701:18785583,44169941
x1,701:19020874,44169941
$1,701:19020874,44169941
k1,701:19226139,44169941:205265
x1,701:19736002,44169941
k1,701:19736002,44169941:0
)
(1,702:3220930,44956373:16515072,444328,141880
x1,702:4021769,44956373
g1,701:4251149,44956373
x1,701:5051988,44956373
x1,701:5561851,44956373
x1,701:5962266,44956373
x1,701:6726401,44956373
g1,701:6955781,44956373
x1,701:8375276,44956373
g1,701:8604656,44956373
x1,701:9150568,44956373
g1,701:9379948,44956373
x1,701:10180787,44956373
g1,701:10410167,44956373
x1,701:11647470,44956373
x1,701:13704620,44956373
k1,702:19736002,44956373:6031382
g1,702:19736002,44956373
)
(1,712:3220930,45742805:16515072,455111,141880
h1,711:3220930,45742805:655360,0,0
x1,711:4640434,45742805
x1,711:5304313,45742805
k1,711:5553249,45742805:248936
x1,711:6317393,45742805
k1,711:6566329,45742805:248936
x1,711:7986480,45742805
k1,711:8235416,45742805:248936
x1,711:9036255,45742805
k1,711:9285191,45742805:248936
x1,711:11287284,45742805
k1,711:11536220,45742805:248936
x1,711:13719859,45742805
k1,711:13968794,45742805:248935
$1,711:13968794,45742805
x1,711:14250052,45742805
$1,711:14250052,45742805
k1,711:14498988,45742805:248936
x1,711:15445324,45742805
k1,711:15694260,45742805:248936
$1,711:15694260,45742805
x1,711:16089146,45742805
$1,711:16089146,45742805
x1,711:16252986,45742805
k1,711:16501922,45742805:248936
x1,711:18722922,45742805
k1,711:18971858,45742805:248936
x1,711:19736002,45742805
k1,711:19736002,45742805:0
)
(1,712:3220930,46529237:16515072,444328,141880
x1,712:4530969,46529237
k1,711:4790490,46529237:259521
x1,711:5591329,46529237
k1,711:5850850,46529237:259521
x1,711:7198258,46529237
k1,711:7457748,46529237:259490
x1,711:8113108,46529237
k1,711:8372629,46529237:259521
x1,711:8991285,46529237
k1,711:9250806,46529237:259521
x1,711:11507180,46529237
k1,711:11766700,46529237:259520
x1,711:11984932,46529237
x1,711:13288426,46529237
k1,711:13547947,46529237:259521
$1,711:13547947,46529237
x1,711:13871683,46529237
k1,711:14151258,46529237:237857
x1,711:14660984,46529237
k1,711:14898842,46529237:237858
x1,711:15226523,46529237
$1,711:15226523,46529237
x1,711:15390363,46529237
k1,711:15649883,46529237:259520
x1,711:16996643,46529237
k1,711:17256164,46529237:259521
x1,711:18057003,46529237
k1,711:18316524,46529237:259521
x1,711:19736002,46529237
k1,711:19736002,46529237:0
)
(1,712:3220930,47315669:16515072,533465,163840
x1,712:5478606,47315669
k1,711:5669523,47315669:190917
$1,711:5669523,47315669
x1,711:6064409,47315669
$1,711:6064409,47315669
k1,711:6255325,47315669:190916
x1,711:6692436,47315669
k1,711:6883353,47315669:190917
x1,711:8521072,47315669
k1,711:8711989,47315669:190917
x1,711:9367349,47315669
k1,711:9558266,47315669:190917
$1,711:9558266,47315669
x1,711:10537364,47315669
(1,711:10579082,47077844:294003,295640,0
x1,711:10840317,47077844
)
$1,711:10873085,47315669
k1,711:11064001,47315669:190916
x1,711:12010337,47315669
k1,711:12201254,47315669:190917
x1,711:13002093,47315669
k1,711:13193010,47315669:190917
x1,711:14430313,47315669
x1,711:16323623,47315669
k1,711:16514540,47315669:190917
x1,711:17060452,47315669
k1,711:17251368,47315669:190916
x1,711:18052207,47315669
k1,711:18243124,47315669:190917
x1,711:19736002,47315669
k1,711:19736002,47315669:0
)
(1,712:3220930,48102101:16515072,460751,220821
x1,712:4021114,48102101
k1,711:4300603,48102101:279489
x1,711:5938322,48102101
k1,711:6217812,48102101:279490
x1,711:6873172,48102101
k1,711:7152661,48102101:279489
$1,711:7152661,48102101
x1,711:7476397,48102101
$1,711:7518115,48102101
x1,711:7681955,48102101
k1,711:7961445,48102101:279490
x1,711:8471308,48102101
x1,711:8772779,48102101
x1,711:10327930,48102101
k1,711:10607419,48102101:279489
x1,711:13847488,48102101
k1,711:14126977,48102101:279489
x1,711:14636840,48102101
k1,711:14916330,48102101:279490
$1,711:14916330,48102101
(1,711:14916330,48102101:941021,460751,220821
(1,711:14916330,47693776:546135,26213,629146
x1,711:15462465,47693776
)
[1,711:15462465,48102101:394886,460751,127431
(1,711:15462465,48102101:394886,282168,127431
x1,711:15857351,48102101
)
]
)
$1,711:15857351,48102101
x1,711:16021191,48102101
k1,711:16300680,48102101:279489
x1,711:17028776,48102101
k1,711:17308266,48102101:279490
x1,711:18109105,48102101
k1,711:18388594,48102101:279489
x1,711:19736002,48102101
k1,711:19736002,48102101:0
)
(1,712:3220930,48888533:16515072,444328,141880
x1,712:4968088,48888533
k1,711:5161636,48888533:193548
x1,711:5780930,48888533
k1,711:5974478,48888533:193548
x1,711:8159427,48888533
k1,711:8352975,48888533:193548
x1,711:9990702,48888533
k1,711:10184250,48888533:193548
x1,711:11349464,48888533
k1,711:11543012,48888533:193548
x1,711:13563458,48888533
k1,711:13757006,48888533:193548
x1,711:14557845,48888533
k1,711:14751393,48888533:193548
x1,711:16170888,48888533
k1,711:16364436,48888533:193548
x1,711:16910348,48888533
k1,711:17103896,48888533:193548
x1,711:17904735,48888533
k1,711:18098283,48888533:193548
x1,711:19736002,48888533
k1,711:19736002,48888533:0
)
]
g1,738:19736002,49065492
)
k1,738:20129218,49065492:393216
r1,738:20129218,49065492:0,45613056,0
k1,738:20522434,49065492:393216
(1,738:20522434,49065492:16515072,45613056,0
[1,738:20522434,49065492:16762282,45613056,0
[1,709:20522434,30424606:16515072,26972170,0
[1,709:20522434,30424606:16515072,26972170,0
(1,707:20522434,14829174:16515072,11140806,917504
k1,707:21473356,14829174:950922
h1,705:21473356,14829174:0,0,0
[1,705:21473356,14829174:14613229,11140806,917504
[1,705:21473356,14829174:14613229,11140806,0
(1,705:21473356,14829174:14613229,11140806,0
(1,705:21473356,14829174:14383849,11140806,0
(1,705:21473356,14829174:14383849,11140806,0
(1,705:21473356,14829174:14383885,11140834,0
(1,705:21473356,14829174:14383885,11140834,0
(1,705:21473356,14829174:0,11140834,0
(1,705:21473356,14829174:0,19208274,0
(1,705:21473356,14829174:24799724,19208274,0
)
k1,705:21473356,14829174:-24799724
)
)
g1,705:35857241,14829174
)
)
)
)
g1,705:36086585,14829174
g1,705:36086585,14829174
g1,705:36086585,14829174
)
]
[1,705:21473356,15550068:14613229,458750,196610
(1,705:21473356,15550068:14613229,458750,196610
g1,705:21473356,15550068
[1,705:21473356,15550068:14613229,458750,196610
(1,705:21473356,15550068:14613229,458750,196610
h1,705:21473356,15550068:0,0,0
g1,705:21473356,15550068
[1,705:21473356,15550068:14613229,458750,196610
(1,705:21473356,15550068:14613229,458750,196610
k1,705:28452623,15550068:6979267
h1,705:28452623,15550068:0,0,0
x1,705:29107319,15550068
r1,705:29107319,15550068:0,655360,196610
r1,705:29107319,15550068:0,196610,196610
g1,705:29107319,15550068
k1,705:36086585,15550068:6979266
)
]
g1,705:36086585,15550068
g1,705:36086585,15550068
)
]
g1,705:36086585,15550068
)
]
]
k1,705:37037506,14829174:950921
)
(1,707:20522434,27803166:16515072,12056488,917504
k1,707:20748670,27803166:226236
[1,706:20748670,27803166:16062601,12056488,917504
[1,706:20748670,27803166:16062601,12056488,0
(1,706:20748670,27803166:16062601,12056488,0
(1,706:20748670,27803166:16062601,12056488,0
(1,706:20748670,27803166:16062601,12056488,0
(1,706:20748670,27803166:16062640,12056518,0
(1,706:20748670,27803166:16062640,12056518,0
(1,706:20748670,27803166:0,12056518,0
(1,706:20748670,27803166:0,20787036,0
(1,706:20748670,27803166:27694121,20787036,0
)
k1,706:20748671,27803166:-27694120
)
)
g1,706:36811310,27803166
)
)
)
)
)
]
[1,706:20748670,28524060:16062601,458750,196610
(1,706:20748670,28524060:16062601,458750,196610
g1,706:20748670,28524060
[1,706:20748670,28524060:16062601,458750,196610
(1,706:20748670,28524060:16062601,458750,196610
h1,706:20748670,28524060:0,0,0
g1,706:20748670,28524060
[1,706:20748670,28524060:16062601,458750,196610
(1,706:20748670,28524060:16062601,458750,196610
k1,706:28436106,28524060:7687436
h1,706:28436106,28524060:0,0,0
x1,706:29123836,28524060
r1,706:29123836,28524060:0,655360,196610
r1,706:29123836,28524060:0,196610,196610
g1,706:29123836,28524060
k1,706:36811271,28524060:7687435
)
]
g1,706:36811271,28524060
g1,706:36811271,28524060
)
]
g1,706:36811271,28524060
)
]
]
g1,707:36811271,27803166
k1,707:37037506,27803166:226235
)
(1,707:20522434,30227996:16515072,1114110,196610
h1,707:20522434,30227996:0,0,0
g1,707:20522434,30227996
[1,707:20522434,30227996:16515072,1114110,196610
(1,707:20522434,29572636:16515072,458750,127692
h1,707:20522434,29572636:0,0,0
x1,707:21456705,29572636
k1,707:21636936,29572636:180231
x1,707:22390725,29572636
k1,707:22570956,29572636:180231
r1,707:22570956,29572636:0,586442,127692
k1,707:22570956,29572636:0
x1,707:24144578,29572636
k1,707:24324809,29572636:180231
x1,707:25045564,29572636
k1,707:25225795,29572636:180231
x1,707:25880491,29572636
k1,707:26060722,29572636:180231
x1,707:27601327,29572636
k1,707:27781532,29572636:180205
x1,707:28633234,29572636
k1,707:28813464,29572636:180230
x1,707:29501194,29572636
k1,707:29681425,29572636:180231
x1,707:30763152,29572636
k1,707:30943357,29572636:180205
x1,707:31434678,29572636
k1,707:31614909,29572636:180231
x1,707:32335664,29572636
k1,707:32515895,29572636:180231
x1,707:33629468,29572636
x1,707:35333447,29572636
k1,707:35513678,29572636:180231
x1,707:35972555,29572636
k1,707:36152786,29572636:180231
x1,707:37037506,29572636
k1,707:37037506,29572636:0
)
(1,707:20522434,30227996:16515072,399895,196610
x1,707:21013755,30227996
g1,707:21220197,30227996
x1,707:21940952,30227996
g1,707:22147394,30227996
x1,707:24277224,30227996
g1,707:24483666,30227996
x1,707:25991229,30227996
x1,707:27339557,30227996
g1,707:27545999,30227996
$1,707:27545999,30227996
x1,707:27911224,30227996
g1,707:28079614,30227996
x1,707:28551106,30227996
g1,707:28719496,30227996
x1,707:29797192,30227996
$1,707:29797192,30227996
x1,707:29944648,30227996
r1,707:29944648,30227996:0,196610,196610
k1,707:37037506,30227996:7092858
g1,707:37037506,30227996
)
]
g1,707:37037506,30227996
g1,707:37037506,30227996
)
]
]
(1,712:20522434,32430010:16515072,612762,199890
x1,712:21759737,32430010
x1,712:23653047,32430010
k1,711:23954715,32430010:301668
$1,711:23954715,32430010
x1,711:24499483,32430010
(1,711:24552729,32192185:183865,254863,0
x1,711:24703826,32192185
)
$1,711:24736594,32430010
k1,711:25038261,32430010:301667
x1,711:25475372,32430010
k1,711:25777040,32430010:301668
x1,711:27305311,32430010
x1,711:27815174,32430010
x1,711:28116645,32430010
x1,711:29756331,32430010
k1,711:30057998,32430010:301667
x1,711:30694997,32430010
x1,711:31012853,32430010
k1,711:31314521,32430010:301668
$1,711:31314521,32430010
(1,711:31314521,32430010:2172932,612762,199890
(1,711:31314521,31869674:655361,26213,760226
x1,711:31969882,31869674
)
[1,711:31969882,32430010:1517571,612762,163840
(1,711:31969882,32430010:1517571,491520,163840
x1,711:32343455,32430010
x1,711:33303588,32430010
(1,711:33303588,32240684:183865,254863,0
x1,711:33454685,32240684
)
)
]
)
k1,711:33803361,32430010:315908
x1,711:34313087,32430010
k1,711:34628995,32430010:315908
x1,711:35792716,32430010
(1,711:35845962,32192185:183865,254863,0
x1,711:35997059,32192185
)
x1,711:36211872,32430010
k1,711:36527780,32430010:315908
x1,711:37037506,32430010
k1,712:37037506,32430010:0
)
(1,712:20522434,33242662:16515072,612762,199890
x1,712:21465123,33242662
x1,711:22051609,33242662
x1,711:22286900,33242662
k1,711:22506127,33242662:219227
x1,711:23015853,33242662
k1,711:23235080,33242662:219227
(1,711:23235080,33242662:2648524,612762,199890
(1,711:23235080,32682326:655361,26213,760226
x1,711:23890441,32682326
)
[1,711:23890441,33242662:1993163,612762,163840
(1,711:23890441,33242662:1993163,491520,163840
x1,711:24214177,33242662
(1,711:24255895,33053336:294003,295640,0
x1,711:24517130,33053336
)
x1,711:24923471,33242662
x1,711:25883604,33242662
)
]
)
$1,711:25883604,33242662
x1,711:26047444,33242662
k1,711:26296905,33242662:249461
x1,711:27462120,33242662
k1,711:27711580,33242662:249460
x1,711:29641576,33242662
k1,711:29891037,33242662:249461
x1,711:30874059,33242662
k1,711:31123520,33242662:249461
$1,711:31123520,33242662
x1,711:31404778,33242662
(1,711:31404778,33004837:183865,254863,0
x1,711:31555875,33004837
)
k1,711:31807870,33242662:219227
x1,711:32317596,33242662
k1,711:32536823,33242662:219227
x1,711:33469498,33242662
(1,711:33511216,33004837:294003,295640,0
x1,711:33772451,33004837
)
$1,711:33805219,33242662
x1,711:33969059,33242662
k1,711:34218520,33242662:249461
x1,711:35164856,33242662
k1,711:35414316,33242662:249460
x1,711:36506787,33242662
k1,711:36756248,33242662:249461
$1,711:36756248,33242662
x1,711:37037506,33242662
$1,711:37037506,33242662
k1,712:37037506,33242662:0
)
(1,712:20522434,34029094:16515072,444328,127431
x1,712:22087401,34029094
g1,711:22316781,34029094
x1,711:23481995,34029094
g1,711:23711375,34029094
$1,711:23711375,34029094
x1,711:24106261,34029094
$1,711:24106261,34029094
x1,711:24270101,34029094
k1,712:37037506,34029094:12767405
g1,712:37037506,34029094
)
(1,724:20522434,35847714:16515072,444328,134020
g1,724:20522434,35847714
x1,724:21086698,35847714
g1,724:21414378,35847714
x1,724:22069730,35847714
x1,724:22877784,35847714
g1,724:23107164,35847714
x1,724:23617027,35847714
g1,724:23846407,35847714
x1,724:25775775,35847714
g1,724:26005155,35847714
x1,724:26332835,35847714
h1,724:26332835,35847714:0,0,0
k1,724:37037506,35847714:10704671
g1,724:37037506,35847714
)
(1,727:20522434,36840582:16515072,444328,141880
h1,726:20522434,36840582:655360,0,0
x1,726:21542170,36840582
x1,726:22078258,36840582
k1,726:22299133,36840582:220875
x1,726:23099972,36840582
k1,726:23320846,36840582:220874
x1,726:25104707,36840582
k1,726:25325582,36840582:220875
x1,726:25653262,36840582
x1,726:27208412,36840582
k1,726:27429287,36840582:220875
x1,726:27902446,36840582
k1,726:28123320,36840582:220874
x1,726:28924159,36840582
k1,726:29145034,36840582:220875
x1,726:30874512,36840582
k1,726:31095387,36840582:220875
x1,726:31896226,36840582
k1,726:32117101,36840582:220875
x1,726:34993441,36840582
k1,726:35214315,36840582:220874
x1,726:36197337,36840582
k1,726:36418212,36840582:220875
x1,726:37037506,36840582
k1,726:37037506,36840582:0
)
(1,727:20522434,37627014:16515072,491520,163840
x1,727:22378385,37627014
k1,726:22597303,37627014:218918
x1,726:24927094,37627014
k1,726:25146012,37627014:218918
x1,726:25583123,37627014
k1,726:25802040,37627014:218917
x1,726:26275199,37627014
k1,726:26494117,37627014:218918
x1,726:26785093,37627014
k1,726:27004011,37627014:218918
x1,726:29151593,37627014
k1,726:29370511,37627014:218918
x1,726:31189766,37627014
k1,726:31408683,37627014:218917
x1,726:32537202,37627014
k1,726:32756120,37627014:218918
$1,726:32756120,37627014
x1,726:33051791,37627014
$1,726:33069996,37627014
x1,726:33233836,37627014
k1,726:33452754,37627014:218918
$1,726:33452754,37627014
x1,726:33780435,37627014
k1,726:33906695,37627014:126260
x1,726:34416421,37627014
k1,726:34542680,37627014:126259
x1,726:34964113,37627014
(1,726:34964113,37725317:429922,313481,0
x1,726:35358919,37725317
)
x1,726:35944569,37627014
x1,726:36217637,37627014
$1,726:36217637,37627014
x1,726:36381477,37627014
k1,726:36600395,37627014:218918
x1,726:37037506,37627014
k1,726:37037506,37627014:0
)
(1,727:20522434,38413446:16515072,444328,141880
x1,727:21032297,38413446
x1,726:21343593,38413446
x1,726:21952425,38413446
g1,726:22181805,38413446
x1,726:22837165,38413446
k1,727:37037506,38413446:14200341
g1,727:37037506,38413446
)
(1,738:20522434,39947971:16762282,950279,883411
g1,738:20522434,39947971
(1,738:20522434,39947971:2803628,950279,883411
g1,738:20522434,39947971
(1,738:20522434,39947971:0,550500,235932
[1,738:20522434,39947971:0,550500,235932
(1,129:20522434,39947971:0,550500,235932
r1,738:20522434,39947971:0,786432,235932
)
]
)
(1,738:20522434,39947971:2803628,491520,163840
$1,738:20522434,39947971
(1,738:20522434,39947971:2803628,491520,163840
x1,738:20850115,39947971
g1,738:20995747,39947971
x1,738:21505473,39947971
g1,738:21651105,39947971
x1,738:22072538,39947971
(1,738:22072538,40046274:429922,313481,0
x1,738:22467344,40046274
)
x1,738:23052994,39947971
x1,738:23326062,39947971
)
$1,738:23326062,39947971
)
)
g1,738:23326062,39947971
(1,738:23326062,39947971:13958654,950279,883411
(1,738:23326062,39947971:7478565,950279,883411
$1,738:23326062,39947971
(1,738:23326062,39947971:7478565,950279,883411
h1,738:23326062,39947971:0,0,0
g1,738:23508102,39947971
x1,738:24017828,39947971
g1,738:24199868,39947971
x1,738:24636776,39947971
(1,738:24636776,39947971:345886,950279,622600
$1,738:24636776,39947971
(1,738:24636776,39947971:345886,950279,622600
(1,738:24636776,39023905:345886,26213,1546666
x1,738:24982662,39023905
)
v1,738:24982662,39947971:0,950269,622589
h1,738:24982662,39947971:0,0,0
)
$1,738:24982662,39947971
)
g1,738:25091886,39947971
[1,738:25091886,39947971:1426205,688132,883411
(1,738:25091886,39947971:1426205,688132,360452
k1,738:25386286,39947971:294400
(1,738:25386286,39325375:837406,65536,983048
x1,738:26223692,39325375
)
k1,738:26518091,39947971:294399
)
(1,738:25091886,40731130:1426205,313481,34716
x1,738:25342276,40731130
x1,738:26044521,40731130
(1,738:26082923,40600059:435168,141084,0
x1,738:26485323,40600059
)
)
]
g1,738:26627315,39947971
x1,738:27282677,39947971
(1,738:27282677,39947971:3176064,491520,163840
x1,738:27587452,39947971
g1,738:27798315,39947971
(1,738:27798315,39947971:436908,491520,25623
[1,738:27798315,39947971:436908,491520,25623
(1,738:27798315,39947971:436908,491520,163840
g1,738:27798315,39947971
(1,738:27798315,39947971:436908,491520,163840
$1,738:27798315,39947971
k1,738:27834725,39947971:36410
x1,738:28198814,39947971
k1,738:28235223,39947971:36409
$1,738:28235223,39947971
)
g1,738:28235223,39947971
)
(1,738:27798315,39947971:436908,353303,25623
g1,738:27798315,39947971
(1,738:27798315,39947971:436908,353303,25623
$1,738:27798315,39947971
x1,738:28235223,39947971
$1,738:28235223,39947971
)
g1,738:28235223,39947971
)
]
)
g1,738:28417263,39947971
x1,738:29453097,39947971
g1,738:29562321,39947971
x1,738:29857992,39947971
x1,738:30458741,39947971
)
(1,738:30458741,39947971:345886,950279,622600
$1,738:30458741,39947971
(1,738:30458741,39947971:345886,950279,622600
(1,738:30458741,39023905:345886,26213,1546666
x1,738:30804627,39023905
)
v1,738:30804627,39947971:0,950269,622589
h1,738:30804627,39947971:0,0,0
)
$1,738:30804627,39947971
)
)
$1,738:30804627,39947971
)
k1,738:37284716,39947971:6480089
)
g1,738:37940076,39947971
(1,738:37940076,39947971:-655360,950279,883411
)
g1,738:37284716,39947971
)
(1,738:20522434,41978269:16762282,950279,979766
g1,738:20522434,41978269
(1,738:20522434,41978269:2803628,950279,979766
k1,738:23326062,41978269:2803628
(1,738:23326062,41978269:0,550500,235932
[1,738:23326062,41978269:0,550500,235932
(1,129:23326062,41978269:0,550500,235932
r1,738:23326062,41978269:0,786432,235932
)
]
)
(1,738:23326062,41978269:0,0,0
$1,738:23326062,41978269
h1,738:23326062,41978269:0,0,0
$1,738:23326062,41978269
)
)
g1,738:23326062,41978269
(1,738:23326062,41978269:13958654,950279,979766
(1,738:23326062,41978269:13958654,950279,979766
$1,738:23326062,41978269
(1,738:23326062,41978269:13958654,950279,979766
h1,738:23326062,41978269:0,0,0
g1,738:23508102,41978269
(1,738:23508102,41978269:693874,837541,0
[1,738:23508102,41978269:693874,837541,0
(1,738:23508102,41550328:693874,344064,114688
x1,738:24201976,41550328
)
(1,738:23508102,41978269:693874,240435,0
k1,738:23600176,41978269:92074
x1,738:24109902,41978269
k1,738:24201976,41978269:92074
)
]
)
g1,738:24384016,41978269
x1,738:24820924,41978269
(1,738:24820924,41978269:345886,950279,622600
$1,738:24820924,41978269
(1,738:24820924,41978269:345886,950279,622600
(1,738:24820924,41054203:345886,26213,1546666
x1,738:25166810,41054203
)
v1,738:25166810,41978269:0,950269,622589
h1,738:25166810,41978269:0,0,0
)
$1,738:25166810,41978269
)
g1,738:25276034,41978269
[1,738:25276034,41978269:1426205,688132,979766
(1,738:25276034,41978269:1426205,688132,360452
k1,738:25570434,41978269:294400
(1,738:25570434,41355673:837406,65536,983048
x1,738:26407840,41355673
)
k1,738:26702239,41978269:294399
)
(1,738:25276034,42761428:1426205,313481,131071
x1,738:25526424,42761428
x1,738:26228669,42761428
[1,738:26228669,42892499:473570,403226,0
(1,738:26267071,42630357:435168,141084,0
x1,738:26669471,42630357
)
(1,738:26228669,42892499:263056,141084,0
x1,738:26458957,42892499
)
]
)
]
g1,738:26811463,41978269
x1,738:27466825,41978269
(1,738:27466825,41978269:3176064,491520,163840
x1,738:27771600,41978269
g1,738:27982463,41978269
(1,738:27982463,41978269:436908,491520,25623
[1,738:27982463,41978269:436908,491520,25623
(1,738:27982463,41978269:436908,491520,163840
g1,738:27982463,41978269
(1,738:27982463,41978269:436908,491520,163840
$1,738:27982463,41978269
k1,738:28018873,41978269:36410
x1,738:28382962,41978269
k1,738:28419371,41978269:36409
$1,738:28419371,41978269
)
g1,738:28419371,41978269
)
(1,738:27982463,41978269:436908,353303,25623
g1,738:27982463,41978269
(1,738:27982463,41978269:436908,353303,25623
$1,738:27982463,41978269
x1,738:28419371,41978269
$1,738:28419371,41978269
)
g1,738:28419371,41978269
)
]
)
g1,738:28601411,41978269
x1,738:29637245,41978269
g1,738:29746469,41978269
x1,738:30042140,41978269
x1,738:30642889,41978269
)
(1,738:30642889,41978269:345886,950279,622600
$1,738:30642889,41978269
(1,738:30642889,41978269:345886,950279,622600
(1,738:30642889,41054203:345886,26213,1546666
x1,738:30988775,41054203
)
v1,738:30988775,41978269:0,950269,622589
h1,738:30988775,41978269:0,0,0
)
$1,738:30988775,41978269
)
x1,738:31425683,41978269
(1,738:31425683,41978269:345886,950279,622600
$1,738:31425683,41978269
(1,738:31425683,41978269:345886,950279,622600
(1,738:31425683,41054203:345886,26213,1546666
x1,738:31771569,41054203
)
v1,738:31771569,41978269:0,950269,622589
h1,738:31771569,41978269:0,0,0
)
$1,738:31771569,41978269
)
g1,738:31880793,41978269
[1,738:31880793,41978269:1117387,688132,918236
(1,738:31880793,41978269:1117387,688132,360452
k1,738:32020784,41978269:139991
(1,738:32020784,41355673:837406,65536,983048
x1,738:32858190,41355673
)
k1,738:32998180,41978269:139990
)
(1,738:31880793,42761428:1117387,313481,69541
x1,738:32131183,42761428
x1,738:32833428,42761428
(1,738:32833428,42830969:164752,227555,0
x1,738:32965412,42830969
)
)
]
g1,738:33107404,41978269
x1,738:33762766,41978269
(1,738:33762766,41978269:3176064,491520,163840
x1,738:34067541,41978269
g1,738:34278404,41978269
(1,738:34278404,41978269:436908,491520,25623
[1,738:34278404,41978269:436908,491520,25623
(1,738:34278404,41978269:436908,491520,163840
g1,738:34278404,41978269
(1,738:34278404,41978269:436908,491520,163840
$1,738:34278404,41978269
k1,738:34314814,41978269:36410
x1,738:34678903,41978269
k1,738:34715312,41978269:36409
$1,738:34715312,41978269
)
g1,738:34715312,41978269
)
(1,738:34278404,41978269:436908,353303,25623
g1,738:34278404,41978269
(1,738:34278404,41978269:436908,353303,25623
$1,738:34278404,41978269
x1,738:34715312,41978269
$1,738:34715312,41978269
)
g1,738:34715312,41978269
)
]
)
g1,738:34897352,41978269
x1,738:35933186,41978269
g1,738:36042410,41978269
x1,738:36338081,41978269
x1,738:36938830,41978269
)
(1,738:36938830,41978269:345886,950279,622600
$1,738:36938830,41978269
(1,738:36938830,41978269:345886,950279,622600
(1,738:36938830,41054203:345886,26213,1546666
x1,738:37284716,41054203
)
v1,738:37284716,41978269:0,950269,622589
h1,738:37284716,41978269:0,0,0
)
$1,738:37284716,41978269
)
)
$1,738:37284716,41978269
)
g1,738:37284716,41978269
)
g1,738:37940076,41978269
(1,738:37940076,41978269:-655360,950279,979766
)
g1,738:37284716,41978269
)
(1,738:20522434,44439881:16762282,1285238,918236
g1,738:20522434,44439881
(1,738:20522434,44439881:2803628,1285238,918236
k1,738:23326062,44439881:2803628
(1,738:23326062,44439881:0,550500,235932
[1,738:23326062,44439881:0,550500,235932
(1,129:23326062,44439881:0,550500,235932
r1,738:23326062,44439881:0,786432,235932
)
]
)
(1,738:23326062,44439881:0,0,0
$1,738:23326062,44439881
h1,738:23326062,44439881:0,0,0
$1,738:23326062,44439881
)
)
g1,738:23326062,44439881
(1,738:23326062,44439881:13958654,1285238,918236
(1,738:23326062,44439881:8855324,1285238,918236
$1,738:23326062,44439881
(1,738:23326062,44439881:8855324,1285238,918236
h1,738:23326062,44439881:0,0,0
g1,738:23508102,44439881
x1,738:24017828,44439881
g1,738:24199868,44439881
x1,738:24636776,44439881
(1,738:24636776,44439881:345886,950279,622600
$1,738:24636776,44439881
(1,738:24636776,44439881:345886,950279,622600
(1,738:24636776,43515815:345886,26213,1546666
x1,738:24982662,43515815
)
v1,738:24982662,44439881:0,950269,622589
h1,738:24982662,44439881:0,0,0
)
$1,738:24982662,44439881
)
g1,738:25091886,44439881
[1,738:25091886,44439881:1475400,1285238,853791
(1,738:25091886,43564243:1475400,344064,114688
x1,738:26567286,43564243
)
(1,738:25091886,44439881:1475400,688132,360452
k1,738:25410883,44439881:318997
(1,738:25410883,43817285:837406,65536,983048
x1,738:26248289,43817285
)
k1,738:26567286,44439881:318997
)
(1,738:25091886,45228136:1475400,318577,0
k1,738:25352969,45228136:261083
x1,738:25631575,45228136
x1,738:26306204,45228136
k1,738:26567286,45228136:261082
)
]
g1,738:26676510,44439881
[1,738:26676510,44439881:1218340,688132,918236
(1,738:26676510,44439881:1218340,688132,360452
k1,738:26866977,44439881:190467
(1,738:26866977,43817285:837406,65536,983048
x1,738:27704383,43817285
)
k1,738:27894850,44439881:190467
)
(1,738:26676510,45223040:1218340,313481,69541
x1,738:26926900,45223040
x1,738:27608355,45223040
(1,738:27608355,45292581:286495,227555,0
x1,738:27856773,45292581
)
)
]
g1,738:28004074,44439881
x1,738:28659436,44439881
(1,738:28659436,44439881:3176064,491520,163840
x1,738:28964211,44439881
g1,738:29175074,44439881
(1,738:29175074,44439881:436908,491520,25623
[1,738:29175074,44439881:436908,491520,25623
(1,738:29175074,44439881:436908,491520,163840
g1,738:29175074,44439881
(1,738:29175074,44439881:436908,491520,163840
$1,738:29175074,44439881
k1,738:29211484,44439881:36410
x1,738:29575573,44439881
k1,738:29611982,44439881:36409
$1,738:29611982,44439881
)
g1,738:29611982,44439881
)
(1,738:29175074,44439881:436908,353303,25623
g1,738:29175074,44439881
(1,738:29175074,44439881:436908,353303,25623
$1,738:29175074,44439881
x1,738:29611982,44439881
$1,738:29611982,44439881
)
g1,738:29611982,44439881
)
]
)
g1,738:29794022,44439881
x1,738:30829856,44439881
g1,738:30939080,44439881
x1,738:31234751,44439881
x1,738:31835500,44439881
)
(1,738:31835500,44439881:345886,950279,622600
$1,738:31835500,44439881
(1,738:31835500,44439881:345886,950279,622600
(1,738:31835500,43515815:345886,26213,1546666
x1,738:32181386,43515815
)
v1,738:32181386,44439881:0,950269,622589
h1,738:32181386,44439881:0,0,0
)
$1,738:32181386,44439881
)
)
$1,738:32181386,44439881
)
k1,738:37284716,44439881:5103330
)
g1,738:37940076,44439881
(1,738:37940076,44439881:-655360,1285238,918236
)
g1,738:37284716,44439881
)
(1,738:20522434,46505004:16762282,950279,993966
g1,738:20522434,46505004
(1,738:20522434,46505004:2803628,950279,993966
k1,738:23326062,46505004:2803628
(1,738:23326062,46505004:0,550500,235932
[1,738:23326062,46505004:0,550500,235932
(1,129:23326062,46505004:0,550500,235932
r1,738:23326062,46505004:0,786432,235932
)
]
)
(1,738:23326062,46505004:0,0,0
$1,738:23326062,46505004
h1,738:23326062,46505004:0,0,0
$1,738:23326062,46505004
)
)
g1,738:23326062,46505004
(1,738:23326062,46505004:13958654,950279,993966
(1,738:23326062,46505004:9481789,950279,993966
$1,738:23326062,46505004
(1,738:23326062,46505004:9481789,950279,993966
h1,738:23326062,46505004:0,0,0
g1,738:23471694,46505004
x1,738:23981420,46505004
g1,738:24127052,46505004
x1,738:24563960,46505004
(1,738:24563960,46505004:345886,950279,622600
$1,738:24563960,46505004
(1,738:24563960,46505004:345886,950279,622600
(1,738:24563960,45580938:345886,26213,1546666
x1,738:24909846,45580938
)
v1,738:24909846,46505004:0,950269,622589
h1,738:24909846,46505004:0,0,0
)
$1,738:24909846,46505004
)
g1,738:25019070,46505004
[1,738:25019070,46505004:2174681,688132,993966
(1,738:25019070,46505004:2174681,688132,360452
k1,738:25687708,46505004:668638
(1,738:25687708,45882408:837406,65536,983048
x1,738:26525114,45882408
)
k1,738:27193751,46505004:668637
)
(1,738:25019070,47318746:2174681,344064,114688
x1,738:25297676,47318746
x1,738:27193751,47318746
)
]
g1,738:27302975,46505004
[1,738:27302975,46505004:1218340,688132,918236
(1,738:27302975,46505004:1218340,688132,360452
k1,738:27493442,46505004:190467
(1,738:27493442,45882408:837406,65536,983048
x1,738:28330848,45882408
)
k1,738:28521315,46505004:190467
)
(1,738:27302975,47288163:1218340,313481,69541
x1,738:27553365,47288163
x1,738:28234820,47288163
(1,738:28234820,47357704:286495,227555,0
x1,738:28483238,47357704
)
)
]
g1,738:28630539,46505004
x1,738:29285901,46505004
(1,738:29285901,46505004:3176064,491520,163840
x1,738:29590676,46505004
g1,738:29801539,46505004
(1,738:29801539,46505004:436908,491520,25623
[1,738:29801539,46505004:436908,491520,25623
(1,738:29801539,46505004:436908,491520,163840
g1,738:29801539,46505004
(1,738:29801539,46505004:436908,491520,163840
$1,738:29801539,46505004
k1,738:29837949,46505004:36410
x1,738:30202038,46505004
k1,738:30238447,46505004:36409
$1,738:30238447,46505004
)
g1,738:30238447,46505004
)
(1,738:29801539,46505004:436908,353303,25623
g1,738:29801539,46505004
(1,738:29801539,46505004:436908,353303,25623
$1,738:29801539,46505004
x1,738:30238447,46505004
$1,738:30238447,46505004
)
g1,738:30238447,46505004
)
]
)
g1,738:30420487,46505004
x1,738:31456321,46505004
g1,738:31565545,46505004
x1,738:31861216,46505004
x1,738:32461965,46505004
)
(1,738:32461965,46505004:345886,950279,622600
$1,738:32461965,46505004
(1,738:32461965,46505004:345886,950279,622600
(1,738:32461965,45580938:345886,26213,1546666
x1,738:32807851,45580938
)
v1,738:32807851,46505004:0,950269,622589
h1,738:32807851,46505004:0,0,0
)
$1,738:32807851,46505004
)
)
$1,738:32807851,46505004
)
k1,738:37284716,46505004:4476865
)
g1,738:37940076,46505004
(1,738:37940076,46505004:-655360,950279,993966
)
g1,738:37284716,46505004
)
]
k1,738:37037506,49065492:-247210
)
)
]
(1,738:3220930,50756828:33816576,0,0
h1,738:3220930,50756828:33816576,0,0
)
]
]
!70212
}11
!11
{12
[1,791:4736286,50756829:32301220,46020543,0
[1,791:3220930,50756829:33816576,49489494,0
[1,791:3220930,2053767:33816576,786432,0
(1,791:3220930,2053767:33816576,311029,0
(1,791:3220930,2053767:33816576,311029,0
h1,791:3220930,2053767:0,0,0
k1,791:36578754,2053767:33357824
x1,791:37037506,2053767
)
)
]
[1,791:3220930,49065493:33816576,45613057,0
(1,791:3220930,41619120:33816576,38166684,0
(1,791:3220930,41619120:16515072,38166684,0
[1,771:3220930,41619120:16762282,38166684,0
(1,738:3220930,4737674:16762282,1285238,2119544
g1,738:3220930,4737674
(1,738:3220930,4737674:2803628,1285238,2119544
k1,738:6024558,4737674:2803628
(1,738:6024558,4737674:0,550500,235932
[1,738:6024558,4737674:0,550500,235932
(1,129:6024558,4737674:0,550500,235932
r1,771:6024558,4737674:0,786432,235932
)
]
)
(1,738:6024558,4737674:0,0,0
$1,738:6024558,4737674
h1,738:6024558,4737674:0,0,0
$1,738:6024558,4737674
)
)
g1,738:6024558,4737674
(1,738:6024558,4737674:13958654,1285238,2119544
(1,738:6024558,4737674:10223572,1285238,2119544
$1,738:6024558,4737674
(1,738:6024558,4737674:10223572,1285238,2119544
h1,738:6024558,4737674:0,0,0
g1,738:6206598,4737674
(1,738:6206598,4737674:640070,837541,0
[1,738:6206598,4737674:640070,837541,0
(1,738:6206598,4309733:640070,344064,114688
x1,738:6846668,4309733
)
(1,738:6206598,4737674:640070,240435,0
k1,738:6271770,4737674:65172
x1,738:6781496,4737674
k1,738:6846668,4737674:65172
)
]
)
g1,738:7028708,4737674
[1,738:7028708,4737674:9219422,1285238,2119544
[1,738:7028708,4737674:9219422,1285238,1390093
(1,738:7028708,4737674:9219422,1285238,918236
g1,738:7028708,4737674
(1,738:7028708,4737674:9219422,1285238,918236
$1,738:7028708,4737674
g1,738:7028708,4737674
(1,738:7028708,4737674:9219422,1285238,918236
x1,738:7465616,4737674
(1,738:7465616,4737674:345886,950279,622600
$1,738:7465616,4737674
(1,738:7465616,4737674:345886,950279,622600
(1,738:7465616,3813608:345886,26213,1546666
x1,738:7811502,3813608
)
v1,738:7811502,4737674:0,950269,622589
h1,738:7811502,4737674:0,0,0
)
$1,738:7811502,4737674
)
g1,738:7920726,4737674
[1,738:7920726,4737674:1475400,1285238,853791
(1,738:7920726,3862036:1475400,344064,114688
x1,738:9396126,3862036
)
(1,738:7920726,4737674:1475400,688132,360452
k1,738:8239723,4737674:318997
(1,738:8239723,4115078:837406,65536,983048
x1,738:9077129,4115078
)
k1,738:9396126,4737674:318997
)
(1,738:7920726,5525929:1475400,318577,0
k1,738:8181809,5525929:261083
x1,738:8460415,5525929
x1,738:9135044,5525929
k1,738:9396126,5525929:261082
)
]
g1,738:9505350,4737674
x1,738:9942258,4737674
(1,738:9942258,4737674:345886,950279,622600
$1,738:9942258,4737674
(1,738:9942258,4737674:345886,950279,622600
(1,738:9942258,3813608:345886,26213,1546666
x1,738:10288144,3813608
)
v1,738:10288144,4737674:0,950269,622589
h1,738:10288144,4737674:0,0,0
)
$1,738:10288144,4737674
)
g1,738:10397368,4737674
[1,738:10397368,4737674:1218340,688132,918236
(1,738:10397368,4737674:1218340,688132,360452
k1,738:10587835,4737674:190467
(1,738:10587835,4115078:837406,65536,983048
x1,738:11425241,4115078
)
k1,738:11615708,4737674:190467
)
(1,738:10397368,5520833:1218340,313481,69541
x1,738:10647758,5520833
x1,738:11329213,5520833
(1,738:11329213,5590374:286495,227555,0
x1,738:11577631,5590374
)
)
]
g1,738:11724932,4737674
x1,738:12380294,4737674
(1,738:12380294,4737674:3176064,491520,163840
x1,738:12685069,4737674
g1,738:12895932,4737674
(1,738:12895932,4737674:436908,491520,25623
[1,738:12895932,4737674:436908,491520,25623
(1,738:12895932,4737674:436908,491520,163840
g1,738:12895932,4737674
(1,738:12895932,4737674:436908,491520,163840
$1,738:12895932,4737674
k1,738:12932342,4737674:36410
x1,738:13296431,4737674
k1,738:13332840,4737674:36409
$1,738:13332840,4737674
)
g1,738:13332840,4737674
)
(1,738:12895932,4737674:436908,353303,25623
g1,738:12895932,4737674
(1,738:12895932,4737674:436908,353303,25623
$1,738:12895932,4737674
x1,738:13332840,4737674
$1,738:13332840,4737674
)
g1,738:13332840,4737674
)
]
)
g1,738:13514880,4737674
x1,738:14550714,4737674
g1,738:14659938,4737674
x1,738:14955609,4737674
x1,738:15556358,4737674
)
(1,738:15556358,4737674:345886,950279,622600
$1,738:15556358,4737674
(1,738:15556358,4737674:345886,950279,622600
(1,738:15556358,3813608:345886,26213,1546666
x1,738:15902244,3813608
)
v1,738:15902244,4737674:0,950269,622589
h1,738:15902244,4737674:0,0,0
)
$1,738:15902244,4737674
)
(1,738:15902244,4737674:345886,950279,622600
$1,738:15902244,4737674
(1,738:15902244,4737674:345886,950279,622600
(1,738:15902244,3813608:345886,26213,1546666
x1,738:16248130,3813608
)
v1,738:16248130,4737674:0,950269,622589
h1,738:16248130,4737674:0,0,0
)
$1,738:16248130,4737674
)
)
g1,738:16248130,4737674
$1,738:16248130,4737674
)
g1,738:16248130,4737674
)
(1,738:7028708,5931159:9219422,78641,0
g1,738:7028708,5931159
(1,738:7028708,5931159:9219422,78641,0
$1,738:7028708,5931159
x1,738:7323623,5931159
g1,738:11343504,5931159
x1,738:11933334,5931159
g1,738:15953215,5931159
x1,738:16248130,5931159
$1,738:16248130,5931159
)
g1,738:16248130,5931159
)
]
(1,738:7028708,6581057:9219422,344064,210625
k1,738:10163897,6581057:3135189
x1,738:11167103,6581057
(1,738:11167103,6660611:1278795,237568,131071
x1,738:11504601,6660611
x1,738:11949882,6660611
[1,738:11949882,6791682:463248,368639,0
(1,738:11977962,6564127:435168,141084,0
x1,738:12380362,6564127
)
(1,738:11949882,6791682:263056,141084,0
x1,738:12180170,6791682
)
]
)
x1,738:12894033,6581057
x1,738:13112942,6581057
k1,738:16248130,6581057:3135188
)
]
)
$1,738:16248130,4737674
)
k1,738:19983212,4737674:3735082
)
g1,738:20638572,4737674
(1,738:20638572,4737674:-655360,1285238,2119544
)
g1,738:19983212,4737674
)
(1,738:3220930,8004105:16762282,950279,2165238
g1,738:3220930,8004105
(1,738:3220930,8004105:2803628,950279,2165238
k1,738:6024558,8004105:2803628
(1,738:6024558,8004105:0,550500,235932
[1,738:6024558,8004105:0,550500,235932
(1,129:6024558,8004105:0,550500,235932
r1,771:6024558,8004105:0,786432,235932
)
]
)
(1,738:6024558,8004105:0,0,0
$1,738:6024558,8004105
h1,738:6024558,8004105:0,0,0
$1,738:6024558,8004105
)
)
g1,738:6024558,8004105
(1,738:6024558,8004105:13958654,950279,2165238
(1,738:6024558,8004105:10901738,950279,2165238
$1,738:6024558,8004105
(1,738:6024558,8004105:10901738,950279,2165238
h1,738:6024558,8004105:0,0,0
g1,738:6170190,8004105
x1,738:6679916,8004105
g1,738:6825548,8004105
[1,738:6825548,8004105:9918703,950279,2165238
[1,738:6825548,8004105:9918703,950279,1465823
(1,738:6825548,8004105:9918703,950279,993966
g1,738:6825548,8004105
(1,738:6825548,8004105:9918703,950279,993966
$1,738:6825548,8004105
g1,738:6825548,8004105
(1,738:6825548,8004105:9918703,950279,993966
x1,738:7262456,8004105
(1,738:7262456,8004105:345886,950279,622600
$1,738:7262456,8004105
(1,738:7262456,8004105:345886,950279,622600
(1,738:7262456,7080039:345886,26213,1546666
x1,738:7608342,7080039
)
v1,738:7608342,8004105:0,950269,622589
h1,738:7608342,8004105:0,0,0
)
$1,738:7608342,8004105
)
g1,738:7717566,8004105
[1,738:7717566,8004105:2174681,688132,993966
(1,738:7717566,8004105:2174681,688132,360452
k1,738:8386204,8004105:668638
(1,738:8386204,7381509:837406,65536,983048
x1,738:9223610,7381509
)
k1,738:9892247,8004105:668637
)
(1,738:7717566,8817847:2174681,344064,114688
x1,738:7996172,8817847
x1,738:9892247,8817847
)
]
g1,738:10001471,8004105
x1,738:10438379,8004105
(1,738:10438379,8004105:345886,950279,622600
$1,738:10438379,8004105
(1,738:10438379,8004105:345886,950279,622600
(1,738:10438379,7080039:345886,26213,1546666
x1,738:10784265,7080039
)
v1,738:10784265,8004105:0,950269,622589
h1,738:10784265,8004105:0,0,0
)
$1,738:10784265,8004105
)
g1,738:10893489,8004105
[1,738:10893489,8004105:1218340,688132,918236
(1,738:10893489,8004105:1218340,688132,360452
k1,738:11083956,8004105:190467
(1,738:11083956,7381509:837406,65536,983048
x1,738:11921362,7381509
)
k1,738:12111829,8004105:190467
)
(1,738:10893489,8787264:1218340,313481,69541
x1,738:11143879,8787264
x1,738:11825334,8787264
(1,738:11825334,8856805:286495,227555,0
x1,738:12073752,8856805
)
)
]
g1,738:12221053,8004105
x1,738:12876415,8004105
(1,738:12876415,8004105:3176064,491520,163840
x1,738:13181190,8004105
g1,738:13392053,8004105
(1,738:13392053,8004105:436908,491520,25623
[1,738:13392053,8004105:436908,491520,25623
(1,738:13392053,8004105:436908,491520,163840
g1,738:13392053,8004105
(1,738:13392053,8004105:436908,491520,163840
$1,738:13392053,8004105
k1,738:13428463,8004105:36410
x1,738:13792552,8004105
k1,738:13828961,8004105:36409
$1,738:13828961,8004105
)
g1,738:13828961,8004105
)
(1,738:13392053,8004105:436908,353303,25623
g1,738:13392053,8004105
(1,738:13392053,8004105:436908,353303,25623
$1,738:13392053,8004105
x1,738:13828961,8004105
$1,738:13828961,8004105
)
g1,738:13828961,8004105
)
]
)
g1,738:14011001,8004105
x1,738:15046835,8004105
g1,738:15156059,8004105
x1,738:15451730,8004105
x1,738:16052479,8004105
)
(1,738:16052479,8004105:345886,950279,622600
$1,738:16052479,8004105
(1,738:16052479,8004105:345886,950279,622600
(1,738:16052479,7080039:345886,26213,1546666
x1,738:16398365,7080039
)
v1,738:16398365,8004105:0,950269,622589
h1,738:16398365,8004105:0,0,0
)
$1,738:16398365,8004105
)
(1,738:16398365,8004105:345886,950279,622600
$1,738:16398365,8004105
(1,738:16398365,8004105:345886,950279,622600
(1,738:16398365,7080039:345886,26213,1546666
x1,738:16744251,7080039
)
v1,738:16744251,8004105:0,950269,622589
h1,738:16744251,8004105:0,0,0
)
$1,738:16744251,8004105
)
)
g1,738:16744251,8004105
$1,738:16744251,8004105
)
g1,738:16744251,8004105
)
(1,738:6825548,9273320:9918703,78641,0
g1,738:6825548,9273320
(1,738:6825548,9273320:9918703,78641,0
$1,738:6825548,9273320
x1,738:7120463,9273320
g1,738:11489985,9273320
x1,738:12079815,9273320
g1,738:16449336,9273320
x1,738:16744251,9273320
$1,738:16744251,9273320
)
g1,738:16744251,9273320
)
]
(1,738:6825548,9923218:9918703,344064,180589
k1,738:10459625,9923218:3634077
x1,738:11462831,9923218
(1,738:11462831,9989119:980299,223915,114688
x1,738:11800329,9989119
x1,738:12245610,9989119
(1,738:12245610,10103807:164752,227555,0
x1,738:12377594,10103807
)
)
x1,738:12891265,9923218
x1,738:13110174,9923218
k1,738:16744251,9923218:3634077
)
]
x1,738:16926296,8004105
)
$1,738:16926296,8004105
)
k1,738:19983212,8004105:3056916
)
g1,738:20638572,8004105
(1,738:20638572,8004105:-655360,950279,2165238
(1,738:19736002,8004105:0,550500,235932
k1,738:18644178,8004105:-1091824
(1,738:18644178,8004105:1091824,550500,235932
(1,738:18644178,8004105:0,550500,235932
[1,738:18644178,8004105:0,550500,235932
(1,129:18644178,8004105:0,550500,235932
r1,771:18644178,8004105:0,786432,235932
)
]
)
(1,738:18644178,8004105:1091824,444328,117304
x1,738:19517770,8004105
x1,738:19736002,8004105
)
)
)
)
g1,738:19983212,8004105
)
[1,738:3220930,9933411:16515072,550500,235932
(1,738:3220930,9933411:16515072,550500,235932
(1,738:3220930,9933411:16762282,550500,235932
(1,738:3220930,9933411:0,550500,235932
[1,738:3220930,9933411:0,550500,235932
(1,129:3220930,9933411:0,550500,235932
r1,771:3220930,9933411:0,786432,235932
)
]
)
k1,738:19983212,9933411:16762282
)
g1,738:19983212,9933411
g1,738:19983212,9933411
)
]
(1,740:3220930,11103229:16515072,491520,163840
x1,740:4821962,11103229
g1,739:5051342,11103229
$1,739:5051342,11103229
x1,739:5907484,11103229
$1,739:5907484,11103229
g1,739:6136864,11103229
x1,739:7083200,11103229
g1,739:7312580,11103229
$1,739:7312580,11103229
x1,739:8103564,11103229
$1,739:8103564,11103229
g1,739:8332944,11103229
x1,739:8623920,11103229
x1,739:10143685,11103229
g1,739:10373065,11103229
x1,739:11173904,11103229
g1,739:11403284,11103229
x1,739:15006427,11103229
g1,739:15235807,11103229
x1,739:15781719,11103229
g1,739:16011099,11103229
x1,739:16811938,11103229
g1,739:17041318,11103229
x1,739:17842166,11103229
g1,739:18071546,11103229
x1,739:19583442,11103229
k1,740:19736002,11103229:152560
g1,740:19736002,11103229
)
(1,742:3220930,11889661:16515072,491520,163840
h1,741:3220930,11889661:655360,0,0
x1,741:4895370,11889661
k1,741:5065623,11889661:170253
x1,741:6958277,11889661
k1,741:7128530,11889661:170253
x1,741:9276112,11889661
k1,741:9446365,11889661:170253
x1,741:11121434,11889661
x1,741:12455736,11889661
k1,741:12625988,11889661:170252
$1,741:12625988,11889661
x1,741:13141264,11889661
(1,741:13141264,11987964:429922,313481,0
x1,741:13536070,11987964
)
x1,741:14121720,11889661
x1,741:14394788,11889661
$1,741:14394788,11889661
k1,741:14565041,11889661:170253
x1,741:15002152,11889661
k1,741:15172405,11889661:170253
x1,741:15973244,11889661
k1,741:16143497,11889661:170253
x1,741:19019837,11889661
k1,741:19190090,11889661:170253
x1,741:19736002,11889661
k1,741:19736002,11889661:0
)
(1,742:3220930,12676093:16515072,444328,141880
x1,742:5078209,12676093
k1,741:5257799,12676093:179590
x1,741:5548775,12676093
k1,741:5728365,12676093:179590
x1,741:6056045,12676093
x1,741:7611195,12676093
k1,741:7790784,12676093:179589
x1,741:9465861,12676093
k1,741:9645451,12676093:179590
x1,741:9936427,12676093
k1,741:10116017,12676093:179590
x1,741:12263599,12676093
k1,741:12443189,12676093:179590
$1,741:12443189,12676093
x1,741:12738860,12676093
$1,741:12757065,12676093
k1,741:12936655,12676093:179590
x1,741:14210662,12676093
k1,741:14390251,12676093:179589
x1,741:15008907,12676093
k1,741:15188497,12676093:179590
x1,741:17444871,12676093
k1,741:17624461,12676093:179590
x1,741:19736002,12676093
k1,741:19736002,12676093:0
)
(1,742:3220930,13462525:16515072,444328,141880
x1,742:3730793,13462525
k1,741:3921637,13462525:190844
x1,741:4722476,13462525
k1,741:4913320,13462525:190844
x1,741:6496655,13462525
k1,741:6687499,13462525:190844
x1,741:7561083,13462525
k1,741:7751927,13462525:190844
x1,741:8552766,13462525
k1,741:8743610,13462525:190844
x1,741:10473088,13462525
k1,741:10663931,13462525:190843
x1,741:11464779,13462525
k1,741:11655623,13462525:190844
x1,741:13330029,13462525
k1,741:13520873,13462525:190844
x1,741:14649385,13462525
k1,741:14840229,13462525:190844
x1,741:16879044,13462525
k1,741:17069888,13462525:190844
x1,741:17615800,13462525
k1,741:17806644,13462525:190844
x1,741:19736002,13462525
k1,741:19736002,13462525:0
)
(1,742:3220930,14248957:16515072,491520,163840
x1,742:4021769,14248957
k1,741:4225802,14248957:204033
x1,741:5791440,14248957
k1,741:5995474,14248957:204034
x1,741:6869058,14248957
k1,741:7073091,14248957:204033
x1,741:8238306,14248957
k1,741:8442340,14248957:204034
x1,741:10372336,14248957
k1,741:10576369,14248957:204033
x1,741:11559391,14248957
k1,741:11763424,14248957:204033
$1,741:11763424,14248957
x1,741:12278700,14248957
(1,741:12278700,14347260:429922,313481,0
x1,741:12673506,14347260
)
x1,741:13259156,14248957
x1,741:13532224,14248957
$1,741:13532224,14248957
k1,741:13736258,14248957:204034
x1,741:14173369,14248957
k1,741:14377402,14248957:204033
x1,741:14996058,14248957
x1,741:16306770,14248957
k1,741:16510804,14248957:204034
x1,741:17676018,14248957
k1,741:17880051,14248957:204033
x1,741:19736002,14248957
k1,741:19736002,14248957:0
)
(1,742:3220930,15035389:16515072,491520,163840
x1,742:3730793,15035389
k1,741:4008683,15035389:277890
$1,741:4008683,15035389
x1,741:4410276,15035389
$1,741:4464161,15035389
x1,741:4628001,15035389
k1,741:4905890,15035389:277889
x1,741:6507577,15035389
k1,741:6785467,15035389:277890
x1,741:7222578,15035389
k1,741:7500468,15035389:277890
x1,741:8628987,15035389
x1,741:8940283,15035389
x1,741:10197897,15035389
k1,741:10475787,15035389:277890
x1,741:10985650,15035389
k1,741:11263539,15035389:277889
x1,741:12938608,15035389
x1,741:14272910,15035389
k1,741:14550800,15035389:277890
x1,741:15060663,15035389
k1,741:15338553,15035389:277890
$1,741:15338553,15035389
x1,741:15740146,15035389
(1,741:15794031,14797564:497819,197518,0
x1,741:16259082,14797564
)
k1,741:16473416,15035389:181566
x1,741:16801097,15035389
k1,741:16982662,15035389:181565
x1,741:17384255,15035389
[1,741:17384255,15197405:551704,597359,0
(1,741:17438140,14797564:497819,197518,0
x1,741:17903191,14797564
)
(1,741:17384255,15197405:291453,197518,0
x1,741:17642940,15197405
)
]
k1,741:18207834,15035389:271875
x1,741:18717560,15035389
k1,741:18989434,15035389:271874
x1,741:19391027,15035389
(1,741:19391027,15133692:181135,318577,0
x1,741:19539394,15133692
)
$1,741:19572162,15035389
x1,741:19736002,15035389
k1,741:19736002,15035389:0
)
(1,742:3220930,15821821:16515072,491520,187504
x1,742:4894706,15821821
g1,741:5124086,15821821
$1,741:5124086,15821821
x1,741:5639362,15821821
(1,741:5639362,15920124:429922,313481,0
x1,741:6034168,15920124
)
x1,741:6619818,15821821
x1,741:6892886,15821821
g1,741:7074926,15821821
x1,741:7584652,15821821
g1,741:7766692,15821821
x1,741:8188125,15821821
(1,741:8188125,15920124:1080589,313481,89201
x1,741:8582931,15920124
x1,741:9071194,15920124
(1,741:9071194,15989665:164752,227555,0
x1,741:9203178,15989665
)
)
x1,741:9819248,15821821
x1,741:10092316,15821821
$1,741:10092316,15821821
x1,741:10256156,15821821
k1,742:19736002,15821821:9479846
g1,742:19736002,15821821
)
(1,744:3220930,17640441:16515072,444328,134020
g1,744:3220930,17640441
x1,744:3821890,17640441
g1,744:4149570,17640441
x1,744:4804922,17640441
x1,744:5612976,17640441
g1,744:5842356,17640441
x1,744:6352219,17640441
g1,744:6581599,17640441
x1,744:8510967,17640441
g1,744:8740347,17640441
x1,744:9068027,17640441
h1,744:9068027,17640441:0,0,0
k1,744:19736002,17640441:10667975
g1,744:19736002,17640441
)
(1,748:3220930,18633309:16515072,444328,141880
h1,746:3220930,18633309:655360,0,0
x1,746:5441929,18633309
k1,746:5700167,18633309:258238
x1,746:6501006,18633309
k1,746:6759244,18633309:258238
x1,746:9635584,18633309
k1,746:9893822,18633309:258238
x1,746:12660068,18633309
k1,746:12918305,18633309:258237
x1,746:15575758,18633309
k1,746:15833996,18633309:258238
x1,746:17872804,18633309
k1,746:18131013,18633309:258209
x1,746:18676925,18633309
k1,746:18935163,18633309:258238
x1,746:19736002,18633309
k1,746:19736002,18633309:0
)
(1,748:3220930,19419741:16515072,491520,187504
x1,748:4314058,19419741
x1,746:4405153,19419741
g1,746:4634533,19419741
x1,746:5398677,19419741
g1,746:5628057,19419741
x1,746:6537689,19419741
g1,746:6767069,19419741
x1,746:7058045,19419741
x1,746:8722645,19419741
g1,746:8952025,19419741
$1,746:8952025,19419741
x1,746:9279706,19419741
g1,746:9425338,19419741
x1,746:9935064,19419741
g1,746:10080696,19419741
x1,746:10502129,19419741
(1,746:10502129,19518044:1080589,313481,89201
x1,746:10896935,19518044
x1,746:11385198,19518044
(1,746:11385198,19587585:164752,227555,0
x1,746:11517182,19587585
)
)
x1,746:12133252,19419741
x1,746:12406320,19419741
$1,746:12406320,19419741
g1,746:12635700,19419741
x1,746:13145563,19419741
g1,746:13374943,19419741
(1,746:13374943,19419741:1091824,444328,117304
x1,746:14248535,19419741
h1,746:14248535,19419741:0,0,0
x1,746:14466767,19419741
)
g1,746:14696147,19419741
x1,746:15242051,19419741
k1,748:19736002,19419741:4493951
g1,748:19736002,19419741
)
(1,752:3220930,20648539:16515072,550500,235932
g1,752:3802299,20648539
(1,752:3802299,20648539:0,550500,235932
g1,752:3802299,20648539
(1,752:3802299,20648539:0,550500,235932
[1,752:3802299,20648539:0,550500,235932
(1,129:3802299,20648539:0,550500,235932
r1,771:3802299,20648539:0,786432,235932
)
]
)
(1,752:3802299,20648539:0,0,0
$1,752:3802299,20648539
h1,752:3802299,20648539:0,0,0
$1,752:3802299,20648539
)
)
g1,752:3802299,20648539
(1,752:3802299,20648539:15352333,550500,235932
(1,752:3802299,20648539:3454295,491520,187504
$1,752:3802299,20648539
(1,752:3802299,20648539:3454295,491520,187504
h1,752:3802299,20648539:0,0,0
x1,752:4129980,20648539
g1,752:4275612,20648539
x1,752:4785338,20648539
g1,752:4930970,20648539
x1,752:5352403,20648539
(1,752:5352403,20746842:1080589,313481,89201
x1,752:5747209,20746842
x1,752:6235472,20746842
(1,752:6235472,20816383:164752,227555,0
x1,752:6367456,20816383
)
)
x1,752:6983526,20648539
x1,752:7256594,20648539
)
$1,752:7256594,20648539
)
k1,752:19154632,20648539:11898038
)
g1,752:19809992,20648539
(1,752:19809992,20648539:-73990,550500,235932
)
g1,752:19736002,20648539
)
(1,752:3220930,22367229:16515072,1286150,1034748
g1,752:3802299,22367229
(1,752:3802299,22367229:0,1286150,1034748
g1,752:3802299,22367229
(1,752:3802299,22367229:0,550500,235932
[1,752:3802299,22367229:0,550500,235932
(1,129:3802299,22367229:0,550500,235932
r1,771:3802299,22367229:0,786432,235932
)
]
)
(1,752:3802299,22367229:0,0,0
$1,752:3802299,22367229
h1,752:3802299,22367229:0,0,0
$1,752:3802299,22367229
)
)
g1,752:3802299,22367229
(1,752:3802299,22367229:15352333,1286150,1034748
(1,752:3802299,22367229:15352333,1286150,1034748
$1,752:3802299,22367229
(1,752:3802299,22367229:15352333,1286150,1034748
h1,752:3802299,22367229:0,0,0
g1,752:3984339,22367229
x1,752:4494065,22367229
g1,752:4676105,22367229
(1,752:4676105,22367229:1001247,282168,127431
x1,752:5677352,22367229
)
g1,752:5786576,22367229
(1,752:5786576,22367229:482420,950279,622600
$1,752:5786576,22367229
(1,752:5786576,22367229:482420,950279,622600
(1,752:5786576,21443163:482420,26213,1546666
x1,752:6268996,21443163
)
v1,752:6268996,22367229:0,950269,622589
h1,752:6268996,22367229:0,0,0
)
$1,752:6268996,22367229
)
g1,752:5896061,22367229
g1,752:6041693,22367229
x1,752:6551419,22367229
g1,752:6697051,22367229
x1,752:7419618,22367229
g1,752:7528842,22367229
[1,752:7528842,22367229:655361,1286150,1034748
(1,752:7674478,21344133:655361,197518,0
k1,752:7840695,21344133:166217
x1,752:8147162,21344133
k1,752:8329839,21344133:166217
)
(1,752:7528842,22367229:655361,892025,564346
(1,752:7528842,21475204:655361,0,1456371
x1,752:7892932,21475204
)
)
(1,752:7383206,23336441:655361,295640,0
k1,752:7580269,23336441:197063
x1,752:7841504,23336441
k1,752:8038567,23336441:197063
)
]
g1,752:8293427,22367229
[1,752:8293427,22367229:655361,1286150,1034748
(1,752:8439063,21344133:655361,197518,0
k1,752:8638023,21344133:198960
x1,752:8881357,21344133
k1,752:9094424,21344133:198959
)
(1,752:8293427,22367229:655361,892025,564346
(1,752:8293427,21475204:655361,0,1456371
x1,752:8657517,21475204
)
)
(1,752:8147791,23336441:655361,295640,0
k1,752:8344854,23336441:197063
x1,752:8606089,23336441
k1,752:8803152,23336441:197063
)
]
x1,752:9531332,22367229
g1,752:9676964,22367229
x1,752:10186690,22367229
g1,752:10332322,22367229
(1,752:10332322,22367229:1001247,282168,127431
x1,752:11333569,22367229
)
x1,752:12808134,22367229
(1,752:12808134,22367229:2733399,696093,116559
(1,752:12808134,21723562:655361,26213,760226
x1,752:13463495,21723562
)
[1,752:13463495,22367229:2078038,696093,54613
(1,752:13463495,22367229:2078038,484966,54613
x1,752:13759166,22367229
(1,752:13777371,22177903:294003,295640,0
x1,752:14038606,22177903
)
g1,752:14217006,22367229
x1,752:14726732,22367229
g1,752:14872364,22367229
x1,752:15247530,22367229
(1,752:15247530,22177903:294003,295640,0
x1,752:15508765,22177903
)
)
]
)
x1,752:16790515,22367229
g1,752:16846455,22367229
x1,752:17528213,22367229
x1,752:18490167,22367229
(1,752:18490167,22367229:482420,950279,622600
$1,752:18490167,22367229
(1,752:18490167,22367229:482420,950279,622600
(1,752:18490167,21443163:482420,26213,1546666
x1,752:18972587,21443163
)
v1,752:18972587,22367229:0,950269,622589
h1,752:18972587,22367229:0,0,0
)
$1,752:18972587,22367229
)
x1,752:19154632,22367229
)
$1,752:19154632,22367229
)
g1,752:19154632,22367229
)
g1,752:19809992,22367229
(1,752:19809992,22367229:-73990,1286150,1034748
)
g1,752:19736002,22367229
)
(1,752:3220930,24884735:16515072,1286150,1034748
g1,752:3802299,24884735
(1,752:3802299,24884735:0,1286150,1034748
g1,752:3802299,24884735
(1,752:3802299,24884735:0,550500,235932
[1,752:3802299,24884735:0,550500,235932
(1,129:3802299,24884735:0,550500,235932
r1,771:3802299,24884735:0,786432,235932
)
]
)
(1,752:3802299,24884735:0,0,0
$1,752:3802299,24884735
h1,752:3802299,24884735:0,0,0
$1,752:3802299,24884735
)
)
g1,752:3802299,24884735
(1,752:3802299,24884735:15352333,1286150,1034748
(1,752:3802299,24884735:10846759,1286150,1034748
$1,752:3802299,24884735
(1,752:3802299,24884735:10846759,1286150,1034748
h1,752:3802299,24884735:0,0,0
g1,752:3984339,24884735
(1,752:3984339,24884735:693874,837541,0
[1,752:3984339,24884735:693874,837541,0
(1,752:3984339,24456794:693874,344064,114688
x1,752:4678213,24456794
)
(1,752:3984339,24884735:693874,240435,0
k1,752:4076413,24884735:92074
x1,752:4586139,24884735
k1,752:4678213,24884735:92074
)
]
)
g1,752:4860253,24884735
(1,752:4860253,24884735:1001247,282168,127431
x1,752:5861500,24884735
)
g1,752:5970724,24884735
(1,752:5970724,24884735:482420,950279,622600
$1,752:5970724,24884735
(1,752:5970724,24884735:482420,950279,622600
(1,752:5970724,23960669:482420,26213,1546666
x1,752:6453144,23960669
)
v1,752:6453144,24884735:0,950269,622589
h1,752:6453144,24884735:0,0,0
)
$1,752:6453144,24884735
)
g1,752:6080209,24884735
g1,752:6225841,24884735
x1,752:6735567,24884735
g1,752:6881199,24884735
x1,752:7603766,24884735
g1,752:7712990,24884735
[1,752:7712990,24884735:655361,1286150,1034748
(1,752:7858626,23861639:655361,197518,0
k1,752:8057586,23861639:198960
x1,752:8300920,23861639
k1,752:8513987,23861639:198959
)
(1,752:7712990,24884735:655361,892025,564346
(1,752:7712990,23992710:655361,0,1456371
x1,752:8077080,23992710
)
)
(1,752:7567354,25853947:655361,295640,0
k1,752:7764417,25853947:197063
x1,752:8025652,25853947
k1,752:8222715,25853947:197063
)
]
x1,752:8950895,24884735
g1,752:9096527,24884735
x1,752:9606253,24884735
g1,752:9751885,24884735
x1,752:10057038,24884735
(1,752:10057038,24614142:2933436,420537,60495
x1,752:11038716,24614142
(1,752:11038716,24614142:1918990,420537,60495
(1,752:11038716,24238167:430537,22281,436470
x1,752:11469253,24238167
)
[1,752:11469253,24614142:1488453,420537,54614
(1,752:11469253,24614142:1488453,342242,54614
x1,752:11712587,24614142
(1,752:11726695,24483071:255776,211171,0
x1,752:11949703,24483071
)
x1,752:12701930,24614142
(1,752:12701930,24483071:255776,211171,0
x1,752:12924938,24483071
)
)
]
)
)
x1,752:13984593,24884735
(1,752:13984593,24884735:482420,950279,622600
$1,752:13984593,24884735
(1,752:13984593,24884735:482420,950279,622600
(1,752:13984593,23960669:482420,26213,1546666
x1,752:14467013,23960669
)
v1,752:14467013,24884735:0,950269,622589
h1,752:14467013,24884735:0,0,0
)
$1,752:14467013,24884735
)
x1,752:14649058,24884735
)
$1,752:14649058,24884735
)
k1,752:19154632,24884735:4505574
)
g1,752:19809992,24884735
(1,752:19809992,24884735:-73990,1286150,1034748
(1,752:19736002,24884735:0,550500,235932
k1,752:18644178,24884735:-1091824
(1,752:18644178,24884735:1091824,550500,235932
(1,752:18644178,24884735:0,550500,235932
[1,752:18644178,24884735:0,550500,235932
(1,129:18644178,24884735:0,550500,235932
r1,771:18644178,24884735:0,786432,235932
)
]
)
(1,752:18644178,24884735:1091824,444328,117304
x1,752:19517770,24884735
x1,752:19736002,24884735
)
)
)
)
g1,752:19736002,24884735
)
(1,754:3220930,26853369:16515072,491520,163840
x1,754:4821962,26853369
k1,753:4976967,26853369:155005
$1,753:4976967,26853369
x1,753:5833109,26853369
$1,753:5833109,26853369
k1,753:5988113,26853369:155004
x1,753:7226071,26853369
x1,753:7937783,26853369
k1,753:8092788,26853369:155005
x1,753:9366795,26853369
k1,753:9521800,26853369:155005
x1,753:10322639,26853369
k1,753:10477643,26853369:155004
x1,753:14080786,26853369
k1,753:14235791,26853369:155005
x1,753:16419430,26853369
k1,753:16574435,26853369:155005
$1,753:16574435,26853369
x1,753:16949601,26853369
$1,753:16949601,26853369
k1,753:17104606,26853369:155005
x1,753:18050942,26853369
k1,753:18205946,26853369:155004
$1,753:18205946,26853369
x1,753:18634661,26853369
$1,753:18634661,26853369
k1,753:18789666,26853369:155005
x1,753:19736002,26853369
k1,753:19736002,26853369:0
)
(1,754:3220930,27639801:16515072,527932,233020
x1,754:4021769,27639801
k1,753:4300577,27639801:278808
x1,753:4518809,27639801
x1,753:5276391,27639801
k1,753:5555200,27639801:278809
x1,753:6538222,27639801
k1,753:6817030,27639801:278808
$1,753:6817030,27639801
(1,753:6817030,27111869:309476,0,728185
x1,753:7126506,27111869
)
(1,753:7126506,27872821:364085,316029,0
x1,753:7457823,27872821
)
k1,753:7599815,27639801:109224
x1,753:8281573,27639801
x1,753:9243527,27639801
k1,753:9517102,27639801:273575
x1,753:10026828,27639801
k1,753:10300404,27639801:273576
x1,753:10628085,27639801
$1,753:10628085,27639801
k1,753:10906893,27639801:278808
x1,753:11671037,27639801
k1,753:11949845,27639801:278808
x1,753:12750684,27639801
k1,753:13029493,27639801:278809
x1,753:14194061,27639801
x1,753:16816780,27639801
x1,753:17909908,27639801
x1,753:18001003,27639801
k1,753:18279811,27639801:278808
x1,753:19736002,27639801
k1,753:19736002,27639801:0
)
(1,754:3220930,28426233:16515072,444328,141880
x1,754:4021769,28426233
k1,753:4338006,28426233:316237
x1,753:4665686,28426233
x1,753:6220836,28426233
k1,753:6537072,28426233:316236
x1,753:8903541,28426233
k1,753:9219778,28426233:316237
x1,753:10457736,28426233
x1,753:10914520,28426233
k1,753:11230756,28426233:316236
x1,753:11521732,28426233
k1,753:11837969,28426233:316237
x1,753:12638817,28426233
k1,753:12954966,28426233:316149
x1,753:14048094,28426233
x1,753:14139189,28426233
k1,753:14455425,28426233:316236
x1,753:15620639,28426233
k1,753:15936876,28426233:316237
x1,753:17792827,28426233
k1,753:18109064,28426233:316237
x1,753:18618927,28426233
k1,753:18935163,28426233:316236
x1,753:19736002,28426233
k1,753:19736002,28426233:0
)
(1,754:3220930,29212665:16515072,491520,229374
x1,754:4895336,29212665
k1,753:5115450,29212665:220114
x1,753:6098472,29212665
k1,753:6318585,29212665:220113
x1,753:7447097,29212665
k1,753:7667211,29212665:220114
x1,753:9706026,29212665
k1,753:9926140,29212665:220114
x1,753:10726979,29212665
k1,753:10947092,29212665:220113
x1,753:12676570,29212665
k1,753:12896684,29212665:220114
x1,753:13660828,29212665
k1,753:13880941,29212665:220113
x1,753:14499597,29212665
x1,753:14814173,29212665
x1,753:15095325,29212665
k1,753:15315439,29212665:220114
$1,753:15315439,29212665
x1,753:15643120,29212665
k1,753:15771594,29212665:128474
x1,753:16281320,29212665
k1,753:16409794,29212665:128474
x1,753:16831227,29212665
(1,753:16831227,29310968:1389407,313481,131071
x1,753:17226033,29310968
x1,753:17714296,29310968
[1,753:17714296,29442039:473570,403226,0
(1,753:17752698,29179897:435168,141084,0
x1,753:18155098,29179897
)
(1,753:17714296,29442039:263056,141084,0
x1,753:17944584,29442039
)
]
)
x1,753:18771168,29212665
x1,753:19044236,29212665
k1,753:19226276,29212665:182040
x1,753:19736002,29212665
k1,754:19736002,29212665:0
)
(1,754:3220930,30023928:16515072,581889,163840
x1,754:3780946,30023928
(1,753:3780946,29786103:1271888,318577,54614
x1,753:5005958,29786103
)
x1,753:5307697,30023928
(1,753:5307697,29786103:1027570,344064,114688
x1,753:6302499,29786103
)
$1,753:6335267,30023928
x1,753:6499107,30023928
k1,754:19736002,30023928:13236895
g1,754:19736002,30023928
)
(1,755:3220930,31842548:16515072,444328,134020
g1,755:3220930,31842548
x1,755:3857938,31842548
g1,755:4185618,31842548
x1,755:4840970,31842548
x1,755:5649024,31842548
g1,755:5878404,31842548
x1,755:6388267,31842548
g1,755:6617647,31842548
x1,755:8183287,31842548
x1,755:8923182,31842548
g1,755:9152562,31842548
x1,755:9480242,31842548
h1,755:9480242,31842548:0,0,0
k1,755:19736002,31842548:10255760
g1,755:19736002,31842548
)
(1,759:3220930,32835416:16515072,444328,141880
h1,757:3220930,32835416:655360,0,0
x1,757:4895370,32835416
k1,757:5536818,32835416:641448
x1,757:6738090,32835416
x1,757:7029066,32835416
x1,757:7721112,32835416
x1,757:8413158,32835416
k1,757:9054606,32835416:641448
x1,757:10037628,32835416
k1,757:10679076,32835416:641448
x1,757:11989123,32835416
k1,757:12630571,32835416:641448
x1,757:13430755,32835416
k1,757:14072204,32835416:641449
x1,757:14727564,32835416
k1,757:15369012,32835416:641448
x1,757:15696692,32835416
x1,757:15977844,32835416
x1,757:16487707,32835416
x1,757:17506770,32835416
k1,757:18148218,32835416:641448
x1,757:18803578,32835416
k1,757:19445026,32835416:641448
x1,757:19736002,32835416
k1,757:19736002,32835416:0
)
(1,759:3220930,33621848:16515072,491520,163840
x1,759:4458880,33621848
k1,757:4913212,33621848:454332
$1,757:4913212,33621848
x1,757:5315075,33621848
x1,757:5929022,33621848
x1,757:6134580,33621848
k1,757:6243804,33621848:109224
x1,757:6854564,33621848
k1,757:6963788,33621848:109224
x1,757:7596242,33621848
$1,757:7596242,33621848
k1,757:8050574,33621848:454332
x1,757:9725651,33621848
k1,757:10179982,33621848:454331
x1,757:10470958,33621848
k1,757:10925290,33621848:454332
x1,757:11690081,33621848
x1,757:13072872,33621848
k1,757:13527204,33621848:454332
$1,757:13527204,33621848
x1,757:13822875,33621848
$1,757:13841080,33621848
k1,757:14295412,33621848:454332
x1,757:15569419,33621848
k1,757:16023750,33621848:454331
x1,757:16824589,33621848
k1,757:17278921,33621848:454332
x1,757:18007016,33621848
x1,757:18844559,33621848
k1,757:19298891,33621848:454332
x1,757:19736002,33621848
k1,757:19736002,33621848:0
)
(1,759:3220930,34408280:16515072,491520,163840
(1,757:3220930,34408280:1001247,282168,127431
x1,757:4222177,34408280
)
x1,757:5952969,34408280
x1,757:6566916,34408280
x1,757:6772474,34408280
k1,757:6881698,34408280:109224
x1,757:7492458,34408280
k1,757:7601682,34408280:109224
x1,757:8234136,34408280
k1,757:8241905,34408280:7769
x1,757:8678813,34408280
k1,757:8686583,34408280:7770
x1,757:9722417,34408280
k1,757:9831641,34408280:109224
x1,757:10127312,34408280
x1,757:10582425,34408280
(1,757:10582425,34506583:294003,295640,0
x1,757:10843660,34506583
)
x1,757:11131291,34408280
$1,757:11131291,34408280
x1,757:11295131,34408280
k1,757:11450057,34408280:154926
x1,757:12068713,34408280
x1,757:12307264,34408280
k1,757:12462190,34408280:154926
x1,757:13080846,34408280
x1,757:13481261,34408280
x1,757:13792557,34408280
x1,757:14073709,34408280
k1,757:14228635,34408280:154926
$1,757:14228635,34408280
x1,757:14812543,34408280
x1,757:15426490,34408280
x1,757:15632048,34408280
k1,757:15741272,34408280:109224
x1,757:16352032,34408280
k1,757:16461256,34408280:109224
x1,757:17093710,34408280
k1,757:17101479,34408280:7769
x1,757:17538387,34408280
k1,757:17546157,34408280:7770
x1,757:18581991,34408280
k1,757:18691215,34408280:109224
x1,757:18986886,34408280
x1,757:19441999,34408280
(1,757:19441999,34506583:294003,295640,0
x1,757:19703234,34506583
)
$1,757:19736002,34408280
k1,759:19736002,34408280:0
)
(1,759:3220930,35194712:16515072,491520,163840
x1,759:3766834,35194712
k1,757:4129295,35194712:362461
x1,757:4857390,35194712
x1,757:5367253,35194712
x1,757:6261148,35194712
k1,757:6623608,35194712:362460
x1,757:7642688,35194712
k1,757:8005149,35194712:362461
x1,757:9024875,35194712
x1,757:10372281,35194712
k1,757:10734741,35194712:362460
$1,757:10734741,35194712
x1,757:11056052,35194712
$1,757:11079565,35194712
k1,757:11442026,35194712:362461
x1,757:11879137,35194712
k1,757:12241598,35194712:362461
x1,757:12860254,35194712
x1,757:14316453,35194712
k1,757:14678913,35194712:362460
x1,757:15224817,35194712
k1,757:15587278,35194712:362461
$1,757:15587278,35194712
x1,757:16181441,35194712
x1,757:16399894,35194712
k1,757:16509118,35194712:109224
x1,757:17154467,35194712
$1,757:17154467,35194712
k1,757:17516927,35194712:362460
x1,757:18026790,35194712
k1,757:18389251,35194712:362461
x1,757:19044611,35194712
x1,757:19736002,35194712
k1,757:19736002,35194712:0
)
(1,759:3220930,35981144:16515072,444328,141880
x1,759:3839586,35981144
x1,759:4167266,35981144
x1,759:4895361,35981144
x1,759:6405944,35981144
k1,757:6667906,35981144:261962
x1,757:7396002,35981144
x1,757:8233545,35981144
k1,757:8495508,35981144:261963
(1,757:8495508,35981144:764144,444328,117304
x1,757:9041420,35981144
h1,757:9041420,35981144:0,0,0
x1,757:9259652,35981144
)
x1,757:9423492,35981144
k1,757:9685454,35981144:261962
x1,757:10449598,35981144
k1,757:10711561,35981144:261963
x1,757:11621193,35981144
k1,757:11883155,35981144:261962
x1,757:12174131,35981144
x1,757:12491987,35981144
x1,757:13838731,35981144
k1,757:14100693,35981144:261962
x1,757:14901532,35981144
k1,757:15163495,35981144:261963
x1,757:16765829,35981144
k1,757:17027791,35981144:261962
x1,757:17683151,35981144
k1,757:17945114,35981144:261963
x1,757:18236090,35981144
k1,757:18498052,35981144:261962
x1,757:19736002,35981144
k1,757:19736002,35981144:0
)
(1,759:3220930,36767576:16515072,491520,163840
x1,759:3622793,36767576
x1,757:4236740,36767576
x1,757:4442298,36767576
k1,757:4551522,36767576:109224
x1,757:5124053,36767576
k1,757:5233277,36767576:109224
x1,757:5865731,36767576
$1,757:5865731,36767576
k1,757:6042152,36767576:176421
x1,757:6588064,36767576
k1,757:6764485,36767576:176421
x1,757:8402867,36767576
k1,757:8579288,36767576:176421
$1,757:8579288,36767576
x1,757:9284560,36767576
$1,757:9284560,36767576
k1,757:9460980,36767576:176420
x1,757:10006884,36767576
k1,757:10183305,36767576:176421
$1,757:10183305,36767576
x1,757:10777468,36767576
k1,757:10923100,36767576:109224
(1,757:10923100,36767576:877455,282168,0
x1,757:11800555,36767576
)
k1,757:11909779,36767576:109224
x1,757:12300265,36767576
k1,757:12347836,36767576:47571
x1,757:12857562,36767576
k1,757:12905132,36767576:47570
x1,757:13280298,36767576
k1,757:13389522,36767576:109224
(1,757:13389522,36767576:877455,282168,0
x1,757:14266977,36767576
)
k1,757:14376201,36767576:109224
x1,757:14986961,36767576
k1,757:15096185,36767576:109224
x1,757:15435485,36767576
k1,757:15581117,36767576:109224
(1,757:15581117,36767576:804638,437688,0
x1,757:16385755,36767576
)
k1,757:16494979,36767576:109224
x1,757:16885465,36767576
k1,757:16933036,36767576:47571
x1,757:17442762,36767576
k1,757:17490332,36767576:47570
x1,757:17865498,36767576
k1,757:17974722,36767576:109224
(1,757:17974722,36767576:804638,437688,0
x1,757:18779360,36767576
)
k1,757:18888584,36767576:109224
x1,757:19572162,36767576
$1,757:19572162,36767576
x1,757:19736002,36767576
k1,757:19736002,36767576:0
)
(1,759:3220930,37554008:16515072,491520,163840
x1,759:3596096,37554008
k1,757:3851463,37554008:255367
x1,757:4288371,37554008
k1,757:4543738,37554008:255367
x1,757:5867963,37554008
k1,757:5977187,37554008:109224
x1,757:6609641,37554008
$1,757:6609641,37554008
x1,757:6773481,37554008
k1,757:7042457,37554008:268976
x1,757:8389217,37554008
k1,757:8658193,37554008:268976
x1,757:9459032,37554008
k1,757:9728008,37554008:268976
x1,757:11766160,37554008
k1,757:12035135,37554008:268975
x1,757:12799926,37554008
x1,757:14182717,37554008
k1,757:14451693,37554008:268976
x1,757:15070349,37554008
x1,757:16635332,37554008
k1,757:16904308,37554008:268976
x1,757:17195284,37554008
k1,757:17464260,37554008:268976
x1,757:18811666,37554008
k1,757:19080642,37554008:268976
x1,757:19736002,37554008
k1,757:19736002,37554008:0
)
(1,759:3220930,38340440:16515072,533465,163840
x1,759:3622793,38340440
x1,757:4236740,38340440
x1,757:4442298,38340440
k1,757:4551522,38340440:109224
x1,757:5124053,38340440
k1,757:5233277,38340440:109224
x1,757:5865731,38340440
$1,757:5865731,38340440
k1,757:6135815,38340440:270084
x1,757:7082151,38340440
k1,757:7352235,38340440:270084
x1,757:8153074,38340440
k1,757:8423159,38340440:270085
x1,757:9151254,38340440
x1,757:9988797,38340440
k1,757:10258881,38340440:270084
x1,757:10695992,38340440
k1,757:10966076,38340440:270084
$1,757:10966076,38340440
x1,757:11305376,38340440
(1,757:11341784,38102615:294003,295640,0
x1,757:11603019,38102615
)
k1,757:11811571,38340440:175784
x1,757:12321297,38340440
k1,757:12497081,38340440:175784
x1,757:12872247,38340440
(1,757:12872247,38102615:294003,295640,0
x1,757:13133482,38102615
)
k1,757:13342033,38340440:175783
x1,757:13851759,38340440
k1,757:14027543,38340440:175784
x1,757:14694524,38340440
x1,757:15106098,38340440
k1,757:15215322,38340440:109224
(1,757:15215322,38340440:877455,282168,0
x1,757:16092777,38340440
)
x1,757:16738126,38340440
k1,757:16913910,38340440:175784
x1,757:17423636,38340440
k1,757:17599420,38340440:175784
x1,757:18282998,38340440
$1,757:18282998,38340440
x1,757:18446838,38340440
k1,757:18716922,38340440:270084
x1,757:19736002,38340440
k1,757:19736002,38340440:0
)
(1,759:3220930,39126872:16515072,491520,163840
x1,759:4823264,39126872
k1,757:5049377,39126872:226113
x1,757:5595289,39126872
k1,757:5821401,39126872:226112
x1,757:6331264,39126872
x1,757:6804423,39126872
x1,757:7859535,39126872
x1,757:8879261,39126872
k1,757:9105374,39126872:226113
x1,757:9651286,39126872
k1,757:9877399,39126872:226113
$1,757:9877399,39126872
x1,757:10279262,39126872
x1,757:10893209,39126872
x1,757:11098767,39126872
k1,757:11207991,39126872:109224
x1,757:11818751,39126872
k1,757:11927975,39126872:109224
x1,757:12560429,39126872
$1,757:12560429,39126872
k1,757:12786541,39126872:226112
x1,757:13441901,39126872
k1,757:13668014,39126872:226113
$1,757:13668014,39126872
x1,757:14703848,39126872
k1,757:14813072,39126872:109224
x1,757:15108743,39126872
x1,757:15381811,39126872
$1,757:15381811,39126872
k1,757:15607924,39126872:226113
x1,757:16408108,39126872
k1,757:16634220,39126872:226112
x1,757:17107379,39126872
k1,757:17333492,39126872:226113
x1,757:18098283,39126872
x1,757:19736002,39126872
k1,757:19736002,39126872:0
)
(1,759:3220930,40139979:16515072,849267,356605
x1,759:3596096,40139979
(1,757:3596096,40238282:294003,295640,0
x1,757:3857331,40238282
)
x1,757:4072144,40139979
k1,757:4181368,40139979:109224
x1,757:4556534,40139979
(1,757:4556534,40238282:294003,295640,0
x1,757:4817769,40238282
)
k1,757:5032577,40139979:182040
x1,757:5542303,40139979
k1,757:5724343,40139979:182040
x1,757:5906388,40139979
k1,757:6044669,40139979:138281
x1,757:6554395,40139979
k1,757:6692677,40139979:138282
x1,757:7031977,40139979
k1,757:7177609,40139979:109224
(1,757:7177609,40139979:877455,282168,0
x1,757:8055064,40139979
)
x1,757:8700413,40139979
k1,757:8838694,40139979:138281
x1,757:9348420,40139979
k1,757:9486701,40139979:138281
x1,757:10170279,40139979
k1,757:10308560,40139979:138281
x1,757:10818286,40139979
k1,757:10956568,40139979:138282
(1,757:10956568,40139979:6071723,849267,356605
(1,757:10956568,39343138:655361,26213,1153446
x1,757:11611929,39343138
)
[1,757:11611929,40139979:5416362,849267,163840
(1,757:11611929,40139979:5416362,571310,163840
x1,757:11907600,40139979
(1,757:11925805,39950653:294003,295640,0
x1,757:12187040,39950653
)
g1,757:12365440,40139979
x1,757:12875166,40139979
g1,757:13020798,40139979
x1,757:13360098,40139979
(1,757:13396506,39950653:294003,295640,0
x1,757:13657741,39950653
)
g1,757:13799733,40139979
(1,757:13799733,40139979:804638,437688,0
x1,757:14604371,40139979
)
(1,757:14604371,39864309:294003,295640,0
x1,757:14865606,39864309
)
x1,757:15543723,40139979
g1,757:15689355,40139979
x1,757:16199081,40139979
g1,757:16344713,40139979
x1,757:17028291,40139979
)
]
)
x1,757:17210336,40139979
$1,757:17210336,40139979
k1,757:17435746,40139979:225410
x1,757:18709753,40139979
k1,757:18935163,40139979:225410
x1,757:19736002,40139979
k1,757:19736002,40139979:0
)
(1,759:3220930,40940912:16515072,444328,141880
x1,759:4240656,40940912
x1,759:5588062,40940912
g1,757:5817442,40940912
x1,757:6363354,40940912
g1,757:6592734,40940912
x1,757:7393573,40940912
g1,757:7622953,40940912
x1,757:9024743,40940912
g1,757:9254123,40940912
x1,757:10273203,40940912
k1,758:9254123,40940912:-9824
x1,758:10591059,40940912
g1,758:10820439,40940912
x1,758:11548534,40940912
x1,758:12058397,40940912
x1,758:12515181,40940912
g1,758:12744561,40940912
x1,758:14018568,40940912
g1,758:14247948,40940912
x1,758:15340419,40940912
x1,758:16177962,40940912
k1,759:19736002,40940912:3558040
g1,759:19736002,40940912
)
]
k1,791:19736002,41619120:-247210
)
k1,791:20129218,41619120:393216
r1,791:20129218,41619120:0,38166684,0
k1,791:20522434,41619120:393216
(1,791:20522434,41619120:16515072,38166684,0
[1,791:20522434,41619120:16515072,38166684,0
[1,770:20522434,13849590:16515072,10397154,0
[1,770:20522434,13849590:16515072,10397154,0
(1,768:20522434,10179574:16515072,6491206,0
g1,768:20522434,10179574
h1,767:20522434,10179574:0,0,0
(1,767:20522434,10179574:17727593,6491206,0
(1,767:20522434,10179574:17727593,6491206,0
(1,767:20522434,10179574:17727636,6491222,0
(1,767:20522434,10179574:17727636,6491222,0
(1,767:20522434,10179574:0,6491222,0
(1,767:20522434,10179574:0,51112428,0
(1,767:20522434,10179574:139588895,51112428,0
)
k1,767:20522433,10179574:-139588896
)
)
g1,767:38250070,10179574
)
)
)
)
g1,768:38250027,10179574
g1,768:38250027,10179574
)
(1,768:20522434,13652980:16515072,3080190,196610
h1,768:20522434,13652980:0,0,0
g1,768:20522434,13652980
[1,768:20522434,13652980:16515072,3080190,196610
(1,768:20522434,11031540:16515072,458750,127692
h1,768:20522434,11031540:0,0,0
x1,768:21456705,11031540
k1,768:21609426,11031540:152721
x1,768:22363215,11031540
k1,768:22515936,11031540:152721
r1,768:22515936,11031540:0,586442,127692
k1,768:22515936,11031540:0
x1,768:25431975,11031540
k1,768:25584695,11031540:152720
x1,768:28959053,11031540
k1,768:29111774,11031540:152721
x1,768:29570651,11031540
k1,768:29723372,11031540:152721
x1,768:30967876,11031540
k1,768:31120597,11031540:152721
x1,768:32217661,11031540
k1,768:32370382,11031540:152721
x1,768:33500480,11031540
k1,768:33653200,11031540:152720
x1,768:34750264,11031540
k1,768:34902985,11031540:152721
x1,768:35754687,11031540
k1,768:35907408,11031540:152721
x1,768:37037506,11031540
k1,768:37037506,11031540:0
)
(1,768:20522434,11686900:16515072,399895,127692
x1,768:21439605,11686900
k1,768:21725634,11686900:286029
x1,768:24085489,11686900
k1,768:24371518,11686900:286029
x1,768:24862839,11686900
k1,768:25148868,11686900:286029
x1,768:25869623,11686900
k1,768:26155652,11686900:286029
x1,768:27662617,11686900
k1,768:27948646,11686900:286029
x1,768:28668811,11686900
k1,768:28954839,11686900:286028
x1,768:31642049,11686900
k1,768:31928078,11686900:286029
x1,768:33206214,11686900
k1,768:33492243,11686900:286029
x1,768:34704901,11686900
k1,768:34990930,11686900:286029
x1,768:35187339,11686900
$1,768:35187339,11686900
x1,768:35490441,11686900
$1,768:35490441,11686900
x1,768:35834306,11686900
k1,768:36120335,11686900:286029
x1,768:37037506,11686900
k1,768:37037506,11686900:0
)
(1,768:20522434,12342260:16515072,442368,147456
x1,768:21964535,12342260
k1,768:22251180,12342260:286645
x1,768:22742501,12342260
k1,768:23029145,12342260:286644
x1,768:25781219,12342260
k1,768:26067864,12342260:286645
x1,768:26559185,12342260
k1,768:26845830,12342260:286645
x1,768:27566585,12342260
k1,768:27853229,12342260:286644
x1,768:29130759,12342260
k1,768:29417404,12342260:286645
x1,768:30007228,12342260
k1,768:30293872,12342260:286644
$1,768:30293872,12342260
x1,768:31251238,12342260
k1,768:31352272,12342260:101034
x1,768:31625793,12342260
x1,768:31878378,12342260
$1,768:31878378,12342260
k1,768:32165023,12342260:286645
x1,768:32885188,12342260
k1,768:33171833,12342260:286645
x1,768:33597676,12342260
k1,768:33884320,12342260:286644
x1,768:36046578,12342260
k1,768:36333223,12342260:286645
$1,768:36333223,12342260
x1,768:36682064,12342260
(1,768:36682064,12407795:207986,260518,0
x1,768:36857282,12407795
)
$1,768:36890050,12342260
x1,768:37037506,12342260
k1,768:37037506,12342260:0
)
(1,768:20522434,12997620:16515072,442368,147456
x1,768:20729868,12997620
k1,768:20899460,12997620:169592
x1,768:21303596,12997620
k1,768:21473187,12997620:169591
x1,768:21776289,12997620
(1,768:21776289,12997620:1178730,442368,147456
x1,768:22247781,12997620
g1,768:22348815,12997620
x1,768:22955019,12997620
)
$1,768:22955019,12997620
x1,768:23102475,12997620
k1,768:23309549,12997620:207074
x1,768:24456156,12997620
k1,768:24663229,12997620:207073
x1,768:25383984,12997620
k1,768:25591057,12997620:207073
x1,768:27721477,12997620
k1,768:27928550,12997620:207073
x1,768:28419871,12997620
k1,768:28626945,12997620:207074
x1,768:29347700,12997620
k1,768:29554773,12997620:207073
x1,768:30979759,12997620
k1,768:31186832,12997620:207073
$1,768:31186832,12997620
x1,768:31535673,12997620
(1,768:31535673,13063155:207986,260518,0
x1,768:31710891,13063155
)
$1,768:31743659,12997620
k1,768:31950733,12997620:207074
x1,768:32409610,12997620
k1,768:32616683,12997620:207073
x1,768:33337438,12997620
k1,768:33544511,12997620:207073
x1,768:34789015,12997620
k1,768:34996089,12997620:207074
x1,768:35978731,12997620
k1,768:36185804,12997620:207073
x1,768:37037506,12997620
k1,768:37037506,12997620:0
)
(1,768:20522434,13652980:16515072,399895,196610
x1,768:21505076,13652980
g1,768:21711518,13652980
x1,768:23053936,13652980
g1,768:23260378,13652980
x1,768:23719255,13652980
g1,768:23925697,13652980
$1,768:23925697,13652980
x1,768:24274538,13652980
(1,768:24274538,13718515:273063,253405,0
x1,768:24514833,13718515
)
$1,768:24547601,13652980
g1,768:24754043,13652980
x1,768:25245364,13652980
g1,768:25451806,13652980
$1,768:25451806,13652980
x1,768:25800647,13652980
(1,768:25800647,13718515:273063,253405,0
x1,768:26040942,13718515
)
$1,768:26073710,13652980
x1,768:26221166,13652980
r1,768:26221166,13652980:0,196610,196610
k1,768:37037506,13652980:10816340
g1,768:37037506,13652980
)
]
g1,768:37037506,13652980
g1,768:37037506,13652980
)
]
]
(1,760:20522434,15854994:16515072,0,0
h1,760:20522434,15854994:655360,0,0
k1,760:37037506,15854994:15859712
g1,760:37037506,15854994
)
(1,763:24471122,16641426:12566384,566233,163840
(1,763:24471122,16641426:8617696,566233,163840
x1,763:24810422,16641426
(1,763:24846830,16370833:294003,295640,0
x1,763:25108065,16370833
)
g1,763:25286465,16641426
x1,763:25796191,16641426
g1,763:25941823,16641426
x1,763:26316989,16641426
(1,763:26316989,16370833:294003,295640,0
x1,763:26578224,16370833
)
g1,763:26756624,16641426
x1,763:27266350,16641426
g1,763:27411982,16641426
x1,763:28078963,16641426
x1,763:28490537,16641426
g1,763:28599761,16641426
(1,763:28599761,16641426:877455,282168,0
x1,761:29477216,16641426
)
x1,763:30122565,16641426
g1,763:30268197,16641426
x1,763:30777923,16641426
g1,763:30923555,16641426
x1,763:31607133,16641426
g1,763:31789173,16641426
x1,763:32298899,16641426
g1,763:32480939,16641426
x1,763:32776610,16641426
(1,763:32794815,16370833:294003,295640,0
x1,763:33056050,16370833
)
)
(1,763:35945682,16641426:1091824,444328,117304
(1,763:35945682,16641426:1091824,444328,117304
x1,763:36819274,16641426
x1,763:37037506,16641426
)
)
)
(1,771:20522434,17870224:16515072,491520,163840
x1,771:21687648,17870224
k1,764:21904010,17870224:216362
x1,764:23759961,17870224
k1,764:23976322,17870224:216361
x1,764:24486185,17870224
k1,764:24702547,17870224:216362
$1,764:24702547,17870224
x1,764:25077713,17870224
$1,764:25077713,17870224
x1,764:25241553,17870224
k1,764:25457914,17870224:216361
x1,764:25822290,17870224
x1,764:26358378,17870224
k1,764:26574740,17870224:216362
x1,764:26865716,17870224
k1,764:27082077,17870224:216361
x1,764:28320027,17870224
k1,764:28536389,17870224:216362
$1,764:28536389,17870224
x1,764:28938252,17870224
x1,764:29552199,17870224
x1,764:29757757,17870224
k1,764:29866981,17870224:109224
x1,764:30477741,17870224
k1,764:30586965,17870224:109224
x1,764:31219419,17870224
$1,764:31219419,17870224
k1,764:31435780,17870224:216361
x1,764:31945643,17870224
k1,764:32162005,17870224:216362
x1,764:34382322,17870224
k1,764:34598683,17870224:216361
$1,764:34598683,17870224
x1,764:35634517,17870224
k1,764:35743741,17870224:109224
x1,764:36039412,17870224
x1,764:36312480,17870224
$1,764:36312480,17870224
x1,764:36476320,17870224
k1,764:36692682,17870224:216362
$1,764:36692682,17870224
x1,764:37013993,17870224
$1,764:37037506,17870224
k1,771:37037506,17870224:0
)
(1,771:20522434,18656656:16515072,491520,163840
x1,771:21797088,18656656
k1,764:21948846,18656656:151758
x1,764:22567502,18656656
k1,764:22719261,18656656:151759
x1,764:24394338,18656656
k1,764:24546096,18656656:151758
$1,764:24546096,18656656
x1,764:25581930,18656656
k1,764:25691154,18656656:109224
x1,764:25986825,18656656
k1,764:26006935,18656656:1905
x1,764:26516661,18656656
k1,764:26518565,18656656:1904
x1,764:27151019,18656656
$1,764:27151019,18656656
x1,764:27314859,18656656
k1,764:27466618,18656656:151759
x1,764:28085274,18656656
x1,764:28323825,18656656
k1,764:28475583,18656656:151758
x1,764:30695918,18656656
k1,764:30847677,18656656:151759
x1,764:31503028,18656656
x1,764:31824155,18656656
k1,764:31975913,18656656:151758
x1,764:33358697,18656656
x1,764:34014057,18656656
$1,764:34014057,18656656
x1,764:34335368,18656656
k1,764:34540921,18656656:182040
x1,764:34977829,18656656
k1,764:35159869,18656656:182040
x1,764:36195703,18656656
k1,764:36304927,18656656:109224
x1,764:36600598,18656656
x1,764:36873666,18656656
$1,764:36873666,18656656
x1,764:37037506,18656656
k1,764:37037506,18656656:0
)
(1,771:20522434,19443088:16515072,491520,163840
x1,771:21468770,19443088
g1,764:21698150,19443088
$1,764:21698150,19443088
x1,764:22019461,19443088
g1,764:22225014,19443088
x1,764:22661922,19443088
g1,764:22843962,19443088
x1,764:23675754,19443088
x1,764:23839595,19443088
g1,764:23948819,19443088
x1,764:24244490,19443088
g1,764:24408327,19443088
x1,764:24918053,19443088
g1,764:25063685,19443088
x1,764:25696139,19443088
$1,764:25696139,19443088
x1,764:25878322,19443088
g1,764:26107702,19443088
k1,771:37037506,19443088:10929804
g1,771:37037506,19443088
)
(1,775:20522434,20229520:16515072,600748,163840
x1,775:21013954,20229520
k1,772:21223684,20229520:209730
$1,772:21223684,20229520
x1,772:21610527,20229520
k1,772:21816840,20229520:182040
x1,772:22319280,20229520
k1,772:22501320,20229520:182040
x1,772:23728292,20229520
k1,772:23837516,20229520:109224
x1,772:24184007,20229520
x1,772:24498032,20229520
$1,772:24498032,20229520
x1,772:24680215,20229520
k1,772:24889945,20229520:209730
x1,772:25763528,20229520
k1,773:25973258,20229520:209730
$1,773:25973258,20229520
x1,773:26557166,20229520
x1,773:27171113,20229520
x1,773:27376671,20229520
k1,773:27485895,20229520:109224
x1,773:28096655,20229520
k1,773:28205879,20229520:109224
x1,773:28838333,20229520
k1,773:28947579,20229520:109246
x1,773:29384487,20229520
k1,773:29493734,20229520:109247
x1,773:30529568,20229520
k1,773:30638792,20229520:109224
x1,773:30934463,20229520
x1,773:31389576,20229520
k1,773:31571616,20229520:182040
x1,773:32081342,20229520
k1,773:32263382,20229520:182040
x1,773:32536450,20229520
(1,773:32536450,20327823:294003,295640,0
x1,773:32797685,20327823
)
$1,773:32830453,20229520
k1,773:33040183,20229520:209730
x1,773:33804327,20229520
k1,773:34014057,20229520:209730
$1,773:34014057,20229520
x1,773:34335368,20229520
k1,773:34540921,20229520:182040
x1,773:34977829,20229520
k1,773:35159869,20229520:182040
x1,773:36195703,20229520
k1,773:36304927,20229520:109224
x1,773:36600598,20229520
x1,773:36873666,20229520
$1,773:36873666,20229520
x1,773:37037506,20229520
k1,773:37037506,20229520:0
)
(1,775:20522434,21015952:16515072,444328,6548
x1,775:22087426,21015952
k1,775:37037506,21015952:14950080
g1,775:37037506,21015952
)
(1,776:21839530,21933456:15197976,491520,163840
(1,775:21839530,21933456:0,300480,6548
g1,775:21839530,21933456
g1,775:21571014,21933456
g1,775:21177794,21933456
(1,775:21177794,21933456:268516,300480,6548
(1,775:21177794,21933456:268516,300480,6548
k1,775:20991494,21933456:-186300
x1,775:21446310,21933456
)
)
g1,775:21839530,21933456
)
$1,775:21839530,21933456
x1,775:22241393,21933456
x1,775:22855340,21933456
x1,775:23060898,21933456
k1,775:23170122,21933456:109224
x1,775:23780882,21933456
k1,775:23890106,21933456:109224
x1,775:24522560,21933456
k1,775:24714488,21933456:191928
x1,775:25151396,21933456
k1,775:25343323,21933456:191927
x1,775:26379157,21933456
k1,775:26488381,21933456:109224
x1,775:26784052,21933456
x1,775:27057120,21933456
k1,775:27354899,21933456:297779
x1,775:27864625,21933456
k1,775:28162404,21933456:297779
x1,775:28564267,21933456
x1,775:29178214,21933456
x1,775:29383772,21933456
k1,775:29492996,21933456:109224
x1,775:30103756,21933456
k1,775:30212980,21933456:109224
x1,775:30845434,21933456
$1,775:30845434,21933456
x1,775:31027617,21933456
k1,775:31319495,21933456:291878
x1,775:32338575,21933456
k1,775:32630453,21933456:291878
x1,775:33868403,21933456
k1,775:34160281,21933456:291878
x1,775:35070551,21933456
k1,775:35362429,21933456:291878
x1,775:37037506,21933456
k1,775:37037506,21933456:0
)
(1,776:21839530,22719888:15197976,491520,163840
x1,776:22875364,22719888
g1,775:22984588,22719888
x1,775:23280259,22719888
x1,775:23553327,22719888
$1,775:23553327,22719888
x1,775:23717167,22719888
g1,775:23946547,22719888
x1,775:25293307,22719888
g1,775:25522687,22719888
$1,775:25522687,22719888
x1,775:25795755,22719888
(1,775:25795755,22818191:294003,295640,0
x1,775:26056990,22818191
)
x1,775:26683921,22719888
x1,775:26902374,22719888
g1,775:27011598,22719888
x1,775:27584129,22719888
g1,775:27693353,22719888
x1,775:28376931,22719888
g1,775:28558971,22719888
x1,775:29068697,22719888
g1,775:29250737,22719888
x1,775:29956009,22719888
$1,775:29956009,22719888
x1,775:30119849,22719888
k1,776:37037506,22719888:6917657
g1,776:37037506,22719888
)
(1,777:21839530,23506320:15197976,491520,163840
(1,776:21839530,23506320:0,444328,6548
g1,776:21839530,23506320
g1,776:21571014,23506320
g1,776:21177794,23506320
(1,776:21177794,23506320:268516,444328,6548
(1,776:21177794,23506320:268516,444328,6548
k1,776:20980999,23506320:-196795
x1,776:21308679,23506320
x1,776:21446310,23506320
)
)
g1,776:21839530,23506320
)
$1,776:21839530,23506320
x1,776:22241393,23506320
x1,776:22855340,23506320
x1,776:23060898,23506320
k1,776:23170122,23506320:109224
x1,776:23780882,23506320
k1,776:23890106,23506320:109224
x1,776:24522560,23506320
k1,776:24698550,23506320:175990
x1,776:25135458,23506320
k1,776:25311448,23506320:175990
x1,776:26347282,23506320
k1,776:26456506,23506320:109224
x1,776:26752177,23506320
x1,776:27025245,23506320
k1,776:27283179,23506320:257934
x1,776:27792905,23506320
k1,776:28050839,23506320:257934
x1,776:28452702,23506320
x1,776:29066649,23506320
x1,776:29272207,23506320
k1,776:29381431,23506320:109224
x1,776:29992191,23506320
k1,776:30101415,23506320:109224
x1,776:30733869,23506320
$1,776:30733869,23506320
x1,776:30916052,23506320
k1,776:31186415,23506320:270363
x1,776:32205495,23506320
k1,776:32475857,23506320:270362
x1,776:33713807,23506320
k1,776:33984169,23506320:270362
x1,776:34421280,23506320
k1,776:34691643,23506320:270363
x1,776:35529186,23506320
k1,776:35799548,23506320:270362
x1,776:37037506,23506320
k1,776:37037506,23506320:0
)
(1,777:21839530,24292752:15197976,491520,163840
x1,777:22785866,24292752
x1,777:24387544,24292752
k1,776:24779646,24292752:392102
x1,776:25289509,24292752
k1,776:25681612,24292752:392103
$1,776:25681612,24292752
x1,776:26717446,24292752
k1,776:26826670,24292752:109224
x1,776:27122341,24292752
x1,776:27395409,24292752
$1,776:27395409,24292752
x1,776:27559249,24292752
k1,776:27951351,24292752:392102
x1,776:28315727,24292752
x1,776:28851815,24292752
k1,776:29243918,24292752:392103
x1,776:29534894,24292752
k1,776:29926996,24292752:392102
x1,776:31164946,24292752
k1,776:31557048,24292752:392102
x1,776:32540070,24292752
k1,776:32932173,24292752:392103
x1,776:34606589,24292752
k1,776:34998691,24292752:392102
x1,776:37037506,24292752
k1,776:37037506,24292752:0
)
(1,777:21839530,25079184:15197976,491520,163840
x1,777:22875364,25079184
k1,776:22984588,25079184:109224
x1,776:23280259,25079184
x1,776:23553327,25079184
$1,776:23553327,25079184
x1,776:23717167,25079184
k1,776:23944426,25079184:227259
$1,776:23944426,25079184
x1,776:24217494,25079184
(1,776:24217494,25177487:294003,295640,0
x1,776:24478729,25177487
)
x1,776:25105660,25079184
x1,776:25324113,25079184
k1,776:25433337,25079184:109224
x1,776:26005868,25079184
k1,776:26115092,25079184:109224
x1,776:26798670,25079184
k1,776:26980710,25079184:182040
x1,776:27490436,25079184
k1,776:27672476,25079184:182040
x1,776:28047642,25079184
(1,776:28047642,25177487:294003,295640,0
x1,776:28308877,25177487
)
k1,776:28483350,25079184:141705
x1,776:28993076,25079184
k1,776:29134780,25079184:141704
x1,776:29509946,25079184
(1,776:29509946,25177487:294003,295640,0
x1,776:29771181,25177487
)
$1,776:29803949,25079184
x1,776:29967789,25079184
k1,776:30195048,25079184:227259
x1,776:30559424,25079184
x1,776:31095512,25079184
k1,776:31322771,25079184:227259
x1,776:31613747,25079184
k1,776:31841006,25079184:227259
x1,776:33078956,25079184
k1,776:33306215,25079184:227259
x1,776:34471429,25079184
k1,776:34698688,25079184:227259
x1,776:35863911,25079184
k1,776:36091170,25079184:227259
x1,776:37037506,25079184
k1,776:37037506,25079184:0
)
(1,777:21839530,25865616:15197976,491520,163840
x1,777:22785866,25865616
x1,777:24133272,25865616
g1,776:24362652,25865616
x1,776:24872515,25865616
g1,776:25101895,25865616
$1,776:25101895,25865616
x1,776:26137729,25865616
g1,776:26246953,25865616
x1,776:26542624,25865616
x1,776:26815692,25865616
$1,776:26815692,25865616
x1,776:26979532,25865616
g1,776:27208912,25865616
$1,776:27208912,25865616
x1,776:27481980,25865616
(1,776:27481980,25963919:294003,295640,0
x1,776:27743215,25963919
)
x1,776:28370146,25865616
x1,776:28588599,25865616
g1,776:28697823,25865616
x1,776:29270354,25865616
g1,776:29379578,25865616
x1,776:30063156,25865616
g1,776:30245196,25865616
x1,776:30754922,25865616
g1,776:30936962,25865616
x1,776:31312128,25865616
(1,776:31312128,25963919:294003,295640,0
x1,776:31573363,25963919
)
g1,776:31751763,25865616
x1,776:32261489,25865616
g1,776:32407121,25865616
x1,776:32784712,25865616
$1,776:32784712,25865616
g1,776:33014092,25865616
x1,776:33560004,25865616
g1,776:33789384,25865616
$1,776:33789384,25865616
x1,776:34166975,25865616
g1,776:34312607,25865616
x1,776:34822333,25865616
g1,776:34967965,25865616
x1,776:35343131,25865616
(1,776:35343131,25963919:294003,295640,0
x1,776:35604366,25963919
)
$1,776:35637134,25865616
x1,776:35800974,25865616
k1,777:37037506,25865616:1236532
g1,777:37037506,25865616
)
(1,779:20522434,26783120:16515072,491520,163840
x1,779:24054126,26783120
k1,778:24545532,26783120:491406
x1,778:25346371,26783120
k1,778:25837777,26783120:491406
x1,778:26784113,26783120
x1,778:27101969,26783120
x1,778:27383121,26783120
k1,778:27874527,26783120:491406
x1,778:29421151,26783120
k1,778:29912557,26783120:491406
x1,778:30676701,26783120
k1,778:31168107,26783120:491406
x1,778:32514849,26783120
k1,778:33006255,26783120:491406
$1,778:33006255,26783120
x1,778:33279323,26783120
(1,778:33279323,26881423:294003,295640,0
x1,778:33540558,26881423
)
x1,778:34167489,26783120
x1,778:34385942,26783120
k1,778:34495166,26783120:109224
x1,778:35067697,26783120
k1,778:35176921,26783120:109224
x1,778:35860499,26783120
k1,778:36527780,26783120:667281
x1,778:37037506,26783120
k1,779:37037506,26783120:0
)
(1,779:20522434,27569552:16515072,491520,163840
(1,778:20522434,27569552:1092270,437688,0
x1,778:21614704,27569552
)
x1,778:22244733,27569552
(1,778:22244733,27667855:294003,295640,0
x1,778:22505968,27667855
)
x1,778:22720781,27569552
g1,778:22830005,27569552
x1,778:23462459,27569552
g1,778:23608091,27569552
x1,778:24117817,27569552
g1,778:24263449,27569552
(1,778:24263449,27569552:1092270,437688,0
x1,778:25355719,27569552
)
x1,778:25985748,27569552
(1,778:25985748,27667855:294003,295640,0
x1,778:26246983,27667855
)
x1,778:26461796,27569552
g1,778:26571020,27569552
x1,778:27203474,27569552
$1,778:27203474,27569552
x1,778:27367314,27569552
k1,779:37037506,27569552:9670192
g1,779:37037506,27569552
)
(1,783:20522434,28355984:16515072,600748,163840
x1,783:21013954,28355984
k1,780:21279992,28355984:266038
$1,780:21279992,28355984
x1,780:21666835,28355984
k1,780:21941035,28355984:249927
x1,780:22443475,28355984
k1,780:22693402,28355984:249927
x1,780:23674314,28355984
x1,780:23862729,28355984
k1,780:23971953,28355984:109224
x1,780:24318444,28355984
k1,780:24512166,28355984:172787
x1,780:25098346,28355984
k1,780:25271133,28355984:172787
x1,780:26001734,28355984
$1,780:26001734,28355984
x1,780:26183917,28355984
k1,780:26449955,28355984:266038
x1,780:27323538,28355984
k1,781:27589577,28355984:266039
$1,781:27589577,28355984
x1,781:28173485,28355984
x1,781:28787432,28355984
x1,781:28992990,28355984
k1,781:29102214,28355984:109224
x1,781:29712974,28355984
k1,781:29822198,28355984:109224
x1,781:30454652,28355984
k1,781:30627439,28355984:172787
x1,781:31064347,28355984
k1,781:31237133,28355984:172786
x1,781:32272967,28355984
k1,781:32382191,28355984:109224
x1,781:32677862,28355984
x1,781:33132975,28355984
k1,781:33382902,28355984:249927
x1,781:33892628,28355984
k1,781:34142555,28355984:249927
x1,781:34415623,28355984
(1,781:34415623,28454287:294003,295640,0
x1,781:34676858,28454287
)
$1,781:34709626,28355984
k1,781:34975665,28355984:266039
x1,781:35739809,28355984
k1,781:36005847,28355984:266038
$1,781:36005847,28355984
x1,781:36327158,28355984
k1,781:36600598,28355984:249927
x1,781:37037506,28355984
k1,783:37037506,28355984:0
)
(1,783:20522434,29142416:16515072,491520,163840
x1,783:21354226,29142416
x1,781:21518067,29142416
g1,781:21627291,29142416
x1,781:21922962,29142416
g1,781:22086799,29142416
x1,781:22596525,29142416
g1,781:22742157,29142416
x1,781:23374611,29142416
$1,781:23374611,29142416
x1,781:23538451,29142416
g1,781:23767831,29142416
x1,781:25332823,29142416
k1,783:37037506,29142416:11704683
g1,783:37037506,29142416
)
(1,784:21839530,30059920:15197976,491520,163840
(1,783:21839530,30059920:0,300480,6548
g1,783:21839530,30059920
g1,783:21571014,30059920
g1,783:21177794,30059920
(1,783:21177794,30059920:268516,300480,6548
(1,783:21177794,30059920:268516,300480,6548
k1,783:20991494,30059920:-186300
x1,783:21446310,30059920
)
)
g1,783:21839530,30059920
)
$1,783:21839530,30059920
x1,783:22241393,30059920
x1,783:22855340,30059920
x1,783:23060898,30059920
k1,783:23170122,30059920:109224
x1,783:23780882,30059920
k1,783:23890106,30059920:109224
x1,783:24522560,30059920
k1,783:24742829,30059920:220269
x1,783:25179737,30059920
k1,783:25400006,30059920:220269
x1,783:26435840,30059920
k1,783:26545064,30059920:109224
x1,783:26840735,30059920
x1,783:27113803,30059920
k1,783:27482436,30059920:368633
x1,783:27992162,30059920
k1,783:28360795,30059920:368633
x1,783:28688476,30059920
$1,783:28688476,30059920
x1,783:28870659,30059920
k1,783:29200798,30059920:330139
x1,783:30219878,30059920
k1,783:30550016,30059920:330138
x1,783:31787966,30059920
k1,783:32118105,30059920:330139
x1,783:33319369,30059920
k1,783:33649507,30059920:330138
x1,783:34487050,30059920
k1,783:34817189,30059920:330139
x1,783:35327052,30059920
x1,783:35800211,30059920
x1,783:37037506,30059920
k1,783:37037506,30059920:0
)
(1,784:21839530,30846352:15197976,491520,163840
x1,784:22875364,30846352
g1,783:22984588,30846352
x1,783:23280259,30846352
x1,783:23553327,30846352
$1,783:23553327,30846352
x1,783:23717167,30846352
g1,783:23946547,30846352
x1,783:25293307,30846352
g1,783:25522687,30846352
$1,783:25522687,30846352
x1,783:25795755,30846352
(1,783:25795755,30944655:294003,295640,0
x1,783:26056990,30944655
)
x1,783:26683921,30846352
x1,783:26902374,30846352
g1,783:27011598,30846352
x1,783:27584129,30846352
g1,783:27693353,30846352
x1,783:28376931,30846352
g1,783:28558971,30846352
x1,783:29068697,30846352
g1,783:29250737,30846352
x1,783:29578418,30846352
$1,783:29578418,30846352
x1,783:29742258,30846352
k1,784:37037506,30846352:7295248
g1,784:37037506,30846352
)
(1,785:21839530,31632784:15197976,491520,163840
(1,784:21839530,31632784:0,444328,6548
g1,784:21839530,31632784
g1,784:21571014,31632784
g1,784:21177794,31632784
(1,784:21177794,31632784:268516,444328,6548
(1,784:21177794,31632784:268516,444328,6548
k1,784:20980999,31632784:-196795
x1,784:21308679,31632784
x1,784:21446310,31632784
)
)
g1,784:21839530,31632784
)
$1,784:21839530,31632784
x1,784:22241393,31632784
x1,784:22855340,31632784
x1,784:23060898,31632784
k1,784:23170122,31632784:109224
x1,784:23780882,31632784
k1,784:23890106,31632784:109224
x1,784:24522560,31632784
k1,784:24675482,31632784:152922
x1,784:25112390,31632784
k1,784:25265311,31632784:152921
x1,784:26301145,31632784
k1,784:26410369,31632784:109224
x1,784:26706040,31632784
x1,784:26979108,31632784
k1,784:27179372,31632784:200264
x1,784:27689098,31632784
k1,784:27889362,31632784:200264
x1,784:28291225,31632784
x1,784:28905172,31632784
x1,784:29110730,31632784
k1,784:29219954,31632784:109224
x1,784:29830714,31632784
k1,784:29939938,31632784:109224
x1,784:30572392,31632784
$1,784:30572392,31632784
x1,784:30754575,31632784
k1,784:30993795,31632784:239220
x1,784:31358171,31632784
x1,784:31894259,31632784
k1,784:32133480,31632784:239221
x1,784:32424456,31632784
k1,784:32663677,31632784:239221
x1,784:33901627,31632784
k1,784:34140847,31632784:239220
x1,784:35123869,31632784
k1,784:35363090,31632784:239221
x1,784:37037506,31632784
k1,784:37037506,31632784:0
)
(1,785:21839530,32419216:15197976,491520,163840
x1,785:23878345,32419216
k1,784:24098999,32419216:220654
$1,784:24098999,32419216
x1,784:25134833,32419216
k1,784:25244057,32419216:109224
x1,784:25539728,32419216
x1,784:25812796,32419216
$1,784:25812796,32419216
x1,784:25976636,32419216
k1,784:26197291,32419216:220655
$1,784:26197291,32419216
x1,784:26470359,32419216
(1,784:26470359,32517519:294003,295640,0
x1,784:26731594,32517519
)
x1,784:27358525,32419216
x1,784:27576978,32419216
k1,784:27686202,32419216:109224
x1,784:28258733,32419216
k1,784:28367957,32419216:109224
x1,784:29051535,32419216
k1,784:29233575,32419216:182040
x1,784:29743301,32419216
k1,784:29925341,32419216:182040
x1,784:30482552,32419216
(1,784:30482552,32517519:294003,295640,0
x1,784:30743787,32517519
)
k1,784:30906030,32419216:129475
x1,784:31415756,32419216
k1,784:31545231,32419216:129475
x1,784:31920397,32419216
(1,784:31920397,32517519:294003,295640,0
x1,784:32181632,32517519
)
x1,784:32396445,32419216
$1,784:32396445,32419216
x1,784:32560285,32419216
k1,784:32780939,32419216:220654
x1,784:33145315,32419216
x1,784:33681403,32419216
k1,784:33902057,32419216:220654
x1,784:34193033,32419216
k1,784:34413688,32419216:220655
x1,784:35651638,32419216
k1,784:35872292,32419216:220654
x1,784:37037506,32419216
k1,784:37037506,32419216:0
)
(1,785:21839530,33205648:15197976,491520,163840
x1,785:23004753,33205648
k1,784:23282687,33205648:277934
x1,784:24229023,33205648
k1,784:24506958,33205648:277935
x1,784:26800700,33205648
k1,784:27078634,33205648:277934
x1,784:27588497,33205648
k1,784:27866431,33205648:277934
$1,784:27866431,33205648
x1,784:28902265,33205648
k1,784:29011489,33205648:109224
x1,784:29307160,33205648
x1,784:29580228,33205648
$1,784:29580228,33205648
x1,784:29744068,33205648
k1,784:30022003,33205648:277935
$1,784:30022003,33205648
x1,784:30295071,33205648
(1,784:30295071,33303951:294003,295640,0
x1,784:30556306,33303951
)
x1,784:31183237,33205648
x1,784:31401690,33205648
k1,784:31510914,33205648:109224
x1,784:32083445,33205648
k1,784:32192669,33205648:109224
x1,784:32876247,33205648
k1,784:33148203,33205648:271956
x1,784:33657929,33205648
k1,784:33929886,33205648:271957
x1,784:34487097,33205648
(1,784:34487097,33303951:294003,295640,0
x1,784:34748332,33303951
)
k1,784:34962699,33205648:181599
x1,784:35472425,33205648
k1,784:35654024,33205648:181599
x1,784:36213660,33205648
$1,784:36213660,33205648
k1,784:36491594,33205648:277934
x1,784:37037506,33205648
k1,784:37037506,33205648:0
)
(1,785:21839530,33992080:15197976,491520,163840
x1,785:22399166,33992080
g1,784:22544798,33992080
x1,784:23054524,33992080
g1,784:23200156,33992080
x1,784:23575322,33992080
(1,784:23575322,34090383:294003,295640,0
x1,784:23836557,34090383
)
x1,784:24051370,33992080
$1,784:24051370,33992080
x1,784:24215210,33992080
k1,785:37037506,33992080:12822296
g1,785:37037506,33992080
)
(1,787:20522434,34909584:16515072,491520,163840
x1,787:21996986,34909584
k1,786:22367905,34909584:370919
$1,786:22367905,34909584
x1,786:22640973,34909584
(1,786:22640973,35007887:294003,295640,0
x1,786:22902208,35007887
)
x1,786:23529139,34909584
x1,786:23747592,34909584
k1,786:23856816,34909584:109224
x1,786:24429347,34909584
k1,786:24538571,34909584:109224
x1,786:25222149,34909584
k1,786:25666303,34909584:444154
x1,786:26176029,34909584
k1,786:26620183,34909584:444154
x1,786:26802228,34909584
k1,786:26911452,34909584:109224
(1,786:26911452,34909584:1092270,437688,0
x1,786:28003722,34909584
)
x1,786:28633751,34909584
(1,786:28633751,35007887:294003,295640,0
x1,786:28894986,35007887
)
x1,786:29109799,34909584
k1,786:29219023,34909584:109224
x1,786:29851477,34909584
k1,786:30101955,34909584:250478
x1,786:30611681,34909584
k1,786:30862158,34909584:250477
(1,786:30862158,34909584:1092270,437688,0
x1,786:31954428,34909584
)
x1,786:32584457,34909584
(1,786:32584457,35007887:294003,295640,0
x1,786:32845692,35007887
)
x1,786:33060505,34909584
k1,786:33169729,34909584:109224
x1,786:33984228,34909584
$1,786:33984228,34909584
x1,786:34148068,34909584
k1,786:34518988,34909584:370920
x1,786:35865748,34909584
k1,786:36236667,34909584:370919
x1,786:37037506,34909584
k1,786:37037506,34909584:0
)
(1,787:20522434,35696016:16515072,491520,163840
x1,787:21723706,35696016
x1,787:22014682,35696016
x1,787:22706728,35696016
x1,787:23398774,35696016
k1,786:23565099,35696016:166325
x1,786:24111011,35696016
k1,786:24277337,35696016:166326
x1,786:25114880,35696016
k1,786:25281205,35696016:166325
x1,786:26300941,35696016
x1,786:27138484,35696016
k1,786:27304809,35696016:166325
x1,786:27595785,35696016
k1,786:27762111,35696016:166326
x1,786:28089791,35696016
x1,786:28370943,35696016
x1,786:28880806,35696016
x1,786:29644941,35696016
k1,786:29811266,35696016:166325
x1,786:30466626,35696016
k1,786:30632951,35696016:166325
$1,786:30632951,35696016
x1,786:31034814,35696016
x1,786:31648761,35696016
x1,786:31854319,35696016
k1,786:31963543,35696016:109224
x1,786:32574303,35696016
k1,786:32683527,35696016:109224
x1,786:33315981,35696016
$1,786:33315981,35696016
k1,786:33482307,35696016:166326
x1,786:35157384,35696016
k1,786:35323709,35696016:166325
$1,786:35323709,35696016
x1,786:36359543,35696016
k1,786:36468767,35696016:109224
x1,786:36764438,35696016
x1,786:37037506,35696016
$1,786:37037506,35696016
k1,787:37037506,35696016:0
)
(1,787:20522434,36482448:16515072,491520,187504
x1,787:20959545,36482448
k1,786:21231138,36482448:271593
$1,786:21231138,36482448
(1,786:21231138,36482448:1001247,282168,127431
x1,786:22232385,36482448
)
x1,786:24246500,36482448
x1,786:24464953,36482448
k1,786:24574177,36482448:109224
x1,786:25146708,36482448
k1,786:25255932,36482448:109224
x1,786:26194373,36482448
$1,786:26194373,36482448
x1,786:26358213,36482448
k1,786:26629806,36482448:271593
x1,786:28230838,36482448
k1,786:28502430,36482448:271592
$1,786:28502430,36482448
x1,786:29369661,36482448
x1,786:29588114,36482448
k1,786:29697338,36482448:109224
x1,786:30269869,36482448
k1,786:30379093,36482448:109224
x1,786:31062671,36482448
k1,786:31322885,36482448:260214
x1,786:31832611,36482448
k1,786:32092824,36482448:260213
x1,786:32365892,36482448
(1,786:32365892,36580751:294003,295640,0
x1,786:32627127,36580751
)
x1,786:33254058,36482448
x1,786:33472511,36482448
k1,786:33581735,36482448:109224
x1,786:34154266,36482448
k1,786:34263490,36482448:109224
x1,786:35347566,36482448
(1,786:35347566,36580751:1003313,314460,89201
x1,786:35622851,36580751
x1,786:36304003,36580751
)
k1,786:36527780,36482448:176901
x1,786:37037506,36482448
k1,787:37037506,36482448:0
)
(1,787:20522434,37268880:16515072,491520,187504
x1,787:20795502,37268880
(1,786:20795502,37367183:294003,295640,0
x1,786:21056737,37367183
)
x1,786:21683668,37268880
x1,786:21902121,37268880
g1,786:22011345,37268880
x1,786:22583876,37268880
g1,786:22693100,37268880
x1,786:23777176,37268880
(1,786:23777176,37367183:2379499,318577,89201
x1,786:24020510,37367183
x1,786:24719504,37367183
x1,786:25400656,37367183
x1,786:26123907,37367183
)
$1,786:26156675,37268880
x1,786:26320515,37268880
g1,786:26549895,37268880
x1,786:27587974,37268880
g1,786:27817354,37268880
x1,786:28472714,37268880
h1,786:28472714,37268880:0,0,0
g1,786:28702094,37268880
x1,786:29066460,37268880
x1,786:29831251,37268880
x1,786:31250729,37268880
g1,786:31480109,37268880
x1,786:32280948,37268880
g1,786:32510328,37268880
x1,786:33456664,37268880
x1,786:33774520,37268880
x1,786:34055672,37268880
g1,786:34285052,37268880
x1,786:35831676,37268880
k1,787:37037506,37268880:1205830
g1,787:37037506,37268880
)
(1,790:20522434,38055312:16515072,444328,141880
h1,788:20522434,38055312:655360,0,0
x1,788:21542170,38055312
x1,788:22078258,38055312
k1,788:22377510,38055312:299252
x1,788:23178349,38055312
k1,788:23477602,38055312:299253
x1,788:25261463,38055312
k1,788:25560715,38055312:299252
x1,788:25888395,38055312
x1,788:27661777,38055312
x1,788:27880665,38055312
k1,788:28179917,38055312:299252
x1,788:29599395,38055312
k1,788:29898648,38055312:299253
x1,788:30408511,38055312
k1,788:30707763,38055312:299252
x1,788:31836275,38055312
k1,788:32135527,38055312:299252
x1,788:34174342,38055312
k1,788:34473594,38055312:299252
x1,788:35019506,38055312
k1,788:35318759,38055312:299253
x1,788:36265095,38055312
k1,788:36564347,38055312:299252
x1,788:37037506,38055312
k1,788:37037506,38055312:0
)
(1,790:20522434,38841744:16515072,491520,163840
x1,790:21323273,38841744
k1,788:21556870,38841744:233597
x1,788:23286348,38841744
k1,788:23519944,38841744:233596
x1,788:24139238,38841744
k1,788:24372835,38841744:233597
x1,788:26739967,38841744
k1,788:26973563,38841744:233596
x1,788:28248217,38841744
k1,788:28481814,38841744:233597
x1,788:30265693,38841744
k1,788:30499289,38841744:233596
x1,788:31009152,38841744
k1,788:31242749,38841744:233597
$1,788:31242749,38841744
x1,788:32278583,38841744
k1,788:32387807,38841744:109224
x1,788:33020261,38841744
$1,788:33020261,38841744
x1,788:33184101,38841744
k1,788:33417697,38841744:233596
x1,788:34436777,38841744
k1,788:34670374,38841744:233597
x1,788:37037506,38841744
k1,788:37037506,38841744:0
)
(1,790:20522434,39628176:16515072,455111,141880
x1,790:21068346,39628176
k1,788:21295347,39628176:227001
x1,788:22096186,39628176
k1,788:22323188,39628176:227002
x1,788:24107049,39628176
k1,788:24334050,39628176:227001
x1,788:24661730,39628176
x1,788:26435112,39628176
x1,788:26654000,39628176
k1,788:26881002,39628176:227002
x1,788:28300480,39628176
k1,788:28527481,39628176:227001
x1,788:29073393,39628176
k1,788:29300395,39628176:227002
x1,788:30537698,39628176
x1,788:32176080,39628176
k1,788:32403081,39628176:227001
$1,788:32403081,39628176
x1,788:32780672,39628176
$1,788:32780672,39628176
k1,788:33007674,39628176:227002
x1,788:33444785,39628176
k1,788:33671786,39628176:227001
x1,788:34144945,39628176
k1,788:34371947,39628176:227002
x1,788:34662923,39628176
k1,788:34889924,39628176:227001
x1,788:37037506,39628176
k1,788:37037506,39628176:0
)
(1,790:20522434,40414608:16515072,491520,163840
x1,790:20861734,40414608
k1,788:21187894,40414608:289752
x1,788:21624802,40414608
k1,788:21914553,40414608:289751
x1,788:22606324,40414608
k1,788:22715548,40414608:109224
x1,788:23275184,40414608
$1,788:23275184,40414608
k1,788:23562728,40414608:287544
x1,788:24836735,40414608
k1,788:25124278,40414608:287543
x1,788:25925117,40414608
k1,788:26212661,40414608:287544
x1,788:27942139,40414608
k1,788:28229682,40414608:287543
x1,788:29795321,40414608
k1,788:30082864,40414608:287543
x1,788:30883703,40414608
k1,788:31171247,40414608:287544
x1,788:32117583,40414608
x1,788:32435439,40414608
x1,788:32716591,40414608
k1,788:33004134,40414608:287543
x1,788:34715244,40414608
k1,788:35002788,40414608:287544
x1,788:35949124,40414608
k1,788:36236667,40414608:287543
x1,788:37037506,40414608
k1,788:37037506,40414608:0
)
(1,790:20522434,41201040:16515072,444328,141880
x1,790:24381806,41201040
k1,788:24588166,41201040:206360
x1,788:25134078,41201040
k1,788:25340438,41201040:206360
x1,788:26141277,41201040
k1,788:26347636,41201040:206359
x1,788:28421819,41201040
x1,788:30751610,41201040
k1,788:30957970,41201040:206360
x1,788:33105552,41201040
k1,788:33311912,41201040:206360
x1,788:34986981,41201040
x1,788:36321283,41201040
k1,788:36527643,41201040:206360
x1,788:37037506,41201040
k1,788:37037506,41201040:0
)
]
g1,791:37037506,41619120
)
)
[1,721:3220930,49065492:33816576,6227400,1
[1,721:3220930,49065492:33816576,6227400,0
(1,716:3220930,43100238:33816576,0,0
h1,716:3220930,43100238:0,0,0
k1,716:37037506,43100238:33816576
g1,716:37037506,43100238
)
(1,720:3220930,44949813:33816576,1407209,1034748
g1,720:6808721,44949813
(1,720:6808721,44949813:3763113,1407209,1034748
g1,720:6808721,44949813
(1,720:6808721,44949813:0,550500,235932
[1,720:6808721,44949813:0,550500,235932
(1,714:6808721,44949813:0,550500,235932
r1,720:6808721,44949813:0,786432,235932
)
]
)
(1,720:6808721,44949813:3763113,491520,229374
$1,720:6808721,44949813
(1,720:6808721,44949813:3763113,491520,229374
x1,720:7136402,44949813
g1,720:7282034,44949813
x1,720:7791760,44949813
g1,720:7937392,44949813
x1,720:8358825,44949813
(1,720:8358825,45048116:1389407,313481,131071
x1,720:8753631,45048116
x1,720:9241894,45048116
[1,720:9241894,45179187:473570,403226,0
(1,720:9280296,44917045:435168,141084,0
x1,720:9682696,44917045
)
(1,720:9241894,45179187:263056,141084,0
x1,720:9472182,45179187
)
]
)
x1,720:10298766,44949813
x1,720:10571834,44949813
)
$1,720:10571834,44949813
)
)
g1,720:10571834,44949813
(1,720:10571834,44949813:22877880,1407209,1034748
(1,720:10571834,44949813:22877880,1407209,1034748
$1,720:10571834,44949813
(1,720:10571834,44949813:22877880,1407209,1034748
h1,720:10571834,44949813:0,0,0
g1,720:10753874,44949813
x1,720:11263600,44949813
g1,720:11445640,44949813
(1,720:11445640,44949813:8738824,1285238,918236
x1,720:11882548,44949813
(1,720:11882548,44949813:345886,950279,622600
$1,720:11882548,44949813
(1,720:11882548,44949813:345886,950279,622600
(1,720:11882548,44025747:345886,26213,1546666
x1,720:12228434,44025747
)
v1,720:12228434,44949813:0,950269,622589
h1,720:12228434,44949813:0,0,0
)
$1,720:12228434,44949813
)
g1,720:12337658,44949813
[1,720:12337658,44949813:994802,1285238,853791
(1,720:12337658,44074175:994802,344064,114688
x1,720:13332460,44074175
)
(1,720:12337658,44949813:994802,688132,360452
k1,720:12416356,44949813:78698
(1,720:12416356,44327217:837406,65536,983048
x1,720:13253762,44327217
)
k1,720:13332460,44949813:78698
)
(1,720:12337658,45738068:994802,318577,0
k1,720:12358442,45738068:20784
x1,720:12637048,45738068
x1,720:13311677,45738068
k1,720:13332460,45738068:20783
)
]
g1,720:13441684,44949813
x1,720:13878592,44949813
(1,720:13878592,44949813:345886,950279,622600
$1,720:13878592,44949813
(1,720:13878592,44949813:345886,950279,622600
(1,720:13878592,44025747:345886,26213,1546666
x1,720:14224478,44025747
)
v1,720:14224478,44949813:0,950269,622589
h1,720:14224478,44949813:0,0,0
)
$1,720:14224478,44949813
)
g1,720:14333702,44949813
[1,720:14333702,44949813:1218340,688132,918236
(1,720:14333702,44949813:1218340,688132,360452
k1,720:14524169,44949813:190467
(1,720:14524169,44327217:837406,65536,983048
x1,720:15361575,44327217
)
k1,720:15552042,44949813:190467
)
(1,720:14333702,45732972:1218340,313481,69541
x1,720:14584092,45732972
x1,720:15265547,45732972
(1,720:15265547,45802513:286495,227555,0
x1,720:15513965,45802513
)
)
]
g1,720:15661266,44949813
x1,720:16316628,44949813
(1,720:16316628,44949813:3176064,491520,163840
x1,720:16621403,44949813
g1,720:16832266,44949813
(1,720:16832266,44949813:436908,491520,25623
[1,720:16832266,44949813:436908,491520,25623
(1,720:16832266,44949813:436908,491520,163840
g1,720:16832266,44949813
(1,720:16832266,44949813:436908,491520,163840
$1,720:16832266,44949813
k1,720:16868676,44949813:36410
x1,720:17232765,44949813
k1,720:17269174,44949813:36409
$1,720:17269174,44949813
)
g1,720:17269174,44949813
)
(1,720:16832266,44949813:436908,353303,25623
g1,720:16832266,44949813
(1,720:16832266,44949813:436908,353303,25623
$1,720:16832266,44949813
x1,720:17269174,44949813
$1,720:17269174,44949813
)
g1,720:17269174,44949813
)
]
)
g1,720:17451214,44949813
x1,720:18487048,44949813
g1,720:18596272,44949813
x1,720:18891943,44949813
x1,720:19492692,44949813
)
(1,720:19492692,44949813:345886,950279,622600
$1,720:19492692,44949813
(1,720:19492692,44949813:345886,950279,622600
(1,720:19492692,44025747:345886,26213,1546666
x1,720:19838578,44025747
)
v1,720:19838578,44949813:0,950269,622589
h1,720:19838578,44949813:0,0,0
)
$1,720:19838578,44949813
)
(1,720:19838578,44949813:345886,950279,622600
$1,720:19838578,44949813
(1,720:19838578,44949813:345886,950279,622600
(1,720:19838578,44025747:345886,26213,1546666
x1,720:20184464,44025747
)
v1,720:20184464,44949813:0,950269,622589
h1,720:20184464,44949813:0,0,0
)
$1,720:20184464,44949813
)
)
g1,720:20366504,44949813
(1,720:20366504,44949813:693874,837541,0
[1,720:20366504,44949813:693874,837541,0
(1,720:20366504,44521872:693874,344064,114688
x1,720:21060378,44521872
)
(1,720:20366504,44949813:693874,240435,0
k1,720:20458578,44949813:92074
x1,720:20968304,44949813
k1,720:21060378,44949813:92074
)
]
)
g1,720:21242418,44949813
(1,720:21242418,44949813:345886,950279,622600
$1,720:21242418,44949813
(1,720:21242418,44949813:345886,950279,622600
(1,720:21242418,44025747:345886,26213,1546666
x1,720:21588304,44025747
)
v1,720:21588304,44949813:0,950269,622589
h1,720:21588304,44949813:0,0,0
)
$1,720:21588304,44949813
)
g1,720:21697528,44949813
[1,720:21697528,44949813:655361,1286150,1034748
(1,720:21843164,43926717:655361,197518,0
k1,720:21909610,43926717:66446
x1,720:22432079,43926717
k1,720:22498525,43926717:66446
)
(1,720:21697528,44949813:655361,892025,564346
(1,720:21697528,44057788:655361,0,1456371
x1,720:22061618,44057788
)
)
(1,720:21551892,45919025:655361,295640,0
k1,720:21748955,45919025:197063
x1,720:22010190,45919025
k1,720:22207253,45919025:197063
)
]
g1,720:22462113,44949813
(1,720:22462113,44949813:534877,865699,449545
(1,720:22462113,44949813:534877,865699,449545
h1,720:22462113,44949813:78643,0,0
[1,720:22540756,44949813:377591,865699,449545
(1,720:22540756,44506457:377591,422343,0
k1,720:22565711,44506457:24955
x1,720:22893392,44506457
k1,720:22918347,44506457:24955
)
(1,720:22540756,45399357:377591,455111,0
x1,720:22918347,45399357
)
]
h1,720:22918347,44949813:78643,0,0
)
)
g1,720:23106214,44949813
[1,720:23106214,44949813:655361,1407209,1034748
(1,720:23251850,43926717:655361,318577,0
k1,720:23426119,43926717:174269
x1,720:23732942,43926717
k1,720:23907211,43926717:174269
)
(1,720:23106214,44949813:655361,892025,564346
(1,720:23106214,44057788:655361,0,1456371
x1,720:23470304,44057788
)
)
(1,720:22960578,45919025:655361,295640,0
k1,720:23157641,45919025:197063
x1,720:23418876,45919025
k1,720:23615939,45919025:197063
)
]
g1,720:23870799,44949813
(1,720:23870799,44949813:1001247,282168,127431
x1,720:24872046,44949813
)
x1,720:26886161,44949813
x1,720:27104614,44949813
g1,720:27213838,44949813
x1,720:27723564,44949813
g1,720:27832788,44949813
x1,720:28670195,44949813
[1,720:28670195,44949813:817928,610631,127431
(1,720:28811284,44776870:0,437688,0
x1,720:29138965,44776870
)
(1,720:28670195,44949813:817928,455111,127431
x1,720:28991050,44949813
(1,720:28991050,45048116:497073,313481,0
x1,720:29420268,45048116
)
)
]
x1,720:30375440,44949813
g1,720:30394087,44949813
x1,720:31097477,44949813
g1,720:31152532,44949813
x1,720:31894213,44949813
(1,720:31894213,44949813:345886,950279,622600
$1,720:31894213,44949813
(1,720:31894213,44949813:345886,950279,622600
(1,720:31894213,44025747:345886,26213,1546666
x1,720:32240099,44025747
)
v1,720:32240099,44949813:0,950269,622589
h1,720:32240099,44949813:0,0,0
)
$1,720:32240099,44949813
)
(1,720:32240099,44161552:1027570,344064,114688
x1,720:33234901,44161552
)
x1,720:33449714,44949813
)
$1,720:33449714,44949813
)
g1,720:33449714,44949813
)
g1,720:37037505,44949813
(1,720:37037505,44949813:1,1407209,1034748
(1,720:37037506,44949813:0,550500,235932
k1,720:35945682,44949813:-1091824
(1,720:35945682,44949813:1091824,550500,235932
(1,720:35945682,44949813:0,550500,235932
[1,720:35945682,44949813:0,550500,235932
(1,714:35945682,44949813:0,550500,235932
r1,720:35945682,44949813:0,786432,235932
)
]
)
(1,720:35945682,44949813:1091824,444328,117304
x1,720:36819274,44949813
x1,720:37037506,44949813
)
)
)
)
g1,720:37037506,44949813
)
(1,720:3220930,47588378:33816576,1407209,1034748
g1,720:6808721,47588378
(1,720:6808721,47588378:3763113,1407209,1034748
k1,720:7117539,47588378:308818
(1,720:7117539,47588378:0,550500,235932
[1,720:7117539,47588378:0,550500,235932
(1,714:7117539,47588378:0,550500,235932
r1,720:7117539,47588378:0,786432,235932
)
]
)
(1,720:7117539,47588378:3454295,491520,187504
$1,720:7117539,47588378
(1,720:7117539,47588378:3454295,491520,187504
x1,720:7445220,47588378
g1,720:7590852,47588378
x1,720:8100578,47588378
g1,720:8246210,47588378
x1,720:8667643,47588378
(1,720:8667643,47686681:1080589,313481,89201
x1,720:9062449,47686681
x1,720:9550712,47686681
(1,720:9550712,47756222:164752,227555,0
x1,720:9682696,47756222
)
)
x1,720:10298766,47588378
x1,720:10571834,47588378
)
$1,720:10571834,47588378
)
)
g1,720:10571834,47588378
(1,720:10571834,47588378:22877880,1407209,1034748
(1,720:10571834,47588378:18112948,1407209,1034748
$1,720:10571834,47588378
(1,720:10571834,47588378:18112948,1407209,1034748
h1,720:10571834,47588378:0,0,0
g1,720:10753874,47588378
x1,720:11263600,47588378
g1,720:11445640,47588378
(1,720:11445640,47588378:1001247,282168,127431
x1,720:12446887,47588378
)
g1,720:12556111,47588378
(1,720:12556111,47588378:482420,950279,622600
$1,720:12556111,47588378
(1,720:12556111,47588378:482420,950279,622600
(1,720:12556111,46664312:482420,26213,1546666
x1,720:13038531,46664312
)
v1,720:13038531,47588378:0,950269,622589
h1,720:13038531,47588378:0,0,0
)
$1,720:13038531,47588378
)
g1,720:13184163,47588378
x1,720:13693889,47588378
g1,720:13839521,47588378
(1,720:13839521,47588378:554372,725524,449545
(1,720:13839521,47588378:554372,725524,449545
h1,720:13839521,47588378:78643,0,0
[1,720:13918164,47588378:397086,725524,449545
(1,720:13918164,47145022:397086,282168,127431
k1,720:13919264,47145022:1100
x1,720:14314150,47145022
k1,720:14315250,47145022:1100
)
(1,720:13918164,48037922:397086,282168,0
x1,720:14291737,48037922
)
]
h1,720:14315250,47588378:78643,0,0
)
)
g1,720:14503117,47588378
[1,720:14503117,47588378:655361,1286150,1034748
(1,720:14648753,46565282:655361,197518,0
k1,720:14715199,46565282:66446
x1,720:15237668,46565282
k1,720:15304114,46565282:66446
)
(1,720:14503117,47588378:655361,892025,564346
(1,720:14503117,46696353:655361,0,1456371
x1,720:14867207,46696353
)
)
(1,720:14357481,48557590:655361,295640,0
k1,720:14554544,48557590:197063
x1,720:14815779,48557590
k1,720:15012842,48557590:197063
)
]
g1,720:15267702,47588378
[1,720:15267702,47588378:655361,1286150,1034748
(1,720:15413338,46565282:655361,197518,0
k1,720:15579555,46565282:166217
x1,720:15886022,46565282
k1,720:16068699,46565282:166217
)
(1,720:15267702,47588378:655361,892025,564346
(1,720:15267702,46696353:655361,0,1456371
x1,720:15631792,46696353
)
)
(1,720:15122066,48557590:655361,295640,0
k1,720:15319129,48557590:197063
x1,720:15580364,48557590
k1,720:15777427,48557590:197063
)
]
g1,720:16032287,47588378
[1,720:16032287,47588378:655361,1384272,1034748
(1,720:16177923,46565282:655361,295640,0
k1,720:16213523,46565282:35600
x1,720:16781225,46565282
k1,720:16833284,46565282:35599
)
(1,720:16032287,47588378:655361,892025,564346
(1,720:16032287,46696353:655361,0,1456371
x1,720:16396377,46696353
)
)
(1,720:15886651,48557590:655361,295640,0
k1,720:16083714,48557590:197063
x1,720:16344949,48557590
k1,720:16542012,48557590:197063
)
]
g1,720:16796872,47588378
[1,720:16796872,47588378:966585,1407209,1034748
(1,720:16942508,46565282:966585,318577,54614
x1,720:17185842,46565282
x1,720:17909093,46565282
)
(1,720:16796872,47588378:966585,892025,564346
k1,720:16952484,47588378:155612
(1,720:16952484,46696353:655361,0,1456371
x1,720:17316574,46696353
)
k1,720:17763457,47588378:155612
)
(1,720:16651236,48557590:966585,295640,0
k1,720:17003911,48557590:352675
x1,720:17265146,48557590
k1,720:17617821,48557590:352675
)
]
g1,720:17872681,47588378
(1,720:17872681,47588378:1001247,282168,127431
x1,720:18873928,47588378
)
x1,720:20888043,47588378
x1,720:21106496,47588378
g1,720:21215720,47588378
x1,720:21788251,47588378
g1,720:21897475,47588378
x1,720:23175216,47588378
x1,720:23532479,47588378
(1,720:23532479,47686681:497073,313481,0
x1,720:23961697,47686681
)
x1,720:24916869,47588378
g1,720:24935516,47588378
x1,720:25638906,47588378
g1,720:25693961,47588378
x1,720:26448537,47588378
g1,720:26467184,47588378
x1,720:27259989,47588378
g1,720:27278636,47588378
x1,720:28020317,47588378
(1,720:28020317,47588378:482420,950279,622600
$1,720:28020317,47588378
(1,720:28020317,47588378:482420,950279,622600
(1,720:28020317,46664312:482420,26213,1546666
x1,720:28502737,46664312
)
v1,720:28502737,47588378:0,950269,622589
h1,720:28502737,47588378:0,0,0
)
$1,720:28502737,47588378
)
x1,720:28684782,47588378
)
$1,720:28684782,47588378
)
k1,720:33449714,47588378:4764932
)
g1,720:37037505,47588378
(1,720:37037505,47588378:1,1407209,1034748
(1,720:37037506,47588378:0,550500,235932
k1,720:35945682,47588378:-1091824
(1,720:35945682,47588378:1091824,550500,235932
(1,720:35945682,47588378:0,550500,235932
[1,720:35945682,47588378:0,550500,235932
(1,714:35945682,47588378:0,550500,235932
r1,720:35945682,47588378:0,786432,235932
)
]
)
(1,720:35945682,47588378:1091824,444328,117304
x1,720:36819274,47588378
x1,720:37037506,47588378
)
)
)
)
g1,720:37037506,47588378
)
]
]
]
(1,791:3220930,50756829:33816576,0,0
h1,791:3220930,50756829:33816576,0,0
)
]
]
!92968
}12
!11
{13
[1,865:4736286,50756828:32301220,46020542,0
[1,865:3220930,50756828:33816576,49489493,0
[1,865:3220930,2053767:33816576,786432,0
(1,865:3220930,2053767:33816576,311029,4583
(1,865:3220930,2053767:33816576,311029,4583
h1,865:3220930,2053767:0,0,0
k1,865:36578754,2053767:33357824
x1,865:37037506,2053767
)
)
]
[1,865:3220930,49065492:33816576,45613056,0
(1,865:3220930,49065492:33816576,45613056,0
(1,865:3220930,49065492:16515072,45613056,0
[1,840:3220930,49065492:16515072,45613056,0
(1,790:3220930,4238868:16515072,491520,229374
x1,790:5223032,4238868
k1,788:5420968,4238868:197936
x1,788:5748648,4238868
h1,788:5748648,4238868:0,0,0
x1,788:5912488,4238868
k1,788:6110423,4238868:197935
x1,788:6874567,4238868
k1,788:7072503,4238868:197936
x1,788:7982135,4238868
k1,788:8180071,4238868:197936
x1,788:9526813,4238868
k1,788:9724748,4238868:197935
$1,788:9724748,4238868
(1,788:9724748,4238868:3763113,491520,229374
x1,788:10052429,4238868
g1,788:10198061,4238868
x1,788:10707787,4238868
g1,788:10853419,4238868
x1,788:11274852,4238868
(1,788:11274852,4337171:1389407,313481,131071
x1,788:11669658,4337171
x1,788:12157921,4337171
[1,788:12157921,4468242:473570,403226,0
(1,788:12196323,4206100:435168,141084,0
x1,788:12598723,4206100
)
(1,788:12157921,4468242:263056,141084,0
x1,788:12388209,4468242
)
]
)
x1,788:13214793,4238868
x1,788:13487861,4238868
)
$1,788:13487861,4238868
k1,788:13685797,4238868:197936
x1,788:14632133,4238868
k1,788:14830069,4238868:197936
$1,788:14830069,4238868
(1,788:14830069,4238868:3454295,491520,187504
x1,788:15157750,4238868
g1,788:15303382,4238868
x1,788:15813108,4238868
g1,788:15958740,4238868
x1,788:16380173,4238868
(1,788:16380173,4337171:1080589,313481,89201
x1,788:16774979,4337171
x1,788:17263242,4337171
(1,788:17263242,4406712:164752,227555,0
x1,788:17395226,4406712
)
)
x1,788:18011296,4238868
x1,788:18284364,4238868
)
$1,788:18284364,4238868
k1,788:18482299,4238868:197935
x1,788:19028203,4238868
k1,788:19226139,4238868:197936
x1,788:19736002,4238868
k1,790:19736002,4238868:0
)
(1,790:3220930,5025300:16515072,444328,141880
(1,788:3220930,5025300:1091824,444328,117304
x1,788:4094522,5025300
h1,788:4094522,5025300:0,0,0
x1,788:4312754,5025300
)
k1,788:4520386,5025300:207632
x1,788:5466722,5025300
k1,788:5674354,5025300:207632
(1,788:5674354,5025300:1091824,444328,117304
x1,788:6547946,5025300
h1,788:6547946,5025300:0,0,0
x1,788:6766178,5025300
)
x1,788:6930018,5025300
k1,788:7137649,5025300:207631
x1,788:9175783,5025300
x1,788:9487079,5025300
x1,788:10278094,5025300
x1,788:10399342,5025300
k1,788:10606974,5025300:207632
x1,788:11262334,5025300
k1,789:11469966,5025300:207632
x1,789:13763708,5025300
k1,789:13971340,5025300:207632
x1,789:14772179,5025300
k1,789:14979810,5025300:207631
x1,789:16582154,5025300
k1,789:16789764,5025300:207610
x1,789:17335676,5025300
k1,789:17543308,5025300:207632
x1,789:18344147,5025300
k1,789:18551779,5025300:207632
x1,789:19644907,5025300
x1,789:19736002,5025300
k1,790:19736002,5025300:0
k1,790:19736002,5025300:0
)
(1,792:3220930,5811732:16515072,491520,163840
h1,791:3220930,5811732:655360,0,0
x1,791:5150297,5811732
k1,791:5337779,5811732:187482
x1,791:6320801,5811732
k1,791:6508283,5811732:187482
$1,791:6508283,5811732
x1,791:7364425,5811732
$1,791:7364425,5811732
k1,791:7551907,5811732:187482
x1,791:8061770,5811732
k1,791:8249252,5811732:187482
(1,791:8249252,5811732:1091824,444328,117304
x1,791:9122844,5811732
h1,791:9122844,5811732:0,0,0
x1,791:9341076,5811732
)
k1,791:9528558,5811732:187482
x1,791:10256653,5811732
x1,791:10766516,5811732
x1,791:11478228,5811732
k1,791:11665711,5811732:187483
x1,791:12939718,5811732
k1,791:13127200,5811732:187482
x1,791:13928039,5811732
k1,791:14115521,5811732:187482
x1,791:14333753,5811732
x1,791:15346263,5811732
k1,791:15533745,5811732:187482
x1,791:16516767,5811732
k1,791:16704249,5811732:187482
x1,791:17322896,5811732
k1,791:17510378,5811732:187482
x1,791:18311217,5811732
k1,791:18498699,5811732:187482
x1,791:19044611,5811732
x1,791:19517770,5811732
x1,791:19736002,5811732
k1,792:19736002,5811732:0
)
(1,792:3220930,6598164:16515072,444328,141880
x1,792:4240656,6598164
k1,791:4472092,6598164:231436
x1,791:5018004,6598164
k1,791:5249439,6598164:231435
x1,791:6050278,6598164
k1,791:6281714,6598164:231436
x1,791:7119257,6598164
x1,791:7301440,6598164
x1,791:8065575,6598164
k1,791:8297010,6598164:231435
x1,791:8624690,6598164
x1,791:8905842,6598164
x1,791:9415705,6598164
x1,791:10398072,6598164
x1,791:10616960,6598164
k1,791:10848396,6598164:231436
x1,791:12522802,6598164
k1,791:12754237,6598164:231435
x1,791:14574165,6598164
k1,791:14805601,6598164:231436
x1,791:15606440,6598164
k1,791:15837875,6598164:231435
x1,791:16675418,6598164
x1,791:16857601,6598164
x1,791:17621736,6598164
k1,791:17853172,6598164:231436
x1,791:18180852,6598164
x1,791:18462004,6598164
x1,791:18971867,6598164
x1,791:19736002,6598164
k1,791:19736002,6598164:0
)
(1,792:3220930,7384596:16515072,455111,141880
x1,792:4422194,7384596
k1,791:4616763,7384596:194569
x1,791:5454306,7384596
k1,791:5648876,7384596:194570
x1,791:7504844,7384596
k1,791:7699413,7384596:194569
$1,791:7699413,7384596
x1,791:8074579,7384596
(1,791:8074579,7482899:294003,295640,0
x1,791:8335814,7482899
)
x1,791:8550627,7384596
k1,791:8659851,7384596:109224
x1,791:9035017,7384596
(1,791:9035017,7482899:294003,295640,0
x1,791:9296252,7482899
)
$1,791:9329020,7384596
x1,791:9492860,7384596
k1,791:9687429,7384596:194569
x1,791:10633765,7384596
k1,791:10828334,7384596:194569
x1,791:12356622,7384596
k1,791:12551192,7384596:194570
x1,791:13315336,7384596
k1,791:13509905,7384596:194569
x1,791:14419537,7384596
k1,791:14614106,7384596:194569
x1,791:15342193,7384596
k1,791:15536763,7384596:194570
$1,791:15536763,7384596
x1,791:15927249,7384596
k1,791:16109289,7384596:182040
x1,791:16619015,7384596
k1,791:16801055,7384596:182040
x1,791:17229770,7384596
k1,791:17411810,7384596:182040
x1,791:17921536,7384596
k1,791:18103576,7384596:182040
x1,791:18431257,7384596
$1,791:18431257,7384596
x1,791:18595097,7384596
k1,791:18789666,7384596:194569
x1,791:19736002,7384596
k1,791:19736002,7384596:0
)
(1,792:3220930,8171028:16515072,491520,163840
x1,792:4021760,8171028
k1,791:4225448,8171028:203688
$1,791:4225448,8171028
x1,791:5456225,8171028
$1,791:5456225,8171028
k1,791:5659914,8171028:203689
x1,791:7334320,8171028
k1,791:7538008,8171028:203688
x1,791:8338192,8171028
k1,791:8541880,8171028:203688
x1,791:9051743,8171028
x1,791:9670399,8171028
x1,791:10616735,8171028
x1,791:11909094,8171028
k1,791:12112783,8171028:203689
x1,791:13132519,8171028
x1,791:13751813,8171028
x1,791:14443859,8171028
x1,791:15281402,8171028
k1,791:15485090,8171028:203688
(1,791:15485090,8171028:1091824,444328,117304
x1,791:16358682,8171028
h1,791:16358682,8171028:0,0,0
x1,791:16576914,8171028
)
k1,791:16780602,8171028:203688
x1,791:17726938,8171028
k1,791:17930627,8171028:203689
(1,791:17930627,8171028:1091824,444328,117304
x1,791:18804219,8171028
h1,791:18804219,8171028:0,0,0
x1,791:19022451,8171028
)
k1,791:19226139,8171028:203688
x1,791:19736002,8171028
k1,792:19736002,8171028:0
)
(1,792:3220930,8957460:16515072,444328,117304
(1,791:3220930,8957460:764144,444328,117304
x1,791:3766842,8957460
h1,791:3766842,8957460:0,0,0
x1,791:3985074,8957460
)
x1,791:4148914,8957460
g1,791:4378294,8957460
x1,791:5142438,8957460
g1,791:5371818,8957460
x1,791:6027178,8957460
x1,791:7010200,8957460
g1,791:7239580,8957460
(1,791:7239580,8957460:1091824,444328,117304
x1,791:8113172,8957460
h1,791:8113172,8957460:0,0,0
x1,791:8331404,8957460
)
x1,791:8495244,8957460
k1,792:19736002,8957460:11240758
g1,792:19736002,8957460
)
(1,794:3220930,10776080:16515072,444328,134020
g1,794:3220930,10776080
x1,794:3785194,10776080
g1,794:4112874,10776080
x1,794:4768226,10776080
x1,794:5576280,10776080
g1,794:5805660,10776080
x1,794:6315523,10776080
g1,794:6544903,10776080
x1,794:7200255,10776080
x1,794:9610643,10776080
g1,794:9840023,10776080
x1,794:10167703,10776080
h1,794:10167703,10776080:0,0,0
k1,794:19736002,10776080:9568299
g1,794:19736002,10776080
)
(1,797:3220930,11768948:16515072,491520,163840
h1,796:3220930,11768948:655360,0,0
x1,796:4641090,11768948
k1,796:4855105,11768948:214015
(1,796:4855105,11768948:764144,444328,117304
x1,796:5401017,11768948
h1,796:5401017,11768948:0,0,0
x1,796:5619249,11768948
)
x1,796:5783089,11768948
k1,796:5997104,11768948:214015
x1,796:6761248,11768948
k1,796:6975262,11768948:214014
x1,796:7884894,11768948
k1,796:8098909,11768948:214015
x1,796:8389885,11768948
x1,796:10054485,11768948
k1,796:10268500,11768948:214015
x1,796:11069339,11768948
k1,796:11283354,11768948:214015
x1,796:12885688,11768948
k1,796:13099703,11768948:214015
x1,796:13755063,11768948
k1,796:13969077,11768948:214014
$1,796:13969077,11768948
x1,796:15226551,11768948
k1,796:15335775,11768948:109224
x1,796:16019353,11768948
$1,796:16019353,11768948
k1,796:16233368,11768948:214015
x1,796:16779272,11768948
k1,796:16993287,11768948:214015
$1,796:16993287,11768948
x1,796:17622706,11768948
k1,796:17731930,11768948:109224
(1,796:17731930,11768948:877455,282168,0
x1,796:18609385,11768948
)
k1,796:18718609,11768948:109224
x1,796:19109095,11768948
k1,796:19226276,11768948:117181
x1,796:19736002,11768948
k1,797:19736002,11768948:0
)
(1,797:3220930,12555380:16515072,491520,163840
x1,797:3596096,12555380
k1,796:3705320,12555380:109224
(1,796:3705320,12555380:804638,437688,0
x1,796:4509958,12555380
)
k1,796:4619182,12555380:109224
x1,796:5191713,12555380
k1,796:5300937,12555380:109224
x1,796:5675493,12555380
k1,796:5784717,12555380:109224
(1,796:5784717,12555380:804638,437688,0
x1,796:6589355,12555380
)
k1,796:6698579,12555380:109224
x1,796:7089065,12555380
k1,796:7131827,12555380:42762
x1,796:7641553,12555380
k1,796:7684316,12555380:42763
x1,796:8059482,12555380
k1,796:8168706,12555380:109224
(1,796:8168706,12555380:877455,282168,0
x1,796:9046161,12555380
)
k1,796:9155385,12555380:109224
x1,796:9800734,12555380
$1,796:9800734,12555380
x1,796:9964574,12555380
k1,796:10138398,12555380:173824
$1,796:10138398,12555380
x1,796:10513564,12555380
k1,796:10695604,12555380:182040
x1,796:11132512,12555380
k1,796:11314552,12555380:182040
x1,796:11787868,12555380
$1,796:11787868,12555380
x1,796:11951708,12555380
k1,796:12125532,12555380:173824
x1,796:12999115,12555380
k1,796:13172939,12555380:173824
$1,796:13172939,12555380
x1,796:13547495,12555380
$1,796:13547495,12555380
k1,796:13721319,12555380:173824
x1,796:14957967,12555380
k1,796:15131792,12555380:173825
x1,796:15641655,12555380
k1,796:15815479,12555380:173824
x1,796:16616318,12555380
k1,796:16790142,12555380:173824
$1,796:16790142,12555380
x1,796:17131325,12555380
$1,796:17151956,12555380
x1,796:17880051,12555380
x1,796:19736002,12555380
k1,796:19736002,12555380:0
)
(1,797:3220930,13341812:16515072,447828,141880
x1,797:4568336,13341812
k1,796:4742782,13341812:174446
x1,796:5252645,13341812
k1,796:5427092,13341812:174447
$1,796:5427092,13341812
x1,796:5900408,13341812
(1,796:5900408,13440115:294003,295640,0
x1,796:6161643,13440115
)
$1,796:6194411,13341812
k1,796:6368857,13341812:174446
x1,796:7642864,13341812
k1,796:7817311,13341812:174447
x1,796:8618150,13341812
k1,796:8792596,13341812:174446
x1,796:10522074,13341812
k1,796:10696521,13341812:174447
x1,796:12043281,13341812
k1,796:12217727,13341812:174446
$1,796:12217727,13341812
x1,796:12600020,13341812
(1,796:12600020,13440115:322448,318577,0
x1,796:12878626,13440115
)
$1,796:12922468,13341812
k1,796:13096915,13341812:174447
x1,796:15099018,13341812
k1,796:15273464,13341812:174446
x1,796:16074303,13341812
k1,796:16248750,13341812:174447
x1,796:17596156,13341812
k1,796:17770602,13341812:174446
x1,796:19736002,13341812
k1,796:19736002,13341812:0
)
(1,797:3220930,14128244:16515072,491520,163840
x1,797:3766842,14128244
k1,796:4004497,14128244:237655
x1,796:4332177,14128244
x1,796:6142255,14128244
k1,796:6379910,14128244:237655
x1,796:7035270,14128244
k1,796:7272925,14128244:237655
$1,796:7272925,14128244
x1,796:8530399,14128244
k1,796:8639623,14128244:109224
x1,796:9284972,14128244
$1,796:9284972,14128244
k1,796:9522627,14128244:237655
x1,796:11706913,14128244
k1,796:11944568,14128244:237655
(1,796:11944568,14128244:1055120,426631,0
x1,796:12999688,14128244
)
h1,796:12999688,14128244:0,0,0
x1,796:13381760,14128244
k1,796:13619415,14128244:237655
x1,796:14638495,14128244
k1,796:14876150,14128244:237655
x1,796:16950341,14128244
k1,796:17187996,14128244:237655
x1,796:19736002,14128244
k1,796:19736002,14128244:0
)
(1,797:3220930,14914676:16515072,491520,163840
x1,797:3766842,14914676
k1,796:3965233,14914676:198391
x1,796:4766072,14914676
k1,796:4964464,14914676:198392
x1,796:8093766,14914676
k1,796:8292157,14914676:198391
$1,796:8292157,14914676
x1,796:8744175,14914676
(1,796:8744175,15012979:557218,313481,65536
x1,796:8976442,15012979
(1,796:8976442,15078515:292183,141084,0
x1,796:9235857,15078515
)
)
x1,796:10118319,14914676
$1,796:10118319,14914676
k1,796:10316711,14914676:198392
x1,796:11590718,14914676
k1,796:11789109,14914676:198391
x1,796:12589948,14914676
k1,796:12788340,14914676:198392
x1,796:13116020,14914676
x1,796:14926098,14914676
k1,796:15124489,14914676:198391
x1,796:15779849,14914676
k1,796:15978241,14914676:198392
$1,796:15978241,14914676
x1,796:17235715,14914676
k1,796:17344939,14914676:109224
x1,796:18028517,14914676
$1,796:18028517,14914676
k1,796:18226908,14914676:198391
x1,796:18736771,14914676
k1,796:18935163,14914676:198392
x1,796:19736002,14914676
k1,796:19736002,14914676:0
)
(1,797:3220930,15701108:16515072,444328,141880
x1,797:5004791,15701108
g1,796:5234171,15701108
x1,796:5561851,15701108
x1,796:7117001,15701108
g1,796:7346381,15701108
x1,796:7819540,15701108
g1,796:8048920,15701108
x1,796:8849759,15701108
g1,796:9079139,15701108
x1,796:10644777,15701108
g1,796:10874157,15701108
x1,796:11311268,15701108
g1,796:11540648,15701108
x1,796:12050511,15701108
x1,796:12361807,15701108
x1,796:12970639,15701108
g1,796:13200019,15701108
x1,796:13855379,15701108
k1,797:19736002,15701108:5880623
g1,797:19736002,15701108
)
(1,802:3220930,17235633:16515072,950279,918236
g1,802:3989954,17235633
(1,802:3989954,17235633:1826162,950279,918236
g1,802:3989954,17235633
(1,802:3989954,17235633:0,550500,235932
[1,802:3989954,17235633:0,550500,235932
(1,129:3989954,17235633:0,550500,235932
r1,840:3989954,17235633:0,786432,235932
)
]
)
(1,802:3989954,17235633:1826162,491520,163840
$1,802:3989954,17235633
(1,802:3989954,17235633:1826162,491520,163840
x1,802:4441972,17235633
(1,802:4441972,17333936:557218,313481,65536
x1,802:4674239,17333936
(1,802:4674239,17399472:292183,141084,0
x1,802:4933654,17399472
)
)
x1,802:5816116,17235633
)
$1,802:5816116,17235633
)
)
g1,802:5816116,17235633
(1,802:5816116,17235633:13150861,950279,918236
(1,802:5816116,17235633:10877777,950279,918236
$1,802:5816116,17235633
(1,802:5816116,17235633:10877777,950279,918236
h1,802:5816116,17235633:0,0,0
g1,802:5998156,17235633
x1,802:6507882,17235633
g1,802:6689922,17235633
x1,802:7126830,17235633
(1,802:7126830,17235633:345886,950279,622600
$1,802:7126830,17235633
(1,802:7126830,17235633:345886,950279,622600
(1,802:7126830,16311567:345886,26213,1546666
x1,802:7472716,16311567
)
v1,802:7472716,17235633:0,950269,622589
h1,802:7472716,17235633:0,0,0
)
$1,802:7472716,17235633
)
g1,802:7581940,17235633
[1,802:7581940,17235633:1218340,688132,918236
(1,802:7581940,17235633:1218340,688132,360452
k1,802:7772407,17235633:190467
(1,802:7772407,16613037:837406,65536,983048
x1,802:8609813,16613037
)
k1,802:8800280,17235633:190467
)
(1,802:7581940,18018792:1218340,313481,69541
x1,802:7832330,18018792
x1,802:8513785,18018792
(1,802:8513785,18088333:286495,227555,0
x1,802:8762203,18088333
)
)
]
g1,802:8909504,17235633
x1,802:9346412,17235633
(1,802:9346412,17333936:559007,197518,89201
x1,802:9602087,17333936
(1,802:9602087,17399472:270564,141084,0
x1,802:9827748,17399472
)
)
g1,802:10014643,17235633
(1,802:10014643,17235633:6224140,557059,229380
(1,802:10014643,16704787:273068,26213,760226
x1,802:10287711,16704787
)
(1,802:10287711,17235633:1001247,282168,127431
x1,802:11288958,17235633
)
g1,802:11398182,17235633
(1,802:11398182,17235633:4567533,557059,229380
(1,802:11398182,16704787:300375,26213,760226
x1,802:11698557,16704787
)
x1,802:12828069,17235633
(1,802:12828069,17333936:301969,197518,0
x1,802:13078459,17333936
)
x1,802:13762494,17235633
x1,802:14118998,17235633
(1,802:14118998,16965040:783075,283990,54614
x1,802:14869305,16965040
)
x1,802:15363371,17235633
(1,802:15363371,17333936:301969,197518,0
x1,802:15613761,17333936
)
(1,802:15665340,16704787:300375,26213,760226
x1,802:15965715,16704787
)
)
(1,802:15965715,16704787:273068,26213,760226
x1,802:16238783,16704787
)
)
g1,802:16348007,17235633
(1,802:16348007,17235633:345886,950279,622600
$1,802:16348007,17235633
(1,802:16348007,17235633:345886,950279,622600
(1,802:16348007,16311567:345886,26213,1546666
x1,802:16693893,16311567
)
v1,802:16693893,17235633:0,950269,622589
h1,802:16693893,17235633:0,0,0
)
$1,802:16693893,17235633
)
)
$1,802:16693893,17235633
)
k1,802:18966977,17235633:2273084
)
g1,802:19736001,17235633
(1,802:19736001,17235633:1,950279,918236
)
g1,802:19736002,17235633
)
(1,802:3220930,19300756:16515072,950279,918236
g1,802:3989954,19300756
(1,802:3989954,19300756:1826162,950279,918236
k1,802:5816116,19300756:1826162
(1,802:5816116,19300756:0,550500,235932
[1,802:5816116,19300756:0,550500,235932
(1,129:5816116,19300756:0,550500,235932
r1,840:5816116,19300756:0,786432,235932
)
]
)
(1,802:5816116,19300756:0,0,0
$1,802:5816116,19300756
h1,802:5816116,19300756:0,0,0
$1,802:5816116,19300756
)
)
g1,802:5816116,19300756
(1,802:5816116,19300756:13150861,950279,918236
(1,802:5816116,19300756:8264336,950279,918236
$1,802:5816116,19300756
(1,802:5816116,19300756:8264336,950279,918236
h1,802:5816116,19300756:0,0,0
g1,802:5998156,19300756
x1,802:6507882,19300756
g1,802:6689922,19300756
x1,802:7126830,19300756
(1,802:7126830,19300756:345886,950279,622600
$1,802:7126830,19300756
(1,802:7126830,19300756:345886,950279,622600
(1,802:7126830,18376690:345886,26213,1546666
x1,802:7472716,18376690
)
v1,802:7472716,19300756:0,950269,622589
h1,802:7472716,19300756:0,0,0
)
$1,802:7472716,19300756
)
g1,802:7581940,19300756
[1,802:7581940,19300756:2678210,688132,918236
(1,802:7581940,19300756:2678210,688132,360452
k1,802:8502342,19300756:920402
(1,802:8502342,18678160:837406,65536,983048
x1,802:9339748,18678160
)
k1,802:10260150,19300756:920402
)
(1,802:7581940,20083915:2678210,313481,69541
x1,802:7832330,20083915
x1,802:8513785,20083915
(1,802:8513785,20153456:286495,227555,0
x1,802:8762203,20153456
)
x1,802:9326031,20083915
(1,802:9326031,20149451:270564,141084,0
x1,802:9551692,20149451
)
x1,802:10260150,20083915
)
]
g1,802:10369374,19300756
(1,802:10369374,19300756:3365192,865699,613385
(1,802:10369374,19300756:3365192,865699,613385
h1,802:10369374,19300756:78643,0,0
[1,802:10448017,19300756:3207906,865699,613385
(1,802:10448017,18857400:3207906,422343,0
k1,802:11888130,18857400:1440113
x1,802:12215811,18857400
k1,802:13655923,18857400:1440112
)
(1,802:10448017,19750300:3207906,491520,163840
x1,802:10775698,19750300
g1,802:10921330,19750300
x1,802:11431056,19750300
g1,802:11576688,19750300
x1,802:12516344,19750300
x1,802:12872848,19750300
(1,802:12872848,19560974:783075,283990,54614
x1,802:13623155,19560974
)
)
]
h1,802:13655923,19300756:78643,0,0
)
)
(1,802:13734566,19300756:345886,950279,622600
$1,802:13734566,19300756
(1,802:13734566,19300756:345886,950279,622600
(1,802:13734566,18376690:345886,26213,1546666
x1,802:14080452,18376690
)
v1,802:14080452,19300756:0,950269,622589
h1,802:14080452,19300756:0,0,0
)
$1,802:14080452,19300756
)
)
$1,802:14080452,19300756
)
k1,802:18966977,19300756:4886525
)
g1,802:19736001,19300756
(1,802:19736001,19300756:1,950279,918236
(1,802:19736002,19300756:0,550500,235932
k1,802:18644178,19300756:-1091824
(1,802:18644178,19300756:1091824,550500,235932
(1,802:18644178,19300756:0,550500,235932
[1,802:18644178,19300756:0,550500,235932
(1,129:18644178,19300756:0,550500,235932
r1,840:18644178,19300756:0,786432,235932
)
]
)
(1,802:18644178,19300756:1091824,444328,117304
x1,802:19517770,19300756
x1,802:19736002,19300756
)
)
)
)
g1,802:19736002,19300756
)
(1,802:3220930,21365879:16515072,950279,944336
g1,802:3989954,21365879
(1,802:3989954,21365879:1826162,950279,944336
k1,802:5816116,21365879:1826162
(1,802:5816116,21365879:0,550500,235932
[1,802:5816116,21365879:0,550500,235932
(1,129:5816116,21365879:0,550500,235932
r1,840:5816116,21365879:0,786432,235932
)
]
)
(1,802:5816116,21365879:0,0,0
$1,802:5816116,21365879
h1,802:5816116,21365879:0,0,0
$1,802:5816116,21365879
)
)
g1,802:5816116,21365879
(1,802:5816116,21365879:13150861,950279,944336
(1,802:5816116,21365879:10942245,950279,944336
$1,802:5816116,21365879
(1,802:5816116,21365879:10942245,950279,944336
h1,802:5816116,21365879:0,0,0
g1,802:5998156,21365879
(1,802:5998156,21365879:693874,837541,0
[1,802:5998156,21365879:693874,837541,0
(1,802:5998156,20937938:693874,344064,114688
x1,802:6692030,20937938
)
(1,802:5998156,21365879:693874,240435,0
k1,802:6090230,21365879:92074
x1,802:6599956,21365879
k1,802:6692030,21365879:92074
)
]
)
g1,802:6874070,21365879
(1,802:6874070,21365879:1001247,282168,127431
x1,802:7875317,21365879
)
g1,802:7984541,21365879
(1,802:7984541,21365879:482420,950279,622600
$1,802:7984541,21365879
(1,802:7984541,21365879:482420,950279,622600
(1,802:7984541,20441813:482420,26213,1546666
x1,802:8466961,20441813
)
v1,802:8466961,21365879:0,950269,622589
h1,802:8466961,21365879:0,0,0
)
$1,802:8466961,21365879
)
g1,802:8094026,21365879
g1,802:8239658,21365879
x1,802:8749384,21365879
g1,802:8895016,21365879
x1,802:9607039,21365879
g1,802:9716263,21365879
(1,802:9716263,20473854:364090,0,1456371
x1,802:10080353,20473854
)
[1,802:10080353,21962992:964838,1524638,54614
(1,802:10371624,20635872:555237,197518,0
x1,802:10894093,20635872
)
(1,802:10080353,21962992:964838,283990,54614
x1,802:11012423,21962992
)
]
g1,802:11154415,21365879
(1,802:11154415,21365879:4382270,865699,944336
(1,802:11154415,21365879:4382270,865699,944336
h1,802:11154415,21365879:78643,0,0
[1,802:11233058,21365879:4224984,865699,944336
(1,802:11233058,20922523:4224984,422343,0
k1,802:13181710,20922523:1948652
x1,802:13509391,20922523
k1,802:15458042,20922523:1948651
)
(1,802:11233058,22076108:4224984,782324,234106
x1,802:11560739,22076108
g1,802:11706371,22076108
x1,802:12216097,22076108
g1,802:12361729,22076108
(1,802:12361729,22076108:2278954,600278,234106
(1,802:12361729,21545262:300375,26213,760226
x1,802:12662104,21545262
)
(1,802:12662104,22076108:1678204,600278,234106
(1,802:12662104,22076108:1678204,600278,234106
h1,802:12662104,22076108:78643,0,0
[1,802:12740747,22076108:1520918,600278,234106
(1,802:12740747,21818072:1520918,342242,54614
x1,802:13037935,21818072
(1,802:13037935,21687001:255776,211171,0
x1,802:13260943,21687001
)
x1,802:14005889,21818072
(1,802:14005889,21687001:255776,211171,0
x1,802:14228897,21687001
)
)
(1,802:12740747,22310213:1520918,358626,0
k1,802:13248676,22310213:507929
x1,802:13496030,22310213
(1,802:13496030,22179142:257707,227555,0
x1,802:13710389,22179142
)
k1,802:14261665,22310213:507928
)
]
h1,802:14261665,22076108:78643,0,0
)
)
(1,802:14340308,21545262:300375,26213,760226
x1,802:14640683,21545262
)
)
(1,802:14640683,21637848:817359,344064,114688
x1,802:15408640,21637848
)
)
]
h1,802:15458042,21365879:78643,0,0
)
)
(1,802:15536685,21365879:739256,455111,0
x1,802:16275941,21365879
)
(1,802:16275941,21365879:482420,950279,622600
$1,802:16275941,21365879
(1,802:16275941,21365879:482420,950279,622600
(1,802:16275941,20441813:482420,26213,1546666
x1,802:16758361,20441813
)
v1,802:16758361,21365879:0,950269,622589
h1,802:16758361,21365879:0,0,0
)
$1,802:16758361,21365879
)
)
$1,802:16758361,21365879
)
k1,802:18966977,21365879:2208616
)
g1,802:19736001,21365879
(1,802:19736001,21365879:1,950279,944336
)
g1,802:19736002,21365879
)
(1,802:3220930,23457102:16515072,950279,1500777
g1,802:3989954,23457102
(1,802:3989954,23457102:1826162,950279,1500777
k1,802:5816116,23457102:1826162
(1,802:5816116,23457102:0,550500,235932
[1,802:5816116,23457102:0,550500,235932
(1,129:5816116,23457102:0,550500,235932
r1,840:5816116,23457102:0,786432,235932
)
]
)
(1,802:5816116,23457102:0,0,0
$1,802:5816116,23457102
h1,802:5816116,23457102:0,0,0
$1,802:5816116,23457102
)
)
g1,802:5816116,23457102
(1,802:5816116,23457102:13150861,950279,1500777
(1,802:5816116,23457102:13150861,950279,714345
$1,802:5816116,23457102
(1,802:5816116,23457102:13150861,950279,714345
h1,802:5816116,23457102:0,0,0
g1,802:5998156,23457102
(1,802:5998156,23457102:640070,837541,0
[1,802:5998156,23457102:640070,837541,0
(1,802:5998156,23029161:640070,344064,114688
x1,802:6638226,23029161
)
(1,802:5998156,23457102:640070,240435,0
k1,802:6063328,23457102:65172
x1,802:6573054,23457102
k1,802:6638226,23457102:65172
)
]
)
g1,802:6820266,23457102
(1,802:6820266,23457102:1001247,282168,127431
x1,802:7821513,23457102
)
g1,802:7930737,23457102
(1,802:7930737,23457102:482420,950279,622600
$1,802:7930737,23457102
(1,802:7930737,23457102:482420,950279,622600
(1,802:7930737,22533036:482420,26213,1546666
x1,802:8413157,22533036
)
v1,802:8413157,23457102:0,950269,622589
h1,802:8413157,23457102:0,0,0
)
$1,802:8413157,23457102
)
g1,802:8040222,23457102
g1,802:8185854,23457102
x1,802:8695580,23457102
g1,802:8841212,23457102
x1,802:9860435,23457102
(1,802:9860435,23186509:817359,344064,114688
x1,802:10098641,23186509
x1,802:10645026,23186509
)
g1,802:10787018,23457102
(1,802:10787018,22565077:364090,0,1456371
x1,802:11151108,22565077
)
[1,802:11151108,24054215:846508,1524638,65536
(1,802:11442379,22727095:555237,197518,0
x1,802:11964848,22727095
)
(1,802:11151108,24054215:587097,197518,65536
x1,802:11413254,24054215
(1,802:11413254,24119751:292183,141084,0
x1,802:11672669,24119751
)
)
]
g1,802:12106840,23457102
(1,802:12106840,23457102:5490401,865699,714345
(1,802:12106840,23457102:5490401,865699,714345
h1,802:12106840,23457102:78643,0,0
[1,802:12185483,23457102:5333115,865699,714345
(1,802:12185483,23013746:5333115,422343,0
k1,802:14688200,23013746:2502717
x1,802:15015881,23013746
k1,802:17518598,23013746:2502717
)
(1,802:12185483,23942066:5333115,557059,229380
(1,802:12185483,23942066:2887961,557059,229380
(1,802:12185483,23411220:300375,26213,760226
x1,802:12485858,23411220
)
x1,802:12813539,23942066
g1,802:12959171,23942066
x1,802:13468897,23942066
g1,802:13614529,23942066
x1,802:13932197,23942066
(1,802:13955710,23752740:817359,344064,114688
x1,802:14723667,23752740
)
(1,802:14773069,23411220:300375,26213,760226
x1,802:15073444,23411220
)
)
g1,802:15182668,23942066
(1,802:15182668,23942066:2335930,525377,156195
(1,802:15182668,23469115:546135,26213,629146
x1,802:15728803,23469115
)
[1,802:15728803,23942066:1789795,525377,98303
(1,802:15728803,23942066:1789795,382293,98303
x1,802:16046471,23942066
g1,802:16215616,23942066
x1,802:16725342,23942066
g1,802:16870974,23942066
x1,802:17188642,23942066
(1,802:17188642,24040369:329956,197518,0
x1,802:17485830,24040369
)
)
]
)
)
]
h1,802:17518598,23457102:78643,0,0
)
)
x1,802:18278999,23457102
(1,802:18302512,23457102:482420,950279,622600
$1,802:18302512,23457102
(1,802:18302512,23457102:482420,950279,622600
(1,802:18302512,22533036:482420,26213,1546666
x1,802:18784932,22533036
)
v1,802:18784932,23457102:0,950269,622589
h1,802:18784932,23457102:0,0,0
)
$1,802:18784932,23457102
)
x1,802:18966977,23457102
)
$1,802:18966977,23457102
)
g1,802:18966977,23457102
)
g1,802:19736001,23457102
(1,802:19736001,23457102:1,950279,1500777
(1,802:19736002,23457102:0,0,1500777
k1,802:18644178,23457102:-1091824
[1,802:18644178,23457102:1091824,0,1500777
h1,802:18644178,23457102:0,0,714345
(1,802:18644178,24721947:1091824,550500,235932
(1,802:18644178,24721947:0,550500,235932
[1,802:18644178,24721947:0,550500,235932
(1,129:18644178,24721947:0,550500,235932
r1,840:18644178,24721947:0,786432,235932
)
]
)
(1,802:18644178,24721947:1091824,444328,117304
x1,802:19517770,24721947
x1,802:19736002,24721947
)
)
]
)
)
g1,802:19736002,23457102
)
(1,804:3220930,25891765:16515072,491520,163840
x1,804:4821962,25891765
k1,803:5272483,25891765:450521
$1,803:5272483,25891765
x1,803:5563754,25891765
k1,803:6180125,25891765:591568
x1,803:6689851,25891765
k1,803:7281419,25891765:591568
x1,803:8356016,25891765
$1,803:8358442,25891765
x1,803:8522282,25891765
k1,803:8972803,25891765:450521
$1,803:8972803,25891765
x1,803:9828945,25891765
$1,803:9828945,25891765
k1,803:10279466,25891765:450521
x1,803:11189754,25891765
x1,803:11809048,25891765
x1,803:13046998,25891765
k1,803:13497520,25891765:450522
$1,803:13497520,25891765
x1,803:14129976,25891765
x1,803:14486480,25891765
(1,803:14486480,25990068:294003,295640,0
x1,803:14747715,25990068
)
k1,803:15372050,25891765:591567
x1,803:15881776,25891765
k1,803:16473344,25891765:591568
x1,803:17430444,25891765
k1,803:17539668,25891765:109224
(1,803:17539668,25891765:877455,282168,0
x1,803:18417123,25891765
)
k1,803:18526347,25891765:109224
x1,803:18916833,25891765
k1,803:19226276,25891765:309443
x1,803:19736002,25891765
k1,804:19736002,25891765:0
)
(1,804:3220930,26678197:16515072,491520,163840
x1,804:3596096,26678197
k1,803:3705320,26678197:109224
(1,803:3705320,26678197:804638,437688,0
x1,803:4509958,26678197
)
k1,803:4619182,26678197:109224
x1,803:5191713,26678197
k1,803:5300937,26678197:109224
x1,803:5675493,26678197
k1,803:5784717,26678197:109224
(1,803:5784717,26678197:804638,437688,0
x1,803:6589355,26678197
)
k1,803:6698579,26678197:109224
x1,803:7089065,26678197
k1,803:7119986,26678197:30921
x1,803:7629712,26678197
k1,803:7660633,26678197:30921
x1,803:8035799,26678197
k1,803:8145023,26678197:109224
(1,803:8145023,26678197:877455,282168,0
x1,803:9022478,26678197
)
k1,803:9131702,26678197:109224
x1,803:10104732,26678197
(1,803:10104732,26776500:294003,295640,0
x1,803:10365967,26776500
)
$1,803:10398735,26678197
k1,803:10566164,26678197:167429
x1,803:11512500,26678197
k1,803:11679929,26678197:167429
x1,803:12480768,26678197
k1,803:12648197,26678197:167429
x1,803:14250541,26678197
k1,803:14417909,26678197:167368
x1,803:14963821,26678197
k1,803:15131250,26678197:167429
x1,803:15932089,26678197
k1,803:16099518,26678197:167429
x1,803:17192646,26678197
x1,803:17283741,26678197
k1,803:17451171,26678197:167430
$1,803:17451171,26678197
x1,803:18163194,26678197
$1,803:18163194,26678197
k1,803:18330623,26678197:167429
x1,803:18767734,26678197
k1,803:18935163,26678197:167429
x1,803:19736002,26678197
k1,803:19736002,26678197:0
)
(1,804:3220930,27464629:16515072,447828,141880
x1,804:3730793,27464629
x1,804:4531632,27464629
x1,804:5478606,27464629
k1,803:5701073,27464629:222467
x1,803:6246985,27464629
k1,803:6469453,27464629:222468
x1,803:7270292,27464629
k1,803:7492759,27464629:222467
x1,803:8074711,27464629
x1,803:8439077,27464629
x1,803:8750373,27464629
x1,803:9031525,27464629
k1,803:9253993,27464629:222468
x1,803:10527992,27464629
x1,803:11402221,27464629
x1,803:12348540,27464629
k1,803:12571007,27464629:222467
x1,803:13335151,27464629
k1,803:13557619,27464629:222468
x1,803:15159306,27464629
k1,803:15381773,27464629:222467
$1,803:15381773,27464629
x1,803:15843071,27464629
(1,803:15843071,27562932:301969,197518,0
x1,803:16093461,27562932
)
k1,803:16327080,27464629:182040
x1,803:16836806,27464629
k1,803:17018846,27464629:182040
x1,803:17346527,27464629
$1,803:17346527,27464629
x1,803:17510367,27464629
k1,803:17732835,27464629:222468
$1,803:17732835,27464629
x1,803:18037610,27464629
k1,803:18248473,27464629:182040
x1,803:18685381,27464629
k1,803:18867421,27464629:182040
x1,803:19249714,27464629
(1,803:19249714,27562932:322448,318577,0
x1,803:19528320,27562932
)
$1,803:19572162,27464629
x1,803:19736002,27464629
k1,803:19736002,27464629:0
)
(1,804:3220930,28273490:16515072,666981,234106
x1,804:4011914,28273490
$1,803:4011914,28273490
k1,803:4225381,28273490:213467
x1,803:4662492,28273490
k1,803:4875959,28273490:213467
x1,803:5822295,28273490
k1,803:6035762,28273490:213467
x1,803:6545625,28273490
k1,803:6759092,28273490:213467
x1,803:7559931,28273490
k1,803:7773398,28273490:213467
x1,803:9629366,28273490
k1,803:9842833,28273490:213467
x1,803:10388745,28273490
k1,803:10602212,28273490:213467
x1,803:10929892,28273490
x1,803:11604899,28273490
x1,803:12696714,28273490
k1,803:12910181,28273490:213467
$1,803:12910181,28273490
x1,803:13227849,28273490
k1,803:13433402,28273490:182040
x1,803:13943128,28273490
k1,803:14125168,28273490:182040
(1,803:14125168,28273490:1678204,666981,234106
(1,803:14125168,28273490:1678204,666981,234106
h1,803:14125168,28273490:78643,0,0
[1,803:14203811,28273490:1520918,666981,234106
(1,803:14203811,28015454:1520918,408945,54614
x1,803:14500999,28015454
(1,803:14500999,27817680:255776,211171,0
x1,803:14724007,27817680
)
x1,803:15468953,28015454
(1,803:15468953,27817680:255776,211171,0
x1,803:15691961,27817680
)
)
(1,803:14203811,28507595:1520918,358626,0
k1,803:14711740,28507595:507929
x1,803:14959094,28507595
(1,803:14959094,28376524:257707,227555,0
x1,803:15173453,28376524
)
k1,803:15724729,28507595:507928
)
]
h1,803:15724729,28273490:78643,0,0
)
)
$1,803:15803372,28273490
x1,803:15967212,28273490
k1,803:16180679,28273490:213467
x1,803:17127015,28273490
k1,803:17340482,28273490:213467
$1,803:17340482,28273490
x1,803:17658150,28273490
(1,803:17658150,28371793:329956,197518,0
x1,803:17955338,28371793
)
k1,803:18170146,28273490:182040
x1,803:18679872,28273490
k1,803:18861912,28273490:182040
(1,803:18861912,28273490:710250,666981,234106
(1,803:18861912,28273490:710250,666981,234106
h1,803:18861912,28273490:78643,0,0
[1,803:18940555,28273490:552964,666981,234106
(1,803:18940555,28015454:552964,408945,0
x1,803:19237743,28015454
(1,803:19237743,27817680:255776,211171,0
x1,803:19460751,27817680
)
)
(1,803:18940555,28507595:552964,358626,0
k1,803:18964507,28507595:23952
x1,803:19211861,28507595
(1,803:19211861,28376524:257707,227555,0
x1,803:19426220,28376524
)
k1,803:19493519,28507595:23951
)
]
h1,803:19493519,28273490:78643,0,0
)
)
$1,803:19572162,28273490
x1,803:19736002,28273490
k1,804:19736002,28273490:0
k1,804:19736002,28273490:0
)
(1,806:3220930,29059922:16515072,444328,141880
h1,805:3220930,29059922:655360,0,0
x1,805:4494946,29059922
x1,805:4733497,29059922
k1,805:5049545,29059922:316048
x1,805:6978248,29059922
k1,805:7294295,29059922:316047
x1,805:8568302,29059922
k1,805:8884350,29059922:316048
(1,805:8884350,29059922:1091824,444328,117304
x1,805:9757942,29059922
h1,805:9757942,29059922:0,0,0
x1,805:9976174,29059922
)
k1,805:10292221,29059922:316047
x1,805:11275243,29059922
k1,805:11591291,29059922:316048
x1,805:12392130,29059922
k1,805:12708177,29059922:316047
x1,805:14673569,29059922
k1,805:14989617,29059922:316048
x1,805:17865957,29059922
k1,805:18182004,29059922:316047
x1,805:18619115,29059922
k1,805:18935163,29059922:316048
x1,805:19736002,29059922
k1,805:19736002,29059922:0
)
(1,806:3220930,29846354:16515072,447828,162016
x1,806:5223041,29846354
k1,805:5448526,29846354:225485
x1,805:5994438,29846354
k1,805:6219923,29846354:225485
x1,805:7020762,29846354
k1,805:7246247,29846354:225485
x1,805:9320438,29846354
k1,805:9545923,29846354:225485
x1,805:12348857,29846354
k1,805:12574342,29846354:225485
x1,805:13120254,29846354
k1,805:13345739,29846354:225485
x1,805:14146578,29846354
k1,805:14372063,29846354:225485
x1,805:17501365,29846354
k1,805:17726850,29846354:225485
$1,805:17726850,29846354
x1,805:18014936,29846354
[1,805:18014936,30008370:549245,597359,0
(1,805:18066362,29608529:497819,197518,0
x1,805:18531413,29608529
)
(1,805:18014936,30008370:291453,197518,0
x1,805:18273621,30008370
)
]
$1,805:18564181,29846354
k1,805:18789666,29846354:225485
x1,805:19736002,29846354
k1,805:19736002,29846354:0
)
(1,806:3220930,30632786:16515072,447828,98303
x1,806:3509016,30632786
(1,805:3509016,30731089:181135,318577,0
x1,805:3657383,30731089
)
$1,805:3690151,30632786
x1,805:3853991,30632786
g1,805:4083371,30632786
x1,805:5685058,30632786
g1,805:5914438,30632786
x1,805:6678582,30632786
g1,805:6907962,30632786
x1,805:7927033,30632786
x1,805:8238329,30632786
x1,805:8519481,30632786
g1,805:8748861,30632786
x1,805:9877380,30632786
x1,805:10334164,30632786
x1,805:10455412,30632786
k1,806:19736002,30632786:9280590
g1,806:19736002,30632786
)
(1,822:3220930,31419218:16515072,447828,162016
k1,821:3876290,31419218:655360
x1,821:4422202,31419218
k1,821:4749882,31419218:327680
x1,821:6861433,31419218
k1,821:7047705,31419218:186272
x1,821:7412081,31419218
x1,821:7630969,31419218
x1,821:9769392,31419218
k1,821:9955664,31419218:186272
x1,821:10465527,31419218
k1,821:10651800,31419218:186273
$1,821:10651800,31419218
x1,821:10939886,31419218
[1,821:10939886,31581234:549245,597359,0
(1,821:10991312,31181393:497819,197518,0
x1,821:11456363,31181393
)
(1,821:10939886,31581234:291453,197518,0
x1,821:11198571,31581234
)
]
$1,821:11489131,31419218
x1,821:11707363,31419218
k1,821:11893635,31419218:186272
k1,821:11893635,31419218:109250
h1,821:12002885,31419218:0,0,0
k1,821:12002885,31419218:0
x1,821:13021965,31419218
k1,821:13208237,31419218:186272
x1,821:15282428,31419218
k1,821:15468700,31419218:186272
x1,821:18016706,31419218
k1,821:18202979,31419218:186273
x1,821:18748891,31419218
k1,821:18935163,31419218:186272
x1,821:19736002,31419218
k1,821:19736002,31419218:0
)
(1,822:3220930,32205650:16515072,447828,141880
x1,822:6350232,32205650
k1,821:6614946,32205650:264714
x1,821:7888953,32205650
k1,821:8153667,32205650:264714
$1,821:8153667,32205650
x1,821:8535960,32205650
(1,821:8535960,32303953:294003,295640,0
x1,821:8797195,32303953
)
$1,821:8829963,32205650
k1,821:9094677,32205650:264714
x1,821:9604540,32205650
k1,821:9869254,32205650:264714
x1,821:10670093,32205650
k1,821:10934808,32205650:264715
x1,821:12718669,32205650
k1,821:12983383,32205650:264714
x1,821:14912086,32205650
k1,821:15176800,32205650:264714
x1,821:15504480,32205650
x1,821:17059630,32205650
k1,821:17324344,32205650:264714
x1,821:18925376,32205650
k1,821:19190090,32205650:264714
x1,821:19736002,32205650
k1,821:19736002,32205650:0
)
(1,822:3220930,32992082:16515072,444328,141880
x1,822:4130562,32992082
g1,821:4359942,32992082
x1,821:4978598,32992082
g1,821:5207978,32992082
x1,821:7465016,32992082
g1,821:7694396,32992082
x1,821:8349756,32992082
g1,821:8579136,32992082
x1,821:10326949,32992082
g1,821:10556329,32992082
$1,821:10556329,32992082
x1,821:10930885,32992082
g1,821:11112925,32992082
x1,821:11622651,32992082
g1,821:11804691,32992082
x1,821:12132372,32992082
$1,821:12132372,32992082
g1,821:12361752,32992082
x1,821:12871615,32992082
g1,821:13100995,32992082
(1,821:13100995,32992082:1091824,444328,117304
x1,821:13974587,32992082
h1,821:13974587,32992082:0,0,0
x1,821:14192819,32992082
)
x1,821:14356659,32992082
g1,821:14586039,32992082
x1,821:15223038,32992082
x1,821:15540894,32992082
k1,822:19736002,32992082:4195108
g1,822:19736002,32992082
)
(1,824:3220930,34220880:16515072,614657,247579
g1,824:4380007,34220880
(1,824:4380007,34220880:1825413,614657,247579
g1,824:4380007,34220880
(1,824:4380007,34220880:0,550500,235932
[1,824:4380007,34220880:0,550500,235932
(1,129:4380007,34220880:0,550500,235932
r1,840:4380007,34220880:0,786432,235932
)
]
)
(1,824:4380007,34220880:1825413,491520,247579
$1,824:4380007,34220880
(1,824:4380007,34220880:1825413,491520,247579
x1,824:4832025,34220880
(1,824:4832025,34337388:556469,342242,131071
x1,824:5064292,34337388
[1,824:5064292,34468459:291434,473313,0
(1,824:5099950,34206317:255776,211171,0
x1,824:5322958,34206317
)
(1,824:5064292,34468459:263056,141084,0
x1,824:5294580,34468459
)
]
)
x1,824:6205420,34220880
)
$1,824:6205420,34220880
)
)
g1,824:6205420,34220880
(1,824:6205420,34220880:11279681,614657,247579
(1,824:6205420,34220880:11279681,614657,163840
$1,824:6205420,34220880
(1,824:6205420,34220880:11279681,614657,163840
h1,824:6205420,34220880:0,0,0
g1,824:6387460,34220880
x1,824:6897186,34220880
g1,824:7079226,34220880
(1,824:7079226,34220880:1001247,282168,127431
x1,824:8080473,34220880
)
x1,824:10191966,34220880
(1,824:10191966,33950287:817359,344064,114688
x1,824:10430172,33950287
x1,824:10976557,33950287
)
x1,824:12001470,34220880
g1,824:12147102,34220880
x1,824:12656828,34220880
g1,824:12802460,34220880
x1,824:13093731,34220880
x1,824:15020904,34220880
g1,824:15166536,34220880
x1,824:15676262,34220880
g1,824:15821894,34220880
x1,824:16113165,34220880
x1,824:17485101,34220880
)
$1,824:17485101,34220880
)
g1,824:17485101,34220880
)
g1,824:18644178,34220880
(1,824:18644178,34220880:1091824,614657,247579
(1,824:19736002,34220880:0,550500,235932
k1,824:18644178,34220880:-1091824
(1,824:18644178,34220880:1091824,550500,235932
(1,824:18644178,34220880:0,550500,235932
[1,824:18644178,34220880:0,550500,235932
(1,129:18644178,34220880:0,550500,235932
r1,840:18644178,34220880:0,786432,235932
)
]
)
(1,824:18644178,34220880:1091824,444328,117304
x1,824:19517770,34220880
x1,824:19736002,34220880
)
)
)
)
g1,824:19736002,34220880
)
(1,826:3220930,35449678:16515072,444328,141880
x1,826:3585306,35449678
x1,825:4121394,35449678
k1,825:4408244,35449678:286850
x1,825:5209083,35449678
k1,825:5495932,35449678:286849
x1,825:7279793,35449678
k1,825:7566643,35449678:286850
x1,825:10624503,35449678
k1,825:10911352,35449678:286849
x1,825:11239032,35449678
x1,825:12794182,35449678
k1,825:13081032,35449678:286850
x1,825:14682064,35449678
k1,825:14968913,35449678:286849
x1,825:15678665,35449678
k1,825:15965515,35449678:286850
x1,825:16511419,35449678
k1,825:16798268,35449678:286849
x1,825:17453619,35449678
x1,825:17774746,35449678
k1,825:18061596,35449678:286850
x1,825:19736002,35449678
k1,825:19736002,35449678:0
)
(1,826:3220930,36236110:16515072,533465,247579
x1,826:4349442,36236110
k1,825:4522476,36236110:173034
x1,825:6561291,36236110
k1,825:6734326,36236110:173035
x1,825:7535165,36236110
k1,825:7708199,36236110:173034
x1,825:9437677,36236110
k1,825:9610712,36236110:173035
$1,825:9610712,36236110
x1,825:10012305,36236110
[1,825:10012305,36398126:347888,695481,0
(1,825:10066190,35998285:294003,295640,0
x1,825:10327425,35998285
)
(1,825:10012305,36398126:291453,197518,0
x1,825:10270990,36398126
)
]
k1,825:10542233,36236110:182040
x1,825:11051959,36236110
k1,825:11233999,36236110:182040
x1,825:11616292,36236110
(1,825:11616292,36334413:294003,295640,0
x1,825:11877527,36334413
)
k1,825:11951595,36236110:41300
x1,825:12388503,36236110
k1,825:12429803,36236110:41300
x1,825:12812096,36236110
(1,825:12812096,36334413:294003,295640,0
x1,825:13073331,36334413
)
$1,825:13106099,36236110
k1,825:13279134,36236110:173035
x1,825:14607534,36236110
k1,825:14780568,36236110:173034
(1,825:14780568,36236110:1055120,426631,0
x1,825:15835688,36236110
)
h1,825:15835688,36236110:0,0,0
x1,825:16217760,36236110
k1,825:16390794,36236110:173034
x1,825:17737554,36236110
k1,825:17910589,36236110:173035
$1,825:17910589,36236110
x1,825:18362607,36236110
(1,825:18362607,36352618:556469,342242,131071
x1,825:18594874,36352618
[1,825:18594874,36483689:291434,473313,0
(1,825:18630532,36221547:255776,211171,0
x1,825:18853540,36221547
)
(1,825:18594874,36483689:263056,141084,0
x1,825:18825162,36483689
)
]
)
x1,825:19736002,36236110
$1,825:19736002,36236110
k1,826:19736002,36236110:0
)
(1,826:3220930,37022542:16515072,444328,117304
x1,826:4130562,37022542
g1,825:4359942,37022542
x1,825:4978598,37022542
g1,825:5207978,37022542
x1,825:7064583,37022542
g1,825:7293963,37022542
x1,825:7839867,37022542
g1,825:8069247,37022542
x1,825:8579110,37022542
g1,825:8808490,37022542
(1,825:8808490,37022542:1091824,444328,117304
x1,825:9682082,37022542
h1,825:9682082,37022542:0,0,0
x1,825:9900314,37022542
)
g1,825:10129694,37022542
x1,825:10675598,37022542
g1,825:10904978,37022542
x1,825:12142936,37022542
x1,825:13036831,37022542
k1,826:19736002,37022542:6699171
g1,826:19736002,37022542
)
(1,827:3220930,37808974:16515072,0,0
h1,827:3220930,37808974:655360,0,0
k1,827:19736002,37808974:15859712
g1,827:19736002,37808974
)
(1,831:3220930,39201619:16515072,950279,914231
g1,831:5643260,39201619
(1,831:5643260,39201619:1825413,950279,914231
g1,831:5643260,39201619
(1,831:5643260,39201619:0,550500,235932
[1,831:5643260,39201619:0,550500,235932
(1,129:5643260,39201619:0,550500,235932
r1,840:5643260,39201619:0,786432,235932
)
]
)
(1,831:5643260,39201619:1825413,491520,247579
$1,831:5643260,39201619
(1,831:5643260,39201619:1825413,491520,247579
x1,831:6095278,39201619
(1,831:6095278,39318127:556469,342242,131071
x1,831:6327545,39318127
[1,831:6327545,39449198:291434,473313,0
(1,831:6363203,39187056:255776,211171,0
x1,831:6586211,39187056
)
(1,831:6327545,39449198:263056,141084,0
x1,831:6557833,39449198
)
]
)
x1,831:7468673,39201619
)
$1,831:7468673,39201619
)
)
g1,831:7468673,39201619
(1,831:7468673,39201619:9844999,950279,914231
(1,831:7468673,39201619:9152037,950279,914231
$1,831:7468673,39201619
(1,831:7468673,39201619:9152037,950279,914231
h1,831:7468673,39201619:0,0,0
g1,831:7650713,39201619
x1,831:8160439,39201619
g1,831:8342479,39201619
x1,831:8779387,39201619
(1,831:8779387,39201619:345886,950279,622600
$1,831:8779387,39201619
(1,831:8779387,39201619:345886,950279,622600
(1,831:8779387,38277553:345886,26213,1546666
x1,831:9125273,38277553
)
v1,831:9125273,39201619:0,950269,622589
h1,831:9125273,39201619:0,0,0
)
$1,831:9125273,39201619
)
g1,831:9234497,39201619
[1,831:9234497,39201619:3565911,688132,914231
(1,831:9234497,39201619:3565911,688132,360452
k1,831:10598750,39201619:1364253
(1,831:10598750,38579023:837406,65536,983048
x1,831:11436156,38579023
)
k1,831:12800408,39201619:1364252
)
(1,831:9234497,39984778:3565911,313481,65536
x1,831:9484887,39984778
x1,831:10166342,39984778
(1,831:10166342,40050314:255776,211171,0
x1,831:10389350,40050314
)
x1,831:11084762,39984778
(1,831:11084762,40050314:255776,211171,0
x1,831:11307770,40050314
)
x1,831:11866289,39984778
(1,831:11866289,40050314:270564,141084,0
x1,831:12091950,40050314
)
x1,831:12800408,39984778
)
]
g1,831:12909632,39201619
(1,831:12909632,39201619:3365192,865699,613385
(1,831:12909632,39201619:3365192,865699,613385
h1,831:12909632,39201619:78643,0,0
[1,831:12988275,39201619:3207906,865699,613385
(1,831:12988275,38758263:3207906,422343,0
k1,831:14428388,38758263:1440113
x1,831:14756069,38758263
k1,831:16196181,38758263:1440112
)
(1,831:12988275,39651163:3207906,491520,163840
x1,831:13315956,39651163
g1,831:13461588,39651163
x1,831:13971314,39651163
g1,831:14116946,39651163
x1,831:15056602,39651163
x1,831:15413106,39651163
(1,831:15413106,39461837:783075,283990,54614
x1,831:16163413,39461837
)
)
]
h1,831:16196181,39201619:78643,0,0
)
)
(1,831:16274824,39201619:345886,950279,622600
$1,831:16274824,39201619
(1,831:16274824,39201619:345886,950279,622600
(1,831:16274824,38277553:345886,26213,1546666
x1,831:16620710,38277553
)
v1,831:16620710,39201619:0,950269,622589
h1,831:16620710,39201619:0,0,0
)
$1,831:16620710,39201619
)
)
$1,831:16620710,39201619
)
k1,831:17313672,39201619:692962
)
g1,831:19736002,39201619
(1,831:19736002,39201619:0,950279,914231
)
g1,831:19736002,39201619
)
(1,831:3220930,41459347:16515072,1146889,914231
g1,831:5643260,41459347
(1,831:5643260,41459347:1825413,1146889,914231
k1,831:7468673,41459347:1825413
(1,831:7468673,41459347:0,550500,235932
[1,831:7468673,41459347:0,550500,235932
(1,129:7468673,41459347:0,550500,235932
r1,840:7468673,41459347:0,786432,235932
)
]
)
(1,831:7468673,41459347:0,0,0
$1,831:7468673,41459347
h1,831:7468673,41459347:0,0,0
$1,831:7468673,41459347
)
)
g1,831:7468673,41459347
(1,831:7468673,41459347:9844999,1146889,914231
(1,831:7468673,41459347:9844999,1146889,914231
$1,831:7468673,41459347
(1,831:7468673,41459347:9844999,1146889,914231
h1,831:7468673,41459347:0,0,0
g1,831:7650713,41459347
(1,831:7650713,41459347:643811,837541,0
[1,831:7650713,41459347:643811,837541,0
(1,831:7650713,41031406:643811,344064,114688
x1,831:8294524,41031406
)
(1,831:7650713,41459347:643811,240435,0
k1,831:7717756,41459347:67043
x1,831:8227482,41459347
k1,831:8294524,41459347:67042
)
]
)
g1,831:8476564,41459347
(1,831:8476564,41459347:482420,950279,622600
$1,831:8476564,41459347
(1,831:8476564,41459347:482420,950279,622600
(1,831:8476564,40535281:482420,26213,1546666
x1,831:8958984,40535281
)
v1,831:8958984,41459347:0,950269,622589
h1,831:8958984,41459347:0,0,0
)
$1,831:8958984,41459347
)
x1,831:9395892,41459347
(1,831:9395892,41459347:382295,1146889,819210
$1,831:9395892,41459347
(1,831:9395892,41459347:382295,1146889,819210
(1,831:9395892,40338671:382295,26213,1939886
x1,831:9778187,40338671
)
v1,831:9778187,41459347:0,1146876,819196
h1,831:9778187,41459347:0,0,0
)
$1,831:9778187,41459347
)
g1,831:9887411,41459347
[1,831:9887411,41459347:2647491,688132,914231
(1,831:9887411,41459347:2647491,688132,360452
k1,831:10792454,41459347:905043
(1,831:10792454,40836751:837406,65536,983048
x1,831:11629860,40836751
)
k1,831:12534902,41459347:905042
)
(1,831:9887411,42242506:2647491,313481,65536
x1,831:10137801,42242506
x1,831:10819256,42242506
(1,831:10819256,42308042:255776,211171,0
x1,831:11042264,42308042
)
x1,831:11600783,42242506
(1,831:11600783,42308042:270564,141084,0
x1,831:11826444,42308042
)
x1,831:12534902,42242506
)
]
g1,831:12644126,41459347
(1,831:12644126,41459347:3365192,865699,613385
(1,831:12644126,41459347:3365192,865699,613385
h1,831:12644126,41459347:78643,0,0
[1,831:12722769,41459347:3207906,865699,613385
(1,831:12722769,41015991:3207906,422343,0
k1,831:14162882,41015991:1440113
x1,831:14490563,41015991
k1,831:15930675,41015991:1440112
)
(1,831:12722769,41908891:3207906,491520,163840
x1,831:13050450,41908891
g1,831:13196082,41908891
x1,831:13705808,41908891
g1,831:13851440,41908891
x1,831:14791096,41908891
x1,831:15147600,41908891
(1,831:15147600,41719565:783075,283990,54614
x1,831:15897907,41719565
)
)
]
h1,831:15930675,41459347:78643,0,0
)
)
(1,831:16009318,41459347:345886,950279,622600
$1,831:16009318,41459347
(1,831:16009318,41459347:345886,950279,622600
(1,831:16009318,40535281:345886,26213,1546666
x1,831:16355204,40535281
)
v1,831:16355204,41459347:0,950269,622589
h1,831:16355204,41459347:0,0,0
)
$1,831:16355204,41459347
)
(1,831:16355204,41459347:482420,950279,622600
$1,831:16355204,41459347
(1,831:16355204,41459347:482420,950279,622600
(1,831:16355204,40535281:482420,26213,1546666
x1,831:16837624,40535281
)
v1,831:16837624,41459347:0,950269,622589
h1,831:16837624,41459347:0,0,0
)
$1,831:16837624,41459347
)
(1,831:16837624,40671086:294003,295640,0
x1,831:17098859,40671086
)
x1,831:17313672,41459347
)
$1,831:17313672,41459347
)
g1,831:17313672,41459347
)
g1,831:19736002,41459347
(1,831:19736002,41459347:0,1146889,914231
(1,831:19736002,41459347:0,550500,235932
k1,831:18644178,41459347:-1091824
(1,831:18644178,41459347:1091824,550500,235932
(1,831:18644178,41459347:0,550500,235932
[1,831:18644178,41459347:0,550500,235932
(1,129:18644178,41459347:0,550500,235932
r1,840:18644178,41459347:0,786432,235932
)
]
)
(1,831:18644178,41459347:1091824,444328,117304
x1,831:19517770,41459347
x1,831:19736002,41459347
)
)
)
)
g1,831:19736002,41459347
)
(1,833:3220930,43307464:16515072,491520,163840
x1,833:4821962,43307464
k1,832:5050816,43307464:228854
$1,832:5050816,43307464
x1,832:5844153,43307464
$1,832:5844153,43307464
k1,832:6073007,43307464:228854
x1,832:7784117,43307464
k1,832:8012970,43307464:228853
x1,832:9286977,43307464
k1,832:9515831,43307464:228854
$1,832:9515831,43307464
x1,832:9898124,43307464
(1,832:9898124,43405767:294003,295640,0
x1,832:10159359,43405767
)
$1,832:10192127,43307464
k1,832:10420981,43307464:228854
x1,832:11877180,43307464
k1,832:12106034,43307464:228854
x1,832:14872917,43307464
k1,832:15101770,43307464:228853
x1,832:16776839,43307464
x1,832:17892254,43307464
k1,832:18121108,43307464:228854
x1,832:18667012,43307464
k1,832:18895866,43307464:228854
$1,832:18895866,43307464
x1,832:19278159,43307464
(1,832:19278159,43405767:294003,295640,0
x1,832:19539394,43405767
)
$1,832:19572162,43307464
x1,832:19736002,43307464
k1,832:19736002,43307464:0
)
(1,833:3220930,44093896:16515072,533465,340340
x1,833:3621345,44093896
g1,832:3850725,44093896
x1,832:5088683,44093896
x1,832:5800395,44093896
g1,832:6029775,44093896
x1,832:7012797,44093896
g1,832:7242177,44093896
$1,832:7242177,44093896
x1,832:7694195,44093896
(1,832:7694195,44210404:556469,342242,131071
x1,832:7926462,44210404
[1,832:7926462,44341475:291434,473313,0
(1,832:7962120,44079333:255776,211171,0
x1,832:8185128,44079333
)
(1,832:7926462,44341475:263056,141084,0
x1,832:8156750,44341475
)
]
)
x1,832:9067590,44093896
g1,832:9249630,44093896
x1,832:9759356,44093896
g1,832:9941396,44093896
x1,832:10393414,44093896
[1,832:10393414,44303165:556469,742734,131071
(1,832:10393414,43856071:294003,295640,0
x1,832:10654649,43856071
)
(1,832:10393414,44303165:556469,342242,131071
x1,832:10625681,44303165
[1,832:10625681,44434236:291434,473313,0
(1,832:10661339,44172094:255776,211171,0
x1,832:10884347,44172094
)
(1,832:10625681,44434236:263056,141084,0
x1,832:10855969,44434236
)
]
)
]
x1,832:11766809,44093896
$1,832:11766809,44093896
x1,832:11930649,44093896
k1,833:19736002,44093896:7805353
g1,833:19736002,44093896
)
(1,835:3220930,44882064:16515072,447828,141880
k1,834:3876290,44882064:655360
x1,834:4422202,44882064
k1,834:4749882,44882064:327680
x1,834:6861433,44882064
k1,834:7108083,44882064:246650
x1,834:7472459,44882064
x1,834:7691347,44882064
x1,834:8591811,44882064
x1,834:9829770,44882064
k1,834:10076421,44882064:246651
x1,834:10586284,44882064
k1,834:10832934,44882064:246650
$1,834:10832934,44882064
x1,834:11121020,44882064
(1,834:11121020,44980367:181135,318577,0
x1,834:11269387,44980367
)
$1,834:11302155,44882064
x1,834:11520387,44882064
k1,834:11767037,44882064:246650
k1,834:11767037,44882064:109250
h1,834:11876287,44882064:0,0,0
k1,834:11876287,44882064:0
x1,834:12895367,44882064
k1,834:13142017,44882064:246650
x1,834:13760673,44882064
x1,834:14306585,44882064
x1,834:14597561,44882064
x1,834:14915417,44882064
x1,834:15676279,44882064
k1,834:15922930,44882064:246651
x1,834:17997121,44882064
k1,834:18243771,44882064:246650
x1,834:19517770,44882064
x1,834:19736002,44882064
k1,835:19736002,44882064:0
)
(1,835:3220930,45668496:16515072,444328,6548
x1,835:4494937,45668496
k1,834:4771583,45668496:276646
x1,834:5317495,45668496
k1,834:5594141,45668496:276646
x1,834:6394980,45668496
k1,834:6671626,45668496:276646
x1,834:7181489,45668496
x1,834:7654648,45668496
x1,834:8382088,45668496
x1,834:9800928,45668496
k1,834:10077574,45668496:276646
x1,834:11351581,45668496
k1,834:11628228,45668496:276647
x1,834:12429067,45668496
k1,834:12705713,45668496:276646
x1,834:13033393,45668496
x1,834:13314545,45668496
x1,834:13824408,45668496
x1,834:14843471,45668496
k1,834:15120117,45668496:276646
x1,834:15775477,45668496
k1,834:16052123,45668496:276646
x1,834:16707465,45668496
k1,834:16984111,45668496:276646
x1,834:17784950,45668496
k1,834:18061596,45668496:276646
x1,834:19736002,45668496
k1,834:19736002,45668496:0
)
(1,835:3220930,46454928:16515072,444328,141880
x1,835:4203952,46454928
g1,834:4433332,46454928
x1,834:5088692,46454928
g1,834:5318072,46454928
x1,834:6155615,46454928
g1,834:6384995,46454928
x1,834:7513507,46454928
g1,834:7742887,46454928
x1,834:9781702,46454928
g1,834:10011082,46454928
x1,834:10811921,46454928
g1,834:11041301,46454928
x1,834:11878844,46454928
x1,834:12061027,46454928
x1,834:12825162,46454928
g1,834:13054542,46454928
x1,834:13382222,46454928
x1,834:13663374,46454928
x1,834:14173237,46454928
x1,834:14937372,46454928
g1,834:15166752,46454928
x1,834:15603863,46454928
g1,834:15833243,46454928
x1,834:16343106,46454928
x1,834:16654402,46454928
x1,834:17263234,46454928
g1,834:17492614,46454928
x1,834:18147974,46454928
k1,835:19736002,46454928:1588028
g1,835:19736002,46454928
)
(1,840:3220930,47989453:16515072,950279,918236
g1,840:4331601,47989453
(1,840:4331601,47989453:1698731,950279,918236
g1,840:4331601,47989453
(1,840:4331601,47989453:0,550500,235932
[1,840:4331601,47989453:0,550500,235932
(1,129:4331601,47989453:0,550500,235932
r1,840:4331601,47989453:0,786432,235932
)
]
)
(1,840:4331601,47989453:1698731,491520,167844
$1,840:4331601,47989453
(1,840:4331601,47989453:1698731,491520,167844
x1,840:4783619,47989453
(1,840:4783619,48087756:429787,313481,69541
x1,840:5015886,48087756
(1,840:5015886,48157297:164752,227555,0
x1,840:5147870,48157297
)
)
x1,840:6030332,47989453
)
$1,840:6030332,47989453
)
)
g1,840:6030332,47989453
(1,840:6030332,47989453:12594998,950279,918236
(1,840:6030332,47989453:10776824,950279,918236
$1,840:6030332,47989453
(1,840:6030332,47989453:10776824,950279,918236
h1,840:6030332,47989453:0,0,0
g1,840:6212372,47989453
x1,840:6722098,47989453
g1,840:6904138,47989453
x1,840:7341046,47989453
(1,840:7341046,47989453:345886,950279,622600
$1,840:7341046,47989453
(1,840:7341046,47989453:345886,950279,622600
(1,840:7341046,47065387:345886,26213,1546666
x1,840:7686932,47065387
)
v1,840:7686932,47989453:0,950269,622589
h1,840:7686932,47989453:0,0,0
)
$1,840:7686932,47989453
)
g1,840:7796156,47989453
[1,840:7796156,47989453:1117387,688132,918236
(1,840:7796156,47989453:1117387,688132,360452
k1,840:7936147,47989453:139991
(1,840:7936147,47366857:837406,65536,983048
x1,840:8773553,47366857
)
k1,840:8913543,47989453:139990
)
(1,840:7796156,48772612:1117387,313481,69541
x1,840:8046546,48772612
x1,840:8748791,48772612
(1,840:8748791,48842153:164752,227555,0
x1,840:8880775,48842153
)
)
]
g1,840:9022767,47989453
x1,840:9459675,47989453
(1,840:9459675,48087756:559007,197518,89201
x1,840:9715350,48087756
(1,840:9715350,48153292:270564,141084,0
x1,840:9941011,48153292
)
)
g1,840:10127906,47989453
(1,840:10127906,47989453:6224140,557059,229380
(1,840:10127906,47458607:273068,26213,760226
x1,840:10400974,47458607
)
(1,840:10400974,47989453:1001247,282168,127431
x1,840:11402221,47989453
)
g1,840:11511445,47989453
(1,840:11511445,47989453:4567533,557059,229380
(1,840:11511445,47458607:300375,26213,760226
x1,840:11811820,47458607
)
x1,840:12941332,47989453
(1,840:12941332,48087756:301969,197518,0
x1,840:13191722,48087756
)
x1,840:13875757,47989453
x1,840:14232261,47989453
(1,840:14232261,47718860:783075,283990,54614
x1,840:14982568,47718860
)
x1,840:15476634,47989453
(1,840:15476634,48087756:301969,197518,0
x1,840:15727024,48087756
)
(1,840:15778603,47458607:300375,26213,760226
x1,840:16078978,47458607
)
)
(1,840:16078978,47458607:273068,26213,760226
x1,840:16352046,47458607
)
)
g1,840:16461270,47989453
(1,840:16461270,47989453:345886,950279,622600
$1,840:16461270,47989453
(1,840:16461270,47989453:345886,950279,622600
(1,840:16461270,47065387:345886,26213,1546666
x1,840:16807156,47065387
)
v1,840:16807156,47989453:0,950269,622589
h1,840:16807156,47989453:0,0,0
)
$1,840:16807156,47989453
)
)
$1,840:16807156,47989453
)
k1,840:18625330,47989453:1818174
)
g1,840:19736001,47989453
(1,840:19736001,47989453:1,950279,918236
)
g1,840:19736002,47989453
)
]
g1,865:19736002,49065492
)
k1,865:20129218,49065492:393216
r1,865:20129218,49065492:0,45613056,0
k1,865:20522434,49065492:393216
(1,865:20522434,49065492:16515072,45613056,0
[1,865:20522434,49065492:16515072,45613056,0
(1,840:20522434,4402715:16515072,950279,993966
g1,840:21633105,4402715
(1,840:21633105,4402715:1698731,950279,993966
k1,840:23331836,4402715:1698731
(1,840:23331836,4402715:0,550500,235932
[1,840:23331836,4402715:0,550500,235932
(1,129:23331836,4402715:0,550500,235932
r1,840:23331836,4402715:0,786432,235932
)
]
)
(1,840:23331836,4402715:0,0,0
$1,840:23331836,4402715
h1,840:23331836,4402715:0,0,0
$1,840:23331836,4402715
)
)
g1,840:23331836,4402715
(1,840:23331836,4402715:12594998,950279,993966
(1,840:23331836,4402715:11454074,950279,993966
$1,840:23331836,4402715
(1,840:23331836,4402715:11454074,950279,993966
h1,840:23331836,4402715:0,0,0
g1,840:23513876,4402715
(1,840:23513876,4402715:658253,837541,0
[1,840:23513876,4402715:658253,837541,0
(1,840:23513876,3974774:658253,344064,114688
x1,840:24172129,3974774
)
(1,840:23513876,4402715:658253,240435,0
k1,840:23588140,4402715:74264
x1,840:24097866,4402715
k1,840:24172129,4402715:74263
)
]
)
g1,840:24354169,4402715
x1,840:24791077,4402715
(1,840:24791077,4402715:345886,950279,622600
$1,840:24791077,4402715
(1,840:24791077,4402715:345886,950279,622600
(1,840:24791077,3478649:345886,26213,1546666
x1,840:25136963,3478649
)
v1,840:25136963,4402715:0,950269,622589
h1,840:25136963,4402715:0,0,0
)
$1,840:25136963,4402715
)
g1,840:25246187,4402715
[1,840:25246187,4402715:1694083,688132,993966
(1,840:25246187,4402715:1694083,688132,360452
k1,840:25674526,4402715:428339
(1,840:25674526,3780119:837406,65536,983048
x1,840:26511932,3780119
)
k1,840:26940270,4402715:428338
)
(1,840:25246187,5216457:1694083,344064,114688
x1,840:25524793,5216457
x1,840:26940270,5216457
)
]
g1,840:27049494,4402715
x1,840:27486402,4402715
(1,840:27486402,4402715:345886,950279,622600
$1,840:27486402,4402715
(1,840:27486402,4402715:345886,950279,622600
(1,840:27486402,3478649:345886,26213,1546666
x1,840:27832288,3478649
)
v1,840:27832288,4402715:0,950269,622589
h1,840:27832288,4402715:0,0,0
)
$1,840:27832288,4402715
)
g1,840:27941512,4402715
[1,840:27941512,4402715:2678210,688132,918236
(1,840:27941512,4402715:2678210,688132,360452
k1,840:28861914,4402715:920402
(1,840:28861914,3780119:837406,65536,983048
x1,840:29699320,3780119
)
k1,840:30619722,4402715:920402
)
(1,840:27941512,5185874:2678210,313481,69541
x1,840:28191902,5185874
x1,840:28873357,5185874
(1,840:28873357,5255415:286495,227555,0
x1,840:29121775,5255415
)
x1,840:29685603,5185874
(1,840:29685603,5251410:270564,141084,0
x1,840:29911264,5251410
)
x1,840:30619722,5185874
)
]
g1,840:30728946,4402715
(1,840:30728946,4402715:3365192,865699,613385
(1,840:30728946,4402715:3365192,865699,613385
h1,840:30728946,4402715:78643,0,0
[1,840:30807589,4402715:3207906,865699,613385
(1,840:30807589,3959359:3207906,422343,0
k1,840:32247702,3959359:1440113
x1,840:32575383,3959359
k1,840:34015495,3959359:1440112
)
(1,840:30807589,4852259:3207906,491520,163840
x1,840:31135270,4852259
g1,840:31280902,4852259
x1,840:31790628,4852259
g1,840:31936260,4852259
x1,840:32875916,4852259
x1,840:33232420,4852259
(1,840:33232420,4662933:783075,283990,54614
x1,840:33982727,4662933
)
)
]
h1,840:34015495,4402715:78643,0,0
)
)
(1,840:34094138,4402715:345886,950279,622600
$1,840:34094138,4402715
(1,840:34094138,4402715:345886,950279,622600
(1,840:34094138,3478649:345886,26213,1546666
x1,840:34440024,3478649
)
v1,840:34440024,4402715:0,950269,622589
h1,840:34440024,4402715:0,0,0
)
$1,840:34440024,4402715
)
(1,840:34440024,4402715:345886,950279,622600
$1,840:34440024,4402715
(1,840:34440024,4402715:345886,950279,622600
(1,840:34440024,3478649:345886,26213,1546666
x1,840:34785910,3478649
)
v1,840:34785910,4402715:0,950269,622589
h1,840:34785910,4402715:0,0,0
)
$1,840:34785910,4402715
)
)
$1,840:34785910,4402715
)
k1,840:35926834,4402715:1140924
)
g1,840:37037505,4402715
(1,840:37037505,4402715:1,950279,993966
(1,840:37037506,4402715:0,550500,235932
k1,840:35945682,4402715:-1091824
(1,840:35945682,4402715:1091824,550500,235932
(1,840:35945682,4402715:0,550500,235932
[1,840:35945682,4402715:0,550500,235932
(1,129:35945682,4402715:0,550500,235932
r1,840:35945682,4402715:0,786432,235932
)
]
)
(1,840:35945682,4402715:1091824,444328,117304
x1,840:36819274,4402715
x1,840:37037506,4402715
)
)
)
)
g1,840:37037506,4402715
)
(1,840:20522434,6543568:16515072,950279,651727
g1,840:21633105,6543568
(1,840:21633105,6543568:1698731,950279,651727
k1,840:23331836,6543568:1698731
(1,840:23331836,6543568:0,550500,235932
[1,840:23331836,6543568:0,550500,235932
(1,129:23331836,6543568:0,550500,235932
r1,840:23331836,6543568:0,786432,235932
)
]
)
(1,840:23331836,6543568:0,0,0
$1,840:23331836,6543568
h1,840:23331836,6543568:0,0,0
$1,840:23331836,6543568
)
)
g1,840:23331836,6543568
(1,840:23331836,6543568:12594998,950279,651727
(1,840:23331836,6543568:12594998,950279,651727
$1,840:23331836,6543568
(1,840:23331836,6543568:12594998,950279,651727
h1,840:23331836,6543568:0,0,0
g1,840:23513876,6543568
(1,840:23513876,6543568:716578,837541,0
[1,840:23513876,6543568:716578,837541,0
(1,840:23513876,6115627:716578,344064,114688
x1,840:23974225,6115627
x1,840:24230454,6115627
)
(1,840:23513876,6543568:716578,240435,0
k1,840:23617302,6543568:103426
x1,840:24127028,6543568
k1,840:24230454,6543568:103426
)
]
)
g1,840:24412494,6543568
(1,840:24412494,6543568:1001247,282168,127431
x1,840:25413741,6543568
)
g1,840:25522965,6543568
(1,840:25522965,6543568:482420,950279,622600
$1,840:25522965,6543568
(1,840:25522965,6543568:482420,950279,622600
(1,840:25522965,5619502:482420,26213,1546666
x1,840:26005385,5619502
)
v1,840:26005385,6543568:0,950269,622589
h1,840:26005385,6543568:0,0,0
)
$1,840:26005385,6543568
)
g1,840:25632450,6543568
g1,840:25778082,6543568
x1,840:26287808,6543568
g1,840:26433440,6543568
x1,840:26828326,6543568
g1,840:26937550,6543568
(1,840:26937550,5651543:364090,0,1456371
x1,840:27301640,5651543
)
[1,840:27301640,7140681:646966,1524638,0
(1,840:27592911,5813561:355695,197518,0
x1,840:27899378,5813561
)
(1,840:27301640,7140681:294003,295640,0
x1,840:27562875,7140681
)
]
g1,840:28057830,6543568
(1,840:28057830,5651543:364090,0,1456371
x1,840:28421920,5651543
)
[1,840:28421920,7140681:964838,1524638,54614
(1,840:28713191,5813561:555237,197518,0
x1,840:29235660,5813561
)
(1,840:28421920,7140681:964838,283990,54614
x1,840:29353990,7140681
)
]
x1,840:29969302,6543568
g1,840:30114934,6543568
x1,840:30624660,6543568
g1,840:30770292,6543568
x1,840:31222310,6543568
(1,840:31222310,6641871:557218,313481,65536
x1,840:31454577,6641871
(1,840:31454577,6707407:292183,141084,0
x1,840:31713992,6707407
)
)
x1,840:32851317,6543568
g1,840:32944550,6543568
x1,840:33683196,6543568
g1,840:33776429,6543568
x1,840:34464255,6543568
x1,840:35444414,6543568
(1,840:35444414,6543568:482420,950279,622600
$1,840:35444414,6543568
(1,840:35444414,6543568:482420,950279,622600
(1,840:35444414,5619502:482420,26213,1546666
x1,840:35926834,5619502
)
v1,840:35926834,6543568:0,950269,622589
h1,840:35926834,6543568:0,0,0
)
$1,840:35926834,6543568
)
)
$1,840:35926834,6543568
)
g1,840:35926834,6543568
)
g1,840:37037505,6543568
(1,840:37037505,6543568:1,950279,651727
)
g1,840:37037506,6543568
)
(1,840:20522434,8342182:16515072,950279,651727
g1,840:21633105,8342182
(1,840:21633105,8342182:1698731,950279,651727
k1,840:23331836,8342182:1698731
(1,840:23331836,8342182:0,550500,235932
[1,840:23331836,8342182:0,550500,235932
(1,129:23331836,8342182:0,550500,235932
r1,840:23331836,8342182:0,786432,235932
)
]
)
(1,840:23331836,8342182:0,0,0
$1,840:23331836,8342182
h1,840:23331836,8342182:0,0,0
$1,840:23331836,8342182
)
)
g1,840:23331836,8342182
(1,840:23331836,8342182:12594998,950279,651727
(1,840:23331836,8342182:9860704,950279,651727
$1,840:23331836,8342182
(1,840:23331836,8342182:9860704,950279,651727
h1,840:23331836,8342182:0,0,0
g1,840:23513876,8342182
(1,840:23513876,8342182:681737,837541,0
[1,840:23513876,8342182:681737,837541,0
(1,840:23513876,7914241:681737,344064,114688
x1,840:23974352,7914241
x1,840:24195613,7914241
)
(1,840:23513876,8342182:681737,240435,0
k1,840:23599882,8342182:86006
x1,840:24109608,8342182
k1,840:24195613,8342182:86005
)
]
)
g1,840:24377653,8342182
(1,840:24377653,8342182:1001247,282168,127431
x1,840:25378900,8342182
)
g1,840:25488124,8342182
(1,840:25488124,8342182:482420,950279,622600
$1,840:25488124,8342182
(1,840:25488124,8342182:482420,950279,622600
(1,840:25488124,7418116:482420,26213,1546666
x1,840:25970544,7418116
)
v1,840:25970544,8342182:0,950269,622589
h1,840:25970544,8342182:0,0,0
)
$1,840:25970544,8342182
)
g1,840:25597609,8342182
g1,840:25743241,8342182
x1,840:26252967,8342182
g1,840:26398599,8342182
x1,840:26793485,8342182
g1,840:26902709,8342182
(1,840:26902709,7450157:364090,0,1456371
x1,840:27266799,7450157
)
[1,840:27266799,8939295:964838,1524638,54614
(1,840:27558070,7612175:555237,197518,0
x1,840:28080539,7612175
)
(1,840:27266799,8939295:964838,283990,54614
x1,840:28198869,8939295
)
]
x1,840:28814181,8342182
g1,840:28959813,8342182
x1,840:29469539,8342182
g1,840:29615171,8342182
x1,840:30067189,8342182
(1,840:30067189,8440485:557218,313481,65536
x1,840:30299456,8440485
(1,840:30299456,8506021:292183,141084,0
x1,840:30558871,8506021
)
)
x1,840:31696196,8342182
g1,840:31789429,8342182
x1,840:32528075,8342182
(1,840:32528075,8342182:482420,950279,622600
$1,840:32528075,8342182
(1,840:32528075,8342182:482420,950279,622600
(1,840:32528075,7418116:482420,26213,1546666
x1,840:33010495,7418116
)
v1,840:33010495,8342182:0,950269,622589
h1,840:33010495,8342182:0,0,0
)
$1,840:33010495,8342182
)
x1,840:33192540,8342182
)
$1,840:33192540,8342182
)
k1,840:35926834,8342182:2734294
)
g1,840:37037505,8342182
(1,840:37037505,8342182:1,950279,651727
(1,840:37037506,8342182:0,550500,235932
k1,840:35945682,8342182:-1091824
(1,840:35945682,8342182:1091824,550500,235932
(1,840:35945682,8342182:0,550500,235932
[1,840:35945682,8342182:0,550500,235932
(1,129:35945682,8342182:0,550500,235932
r1,840:35945682,8342182:0,786432,235932
)
]
)
(1,840:35945682,8342182:1091824,444328,117304
x1,840:36819274,8342182
x1,840:37037506,8342182
)
)
)
)
g1,840:37037506,8342182
)
(1,842:20522434,9927795:16515072,491520,233018
x1,842:22123466,9927795
k1,841:22350533,9927795:227067
$1,841:22350533,9927795
x1,841:23165412,9927795
$1,841:23165412,9927795
k1,841:23392478,9927795:227066
x1,841:24630436,9927795
x1,841:25342148,9927795
k1,841:25569215,9927795:227067
x1,841:26843222,9927795
k1,841:27070289,9927795:227067
$1,841:27070289,9927795
x1,841:27471882,9927795
(1,841:27471882,10026098:181135,318577,0
x1,841:27620249,10026098
)
k1,841:27835057,9927795:182040
x1,841:28344783,9927795
k1,841:28526823,9927795:182040
x1,841:28963731,9927795
(1,841:28963731,10046125:1726851,344064,114688
x1,841:29242337,10046125
x1,841:30657814,10046125
)
x1,841:31072875,9927795
(1,841:31072875,10026098:322448,318577,0
x1,841:31351481,10026098
)
$1,841:31395323,9927795
k1,841:31622389,9927795:227066
x1,841:32568725,9927795
k1,841:32795792,9927795:227067
x1,841:33596631,9927795
k1,841:33823698,9927795:227067
x1,841:34041930,9927795
x1,841:34799512,9927795
k1,841:35026578,9927795:227066
x1,841:36009600,9927795
k1,841:36236667,9927795:227067
x1,841:37037506,9927795
k1,841:37037506,9927795:0
)
(1,842:20522434,10714227:16515072,491520,163840
x1,842:20904727,10714227
(1,841:20904727,10812530:322448,318577,0
x1,841:21183333,10812530
)
$1,841:21227175,10714227
x1,841:21445407,10714227
x1,841:21664295,10714227
k1,841:21849759,10714227:185464
x1,841:22649943,10714227
k1,841:22835407,10714227:185464
x1,841:26038781,10714227
k1,841:26224245,10714227:185464
x1,841:27025093,10714227
k1,841:27210514,10714227:185421
x1,841:28722410,10714227
k1,841:28907874,10714227:185464
$1,841:28907874,10714227
x1,841:29483592,10714227
x1,841:29808998,10714227
$1,841:29808998,10714227
k1,841:29994462,10714227:185464
x1,841:31122974,10714227
k1,841:31308438,10714227:185464
(1,841:31308438,10714227:1091824,444328,117304
x1,841:32182030,10714227
h1,841:32182030,10714227:0,0,0
x1,841:32400262,10714227
)
k1,841:32585726,10714227:185464
x1,841:33532062,10714227
k1,841:33717526,10714227:185464
x1,841:34518365,10714227
k1,841:34703829,10714227:185464
x1,841:36306173,10714227
k1,841:36491594,10714227:185421
x1,841:37037506,10714227
k1,841:37037506,10714227:0
)
(1,842:20522434,11500659:16515072,491520,163840
x1,842:21323273,11500659
k1,841:21537707,11500659:214434
x1,841:22630835,11500659
k1,841:22845254,11500659:214419
x1,841:24010468,11500659
k1,841:24224901,11500659:214433
x1,841:26080852,11500659
k1,841:26295286,11500659:214434
x1,841:26805149,11500659
k1,841:27019583,11500659:214434
$1,841:27019583,11500659
x1,841:27394139,11500659
$1,841:27394139,11500659
k1,841:27608573,11500659:214434
x1,841:28554909,11500659
k1,841:28769342,11500659:214433
$1,841:28769342,11500659
x1,841:29198057,11500659
$1,841:29198057,11500659
x1,841:29361897,11500659
k1,841:29576331,11500659:214434
x1,841:30522667,11500659
k1,841:30737101,11500659:214434
$1,841:30737101,11500659
x1,841:31304550,11500659
x1,841:31582926,11500659
$1,841:31582926,11500659
k1,841:31797360,11500659:214434
x1,841:33508470,11500659
k1,841:33722903,11500659:214433
x1,841:34996910,11500659
k1,841:35211344,11500659:214434
$1,841:35211344,11500659
x1,841:35663362,11500659
(1,841:35663362,11598962:557218,313481,65536
x1,841:35895629,11598962
(1,841:35895629,11664498:292183,141084,0
x1,841:36155044,11664498
)
)
x1,841:37037506,11500659
$1,841:37037506,11500659
k1,842:37037506,11500659:0
)
(1,842:20522434,12287091:16515072,527932,233020
x1,842:21978633,12287091
k1,841:22197250,12287091:218617
x1,841:25400624,12287091
k1,841:25619240,12287091:218616
x1,841:26165152,12287091
k1,841:26383769,12287091:218617
$1,841:26383769,12287091
x1,841:26812484,12287091
$1,841:26812484,12287091
x1,841:26976324,12287091
k1,841:27194940,12287091:218616
x1,841:28141276,12287091
k1,841:28359893,12287091:218617
$1,841:28359893,12287091
(1,841:28359893,11759159:309476,0,728185
x1,841:28669369,11759159
)
(1,841:28669369,12520111:364085,316029,0
x1,841:29000686,12520111
)
k1,841:29142678,12287091:109224
x1,841:29830504,12287091
x1,841:30810663,12287091
k1,841:30992703,12287091:182040
x1,841:31502429,12287091
k1,841:31684469,12287091:182040
x1,841:32012150,12287091
$1,841:32012150,12287091
x1,841:32175990,12287091
k1,841:32394606,12287091:218616
x1,841:35563225,12287091
k1,841:35781842,12287091:218617
(1,841:35781842,12287091:1091824,444328,117304
x1,841:36655434,12287091
h1,841:36655434,12287091:0,0,0
x1,841:36873666,12287091
)
x1,841:37037506,12287091
k1,842:37037506,12287091:0
)
(1,842:20522434,13073523:16515072,444328,117304
(1,841:20522434,13073523:1091824,444328,117304
x1,841:21396026,13073523
h1,841:21396026,13073523:0,0,0
x1,841:21614258,13073523
)
x1,841:21778098,13073523
g1,841:22007478,13073523
x1,841:22953814,13073523
g1,841:23183194,13073523
(1,841:23183194,13073523:1091824,444328,117304
x1,841:24056786,13073523
h1,841:24056786,13073523:0,0,0
x1,841:24275018,13073523
)
g1,841:24504398,13073523
x1,841:25014261,13073523
g1,841:25243641,13073523
(1,841:25243641,13073523:1091824,444328,117304
x1,841:26117233,13073523
h1,841:26117233,13073523:0,0,0
x1,841:26335465,13073523
)
x1,841:26499305,13073523
g1,841:26728685,13073523
x1,841:27492829,13073523
g1,841:27722209,13073523
x1,841:29360591,13073523
g1,841:29589971,13073523
(1,841:29589971,13073523:1091824,444328,117304
x1,841:30463563,13073523
h1,841:30463563,13073523:0,0,0
x1,841:30681795,13073523
)
x1,841:30845635,13073523
k1,842:37037506,13073523:6191871
g1,842:37037506,13073523
)
(1,843:20522434,14892143:16515072,444328,134020
g1,843:20522434,14892143
x1,843:20922858,14892143
x1,843:20998225,14892143
g1,843:21325905,14892143
x1,843:21981257,14892143
x1,843:22789311,14892143
g1,843:23018691,14892143
x1,843:23528554,14892143
g1,843:23757934,14892143
x1,843:24413286,14892143
x1,843:26823674,14892143
g1,843:27053054,14892143
x1,843:27380734,14892143
h1,843:27380734,14892143:0,0,0
k1,843:37037506,14892143:9656772
g1,843:37037506,14892143
)
(1,846:20522434,15885011:16515072,491520,163840
h1,845:20522434,15885011:655360,0,0
x1,845:22743433,15885011
k1,845:22940430,15885011:196997
(1,845:22940430,15885011:764144,444328,117304
x1,845:23486342,15885011
h1,845:23486342,15885011:0,0,0
x1,845:23704574,15885011
)
x1,845:23868414,15885011
k1,845:24065411,15885011:196997
x1,845:24829555,15885011
k1,845:25026552,15885011:196997
x1,845:25936184,15885011
k1,845:26133181,15885011:196997
x1,845:26751837,15885011
x1,845:27880356,15885011
k1,845:28077353,15885011:196997
x1,845:28878192,15885011
k1,845:29075188,15885011:196996
x1,845:30677522,15885011
k1,845:30874519,15885011:196997
x1,845:31529879,15885011
k1,845:31726876,15885011:196997
x1,845:32017852,15885011
k1,845:32214849,15885011:196997
x1,845:33452799,15885011
k1,845:33649796,15885011:196997
$1,845:33649796,15885011
x1,845:34051659,15885011
x1,845:34665606,15885011
x1,845:34871164,15885011
k1,845:34980388,15885011:109224
x1,845:35552919,15885011
k1,845:35662143,15885011:109224
x1,845:36294597,15885011
$1,845:36294597,15885011
k1,845:36491594,15885011:196997
x1,845:37037506,15885011
k1,845:37037506,15885011:0
)
(1,846:20522434,16671443:16515072,491520,163840
x1,846:22160816,16671443
k1,845:22323444,16671443:162628
$1,845:22323444,16671443
x1,845:23028716,16671443
$1,845:23028716,16671443
k1,845:23191344,16671443:162628
x1,845:23737248,16671443
k1,845:23899876,16671443:162628
$1,845:23899876,16671443
x1,845:24494039,16671443
k1,845:24639671,16671443:109224
(1,845:24639671,16671443:877455,282168,0
x1,845:25517126,16671443
)
k1,845:25626350,16671443:109224
x1,845:26016836,16671443
k1,845:26038867,16671443:22031
x1,845:26548593,16671443
k1,845:26570624,16671443:22031
x1,845:26945790,16671443
k1,845:27055014,16671443:109224
(1,845:27055014,16671443:877455,282168,0
x1,845:27932469,16671443
)
k1,845:28041693,16671443:109224
x1,845:28652453,16671443
k1,845:28761677,16671443:109224
x1,845:29100977,16671443
k1,845:29246609,16671443:109224
(1,845:29246609,16671443:804638,437688,0
x1,845:30051247,16671443
)
k1,845:30160471,16671443:109224
x1,845:30550957,16671443
$1,845:30550957,16671443
k1,845:30713585,16671443:162628
$1,845:30713585,16671443
x1,845:31598477,16671443
k1,845:31707701,16671443:109224
(1,845:31707701,16671443:804638,437688,0
x1,845:32512339,16671443
)
k1,845:32621563,16671443:109224
x1,845:33305141,16671443
$1,845:33305141,16671443
x1,845:33468981,16671443
k1,845:33631609,16671443:162628
$1,845:33631609,16671443
x1,845:34006775,16671443
k1,845:34188815,16671443:182040
x1,845:34625723,16671443
k1,845:34807763,16671443:182040
x1,845:36131988,16671443
k1,845:36241212,16671443:109224
x1,845:36873666,16671443
$1,845:36873666,16671443
x1,845:37037506,16671443
k1,845:37037506,16671443:0
)
(1,846:20522434,17457875:16515072,444328,141880
x1,846:21541514,17457875
k1,845:21883923,17457875:342409
x1,845:22903649,17457875
x1,845:24251055,17457875
k1,845:24593463,17457875:342408
x1,845:25139375,17457875
k1,845:25481784,17457875:342409
x1,845:26282623,17457875
k1,845:26625032,17457875:342409
x1,845:28044510,17457875
k1,845:28386918,17457875:342408
x1,845:29369940,17457875
k1,845:29712349,17457875:342409
x1,845:31386765,17457875
k1,845:31729174,17457875:342409
x1,845:33767989,17457875
k1,845:34110397,17457875:342408
x1,845:34911236,17457875
k1,845:35253645,17457875:342409
x1,845:36091188,17457875
x1,845:36273371,17457875
x1,845:37037506,17457875
k1,845:37037506,17457875:0
)
(1,846:20522434,18244307:16515072,491520,163840
x1,846:20850114,18244307
x1,846:21131266,18244307
x1,846:21641129,18244307
x1,846:22405264,18244307
k1,845:22766011,18244307:360747
x1,845:23203122,18244307
k1,845:23563870,18244307:360748
x1,845:24037029,18244307
k1,845:24397776,18244307:360747
x1,845:24688752,18244307
k1,845:25049499,18244307:360747
x1,845:26760626,18244307
k1,845:27121374,18244307:360748
x1,845:27886165,18244307
x1,845:29268956,18244307
k1,845:29629703,18244307:360747
$1,845:29629703,18244307
x1,845:30248654,18244307
k1,845:30764994,18244307:425317
x1,845:31274720,18244307
k1,845:31700036,18244307:425316
x1,845:32110181,18244307
x1,845:33499487,18244307
k1,845:33608711,18244307:109224
x1,845:34241165,18244307
$1,845:34241165,18244307
k1,845:34601913,18244307:360748
x1,845:35875920,18244307
k1,845:36236667,18244307:360747
x1,845:37037506,18244307
k1,845:37037506,18244307:0
)
(1,846:20522434,19030739:16515072,444328,141880
x1,846:21250529,19030739
x1,846:22251912,19030739
k1,845:22445524,19030739:193612
x1,845:23792284,19030739
k1,845:23985895,19030739:193611
x1,845:24786734,19030739
k1,845:24980346,19030739:193612
x1,845:25926682,19030739
x1,845:27529016,19030739
k1,845:27722627,19030739:193611
x1,845:28268539,19030739
k1,845:28462151,19030739:193612
x1,845:29262990,19030739
k1,845:29456602,19030739:193612
x1,845:30876080,19030739
k1,845:31069691,19030739:193611
x1,845:31869875,19030739
k1,845:32063487,19030739:193612
x1,845:32536646,19030739
k1,845:32730257,19030739:193611
x1,845:34441384,19030739
k1,845:34634996,19030739:193612
x1,845:35399787,19030739
x1,845:37037506,19030739
k1,845:37037506,19030739:0
)
(1,846:20522434,19817171:16515072,455111,141880
x1,846:21651111,19817171
k1,845:21877735,19817171:135601
x1,845:22387461,19817171
k1,845:22523062,19817171:135601
x1,845:22900653,19817171
$1,845:22900653,19817171
x1,845:23064493,19817171
k1,845:23288455,19817171:223962
x1,845:24234791,19817171
k1,845:24458754,19817171:223963
$1,845:24458754,19817171
x1,845:25587431,19817171
k1,845:25814055,19817171:135601
x1,845:26323781,19817171
k1,845:26459381,19817171:135600
x1,845:26836972,19817171
$1,845:26836972,19817171
k1,845:27060935,19817171:223963
x1,845:27570798,19817171
k1,845:27794761,19817171:223963
x1,845:28595600,19817171
k1,845:28819562,19817171:223962
x1,845:29547657,19817171
x1,845:30549040,19817171
k1,845:30773003,19817171:223963
x1,845:31501099,19817171
k1,845:31725061,19817171:223962
x1,845:32234924,19817171
k1,845:32458887,19817171:223963
(1,845:32458887,19817171:1091824,444328,117304
x1,845:33332479,19817171
h1,845:33332479,19817171:0,0,0
x1,845:33550711,19817171
)
x1,845:33714551,19817171
k1,845:33938513,19817171:223962
x1,845:34739352,19817171
k1,845:34963315,19817171:223963
x1,845:37037506,19817171
k1,845:37037506,19817171:0
)
(1,846:20522434,20603603:16515072,533465,162016
x1,846:21796433,20603603
x1,846:23070440,20603603
k1,845:23259009,20603603:188569
x1,845:23804921,20603603
k1,845:23993490,20603603:188569
x1,845:24794329,20603603
k1,845:24982898,20603603:188569
x1,845:25492761,20603603
x1,845:25965920,20603603
x1,845:26693360,20603603
x1,845:28112200,20603603
k1,845:28300769,20603603:188569
$1,845:28300769,20603603
x1,845:28588855,20603603
[1,845:28588855,20765619:345429,695481,0
(1,845:28640281,20365778:294003,295640,0
x1,845:28901516,20365778
)
(1,845:28588855,20765619:291453,197518,0
x1,845:28847540,20765619
)
]
$1,845:28934284,20603603
k1,845:29122853,20603603:188569
x1,845:29886997,20603603
k1,845:30075566,20603603:188569
x1,845:30876405,20603603
k1,845:31064974,20603603:188569
x1,845:31902517,20603603
x1,845:32084700,20603603
x1,845:32848835,20603603
k1,845:33037404,20603603:188569
x1,845:33983740,20603603
x1,845:34966107,20603603
k1,845:35154676,20603603:188569
x1,845:35482356,20603603
x1,845:35763508,20603603
x1,845:36273371,20603603
x1,845:37037506,20603603
k1,845:37037506,20603603:0
)
(1,846:20522434,21390035:16515072,444328,6548
x1,846:21432066,21390035
g1,845:21661446,21390035
x1,845:22280102,21390035
g1,845:22509482,21390035
x1,845:23565248,21390035
x1,845:24366087,21390035
g1,845:24595467,21390035
x1,845:25141371,21390035
k1,846:37037506,21390035:11896135
g1,846:37037506,21390035
)
(1,851:20522434,22789228:16515072,950279,914231
g1,851:21211957,22789228
(1,851:21211957,22789228:1825413,950279,914231
g1,851:21211957,22789228
(1,851:21211957,22789228:0,550500,235932
[1,851:21211957,22789228:0,550500,235932
(1,129:21211957,22789228:0,550500,235932
r1,851:21211957,22789228:0,786432,235932
)
]
)
(1,851:21211957,22789228:1825413,491520,247579
$1,851:21211957,22789228
(1,851:21211957,22789228:1825413,491520,247579
x1,851:21663975,22789228
(1,851:21663975,22905736:556469,342242,131071
x1,851:21896242,22905736
[1,851:21896242,23036807:291434,473313,0
(1,851:21931900,22774665:255776,211171,0
x1,851:22154908,22774665
)
(1,851:21896242,23036807:263056,141084,0
x1,851:22126530,23036807
)
]
)
x1,851:23037370,22789228
)
$1,851:23037370,22789228
)
)
g1,851:23037370,22789228
(1,851:23037370,22789228:12218788,950279,914231
(1,851:23037370,22789228:8261687,950279,914231
$1,851:23037370,22789228
(1,851:23037370,22789228:8261687,950279,914231
h1,851:23037370,22789228:0,0,0
g1,851:23219410,22789228
x1,851:23729136,22789228
g1,851:23911176,22789228
x1,851:24348084,22789228
(1,851:24348084,22789228:345886,950279,622600
$1,851:24348084,22789228
(1,851:24348084,22789228:345886,950279,622600
(1,851:24348084,21865162:345886,26213,1546666
x1,851:24693970,21865162
)
v1,851:24693970,22789228:0,950269,622589
h1,851:24693970,22789228:0,0,0
)
$1,851:24693970,22789228
)
g1,851:24803194,22789228
[1,851:24803194,22789228:2675561,688132,914231
(1,851:24803194,22789228:2675561,688132,360452
k1,851:25722272,22789228:919078
(1,851:25722272,22166632:837406,65536,983048
x1,851:26559678,22166632
)
k1,851:27478755,22789228:919077
)
(1,851:24803194,23572387:2675561,313481,65536
x1,851:25053584,23572387
x1,851:25755829,23572387
(1,851:25755829,23637923:263056,141084,0
x1,851:25986117,23637923
)
x1,851:26544636,23572387
(1,851:26544636,23637923:270564,141084,0
x1,851:26770297,23637923
)
x1,851:27478755,23572387
)
]
g1,851:27587979,22789228
(1,851:27587979,22789228:3365192,865699,613385
(1,851:27587979,22789228:3365192,865699,613385
h1,851:27587979,22789228:78643,0,0
[1,851:27666622,22789228:3207906,865699,613385
(1,851:27666622,22345872:3207906,422343,0
k1,851:29106735,22345872:1440113
x1,851:29434416,22345872
k1,851:30874528,22345872:1440112
)
(1,851:27666622,23238772:3207906,491520,163840
x1,851:27994303,23238772
g1,851:28139935,23238772
x1,851:28649661,23238772
g1,851:28795293,23238772
x1,851:29734949,23238772
x1,851:30091453,23238772
(1,851:30091453,23049446:783075,283990,54614
x1,851:30841760,23049446
)
)
]
h1,851:30874528,22789228:78643,0,0
)
)
(1,851:30953171,22789228:345886,950279,622600
$1,851:30953171,22789228
(1,851:30953171,22789228:345886,950279,622600
(1,851:30953171,21865162:345886,26213,1546666
x1,851:31299057,21865162
)
v1,851:31299057,22789228:0,950269,622589
h1,851:31299057,22789228:0,0,0
)
$1,851:31299057,22789228
)
)
$1,851:31299057,22789228
)
k1,851:35256158,22789228:3957101
)
g1,851:35945681,22789228
(1,851:35945681,22789228:1091825,950279,914231
)
g1,851:37037506,22789228
)
(1,851:20522434,25302180:16515072,1402113,1107203
g1,851:21211957,25302180
(1,851:21211957,25302180:1825413,1402113,1107203
k1,851:23037370,25302180:1825413
(1,851:23037370,25302180:0,550500,235932
[1,851:23037370,25302180:0,550500,235932
(1,129:23037370,25302180:0,550500,235932
r1,851:23037370,25302180:0,786432,235932
)
]
)
(1,851:23037370,25302180:0,0,0
$1,851:23037370,25302180
h1,851:23037370,25302180:0,0,0
$1,851:23037370,25302180
)
)
g1,851:23037370,25302180
(1,851:23037370,25302180:12218788,1402113,1107203
(1,851:23037370,25302180:12146519,1402113,1107203
$1,851:23037370,25302180
(1,851:23037370,25302180:12146519,1402113,1107203
h1,851:23037370,25302180:0,0,0
g1,851:23219410,25302180
(1,851:23219410,25302180:693874,837541,0
[1,851:23219410,25302180:693874,837541,0
(1,851:23219410,24874239:693874,344064,114688
x1,851:23913284,24874239
)
(1,851:23219410,25302180:693874,240435,0
k1,851:23311484,25302180:92074
x1,851:23821210,25302180
k1,851:23913284,25302180:92074
)
]
)
g1,851:24095324,25302180
x1,851:24532232,25302180
(1,851:24532232,25302180:345886,950279,622600
$1,851:24532232,25302180
(1,851:24532232,25302180:345886,950279,622600
(1,851:24532232,24378114:345886,26213,1546666
x1,851:24878118,24378114
)
v1,851:24878118,25302180:0,950269,622589
h1,851:24878118,25302180:0,0,0
)
$1,851:24878118,25302180
)
g1,851:24987342,25302180
(1,851:24987342,25302180:1001247,282168,127431
x1,851:25988589,25302180
)
g1,851:26097813,25302180
(1,851:26097813,25302180:482420,950279,622600
$1,851:26097813,25302180
(1,851:26097813,25302180:482420,950279,622600
(1,851:26097813,24378114:482420,26213,1546666
x1,851:26580233,24378114
)
v1,851:26580233,25302180:0,950269,622589
h1,851:26580233,25302180:0,0,0
)
$1,851:26580233,25302180
)
g1,851:26207298,25302180
g1,851:26352930,25302180
x1,851:26862656,25302180
g1,851:27008288,25302180
x1,851:27720311,25302180
g1,851:27829535,25302180
[1,851:27829535,25302180:1846936,1402113,1107203
(1,851:27975171,24279084:1846936,313481,54614
k1,851:27978812,24279084:3641
x1,851:28881300,24279084
x1,851:29783380,24279084
k1,851:29822107,24279084:3640
)
(1,851:27829535,25302180:1846936,892025,564346
k1,851:28425323,25302180:595788
(1,851:28425323,24410155:655361,0,1456371
x1,851:28789413,24410155
)
k1,851:29676471,25302180:595787
)
(1,851:27683899,26289233:1846936,313481,54614
x1,851:28586387,26289233
x1,851:29495748,26289233
)
]
g1,851:29785695,25302180
(1,851:29785695,25302180:3830632,865699,919550
(1,851:29785695,25302180:3830632,865699,919550
h1,851:29785695,25302180:78643,0,0
[1,851:29864338,25302180:3673346,865699,919550
(1,851:29864338,24858824:3673346,422343,0
k1,851:31537171,24858824:1672833
x1,851:31864852,24858824
k1,851:33537684,24858824:1672832
)
(1,851:29864338,25969190:3673346,739105,252539
x1,851:30192019,25969190
g1,851:30337651,25969190
x1,851:30847377,25969190
g1,851:30993009,25969190
(1,851:30993009,25969190:1727316,557059,252539
(1,851:30993009,25438344:300375,26213,760226
x1,851:31293384,25438344
)
(1,851:31293384,25969190:1126566,455554,252539
(1,851:31293384,25969190:1126566,455554,252539
h1,851:31293384,25969190:78643,0,0
[1,851:31372027,25969190:969280,455554,252539
(1,851:31372027,25711154:969280,197518,0
k1,851:31701738,25711154:329711
x1,851:32011596,25711154
k1,851:32341307,25711154:329711
)
(1,851:31372027,26221728:969280,377059,0
x1,851:31619381,26221728
(1,851:31619381,26090429:721926,245760,81920
x1,851:31833740,26090429
x1,851:32308539,26090429
)
)
]
h1,851:32341307,25969190:78643,0,0
)
)
(1,851:32419950,25438344:300375,26213,760226
x1,851:32720325,25438344
)
)
(1,851:32720325,25574149:817359,344064,114688
x1,851:33488282,25574149
)
)
]
h1,851:33537684,25302180:78643,0,0
)
)
(1,851:33616327,25302180:739256,455111,0
x1,851:34355583,25302180
)
(1,851:34355583,25302180:482420,950279,622600
$1,851:34355583,25302180
(1,851:34355583,25302180:482420,950279,622600
(1,851:34355583,24378114:482420,26213,1546666
x1,851:34838003,24378114
)
v1,851:34838003,25302180:0,950269,622589
h1,851:34838003,25302180:0,0,0
)
$1,851:34838003,25302180
)
(1,851:34838003,25302180:345886,950279,622600
$1,851:34838003,25302180
(1,851:34838003,25302180:345886,950279,622600
(1,851:34838003,24378114:345886,26213,1546666
x1,851:35183889,24378114
)
v1,851:35183889,25302180:0,950269,622589
h1,851:35183889,25302180:0,0,0
)
$1,851:35183889,25302180
)
)
$1,851:35183889,25302180
)
k1,851:35256158,25302180:72269
)
g1,851:35945681,25302180
(1,851:35945681,25302180:1091825,1402113,1107203
(1,851:37037506,25302180:0,550500,235932
k1,851:35945682,25302180:-1091824
(1,851:35945682,25302180:1091824,550500,235932
(1,851:35945682,25302180:0,550500,235932
[1,851:35945682,25302180:0,550500,235932
(1,129:35945682,25302180:0,550500,235932
r1,851:35945682,25302180:0,786432,235932
)
]
)
(1,851:35945682,25302180:1091824,444328,117304
x1,851:36819274,25302180
x1,851:37037506,25302180
)
)
)
)
g1,851:37037506,25302180
)
(1,851:20522434,28393845:16515072,1787854,1496583
g1,851:21211957,28393845
(1,851:21211957,28393845:1825413,1787854,1496583
k1,851:23037370,28393845:1825413
(1,851:23037370,28393845:0,550500,235932
[1,851:23037370,28393845:0,550500,235932
(1,129:23037370,28393845:0,550500,235932
r1,851:23037370,28393845:0,786432,235932
)
]
)
(1,851:23037370,28393845:0,0,0
$1,851:23037370,28393845
h1,851:23037370,28393845:0,0,0
$1,851:23037370,28393845
)
)
g1,851:23037370,28393845
(1,851:23037370,28393845:12218788,1787854,1496583
(1,851:23037370,28393845:12218788,1787854,1496583
$1,851:23037370,28393845
(1,851:23037370,28393845:12218788,1787854,1496583
h1,851:23037370,28393845:0,0,0
g1,851:23219410,28393845
(1,851:23219410,28393845:640070,837541,0
[1,851:23219410,28393845:640070,837541,0
(1,851:23219410,27965904:640070,344064,114688
x1,851:23859480,27965904
)
(1,851:23219410,28393845:640070,240435,0
k1,851:23284582,28393845:65172
x1,851:23794308,28393845
k1,851:23859480,28393845:65172
)
]
)
g1,851:24041520,28393845
x1,851:24478428,28393845
(1,851:24478428,28393845:345886,950279,622600
$1,851:24478428,28393845
(1,851:24478428,28393845:345886,950279,622600
(1,851:24478428,27469779:345886,26213,1546666
x1,851:24824314,27469779
)
v1,851:24824314,28393845:0,950269,622589
h1,851:24824314,28393845:0,0,0
)
$1,851:24824314,28393845
)
g1,851:24933538,28393845
(1,851:24933538,28393845:1001247,282168,127431
x1,851:25934785,28393845
)
g1,851:26044009,28393845
(1,851:26044009,28393845:482420,950279,622600
$1,851:26044009,28393845
(1,851:26044009,28393845:482420,950279,622600
(1,851:26044009,27469779:482420,26213,1546666
x1,851:26526429,27469779
)
v1,851:26526429,28393845:0,950269,622589
h1,851:26526429,28393845:0,0,0
)
$1,851:26526429,28393845
)
g1,851:26153494,28393845
g1,851:26299126,28393845
x1,851:26808852,28393845
g1,851:26954484,28393845
x1,851:27973707,28393845
(1,851:27973707,28123252:817359,344064,114688
x1,851:28211913,28123252
x1,851:28758298,28123252
)
g1,851:28900290,28393845
[1,851:28900290,28393845:2086525,1787854,1496583
(1,851:29045926,27147317:2086525,475790,281685
k1,851:29055028,27147317:9102
h1,851:29055028,27147317:78643,0,0
[1,851:29133671,27147317:1911036,475790,281685
(1,851:29133671,26917287:1911036,245760,81920
x1,851:30085321,26917287
x1,851:30842864,26917287
x1,851:31044707,26917287
)
(1,851:29133671,27429001:1911036,362951,0
k1,851:29618430,27429001:484759
x1,851:29838023,27429001
(1,851:29838023,27311810:721926,245760,81920
x1,851:30052382,27311810
x1,851:30527181,27311810
)
k1,851:31044707,27429001:484758
)
]
h1,851:31044707,27147317:78643,0,0
k1,851:31132451,27147317:9101
)
(1,851:28900290,28393845:2086525,892025,564346
k1,851:29615872,28393845:715582
(1,851:29615872,27501820:655361,0,1456371
x1,851:29979962,27501820
)
k1,851:30986815,28393845:715582
)
(1,851:28754654,29543207:2086525,475790,281685
h1,851:28754654,29543207:78643,0,0
[1,851:28833297,29543207:1929239,475790,281685
(1,851:28833297,29313177:1929239,245760,81920
x1,851:29784947,29313177
x1,851:30560693,29313177
x1,851:30762536,29313177
)
(1,851:28833297,29824891:1929239,362951,0
k1,851:29327157,29824891:493860
x1,851:29546750,29824891
(1,851:29546750,29707700:721926,245760,81920
x1,851:29761109,29707700
x1,851:30235908,29707700
)
k1,851:30762536,29824891:493860
)
]
h1,851:30762536,29543207:78643,0,0
)
]
g1,851:31096039,28393845
(1,851:31096039,28393845:2444497,865699,515909
(1,851:31096039,28393845:2444497,865699,515909
h1,851:31096039,28393845:78643,0,0
[1,851:31174682,28393845:2287211,865699,515909
(1,851:31174682,27950489:2287211,422343,0
k1,851:32154447,27950489:979765
x1,851:32482128,27950489
k1,851:33461893,27950489:979765
)
(1,851:31174682,28855140:2287211,533390,54613
x1,851:31502363,28855140
g1,851:31647995,28855140
x1,851:32157721,28855140
g1,851:32303353,28855140
x1,851:32621021,28855140
(1,851:32644534,28665814:817359,344064,114688
x1,851:33412491,28665814
)
)
]
h1,851:33461893,28393845:78643,0,0
)
)
x1,851:34222294,28393845
(1,851:34245807,28393845:482420,950279,622600
$1,851:34245807,28393845
(1,851:34245807,28393845:482420,950279,622600
(1,851:34245807,27469779:482420,26213,1546666
x1,851:34728227,27469779
)
v1,851:34728227,28393845:0,950269,622589
h1,851:34728227,28393845:0,0,0
)
$1,851:34728227,28393845
)
(1,851:34728227,28393845:345886,950279,622600
$1,851:34728227,28393845
(1,851:34728227,28393845:345886,950279,622600
(1,851:34728227,27469779:345886,26213,1546666
x1,851:35074113,27469779
)
v1,851:35074113,28393845:0,950269,622589
h1,851:35074113,28393845:0,0,0
)
$1,851:35074113,28393845
)
x1,851:35256158,28393845
)
$1,851:35256158,28393845
)
g1,851:35256158,28393845
)
g1,851:35945681,28393845
(1,851:35945681,28393845:1091825,1787854,1496583
(1,851:37037506,28393845:0,550500,235932
k1,851:35945682,28393845:-1091824
(1,851:35945682,28393845:1091824,550500,235932
(1,851:35945682,28393845:0,550500,235932
[1,851:35945682,28393845:0,550500,235932
(1,129:35945682,28393845:0,550500,235932
r1,851:35945682,28393845:0,786432,235932
)
]
)
(1,851:35945682,28393845:1091824,444328,117304
x1,851:36819274,28393845
x1,851:37037506,28393845
)
)
)
)
g1,851:37037506,28393845
)
(1,854:20522434,30824314:16515072,491520,163840
x1,854:22123466,30824314
k1,852:22294175,30824314:170709
$1,852:22294175,30824314
x1,852:23150317,30824314
$1,852:23150317,30824314
k1,852:23321026,30824314:170709
x1,852:24231314,30824314
x1,852:24850608,30824314
x1,852:26088558,30824314
k1,852:26259266,30824314:170708
$1,852:26259266,30824314
x1,852:26891722,30824314
x1,852:27248226,30824314
(1,852:27248226,30922617:294003,295640,0
x1,852:27509461,30922617
)
k1,852:27724269,30824314:182040
x1,852:28233995,30824314
k1,852:28416035,30824314:182040
x1,852:29373745,30824314
k1,852:29482969,30824314:109224
(1,852:29482969,30824314:877455,282168,0
x1,852:30360424,30824314
)
k1,852:30469648,30824314:109224
x1,852:31080408,30824314
k1,852:31189632,30824314:109224
x1,852:31564798,30824314
k1,852:31674022,30824314:109224
(1,852:31674022,30824314:804638,437688,0
x1,852:32478660,30824314
)
k1,852:32587884,30824314:109224
x1,852:33599143,30824314
(1,852:33599143,30922617:294003,295640,0
x1,852:33860378,30922617
)
$1,852:33893146,30824314
k1,852:34063855,30824314:170709
x1,852:35010191,30824314
k1,852:35180900,30824314:170709
x1,852:35799556,30824314
x1,852:37037506,30824314
k1,852:37037506,30824314:0
)
(1,854:20522434,31610746:16515072,491520,163840
x1,854:21323273,31610746
k1,852:21655624,31610746:332351
x1,852:23257968,31610746
k1,852:23590216,31610746:332248
x1,852:24136128,31610746
k1,852:24468479,31610746:332351
x1,852:25269318,31610746
k1,852:25601669,31610746:332351
x1,852:26694797,31610746
x1,852:26785892,31610746
k1,852:27118243,31610746:332351
x1,852:28064579,31610746
k1,852:28396930,31610746:332351
$1,852:28396930,31610746
x1,852:29187914,31610746
$1,852:29187914,31610746
k1,852:29520265,31610746:332351
x1,852:30029473,31610746
x1,852:31231375,31610746
k1,852:31563727,31610746:332352
x1,852:32837734,31610746
k1,852:33170085,31610746:332351
x1,852:33970924,31610746
k1,852:34303275,31610746:332351
x1,852:36159243,31610746
k1,852:36491594,31610746:332351
x1,852:37037506,31610746
k1,852:37037506,31610746:0
)
(1,854:20522434,32397178:16515072,491520,252539
x1,854:20850114,32397178
x1,854:21525121,32397178
x1,854:22616936,32397178
k1,852:22872198,32397178:255262
$1,852:22872198,32397178
x1,852:23189866,32397178
k1,852:23443350,32397178:229971
x1,852:23953076,32397178
k1,852:24183047,32397178:229971
(1,852:24183047,32397178:1126566,455554,252539
(1,852:24183047,32397178:1126566,455554,252539
h1,852:24183047,32397178:78643,0,0
[1,852:24261690,32397178:969280,455554,252539
(1,852:24261690,32139142:969280,197518,0
k1,852:24591401,32139142:329711
x1,852:24901259,32139142
k1,852:25230970,32139142:329711
)
(1,852:24261690,32649716:969280,377059,0
x1,852:24509044,32649716
(1,852:24509044,32518417:721926,245760,81920
x1,852:24723403,32518417
x1,852:25198202,32518417
)
)
]
h1,852:25230970,32397178:78643,0,0
)
)
$1,852:25309613,32397178
x1,852:25473453,32397178
k1,852:25728715,32397178:255262
$1,852:25728715,32397178
x1,852:26522052,32397178
$1,852:26522052,32397178
k1,852:26777314,32397178:255262
x1,852:27068290,32397178
x1,852:27379586,32397178
x1,852:27836361,32397178
x1,852:28164041,32397178
x1,852:29183104,32397178
k1,852:29438366,32397178:255262
x1,852:30239205,32397178
k1,852:30494468,32397178:255263
x1,852:30785444,32397178
x1,852:31103300,32397178
x1,852:32012932,32397178
x1,852:32486091,32397178
x1,852:33505817,32397178
k1,852:33761079,32397178:255262
x1,852:34926293,32397178
k1,852:35181555,32397178:255262
x1,852:35690763,32397178
x1,852:37037506,32397178
k1,852:37037506,32397178:0
)
(1,854:20522434,33260348:16515072,610631,163840
x1,854:21032297,33260348
k1,852:21248485,33260348:216188
$1,852:21248485,33260348
x1,852:21793253,33260348
$1,852:21846499,33260348
k1,852:22062687,33260348:216188
x1,852:22645295,33260348
x1,852:23482838,33260348
k1,852:23699027,33260348:216189
$1,852:23699027,33260348
[1,852:23699027,33260348:817928,610631,127431
(1,852:23840116,33087405:0,437688,0
x1,852:24167797,33087405
)
(1,852:23699027,33260348:817928,455111,127431
x1,852:24019882,33260348
(1,852:24019882,33358651:497073,313481,0
x1,852:24449100,33358651
)
)
]
x1,852:25404272,33260348
$1,852:25404272,33260348
k1,852:25620460,33260348:216188
x1,852:27148739,33260348
k1,852:27364927,33260348:216188
x1,852:28493446,33260348
k1,852:28709634,33260348:216188
$1,852:28709634,33260348
x1,852:29030489,33260348
(1,852:29030489,33358651:497073,313481,0
x1,852:29459707,33358651
)
x1,852:30414879,33260348
$1,852:30414879,33260348
k1,852:30631067,33260348:216188
x1,852:32123307,33260348
k1,852:32339495,33260348:216188
x1,852:32994855,33260348
k1,852:33211044,33260348:216189
x1,852:35213146,33260348
k1,852:35429334,33260348:216188
x1,852:35757014,33260348
h1,852:35757014,33260348:0,0,0
x1,852:35920854,33260348
k1,852:36137042,33260348:216188
x1,852:36501418,33260348
x1,852:37037506,33260348
k1,852:37037506,33260348:0
)
(1,854:20522434,34046780:16515072,444328,141880
x1,854:21323273,34046780
k1,852:21630989,34046780:307716
x1,852:22468532,34046780
x1,852:22650715,34046780
x1,852:23414850,34046780
k1,852:23722566,34046780:307716
x1,852:24232429,34046780
x1,852:24705588,34046780
x1,852:25760700,34046780
x1,852:26780426,34046780
k1,852:27088142,34046780:307716
x1,852:27415822,34046780
x1,852:27696974,34046780
x1,852:28206837,34046780
x1,852:29134812,34046780
k1,852:29442528,34046780:307716
x1,852:29988432,34046780
k1,852:30296147,34046780:307715
x1,852:30951498,34046780
x1,852:31272625,34046780
k1,852:31580341,34046780:307716
x1,852:33254747,34046780
k1,852:33562463,34046780:307716
x1,852:34690975,34046780
k1,852:34998691,34046780:307716
x1,852:37037506,34046780
k1,852:37037506,34046780:0
)
(1,854:20522434,34833212:16515072,444328,141880
x1,854:21323273,34833212
k1,852:21590967,34833212:267694
x1,852:22319062,34833212
x1,852:23156605,34833212
k1,852:23424300,34833212:267695
x1,852:24370636,34833212
k1,852:24638330,34833212:267694
x1,852:25439169,34833212
k1,852:25706864,34833212:267695
x1,852:27054270,34833212
k1,852:27321964,34833212:267694
x1,852:28195556,34833212
x1,852:29833268,34833212
k1,852:30100963,34833212:267695
x1,852:30756323,34833212
k1,852:31024017,34833212:267694
x1,852:32334719,34833212
k1,852:32602414,34833212:267695
x1,852:33402598,34833212
k1,852:33670292,34833212:267694
x1,852:34180155,34833212
x1,852:34798811,34833212
x1,852:35745147,34833212
x1,852:37037506,34833212
k1,852:37037506,34833212:0
)
(1,854:20522434,35619644:16515072,444328,141880
x1,854:21323273,35619644
k1,852:21526866,35619644:203593
x1,852:22145522,35619644
x1,852:22872962,35619644
x1,852:24438610,35619644
x1,852:25276153,35619644
k1,852:25479746,35619644:203593
x1,852:27553937,35619644
k1,852:27757531,35619644:203594
x1,852:29031530,35619644
x1,852:30305537,35619644
k1,852:30509130,35619644:203593
x1,852:31055042,35619644
k1,852:31258635,35619644:203593
x1,852:32059474,35619644
k1,852:32263067,35619644:203593
x1,852:32772930,35619644
x1,852:33246089,35619644
x1,852:33973529,35619644
x1,852:35392369,35619644
k1,852:35595963,35619644:203594
x1,852:36033074,35619644
k1,852:36236667,35619644:203593
x1,852:37037506,35619644
k1,853:37037506,35619644:0
)
(1,854:20522434,36406076:16515072,444328,141880
x1,854:22232906,36406076
g1,853:22462286,36406076
x1,853:23008198,36406076
g1,853:23237578,36406076
x1,853:24220600,36406076
g1,853:24449980,36406076
x1,853:24959843,36406076
x1,853:25271139,36406076
x1,853:25879971,36406076
g1,853:26109351,36406076
x1,853:26619214,36406076
g1,853:26848594,36406076
(1,853:26848594,36406076:1091824,444328,117304
x1,853:27722186,36406076
h1,853:27722186,36406076:0,0,0
x1,853:27940418,36406076
)
g1,853:28169798,36406076
x1,853:29116772,36406076
x1,853:29298955,36406076
x1,853:29990346,36406076
g1,853:30219726,36406076
x1,853:30729589,36406076
g1,853:30958969,36406076
(1,853:30958969,36406076:1091824,444328,117304
x1,853:31832561,36406076
h1,853:31832561,36406076:0,0,0
x1,853:32050793,36406076
)
x1,853:32214633,36406076
k1,854:37037506,36406076:4822873
g1,854:37037506,36406076
)
(1,856:20522434,38224696:16515072,444328,134020
g1,856:20522434,38224696
x1,856:21159442,38224696
g1,856:21487122,38224696
x1,856:22142474,38224696
x1,856:22950528,38224696
g1,856:23179908,38224696
x1,856:23689771,38224696
g1,856:23919151,38224696
x1,856:24574503,38224696
x1,856:26984891,38224696
g1,856:27214271,38224696
x1,856:27541951,38224696
h1,856:27541951,38224696:0,0,0
k1,856:37037506,38224696:9495555
g1,856:37037506,38224696
)
(1,859:20522434,39217564:16515072,444328,141880
h1,858:20522434,39217564:655360,0,0
x1,858:22343009,39217564
k1,858:22623845,39217564:280836
x1,858:24043349,39217564
k1,858:24324185,39217564:280836
x1,858:25452697,39217564
k1,858:25733533,39217564:280836
x1,858:26534372,39217564
k1,858:26815208,39217564:280836
x1,858:28161951,39217564
k1,858:28442787,39217564:280836
x1,858:30591032,39217564
k1,858:30871869,39217564:280837
x1,858:31417773,39217564
k1,858:31698609,39217564:280836
x1,858:32208472,39217564
k1,858:32489308,39217564:280836
x1,858:35074035,39217564
k1,858:35354871,39217564:280836
x1,858:35719247,39217564
h1,858:35719247,39217564:0,0,0
x1,858:35883087,39217564
k1,858:36163923,39217564:280836
x1,858:37037506,39217564
k1,858:37037506,39217564:0
)
(1,859:20522434,40003996:16515072,600748,163840
x1,859:21045720,40003996
k1,858:21227760,40003996:182040
x1,858:21737486,40003996
k1,858:21919526,40003996:182040
x1,858:22392842,40003996
(1,858:22392842,39766171:435088,283990,54614
x1,858:22795162,39766171
)
k1,858:22835197,40003996:7267
x1,858:23344923,40003996
k1,858:23352191,40003996:7268
x1,858:24043962,40003996
k1,858:24153186,40003996:109224
x1,858:24854440,40003996
x1,858:25132816,40003996
k1,858:25140083,40003996:7267
x1,858:25649809,40003996
k1,858:25657077,40003996:7268
x1,858:26348848,40003996
k1,858:26458072,40003996:109224
x1,858:26831645,40003996
x1,858:27110021,40003996
k1,858:27117288,40003996:7267
x1,858:27627014,40003996
k1,858:27634281,40003996:7267
x1,858:28107597,40003996
(1,858:28107597,39766171:435088,283990,54614
x1,858:28509917,39766171
)
$1,858:28542685,40003996
k1,858:28697340,40003996:154655
x1,858:29643676,40003996
k1,858:29798331,40003996:154655
$1,858:29798331,40003996
x1,858:30144747,40003996
k1,858:30326787,40003996:182040
x1,858:30836513,40003996
k1,858:31018553,40003996:182040
x1,858:31612716,40003996
x1,858:31831169,40003996
k1,858:31940393,40003996:109224
x1,858:32512924,40003996
k1,858:32622148,40003996:109224
x1,858:33232908,40003996
k1,858:33342132,40003996:109224
x1,858:33974586,40003996
k1,858:34156626,40003996:182040
x1,858:34593534,40003996
k1,858:34775574,40003996:182040
x1,858:35298860,40003996
$1,858:35298860,40003996
x1,858:35462700,40003996
k1,858:35617355,40003996:154655
x1,858:37037506,40003996
k1,858:37037506,40003996:0
)
(1,859:20522434,40790428:16515072,491520,163840
x1,859:22488488,40790428
k1,858:22649080,40790428:160592
(1,858:22649080,40790428:1055120,426631,0
x1,858:23704200,40790428
)
h1,858:23704200,40790428:0,0,0
x1,858:23868040,40790428
k1,858:24028631,40790428:160591
x1,858:24792775,40790428
k1,858:24953367,40790428:160592
x1,858:25572023,40790428
x1,858:25886599,40790428
x1,858:26167751,40790428
k1,858:26328343,40790428:160592
$1,858:26328343,40790428
x1,858:26710636,40790428
(1,858:26710636,40888731:322448,318577,0
x1,858:26989242,40888731
)
$1,858:27033084,40790428
x1,858:27196924,40790428
k1,858:27357515,40790428:160591
$1,858:27357515,40790428
x1,858:27698698,40790428
k1,858:27901369,40790428:182040
x1,858:28411095,40790428
k1,858:28593135,40790428:182040
x1,858:29823912,40790428
$1,858:29823912,40790428
x1,858:29987752,40790428
k1,858:30148344,40790428:160592
x1,858:32442086,40790428
k1,858:32602678,40790428:160592
x1,858:33403517,40790428
k1,858:33564108,40790428:160591
x1,858:34911514,40790428
k1,858:35072106,40790428:160592
x1,858:37037506,40790428
k1,858:37037506,40790428:0
)
(1,859:20522434,41576860:16515072,491520,163840
x1,859:21068346,41576860
k1,858:21322150,41576860:253804
x1,858:21649830,41576860
x1,858:23459908,41576860
k1,858:23713712,41576860:253804
x1,858:24369072,41576860
k1,858:24622875,41576860:253803
x1,858:25423714,41576860
k1,858:25677518,41576860:253804
$1,858:25677518,41576860
x1,858:26018701,41576860
$1,858:26039332,41576860
x1,858:26549195,41576860
k1,858:26802999,41576860:253804
x1,858:28222477,41576860
k1,858:28476281,41576860:253804
$1,858:28476281,41576860
x1,858:28878144,41576860
x1,858:29510080,41576860
x1,858:29728533,41576860
k1,858:29837757,41576860:109224
x1,858:30410288,41576860
k1,858:30519512,41576860:109224
x1,858:31130272,41576860
k1,858:31239496,41576860:109224
x1,858:31871950,41576860
$1,858:31871950,41576860
k1,858:32125754,41576860:253804
x1,858:33108776,41576860
k1,858:33362579,41576860:253803
x1,858:34563843,41576860
k1,858:34817647,41576860:253804
x1,858:35655190,41576860
k1,858:35908994,41576860:253804
x1,858:37037506,41576860
k1,858:37037506,41576860:0
)
(1,859:20522434,42363292:16515072,444328,141880
x1,859:22561249,42363292
k1,858:22789825,42363292:228576
x1,858:23590664,42363292
k1,858:23819240,42363292:228576
x1,858:25548718,42363292
k1,858:25777295,42363292:228577
x1,858:26796375,42363292
k1,858:27024951,42363292:228576
x1,858:29099142,42363292
k1,858:29327718,42363292:228576
x1,858:31875724,42363292
k1,858:32104300,42363292:228576
x1,858:32650212,42363292
k1,858:32878789,42363292:228577
x1,858:33679628,42363292
k1,858:33908204,42363292:228576
x1,858:37037506,42363292
k1,858:37037506,42363292:0
)
(1,859:20522434,43149724:16515072,491520,163840
x1,859:20974452,43149724
(1,858:20974452,43248027:551568,313481,65536
x1,858:21206719,43248027
(1,858:21206719,43313563:286533,141084,0
x1,858:21460484,43313563
)
)
x1,858:22342946,43149724
$1,858:22342946,43149724
g1,858:22572326,43149724
x1,858:23846333,43149724
g1,858:24075713,43149724
x1,858:24876552,43149724
g1,858:25105932,43149724
x1,858:25433612,43149724
x1,858:27243690,43149724
g1,858:27473070,43149724
x1,858:28128430,43149724
g1,858:28357810,43149724
$1,858:28357810,43149724
x1,858:28759673,43149724
x1,858:29391609,43149724
x1,858:29610062,43149724
g1,858:29719286,43149724
x1,858:30291817,43149724
g1,858:30401041,43149724
x1,858:31011801,43149724
g1,858:31121025,43149724
x1,858:31753479,43149724
$1,858:31753479,43149724
g1,858:31982859,43149724
x1,858:32419970,43149724
k1,859:37037506,43149724:4617536
g1,859:37037506,43149724
)
(1,862:20522434,44706209:16515072,950279,918236
g1,862:21936574,44706209
(1,862:21936574,44706209:1820512,950279,918236
g1,862:21936574,44706209
(1,862:21936574,44706209:0,550500,235932
[1,862:21936574,44706209:0,550500,235932
(1,129:21936574,44706209:0,550500,235932
r1,862:21936574,44706209:0,786432,235932
)
]
)
(1,862:21936574,44706209:1820512,491520,163840
$1,862:21936574,44706209
(1,862:21936574,44706209:1820512,491520,163840
x1,862:22388592,44706209
(1,862:22388592,44804512:551568,313481,65536
x1,862:22620859,44804512
(1,862:22620859,44870048:286533,141084,0
x1,862:22874624,44870048
)
)
x1,862:23757086,44706209
)
$1,862:23757086,44706209
)
)
g1,862:23757086,44706209
(1,862:23757086,44706209:10774455,950279,918236
(1,862:23757086,44706209:8264336,950279,918236
$1,862:23757086,44706209
(1,862:23757086,44706209:8264336,950279,918236
h1,862:23757086,44706209:0,0,0
g1,862:23939126,44706209
x1,862:24448852,44706209
g1,862:24630892,44706209
x1,862:25067800,44706209
(1,862:25067800,44706209:345886,950279,622600
$1,862:25067800,44706209
(1,862:25067800,44706209:345886,950279,622600
(1,862:25067800,43782143:345886,26213,1546666
x1,862:25413686,43782143
)
v1,862:25413686,44706209:0,950269,622589
h1,862:25413686,44706209:0,0,0
)
$1,862:25413686,44706209
)
g1,862:25522910,44706209
[1,862:25522910,44706209:2678210,688132,918236
(1,862:25522910,44706209:2678210,688132,360452
k1,862:26443312,44706209:920402
(1,862:26443312,44083613:837406,65536,983048
x1,862:27280718,44083613
)
k1,862:28201120,44706209:920402
)
(1,862:25522910,45489368:2678210,313481,69541
x1,862:25773300,45489368
x1,862:26454755,45489368
(1,862:26454755,45558909:286495,227555,0
x1,862:26703173,45558909
)
x1,862:27267001,45489368
(1,862:27267001,45554904:270564,141084,0
x1,862:27492662,45554904
)
x1,862:28201120,45489368
)
]
g1,862:28310344,44706209
(1,862:28310344,44706209:3365192,865699,613385
(1,862:28310344,44706209:3365192,865699,613385
h1,862:28310344,44706209:78643,0,0
[1,862:28388987,44706209:3207906,865699,613385
(1,862:28388987,44262853:3207906,422343,0
k1,862:29829100,44262853:1440113
x1,862:30156781,44262853
k1,862:31596893,44262853:1440112
)
(1,862:28388987,45155753:3207906,491520,163840
x1,862:28716668,45155753
g1,862:28862300,45155753
x1,862:29372026,45155753
g1,862:29517658,45155753
x1,862:30457314,45155753
x1,862:30813818,45155753
(1,862:30813818,44966427:783075,283990,54614
x1,862:31564125,44966427
)
)
]
h1,862:31596893,44706209:78643,0,0
)
)
(1,862:31675536,44706209:345886,950279,622600
$1,862:31675536,44706209
(1,862:31675536,44706209:345886,950279,622600
(1,862:31675536,43782143:345886,26213,1546666
x1,862:32021422,43782143
)
v1,862:32021422,44706209:0,950269,622589
h1,862:32021422,44706209:0,0,0
)
$1,862:32021422,44706209
)
)
$1,862:32021422,44706209
)
k1,862:34531541,44706209:2510119
)
g1,862:35945681,44706209
(1,862:35945681,44706209:1091825,950279,918236
)
g1,862:37037506,44706209
)
(1,862:20522434,47228262:16515072,1407209,1112299
g1,862:21936574,47228262
(1,862:21936574,47228262:1820512,1407209,1112299
k1,862:23757086,47228262:1820512
(1,862:23757086,47228262:0,550500,235932
[1,862:23757086,47228262:0,550500,235932
(1,129:23757086,47228262:0,550500,235932
r1,862:23757086,47228262:0,786432,235932
)
]
)
(1,862:23757086,47228262:0,0,0
$1,862:23757086,47228262
h1,862:23757086,47228262:0,0,0
$1,862:23757086,47228262
)
)
g1,862:23757086,47228262
(1,862:23757086,47228262:10774455,1407209,1112299
(1,862:23757086,47228262:10774455,1407209,1112299
$1,862:23757086,47228262
(1,862:23757086,47228262:10774455,1407209,1112299
h1,862:23757086,47228262:0,0,0
g1,862:23939126,47228262
(1,862:23939126,47228262:693874,837541,0
[1,862:23939126,47228262:693874,837541,0
(1,862:23939126,46800321:693874,344064,114688
x1,862:24633000,46800321
)
(1,862:23939126,47228262:693874,240435,0
k1,862:24031200,47228262:92074
x1,862:24540926,47228262
k1,862:24633000,47228262:92074
)
]
)
g1,862:24815040,47228262
(1,862:24815040,47228262:1001247,282168,127431
x1,862:25816287,47228262
)
g1,862:25925511,47228262
(1,862:25925511,47228262:482420,950279,622600
$1,862:25925511,47228262
(1,862:25925511,47228262:482420,950279,622600
(1,862:25925511,46304196:482420,26213,1546666
x1,862:26407931,46304196
)
v1,862:26407931,47228262:0,950269,622589
h1,862:26407931,47228262:0,0,0
)
$1,862:26407931,47228262
)
g1,862:26034996,47228262
g1,862:26180628,47228262
x1,862:26690354,47228262
g1,862:26835986,47228262
x1,862:27548009,47228262
g1,862:27657233,47228262
[1,862:27657233,47228262:716424,1407209,1112299
(1,862:27802869,46205166:716424,318577,0
k1,862:28007670,46205166:204801
x1,862:28314493,46205166
k1,862:28519293,46205166:204800
)
(1,862:27657233,47228262:716424,892025,564346
k1,862:27687765,47228262:30532
(1,862:27687765,46336237:655361,0,1456371
x1,862:28051855,46336237
)
k1,862:28373657,47228262:30531
)
(1,862:27511597,48220411:716424,318577,54614
x1,862:28228021,48220411
)
]
g1,862:28482881,47228262
(1,862:28482881,47228262:4644939,865699,899553
(1,862:28482881,47228262:4644939,865699,899553
h1,862:28482881,47228262:78643,0,0
[1,862:28561524,47228262:4487653,865699,899553
(1,862:28561524,46784906:4487653,422343,0
k1,862:30641510,46784906:2079986
x1,862:30969191,46784906
k1,862:33049177,46784906:2079986
)
(1,862:28561524,47901819:4487653,745652,225995
x1,862:28889205,47901819
g1,862:29034837,47901819
x1,862:29544563,47901819
g1,862:29690195,47901819
(1,862:29690195,47901819:3358982,745652,225995
(1,862:29690195,47901819:3358982,745652,225995
h1,862:29690195,47901819:78643,0,0
[1,862:29768838,47901819:3201696,745652,225995
(1,862:29768838,47583971:3201696,427804,114688
(1,862:29768838,47583971:2479770,344064,114688
x1,862:30578966,47583971
x1,862:32248608,47583971
)
(1,862:32248608,47401927:721926,245760,81920
x1,862:32927186,47401927
)
)
(1,862:29768838,48127813:3201696,197518,0
k1,862:31246009,48127813:1477171
x1,862:31493363,48127813
k1,862:32970534,48127813:1477171
)
]
h1,862:32970534,47901819:78643,0,0
)
)
)
]
h1,862:33049177,47228262:78643,0,0
)
)
x1,862:33867076,47228262
(1,862:33867076,47228262:482420,950279,622600
$1,862:33867076,47228262
(1,862:33867076,47228262:482420,950279,622600
(1,862:33867076,46304196:482420,26213,1546666
x1,862:34349496,46304196
)
v1,862:34349496,47228262:0,950269,622589
h1,862:34349496,47228262:0,0,0
)
$1,862:34349496,47228262
)
x1,862:34531541,47228262
)
$1,862:34531541,47228262
)
g1,862:34531541,47228262
)
g1,862:35945681,47228262
(1,862:35945681,47228262:1091825,1407209,1112299
(1,862:37037506,47228262:0,550500,235932
k1,862:35945682,47228262:-1091824
(1,862:35945682,47228262:1091824,550500,235932
(1,862:35945682,47228262:0,550500,235932
[1,862:35945682,47228262:0,550500,235932
(1,129:35945682,47228262:0,550500,235932
r1,862:35945682,47228262:0,786432,235932
)
]
)
(1,862:35945682,47228262:1091824,444328,117304
x1,862:36819274,47228262
x1,862:37037506,47228262
)
)
)
)
g1,862:37037506,47228262
)
]
g1,865:37037506,49065492
)
)
]
(1,865:3220930,50756828:33816576,0,0
h1,865:3220930,50756828:33816576,0,0
)
]
]
!116932
}13
!12
{14
[1,908:4736286,50756829:32301220,46020543,0
[1,908:3220930,50756829:33816576,49489494,0
[1,908:3220930,2053767:33816576,786432,0
(1,908:3220930,2053767:33816576,311029,0
(1,908:3220930,2053767:33816576,311029,0
h1,908:3220930,2053767:0,0,0
k1,908:36578754,2053767:33357824
x1,908:37037506,2053767
)
)
]
[1,908:3220930,49065493:33816576,45613057,0
(1,908:3220930,35131942:33816576,31679506,0
(1,908:3220930,35131942:16515072,31679506,0
[1,891:3220930,35131942:16515072,31679506,0
(1,864:3220930,4238868:16515072,491520,163840
x1,864:4821962,4238868
k1,863:5065432,4238868:243470
$1,863:5065432,4238868
x1,863:5921574,4238868
$1,863:5921574,4238868
k1,863:6165044,4238868:243470
x1,863:8021650,4238868
k1,863:8265120,4238868:243470
x1,863:9065959,4238868
k1,863:9309428,4238868:243469
x1,863:10911772,4238868
k1,863:11155228,4238868:243456
x1,863:11701140,4238868
k1,863:11944610,4238868:243470
x1,863:12745449,4238868
k1,863:12988919,4238868:243470
x1,863:14082047,4238868
x1,863:14173142,4238868
k1,863:14416611,4238868:243469
$1,863:14416611,4238868
x1,863:15049067,4238868
x1,863:15405571,4238868
(1,863:15405571,4337171:294003,295640,0
x1,863:15666806,4337171
)
k1,863:15907707,4238868:208133
x1,863:16417433,4238868
k1,863:16625566,4238868:208133
x1,863:17547410,4238868
k1,863:17693042,4238868:109224
(1,863:17693042,4238868:877455,282168,0
x1,863:18570497,4238868
)
k1,863:18679721,4238868:109224
x1,863:19070207,4238868
k1,863:19226276,4238868:156069
x1,863:19736002,4238868
k1,864:19736002,4238868:0
)
(1,864:3220930,5025300:16515072,533465,163840
x1,864:3596096,5025300
k1,863:3705320,5025300:109224
(1,863:3705320,5025300:877455,282168,0
x1,863:4582775,5025300
)
k1,863:4691999,5025300:109224
x1,863:5302759,5025300
k1,863:5411983,5025300:109224
x1,863:5751283,5025300
k1,863:5896915,5025300:109224
(1,863:5896915,5025300:804638,437688,0
x1,863:6701553,5025300
)
k1,863:6810777,5025300:109224
x1,863:7201263,5025300
k1,863:7381392,5025300:180129
x1,863:7891118,5025300
k1,863:8071246,5025300:180128
x1,863:8446412,5025300
k1,863:8555636,5025300:109224
(1,863:8555636,5025300:804638,437688,0
x1,863:9360274,5025300
)
k1,863:9469498,5025300:109224
x1,863:10480757,5025300
(1,863:10480757,5123603:294003,295640,0
x1,863:10741992,5123603
)
$1,863:10774760,5025300
x1,863:10938600,5025300
k1,863:11214550,5025300:275950
x1,863:12160886,5025300
k1,863:12436836,5025300:275950
$1,863:12436836,5025300
x1,863:13431550,5025300
x1,863:13650003,5025300
k1,863:13759227,5025300:109224
x1,863:14316438,5025300
k1,863:14425662,5025300:109224
x1,863:14998193,5025300
k1,863:15107417,5025300:109224
x1,863:15790995,5025300
k1,863:16059276,5025300:268281
x1,863:16569002,5025300
k1,863:16837284,5025300:268282
x1,863:17176584,5025300
(1,863:17212992,4787475:294003,295640,0
x1,863:17474227,4787475
)
k1,863:17687124,5025300:180129
x1,863:18196850,5025300
k1,863:18376978,5025300:180128
x1,863:18752144,5025300
(1,863:18752144,4787475:294003,295640,0
x1,863:19013379,4787475
)
k1,863:19226276,5025300:180129
x1,863:19736002,5025300
k1,864:19736002,5025300:0
)
(1,864:3220930,5811732:16515072,491520,163840
x1,864:3887911,5811732
x1,863:4299485,5811732
g1,863:4408709,5811732
(1,863:4408709,5811732:877455,282168,0
x1,863:5286164,5811732
)
x1,863:5931513,5811732
g1,863:6077145,5811732
x1,863:6586871,5811732
g1,863:6732503,5811732
x1,863:7416081,5811732
$1,863:7416081,5811732
x1,863:7579921,5811732
k1,864:19736002,5811732:12156081
g1,864:19736002,5811732
)
(1,866:3220930,6598164:16515072,444328,141880
h1,865:3220930,6598164:655360,0,0
x1,865:5441929,6598164
k1,865:5683190,6598164:241261
(1,865:5683190,6598164:1091824,444328,117304
x1,865:6556782,6598164
h1,865:6556782,6598164:0,0,0
x1,865:6775014,6598164
)
x1,865:6938854,6598164
k1,865:7180115,6598164:241261
(1,865:7180115,6598164:1091824,444328,117304
x1,865:8053707,6598164
h1,865:8053707,6598164:0,0,0
x1,865:8271939,6598164
)
x1,865:8435779,6598164
k1,865:8677040,6598164:241261
x1,865:9623376,6598164
k1,865:9864637,6598164:241261
x1,865:10483293,6598164
x1,865:11320836,6598164
x1,865:12158379,6598164
k1,865:12399640,6598164:241261
x1,865:14001984,6598164
k1,865:14243233,6598164:241249
x1,865:15408447,6598164
k1,865:15649708,6598164:241261
x1,865:16158916,6598164
x1,865:17505659,6598164
k1,865:17746920,6598164:241261
x1,865:18256783,6598164
k1,865:18498044,6598164:241261
x1,865:19517770,6598164
x1,865:19736002,6598164
k1,866:19736002,6598164:0
)
(1,866:3220930,7384596:16515072,444328,141880
x1,866:4987104,7384596
k1,865:5333908,7384596:346804
x1,865:6062003,7384596
x1,865:6680659,7384596
x1,865:7153818,7384596
x1,865:8428472,7384596
k1,865:8775276,7384596:346804
x1,865:9721612,7384596
k1,865:10068416,7384596:346804
x1,865:11305719,7384596
x1,865:13362869,7384596
k1,865:13709674,7384596:346805
x1,865:14473818,7384596
k1,865:14820622,7384596:346804
x1,865:16167364,7384596
k1,865:16514168,7384596:346804
x1,865:17315007,7384596
k1,865:17661811,7384596:346804
x1,865:19736002,7384596
k1,865:19736002,7384596:0
)
(1,866:3220930,8171028:16515072,447828,98303
x1,866:4494929,8171028
x1,866:5768936,8171028
g1,865:5998316,8171028
x1,865:6544228,8171028
g1,865:6773608,8171028
x1,865:7574447,8171028
g1,865:7803827,8171028
x1,865:8313690,8171028
x1,865:8786849,8171028
x1,865:9514289,8171028
x1,865:10933129,8171028
g1,865:11162509,8171028
x1,865:12436516,8171028
g1,865:12665896,8171028
$1,865:12665896,8171028
x1,865:13067489,8171028
(1,865:13067489,8269331:181135,318577,0
x1,865:13215856,8269331
)
$1,865:13248624,8171028
g1,865:13478004,8171028
x1,865:14023908,8171028
k1,866:19736002,8171028:5712094
g1,866:19736002,8171028
)
(1,869:3220930,9661976:16515072,950279,993966
g1,869:4349258,9661976
(1,869:4349258,9661976:1698731,950279,993966
g1,869:4349258,9661976
(1,869:4349258,9661976:0,550500,235932
[1,869:4349258,9661976:0,550500,235932
(1,129:4349258,9661976:0,550500,235932
r1,891:4349258,9661976:0,786432,235932
)
]
)
(1,869:4349258,9661976:1698731,491520,167844
$1,869:4349258,9661976
(1,869:4349258,9661976:1698731,491520,167844
x1,869:4801276,9661976
(1,869:4801276,9760279:429787,313481,69541
x1,869:5033543,9760279
(1,869:5033543,9829820:164752,227555,0
x1,869:5165527,9829820
)
)
x1,869:6047989,9661976
)
$1,869:6047989,9661976
)
)
g1,869:6047989,9661976
(1,869:6047989,9661976:11467861,950279,993966
(1,869:6047989,9661976:11305547,950279,993966
$1,869:6047989,9661976
(1,869:6047989,9661976:11305547,950279,993966
h1,869:6047989,9661976:0,0,0
g1,869:6230029,9661976
x1,869:6739755,9661976
g1,869:6921795,9661976
x1,869:7358703,9661976
(1,869:7358703,9661976:345886,950279,622600
$1,869:7358703,9661976
(1,869:7358703,9661976:345886,950279,622600
(1,869:7358703,8737910:345886,26213,1546666
x1,869:7704589,8737910
)
v1,869:7704589,9661976:0,950269,622589
h1,869:7704589,9661976:0,0,0
)
$1,869:7704589,9661976
)
g1,869:7813813,9661976
[1,869:7813813,9661976:1694083,688132,993966
(1,869:7813813,9661976:1694083,688132,360452
k1,869:8242152,9661976:428339
(1,869:8242152,9039380:837406,65536,983048
x1,869:9079558,9039380
)
k1,869:9507896,9661976:428338
)
(1,869:7813813,10475718:1694083,344064,114688
x1,869:8092419,10475718
x1,869:9507896,10475718
)
]
g1,869:9617120,9661976
x1,869:10054028,9661976
(1,869:10054028,9661976:345886,950279,622600
$1,869:10054028,9661976
(1,869:10054028,9661976:345886,950279,622600
(1,869:10054028,8737910:345886,26213,1546666
x1,869:10399914,8737910
)
v1,869:10399914,9661976:0,950269,622589
h1,869:10399914,9661976:0,0,0
)
$1,869:10399914,9661976
)
g1,869:10509138,9661976
[1,869:10509138,9661976:2678210,688132,918236
(1,869:10509138,9661976:2678210,688132,360452
k1,869:11429540,9661976:920402
(1,869:11429540,9039380:837406,65536,983048
x1,869:12266946,9039380
)
k1,869:13187348,9661976:920402
)
(1,869:10509138,10445135:2678210,313481,69541
x1,869:10759528,10445135
x1,869:11440983,10445135
(1,869:11440983,10514676:286495,227555,0
x1,869:11689401,10514676
)
x1,869:12253229,10445135
(1,869:12253229,10510671:270564,141084,0
x1,869:12478890,10510671
)
x1,869:13187348,10445135
)
]
g1,869:13296572,9661976
(1,869:13296572,9661976:3365192,865699,613385
(1,869:13296572,9661976:3365192,865699,613385
h1,869:13296572,9661976:78643,0,0
[1,869:13375215,9661976:3207906,865699,613385
(1,869:13375215,9218620:3207906,422343,0
k1,869:14815328,9218620:1440113
x1,869:15143009,9218620
k1,869:16583121,9218620:1440112
)
(1,869:13375215,10111520:3207906,491520,163840
x1,869:13702896,10111520
g1,869:13848528,10111520
x1,869:14358254,10111520
g1,869:14503886,10111520
x1,869:15443542,10111520
x1,869:15800046,10111520
(1,869:15800046,9922194:783075,283990,54614
x1,869:16550353,9922194
)
)
]
h1,869:16583121,9661976:78643,0,0
)
)
(1,869:16661764,9661976:345886,950279,622600
$1,869:16661764,9661976
(1,869:16661764,9661976:345886,950279,622600
(1,869:16661764,8737910:345886,26213,1546666
x1,869:17007650,8737910
)
v1,869:17007650,9661976:0,950269,622589
h1,869:17007650,9661976:0,0,0
)
$1,869:17007650,9661976
)
(1,869:17007650,9661976:345886,950279,622600
$1,869:17007650,9661976
(1,869:17007650,9661976:345886,950279,622600
(1,869:17007650,8737910:345886,26213,1546666
x1,869:17353536,8737910
)
v1,869:17353536,9661976:0,950269,622589
h1,869:17353536,9661976:0,0,0
)
$1,869:17353536,9661976
)
)
$1,869:17353536,9661976
)
k1,869:17515850,9661976:162314
)
g1,869:18644178,9661976
(1,869:18644178,9661976:1091824,950279,993966
)
g1,869:19736002,9661976
)
(1,869:3220930,11802829:16515072,950279,622600
g1,869:4349258,11802829
(1,869:4349258,11802829:1698731,950279,622600
k1,869:6047989,11802829:1698731
(1,869:6047989,11802829:0,550500,235932
[1,869:6047989,11802829:0,550500,235932
(1,129:6047989,11802829:0,550500,235932
r1,891:6047989,11802829:0,786432,235932
)
]
)
(1,869:6047989,11802829:0,0,0
$1,869:6047989,11802829
h1,869:6047989,11802829:0,0,0
$1,869:6047989,11802829
)
)
g1,869:6047989,11802829
(1,869:6047989,11802829:11467861,950279,622600
(1,869:6047989,11802829:11467861,950279,622600
$1,869:6047989,11802829
(1,869:6047989,11802829:11467861,950279,622600
h1,869:6047989,11802829:0,0,0
g1,869:6230029,11802829
x1,869:6739755,11802829
g1,869:6921795,11802829
(1,869:6921795,11802829:1001247,282168,127431
x1,869:7923042,11802829
)
g1,869:8032266,11802829
(1,869:8032266,11802829:482420,950279,622600
$1,869:8032266,11802829
(1,869:8032266,11802829:482420,950279,622600
(1,869:8032266,10878763:482420,26213,1546666
x1,869:8514686,10878763
)
v1,869:8514686,11802829:0,950269,622589
h1,869:8514686,11802829:0,0,0
)
$1,869:8514686,11802829
)
g1,869:8141751,11802829
g1,869:8287383,11802829
x1,869:8797109,11802829
g1,869:8942741,11802829
(1,869:8942741,11802829:554372,725524,449545
(1,869:8942741,11802829:554372,725524,449545
h1,869:8942741,11802829:78643,0,0
[1,869:9021384,11802829:397086,725524,449545
(1,869:9021384,11359473:397086,282168,127431
k1,869:9022484,11359473:1100
x1,869:9417370,11359473
k1,869:9418470,11359473:1100
)
(1,869:9021384,12252373:397086,282168,0
x1,869:9394957,12252373
)
]
h1,869:9418470,11802829:78643,0,0
)
)
g1,869:9606337,11802829
(1,869:9606337,10910804:364090,0,1456371
x1,869:9970427,10910804
)
(1,869:9970427,12399942:453720,313481,0
x1,869:10391379,12399942
)
x1,869:11006691,11802829
g1,869:11152323,11802829
x1,869:11662049,11802829
g1,869:11807681,11802829
x1,869:12259699,11802829
(1,869:12259699,11901132:551568,313481,65536
x1,869:12491966,11901132
(1,869:12491966,11966668:286533,141084,0
x1,869:12745731,11966668
)
)
x1,869:14222356,11802829
x1,869:14579619,11802829
(1,869:14579619,11901132:497073,313481,0
x1,869:15008837,11901132
)
x1,869:16851385,11802829
(1,869:16851385,11802829:482420,950279,622600
$1,869:16851385,11802829
(1,869:16851385,11802829:482420,950279,622600
(1,869:16851385,10878763:482420,26213,1546666
x1,869:17333805,10878763
)
v1,869:17333805,11802829:0,950269,622589
h1,869:17333805,11802829:0,0,0
)
$1,869:17333805,11802829
)
x1,869:17515850,11802829
)
$1,869:17515850,11802829
)
g1,869:17515850,11802829
)
g1,869:18644178,11802829
(1,869:18644178,11802829:1091824,950279,622600
(1,869:19736002,11802829:0,550500,235932
k1,869:18644178,11802829:-1091824
(1,869:18644178,11802829:1091824,550500,235932
(1,869:18644178,11802829:0,550500,235932
[1,869:18644178,11802829:0,550500,235932
(1,129:18644178,11802829:0,550500,235932
r1,891:18644178,11802829:0,786432,235932
)
]
)
(1,869:18644178,11802829:1091824,444328,117304
x1,869:19517770,11802829
x1,869:19736002,11802829
)
)
)
)
g1,869:19736002,11802829
)
(1,872:3220930,13322906:16515072,455111,127431
x1,872:4821962,13322906
g1,870:5051342,13322906
$1,870:5051342,13322906
x1,870:5938718,13322906
g1,870:6120758,13322906
x1,870:6630484,13322906
g1,870:6812524,13322906
x1,870:7515914,13322906
g1,870:7608262,13322906
x1,870:8362838,13322906
g1,870:8418778,13322906
x1,870:9211583,13322906
g1,870:9267523,13322906
x1,870:10009204,13322906
$1,870:10009204,13322906
x1,870:10173044,13322906
k1,872:19736002,13322906:9562958
g1,872:19736002,13322906
)
(1,873:3220930,15141526:16515072,444328,134020
g1,873:3220930,15141526
x1,873:3857938,15141526
g1,873:4185618,15141526
x1,873:4840970,15141526
x1,873:5649024,15141526
g1,873:5878404,15141526
x1,873:6388267,15141526
g1,873:6617647,15141526
x1,873:7272999,15141526
x1,873:9683387,15141526
g1,873:9912767,15141526
x1,873:10240447,15141526
h1,873:10240447,15141526:0,0,0
k1,873:19736002,15141526:9495555
g1,873:19736002,15141526
)
(1,877:3220930,16134394:16515072,444328,134020
k1,876:3876290,16134394:655360
x1,876:4422202,16134394
k1,876:4749882,16134394:327680
x1,876:5696218,16134394
x1,876:6788026,16134394
k1,876:7015212,16134394:227186
x1,876:7597820,16134394
x1,876:8223691,16134394
x1,876:8551371,16134394
x1,876:9243417,16134394
x1,876:9898759,16134394
k1,876:10125945,16134394:227186
x1,876:10635808,16134394
k1,876:10862994,16134394:227186
x1,876:11663833,16134394
k1,876:11891019,16134394:227186
x1,876:12691858,16134394
x1,876:12874041,16134394
x1,876:13674880,16134394
k1,876:13902066,16134394:227186
x1,876:14229746,16134394
x1,876:14841849,16134394
x1,876:15387753,16134394
x1,876:15887792,16134394
k1,876:16114978,16134394:227186
x1,876:16696930,16134394
x1,876:17206793,16134394
x1,876:17970928,16134394
k1,876:18198114,16134394:227186
x1,876:18707977,16134394
k1,876:18935163,16134394:227186
x1,876:19736002,16134394
k1,876:19736002,16134394:0
)
(1,877:3220930,16920826:16515072,444328,141880
x1,877:4749874,16920826
x1,877:6169378,16920826
k1,876:6361114,16920826:191736
k1,876:6361114,16920826:109250
h1,876:6470364,16920826:0,0,0
k1,876:6470364,16920826:0
x1,876:7089020,16920826
x1,876:7327571,16920826
k1,876:7519307,16920826:191736
x1,876:9448010,16920826
k1,876:9639747,16920826:191737
x1,876:10913754,16920826
k1,876:11105490,16920826:191736
x1,876:12197970,16920826
x1,876:12962105,16920826
x1,876:13981176,16920826
k1,876:14172912,16920826:191736
x1,876:14500592,16920826
k1,876:14692328,16920826:191736
x1,876:15675350,16920826
k1,876:15867087,16920826:191737
x1,876:16667926,16920826
k1,876:16859662,16920826:191736
x1,876:18060934,16920826
x1,876:18351910,16920826
x1,876:19043956,16920826
x1,876:19736002,16920826
k1,876:19736002,16920826:0
)
(1,877:3220930,17707258:16515072,444328,141880
x1,877:3766842,17707258
k1,876:4102022,17707258:335180
x1,876:5121758,17707258
x1,876:5959301,17707258
k1,876:6294480,17707258:335179
x1,876:7095319,17707258
k1,876:7430499,17707258:335180
$1,876:7430499,17707258
x1,876:7823869,17707258
$1,876:7823869,17707258
x1,876:8551964,17707258
x1,876:10407915,17707258
k1,876:10743094,17707258:335179
x1,876:12199293,17707258
x1,876:13072885,17707258
k1,876:13408065,17707258:335180
x1,876:14973040,17707258
k1,876:15308219,17707258:335179
x1,876:15745330,17707258
k1,876:16080510,17707258:335180
x1,876:17754941,17707258
k1,876:18090120,17707258:335179
x1,876:18599983,17707258
k1,876:18935163,17707258:335180
x1,876:19736002,17707258
k1,876:19736002,17707258:0
)
(1,877:3220930,18493690:16515072,444328,141880
x1,877:4532290,18493690
x1,877:5625418,18493690
k1,876:5972399,18493690:346981
x1,876:7100918,18493690
k1,876:7448017,18493690:347099
x1,876:7957880,18493690
k1,876:8304979,18493690:347099
x1,876:9105818,18493690
k1,876:9452917,18493690:347099
x1,876:11018557,18493690
x1,876:12111685,18493690
x1,876:12202780,18493690
k1,876:12549879,18493690:347099
x1,876:13642359,18493690
x1,876:14188263,18493690
x1,876:16154325,18493690
x1,876:16275573,18493690
k1,876:16622672,18493690:347099
x1,876:17423511,18493690
k1,876:17770610,18493690:347099
x1,876:18644194,18493690
x1,876:19736002,18493690
k1,876:19736002,18493690:0
)
(1,877:3220930,19280122:16515072,444328,141880
x1,877:4422202,19280122
x1,877:4713178,19280122
x1,877:5405224,19280122
x1,877:6097270,19280122
k1,876:6351718,19280122:254448
x1,876:6897630,19280122
k1,876:7152078,19280122:254448
x1,876:7952917,19280122
k1,876:8207365,19280122:254448
x1,876:9044908,19280122
x1,876:9227091,19280122
x1,876:9991226,19280122
k1,876:10245674,19280122:254448
x1,876:11192010,19280122
x1,876:12174377,19280122
k1,876:12428825,19280122:254448
x1,876:12756505,19280122
x1,876:13037657,19280122
x1,876:13547520,19280122
x1,876:14311655,19280122
k1,876:14566103,19280122:254448
x1,876:15075966,19280122
k1,876:15330413,19280122:254447
x1,876:16131252,19280122
k1,876:16385700,19280122:254448
x1,876:17951340,19280122
x1,876:19044468,19280122
k1,876:19298891,19280122:254423
x1,876:19736002,19280122
k1,876:19736002,19280122:0
)
(1,877:3220930,20066554:16515072,444328,141880
x1,877:3730793,20066554
x1,876:4696785,20066554
k1,876:4975525,20066554:278740
x1,876:7232581,20066554
k1,876:7511321,20066554:278740
x1,876:8166681,20066554
k1,876:8445422,20066554:278741
x1,876:9428444,20066554
k1,876:9707184,20066554:278740
x1,876:10217047,20066554
k1,876:10495787,20066554:278740
x1,876:11296626,20066554
k1,876:11575366,20066554:278740
x1,876:12886726,20066554
x1,876:13979854,20066554
x1,876:14070949,20066554
k1,876:14349689,20066554:278740
x1,876:15077785,20066554
k1,876:15356526,20066554:278741
x1,876:16303500,20066554
k1,876:16582240,20066554:278740
x1,876:17092103,20066554
x1,876:17601311,20066554
x1,876:19020151,20066554
k1,876:19298891,20066554:278740
x1,876:19736002,20066554
k1,876:19736002,20066554:0
)
(1,877:3220930,20852986:16515072,444328,141880
x1,877:4713170,20852986
k1,876:4987062,20852986:273892
x1,876:5642422,20852986
k1,876:5916314,20852986:273892
x1,876:6207290,20852986
k1,876:6481182,20852986:273892
x1,876:7427518,20852986
x1,876:8191653,20852986
x1,876:9374564,20852986
k1,876:9648456,20852986:273892
x1,876:10412600,20852986
k1,876:10686492,20852986:273892
x1,876:12579147,20852986
k1,876:12853038,20852986:273891
x1,876:13653877,20852986
k1,876:13927769,20852986:273892
x1,876:14436977,20852986
x1,876:15383951,20852986
k1,876:15657843,20852986:273892
x1,876:16421987,20852986
k1,876:16695879,20852986:273892
x1,876:17496718,20852986
k1,876:17770610,20852986:273892
x1,876:18644194,20852986
x1,876:19736002,20852986
k1,876:19736002,20852986:0
)
(1,877:3220930,21639418:16515072,444328,141880
x1,877:4422202,21639418
x1,877:4713178,21639418
x1,877:5405224,21639418
x1,877:6097270,21639418
k1,876:6339628,21639418:242358
x1,876:6885540,21639418
k1,876:7127899,21639418:242359
x1,876:7928738,21639418
k1,876:8171096,21639418:242358
x1,876:9008639,21639418
x1,876:9190822,21639418
x1,876:9954957,21639418
k1,876:10197316,21639418:242359
x1,876:11143652,21639418
x1,876:12126019,21639418
k1,876:12368377,21639418:242358
x1,876:12696057,21639418
x1,876:12977209,21639418
x1,876:13487072,21639418
x1,876:14251207,21639418
k1,876:14493566,21639418:242359
x1,876:15003429,21639418
k1,876:15245787,21639418:242358
x1,876:16046626,21639418
k1,876:16288985,21639418:242359
x1,876:17854625,21639418
x1,876:18947753,21639418
k1,876:19190098,21639418:242345
x1,876:19736002,21639418
k1,876:19736002,21639418:0
)
(1,877:3220930,22425850:16515072,444328,141880
x1,877:3839586,22425850
k1,876:4089682,22425850:250096
x1,876:4708338,22425850
x1,876:5909610,22425850
x1,876:6091793,22425850
x1,876:6892632,22425850
x1,876:7912358,22425850
k1,876:8162454,22425850:250096
x1,876:9690733,22425850
k1,876:9940828,22425850:250095
x1,876:11069347,22425850
k1,876:11319443,22425850:250096
x1,876:11610419,22425850
k1,876:11860515,22425850:250096
x1,876:13662755,22425850
k1,876:13912851,22425850:250096
x1,876:14677651,22425850
k1,876:14927747,22425850:250096
(1,876:14927747,22425850:1091824,444328,117304
x1,876:15801339,22425850
h1,876:15801339,22425850:0,0,0
x1,876:16019571,22425850
)
k1,876:16269666,22425850:250095
x1,876:17216002,22425850
k1,876:17466098,22425850:250096
(1,876:17466098,22425850:1091824,444328,117304
x1,876:18339690,22425850
h1,876:18339690,22425850:0,0,0
x1,876:18557922,22425850
)
x1,876:18721762,22425850
k1,876:18971858,22425850:250096
x1,876:19736002,22425850
k1,876:19736002,22425850:0
)
(1,877:3220930,23212282:16515072,444328,6548
x1,877:3839586,23212282
x1,876:4154162,23212282
x1,876:4435314,23212282
k1,877:19736002,23212282:15300688
g1,877:19736002,23212282
)
(1,881:3220930,24441080:16515072,593829,352431
g1,881:3816598,24441080
(1,881:3816598,24441080:2976663,593829,352431
g1,881:3816598,24441080
(1,881:3816598,24441080:0,550500,235932
[1,881:3816598,24441080:0,550500,235932
(1,129:3816598,24441080:0,550500,235932
r1,891:3816598,24441080:0,786432,235932
)
]
)
(1,881:3816598,24441080:2976663,593829,174758
$1,881:3816598,24441080
(1,881:3816598,24441080:2976663,593829,174758
x1,881:4146326,24441080
[1,881:4146326,24615838:2646935,768587,0
(1,881:4146326,24160732:2646935,313481,54614
x1,881:6760493,24160732
)
(1,881:4146326,24615838:294003,295640,0
x1,881:4407561,24615838
)
]
)
$1,881:6793261,24441080
)
)
g1,881:6793261,24441080
(1,881:6793261,24441080:12347072,593829,352431
(1,881:6793261,24441080:4789685,593829,352431
$1,881:6793261,24441080
(1,881:6793261,24441080:4789685,593829,352431
h1,881:6793261,24441080:0,0,0
g1,881:6975301,24441080
x1,881:7485027,24441080
g1,881:7667067,24441080
x1,881:8119085,24441080
[1,881:8119085,24662440:2646935,815189,131071
(1,881:8119085,24160732:2646935,313481,54614
x1,881:10733252,24160732
)
(1,881:8119085,24662440:1355808,342242,131071
x1,881:8351352,24662440
[1,881:8351352,24793511:291434,473313,0
(1,881:8387010,24531369:255776,211171,0
x1,881:8610018,24531369
)
(1,881:8351352,24793511:263056,141084,0
x1,881:8581640,24793511
)
]
x1,881:9277373,24662440
(1,881:9277373,24731981:164752,227555,0
x1,881:9409357,24731981
)
)
]
x1,881:11582946,24441080
)
$1,881:11582946,24441080
)
k1,881:19140333,24441080:7557387
)
g1,881:19795693,24441080
(1,881:19795693,24441080:-59691,593829,352431
)
g1,881:19736002,24441080
)
(1,881:3220930,25583948:16515072,593829,1138863
g1,881:3816598,25583948
(1,881:3816598,25583948:2976663,593829,1138863
k1,881:6793261,25583948:2976663
(1,881:6793261,25583948:0,550500,235932
[1,881:6793261,25583948:0,550500,235932
(1,129:6793261,25583948:0,550500,235932
r1,891:6793261,25583948:0,786432,235932
)
]
)
(1,881:6793261,25583948:0,0,0
$1,881:6793261,25583948
h1,881:6793261,25583948:0,0,0
$1,881:6793261,25583948
)
)
g1,881:6793261,25583948
(1,881:6793261,25583948:12347072,593829,1138863
(1,881:6793261,25583948:12347072,593829,352431
$1,881:6793261,25583948
(1,881:6793261,25583948:12347072,593829,352431
h1,881:6793261,25583948:0,0,0
g1,881:6975301,25583948
x1,881:7485027,25583948
g1,881:7667067,25583948
x1,881:8119085,25583948
[1,881:8119085,25805308:2493106,815189,131071
(1,881:8119085,25303600:2493106,313481,54614
x1,881:10579423,25303600
)
(1,881:8119085,25805308:556469,342242,131071
x1,881:8351352,25805308
[1,881:8351352,25936379:291434,473313,0
(1,881:8387010,25674237:255776,211171,0
x1,881:8610018,25674237
)
(1,881:8351352,25936379:263056,141084,0
x1,881:8581640,25936379
)
]
)
]
x1,881:11881135,25583948
[1,881:11881135,25776547:2493106,786428,69541
(1,881:11881135,25303600:2493106,313481,54614
x1,881:14341473,25303600
)
(1,881:11881135,25776547:429787,313481,69541
x1,881:12113402,25776547
(1,881:12113402,25846088:164752,227555,0
x1,881:12245386,25846088
)
)
]
x1,881:15191167,25583948
g1,881:15373207,25583948
x1,881:15555252,25583948
(1,881:15555252,25797850:3220996,439636,114688
x1,881:15810800,25797850
(1,881:15810800,25863751:420981,223915,0
x1,881:16174665,25863751
)
x1,881:17350526,25797850
[1,881:17350526,25797850:676529,439636,89201
(1,881:17458051,25676791:0,318577,0
x1,881:17719286,25676791
)
(1,881:17350526,25797850:676529,318577,89201
x1,881:17606074,25797850
(1,881:17606074,25863751:420981,223915,0
x1,881:17969939,25863751
)
)
]
x1,881:18743480,25797850
)
g1,881:18958288,25583948
x1,881:19140333,25583948
)
$1,881:19140333,25583948
)
g1,881:19140333,25583948
)
g1,881:19795693,25583948
(1,881:19795693,25583948:-59691,593829,1138863
(1,881:19736002,25583948:0,0,1138863
k1,881:18644178,25583948:-1091824
[1,881:18644178,25583948:1091824,0,1138863
h1,881:18644178,25583948:0,0,352431
(1,881:18644178,26486879:1091824,550500,235932
(1,881:18644178,26486879:0,550500,235932
[1,881:18644178,26486879:0,550500,235932
(1,129:18644178,26486879:0,550500,235932
r1,891:18644178,26486879:0,786432,235932
)
]
)
(1,881:18644178,26486879:1091824,444328,117304
x1,881:19517770,26486879
x1,881:19736002,26486879
)
)
]
)
)
g1,881:19736002,25583948
)
(1,885:3220930,27609505:16515072,444328,134020
k1,884:3876290,27609505:655360
x1,884:4422202,27609505
k1,884:4749882,27609505:327680
x1,884:6788026,27609505
k1,884:7062554,27609505:274528
x1,884:7645162,27609505
x1,884:9946101,27609505
k1,884:10220629,27609505:274528
x1,884:10730492,27609505
k1,884:11005020,27609505:274528
x1,884:11805859,27609505
k1,884:12080388,27609505:274529
x1,884:13864249,27609505
k1,884:14138777,27609505:274528
x1,884:14503153,27609505
x1,884:14672888,27609505
x1,884:16821133,27609505
k1,884:17095661,27609505:274528
x1,884:18951611,27609505
k1,884:19226139,27609505:274528
x1,884:19736002,27609505
k1,884:19736002,27609505:0
)
(1,885:3220930,28395937:16515072,533465,162016
x1,885:4021769,28395937
k1,884:4340346,28395937:318577
x1,884:5869290,28395937
x1,884:7288794,28395937
k1,884:7607371,28395937:318577
k1,884:7607371,28395937:109250
h1,884:7716621,28395937:0,0,0
k1,884:7716621,28395937:0
x1,884:8335277,28395937
x1,884:8573828,28395937
k1,884:8892405,28395937:318577
x1,884:9511061,28395937
x1,884:9825637,28395937
x1,884:10106789,28395937
k1,884:10425366,28395937:318577
$1,884:10425366,28395937
x1,884:10826959,28395937
[1,884:10826959,28557953:347888,695481,0
(1,884:10880844,28158112:294003,295640,0
x1,884:11142079,28158112
)
(1,884:10826959,28557953:291453,197518,0
x1,884:11085644,28557953
)
]
k1,884:11522070,28395937:347223
x1,884:12031796,28395937
k1,884:12379018,28395937:347222
x1,884:12761311,28395937
(1,884:12761311,28494240:294003,295640,0
x1,884:13022546,28494240
)
k1,884:13267019,28395937:211705
x1,884:13703927,28395937
k1,884:13915632,28395937:211705
x1,884:14297925,28395937
(1,884:14297925,28494240:294003,295640,0
x1,884:14559160,28494240
)
$1,884:14591928,28395937
x1,884:14755768,28395937
k1,884:15074345,28395937:318577
x1,884:16675377,28395937
k1,884:16993954,28395937:318577
$1,884:16993954,28395937
x1,884:17376247,28395937
(1,884:17376247,28494240:294003,295640,0
x1,884:17637482,28494240
)
$1,884:17670250,28395937
k1,884:17988827,28395937:318577
x1,884:19736002,28395937
k1,884:19736002,28395937:0
)
(1,885:3220930,29182369:16515072,444328,141880
x1,885:4021769,29182369
k1,884:4274558,29182369:252789
x1,884:4602238,29182369
x1,884:6412316,29182369
k1,884:6665105,29182369:252789
x1,884:7320465,29182369
k1,884:7573255,29182369:252790
x1,884:8374094,29182369
k1,884:8626883,29182369:252789
x1,884:10046361,29182369
k1,884:10299150,29182369:252789
x1,884:11282172,29182369
k1,884:11534961,29182369:252789
x1,884:13209377,29182369
k1,884:13462166,29182369:252789
x1,884:15500981,29182369
k1,884:15753771,29182369:252790
x1,884:16554610,29182369
k1,884:16807399,29182369:252789
x1,884:18536877,29182369
k1,884:18789666,29182369:252789
x1,884:19736002,29182369
k1,884:19736002,29182369:0
)
(1,885:3220930,29968801:16515072,447828,141880
x1,885:3603223,29968801
(1,884:3603223,30067104:294003,295640,0
x1,884:3864458,30067104
)
$1,884:3897226,29968801
k1,884:4133411,29968801:236185
x1,884:5880586,29968801
k1,884:6116771,29968801:236185
x1,884:6917610,29968801
k1,884:7153796,29968801:236186
x1,884:7481476,29968801
x1,884:9291554,29968801
k1,884:9527739,29968801:236185
x1,884:10183099,29968801
k1,884:10419284,29968801:236185
x1,884:11220123,29968801
k1,884:11456308,29968801:236185
x1,884:12875786,29968801
k1,884:13111971,29968801:236185
x1,884:14277185,29968801
k1,884:14513370,29968801:236185
x1,884:15459706,29968801
k1,884:15695892,29968801:236186
x1,884:17989634,29968801
k1,884:18225819,29968801:236185
x1,884:18698978,29968801
k1,884:18935163,29968801:236185
x1,884:19736002,29968801
k1,884:19736002,29968801:0
)
(1,885:3220930,30755233:16515072,444328,141880
x1,885:3621354,30755233
x1,884:3779297,30755233
x1,884:6091382,30755233
k1,884:6369465,30755233:278083
x1,884:7388545,30755233
k1,884:7666629,30755233:278084
x1,884:9632021,30755233
k1,884:9910104,30755233:278083
x1,884:12786444,30755233
k1,884:13064528,30755233:278084
x1,884:13610440,30755233
k1,884:13888523,30755233:278083
x1,884:14689362,30755233
k1,884:14967446,30755233:278084
x1,884:16751307,30755233
k1,884:17029390,30755233:278083
x1,884:17429814,30755233
x1,884:17587757,30755233
x1,884:19736002,30755233
k1,884:19736002,30755233:0
)
(1,885:3220930,31541665:16515072,593829,174758
x1,885:3548610,31541665
x1,884:5103760,31541665
g1,884:5333140,31541665
x1,884:6934172,31541665
g1,884:7163552,31541665
x1,884:7873304,31541665
g1,884:8102684,31541665
$1,884:8102684,31541665
x1,884:8432412,31541665
[1,884:8432412,31716423:2646935,768587,0
(1,884:8432412,31261317:2646935,313481,54614
x1,884:11046579,31261317
)
(1,884:8432412,31716423:294003,295640,0
x1,884:8693647,31716423
)
]
$1,884:11079347,31541665
x1,884:11243187,31541665
g1,884:11472567,31541665
x1,884:11909678,31541665
g1,884:12139058,31541665
x1,884:12648921,31541665
x1,884:12960217,31541665
x1,884:13569049,31541665
g1,884:13798429,31541665
x1,884:14453789,31541665
k1,885:19736002,31541665:5282213
g1,885:19736002,31541665
)
(1,891:3220930,33305678:16515072,1146889,1361638
g1,891:3723169,33305678
(1,891:3723169,33305678:623731,1146889,1361638
g1,891:3723169,33305678
(1,891:3723169,33305678:0,550500,235932
[1,891:3723169,33305678:0,550500,235932
(1,129:3723169,33305678:0,550500,235932
r1,891:3723169,33305678:0,786432,235932
)
]
)
(1,891:3723169,33305678:623731,282168,127431
$1,891:3723169,33305678
(1,891:3723169,33305678:623731,282168,127431
x1,891:4052897,33305678
(1,891:4052897,33403981:294003,295640,0
x1,891:4314132,33403981
)
)
$1,891:4346900,33305678
)
)
g1,891:4346900,33305678
(1,891:4346900,33305678:14705316,1146889,1361638
(1,891:4346900,33305678:12808495,1146889,1361638
$1,891:4346900,33305678
(1,891:4346900,33305678:12808495,1146889,1361638
h1,891:4346900,33305678:0,0,0
g1,891:4528940,33305678
x1,891:5038666,33305678
g1,891:5220706,33305678
x1,891:5657614,33305678
(1,891:5657614,33305678:382295,1146889,819210
$1,891:5657614,33305678
(1,891:5657614,33305678:382295,1146889,819210
(1,891:5657614,32185002:382295,26213,1939886
x1,891:6039909,32185002
)
v1,891:6039909,33305678:0,1146876,819196
h1,891:6039909,33305678:0,0,0
)
$1,891:6039909,33305678
)
g1,891:6149133,33305678
[1,891:6149133,33305678:2254408,688132,1357633
(1,891:6149133,33305678:2254408,688132,360452
k1,891:6857634,33305678:708501
(1,891:6857634,32683082:837406,65536,983048
x1,891:7695040,32683082
)
k1,891:8403541,33305678:708501
)
[1,891:6149133,34301254:2254408,525898,296521
(1,891:6149133,34088837:2254408,313481,65536
g1,891:6149133,34088837
(1,891:6149133,34088837:2254408,313481,65536
g1,891:6149133,34088837
$1,891:6149133,34088837
x1,891:6399523,34088837
x1,891:7080978,34088837
(1,891:7080978,34154373:255776,211171,0
x1,891:7303986,34154373
)
x1,891:7999398,34088837
(1,891:7999398,34154373:255776,211171,0
x1,891:8222406,34154373
)
x1,891:8403541,34088837
$1,891:8403541,34088837
g1,891:8403541,34088837
)
g1,891:8403541,34088837
)
(1,891:6149133,34532239:2254408,311023,65536
g1,891:6149133,34532239
(1,891:6149133,34532239:2254408,311023,65536
k1,891:6620586,34532239:471453
$1,891:6620586,34532239
x1,891:6997970,34532239
(1,891:6997970,34597775:270564,141084,0
x1,891:7223631,34597775
)
x1,891:7932089,34532239
$1,891:7932089,34532239
k1,891:8403541,34532239:471452
)
g1,891:8403541,34532239
)
]
]
g1,891:8512765,33305678
(1,891:8512765,33305678:3365192,865699,613385
(1,891:8512765,33305678:3365192,865699,613385
h1,891:8512765,33305678:78643,0,0
[1,891:8591408,33305678:3207906,865699,613385
(1,891:8591408,32862322:3207906,422343,0
k1,891:10031521,32862322:1440113
x1,891:10359202,32862322
k1,891:11799314,32862322:1440112
)
(1,891:8591408,33755222:3207906,491520,163840
x1,891:8919089,33755222
g1,891:9064721,33755222
x1,891:9574447,33755222
g1,891:9720079,33755222
x1,891:10659735,33755222
x1,891:11016239,33755222
(1,891:11016239,33565896:783075,283990,54614
x1,891:11766546,33565896
)
)
]
h1,891:11799314,33305678:78643,0,0
)
)
g1,891:11987181,33305678
[1,891:11987181,33305678:1311503,688132,1361638
(1,891:11987181,33305678:1311503,688132,360452
k1,891:12224230,33305678:237049
(1,891:12224230,32683082:837406,65536,983048
x1,891:13061636,32683082
)
k1,891:13298684,33305678:237048
)
[1,891:11987181,34303256:1311503,527900,298524
(1,891:11987181,34088837:1311503,313481,69541
g1,891:11987181,34088837
(1,891:11987181,34088837:1311503,313481,69541
k1,891:12010056,34088837:22875
$1,891:12010056,34088837
x1,891:12260446,34088837
x1,891:12962691,34088837
(1,891:12962691,34158378:164752,227555,0
x1,891:13094675,34158378
)
x1,891:13275810,34088837
$1,891:13275810,34088837
k1,891:13298684,34088837:22874
)
g1,891:13298684,34088837
)
(1,891:11987181,34536244:1311503,311023,65536
g1,891:11987181,34536244
(1,891:11987181,34536244:1311503,311023,65536
g1,891:11987181,34536244
$1,891:11987181,34536244
x1,891:12364565,34536244
(1,891:12364565,34601780:270564,141084,0
x1,891:12590226,34601780
)
x1,891:13298684,34536244
$1,891:13298684,34536244
g1,891:13298684,34536244
)
g1,891:13298684,34536244
)
]
]
g1,891:13407908,33305678
(1,891:13407908,33305678:3365192,865699,613385
(1,891:13407908,33305678:3365192,865699,613385
h1,891:13407908,33305678:78643,0,0
[1,891:13486551,33305678:3207906,865699,613385
(1,891:13486551,32862322:3207906,422343,0
k1,891:14926664,32862322:1440113
x1,891:15254345,32862322
k1,891:16694457,32862322:1440112
)
(1,891:13486551,33755222:3207906,491520,163840
x1,891:13814232,33755222
g1,891:13959864,33755222
x1,891:14469590,33755222
g1,891:14615222,33755222
x1,891:15554878,33755222
x1,891:15911382,33755222
(1,891:15911382,33565896:783075,283990,54614
x1,891:16661689,33565896
)
)
]
h1,891:16694457,33305678:78643,0,0
)
)
(1,891:16773100,33305678:382295,1146889,819210
$1,891:16773100,33305678
(1,891:16773100,33305678:382295,1146889,819210
(1,891:16773100,32185002:382295,26213,1939886
x1,891:17155395,32185002
)
v1,891:17155395,33305678:0,1146876,819196
h1,891:17155395,33305678:0,0,0
)
$1,891:17155395,33305678
)
)
$1,891:17155395,33305678
)
k1,891:19052216,33305678:1896821
)
g1,891:19707576,33305678
(1,891:19707576,33305678:28426,1146889,1361638
)
g1,891:19736002,33305678
)
]
g1,908:19736002,35131942
)
k1,908:20129218,35131942:393216
r1,908:20129218,35131942:0,31679506,0
k1,908:20522434,35131942:393216
(1,908:20522434,35131942:16515072,31679506,0
[1,908:20522434,35131942:16515072,31679506,0
(1,891:20522434,4599325:16515072,1146889,1361638
g1,891:21024673,4599325
(1,891:21024673,4599325:623731,1146889,1361638
k1,891:21648404,4599325:623731
(1,891:21648404,4599325:0,550500,235932
[1,891:21648404,4599325:0,550500,235932
(1,129:21648404,4599325:0,550500,235932
r1,891:21648404,4599325:0,786432,235932
)
]
)
(1,891:21648404,4599325:0,0,0
$1,891:21648404,4599325
h1,891:21648404,4599325:0,0,0
$1,891:21648404,4599325
)
)
g1,891:21648404,4599325
(1,891:21648404,4599325:14705316,1146889,1361638
(1,891:21648404,4599325:14148392,1146889,1361638
$1,891:21648404,4599325
(1,891:21648404,4599325:14148392,1146889,1361638
h1,891:21648404,4599325:0,0,0
g1,891:21830444,4599325
(1,891:21830444,4599325:693874,913724,0
[1,891:21830444,4599325:693874,913724,0
(1,891:21830444,4095201:693874,344064,114688
x1,891:22524318,4095201
)
(1,891:21830444,4599325:693874,316618,0
k1,891:21922518,4599325:92074
x1,891:22432244,4599325
k1,891:22524318,4599325:92074
)
]
)
g1,891:22706358,4599325
x1,891:23143266,4599325
(1,891:23143266,4599325:382295,1146889,819210
$1,891:23143266,4599325
(1,891:23143266,4599325:382295,1146889,819210
(1,891:23143266,3478649:382295,26213,1939886
x1,891:23525561,3478649
)
v1,891:23525561,4599325:0,1146876,819196
h1,891:23525561,4599325:0,0,0
)
$1,891:23525561,4599325
)
g1,891:23634785,4599325
[1,891:23634785,4599325:2184174,688132,1361638
(1,891:23634785,4599325:2184174,688132,360452
k1,891:24308169,4599325:673384
(1,891:24308169,3976729:837406,65536,983048
x1,891:25145575,3976729
)
k1,891:25818959,4599325:673384
)
[1,891:23634785,5596903:2184174,527900,298524
(1,891:23634785,5382484:2184174,313481,69541
g1,891:23634785,5382484
(1,891:23634785,5382484:2184174,313481,69541
g1,891:23634785,5382484
$1,891:23634785,5382484
x1,891:23885175,5382484
x1,891:24566630,5382484
(1,891:24566630,5448020:255776,211171,0
x1,891:24789638,5448020
)
x1,891:25505840,5382484
(1,891:25505840,5452025:164752,227555,0
x1,891:25637824,5452025
)
x1,891:25818959,5382484
$1,891:25818959,5382484
g1,891:25818959,5382484
)
g1,891:25818959,5382484
)
(1,891:23634785,5829891:2184174,311023,65536
g1,891:23634785,5829891
(1,891:23634785,5829891:2184174,311023,65536
k1,891:24071121,5829891:436336
$1,891:24071121,5829891
x1,891:24448505,5829891
(1,891:24448505,5895427:270564,141084,0
x1,891:24674166,5895427
)
x1,891:25382624,5829891
$1,891:25382624,5829891
k1,891:25818959,5829891:436335
)
g1,891:25818959,5829891
)
]
]
g1,891:25928183,4599325
(1,891:25928183,4599325:3365192,865699,613385
(1,891:25928183,4599325:3365192,865699,613385
h1,891:25928183,4599325:78643,0,0
[1,891:26006826,4599325:3207906,865699,613385
(1,891:26006826,4155969:3207906,422343,0
k1,891:27446939,4155969:1440113
x1,891:27774620,4155969
k1,891:29214732,4155969:1440112
)
(1,891:26006826,5048869:3207906,491520,163840
x1,891:26334507,5048869
g1,891:26480139,5048869
x1,891:26989865,5048869
g1,891:27135497,5048869
x1,891:28075153,5048869
x1,891:28431657,5048869
(1,891:28431657,4859543:783075,283990,54614
x1,891:29181964,4859543
)
)
]
h1,891:29214732,4599325:78643,0,0
)
)
(1,891:29293375,4599325:382295,1146889,819210
$1,891:29293375,4599325
(1,891:29293375,4599325:382295,1146889,819210
(1,891:29293375,3478649:382295,26213,1939886
x1,891:29675670,3478649
)
v1,891:29675670,4599325:0,1146876,819196
h1,891:29675670,4599325:0,0,0
)
$1,891:29675670,4599325
)
x1,891:30112578,4599325
(1,891:30112578,4599325:382295,1146889,819210
$1,891:30112578,4599325
(1,891:30112578,4599325:382295,1146889,819210
(1,891:30112578,3478649:382295,26213,1939886
x1,891:30494873,3478649
)
v1,891:30494873,4599325:0,1146876,819196
h1,891:30494873,4599325:0,0,0
)
$1,891:30494873,4599325
)
g1,891:30604097,4599325
[1,891:30604097,4599325:1335988,688132,1357633
(1,891:30604097,4599325:1335988,688132,360452
k1,891:30853388,4599325:249291
(1,891:30853388,3976729:837406,65536,983048
x1,891:31690794,3976729
)
k1,891:31940085,4599325:249291
)
[1,891:30604097,5594901:1335988,525898,296521
(1,891:30604097,5382484:1335988,313481,65536
g1,891:30604097,5382484
(1,891:30604097,5382484:1335988,313481,65536
g1,891:30604097,5382484
$1,891:30604097,5382484
x1,891:30854487,5382484
x1,891:31535942,5382484
(1,891:31535942,5448020:255776,211171,0
x1,891:31758950,5448020
)
x1,891:31940085,5382484
$1,891:31940085,5382484
g1,891:31940085,5382484
)
g1,891:31940085,5382484
)
(1,891:30604097,5825886:1335988,311023,65536
g1,891:30604097,5825886
(1,891:30604097,5825886:1335988,311023,65536
k1,891:30616340,5825886:12243
$1,891:30616340,5825886
x1,891:30993724,5825886
(1,891:30993724,5891422:270564,141084,0
x1,891:31219385,5891422
)
x1,891:31927843,5825886
$1,891:31927843,5825886
k1,891:31940085,5825886:12242
)
g1,891:31940085,5825886
)
]
]
g1,891:32049309,4599325
(1,891:32049309,4599325:3365192,865699,613385
(1,891:32049309,4599325:3365192,865699,613385
h1,891:32049309,4599325:78643,0,0
[1,891:32127952,4599325:3207906,865699,613385
(1,891:32127952,4155969:3207906,422343,0
k1,891:33568065,4155969:1440113
x1,891:33895746,4155969
k1,891:35335858,4155969:1440112
)
(1,891:32127952,5048869:3207906,491520,163840
x1,891:32455633,5048869
g1,891:32601265,5048869
x1,891:33110991,5048869
g1,891:33256623,5048869
x1,891:34196279,5048869
x1,891:34552783,5048869
(1,891:34552783,4859543:783075,283990,54614
x1,891:35303090,4859543
)
)
]
h1,891:35335858,4599325:78643,0,0
)
)
(1,891:35414501,4599325:382295,1146889,819210
$1,891:35414501,4599325
(1,891:35414501,4599325:382295,1146889,819210
(1,891:35414501,3478649:382295,26213,1939886
x1,891:35796796,3478649
)
v1,891:35796796,4599325:0,1146876,819196
h1,891:35796796,4599325:0,0,0
)
$1,891:35796796,4599325
)
)
$1,891:35796796,4599325
)
k1,891:36353720,4599325:556924
)
g1,891:37009080,4599325
(1,891:37009080,4599325:28426,1146889,1361638
)
g1,891:37037506,4599325
)
(1,891:20522434,7304460:16515072,1146889,1357633
g1,891:21024673,7304460
(1,891:21024673,7304460:623731,1146889,1357633
k1,891:21648404,7304460:623731
(1,891:21648404,7304460:0,550500,235932
[1,891:21648404,7304460:0,550500,235932
(1,129:21648404,7304460:0,550500,235932
r1,891:21648404,7304460:0,786432,235932
)
]
)
(1,891:21648404,7304460:0,0,0
$1,891:21648404,7304460
h1,891:21648404,7304460:0,0,0
$1,891:21648404,7304460
)
)
g1,891:21648404,7304460
(1,891:21648404,7304460:14705316,1146889,1357633
(1,891:21648404,7304460:14705316,1146889,1357633
$1,891:21648404,7304460
(1,891:21648404,7304460:14705316,1146889,1357633
h1,891:21648404,7304460:0,0,0
g1,891:21830444,7304460
(1,891:21830444,7304460:640070,913724,0
[1,891:21830444,7304460:640070,913724,0
(1,891:21830444,6800336:640070,344064,114688
x1,891:22470514,6800336
)
(1,891:21830444,7304460:640070,316618,0
k1,891:21895616,7304460:65172
x1,891:22405342,7304460
k1,891:22470514,7304460:65172
)
]
)
g1,891:22652554,7304460
x1,891:23104572,7304460
[1,891:23104572,7525820:2493106,815189,131071
(1,891:23104572,7024112:2493106,313481,54614
x1,891:25564910,7024112
)
(1,891:23104572,7525820:556469,342242,131071
x1,891:23336839,7525820
[1,891:23336839,7656891:291434,473313,0
(1,891:23372497,7394749:255776,211171,0
x1,891:23595505,7394749
)
(1,891:23336839,7656891:263056,141084,0
x1,891:23567127,7656891
)
]
)
]
x1,891:26866622,7304460
[1,891:26866622,7497059:2493106,786428,69541
(1,891:26866622,7024112:2493106,313481,54614
x1,891:29326960,7024112
)
(1,891:26866622,7497059:429787,313481,69541
x1,891:27098889,7497059
(1,891:27098889,7566600:164752,227555,0
x1,891:27230873,7566600
)
)
]
x1,891:30176654,7304460
g1,891:30232594,7304460
x1,891:30669502,7304460
(1,891:30669502,7304460:382295,1146889,819210
$1,891:30669502,7304460
(1,891:30669502,7304460:382295,1146889,819210
(1,891:30669502,6183784:382295,26213,1939886
x1,891:31051797,6183784
)
v1,891:31051797,7304460:0,1146876,819196
h1,891:31051797,7304460:0,0,0
)
$1,891:31051797,7304460
)
g1,891:31161021,7304460
[1,891:31161021,7304460:1335988,688132,1357633
(1,891:31161021,7304460:1335988,688132,360452
k1,891:31410312,7304460:249291
(1,891:31410312,6681864:837406,65536,983048
x1,891:32247718,6681864
)
k1,891:32497009,7304460:249291
)
[1,891:31161021,8300036:1335988,525898,296521
(1,891:31161021,8087619:1335988,313481,65536
g1,891:31161021,8087619
(1,891:31161021,8087619:1335988,313481,65536
g1,891:31161021,8087619
$1,891:31161021,8087619
x1,891:31411411,8087619
x1,891:32092866,8087619
(1,891:32092866,8153155:255776,211171,0
x1,891:32315874,8153155
)
x1,891:32497009,8087619
$1,891:32497009,8087619
g1,891:32497009,8087619
)
g1,891:32497009,8087619
)
(1,891:31161021,8531021:1335988,311023,65536
g1,891:31161021,8531021
(1,891:31161021,8531021:1335988,311023,65536
k1,891:31173264,8531021:12243
$1,891:31173264,8531021
x1,891:31550648,8531021
(1,891:31550648,8596557:270564,141084,0
x1,891:31776309,8596557
)
x1,891:32484767,8531021
$1,891:32484767,8531021
k1,891:32497009,8531021:12242
)
g1,891:32497009,8531021
)
]
]
g1,891:32606233,7304460
(1,891:32606233,7304460:3365192,865699,613385
(1,891:32606233,7304460:3365192,865699,613385
h1,891:32606233,7304460:78643,0,0
[1,891:32684876,7304460:3207906,865699,613385
(1,891:32684876,6861104:3207906,422343,0
k1,891:34124989,6861104:1440113
x1,891:34452670,6861104
k1,891:35892782,6861104:1440112
)
(1,891:32684876,7754004:3207906,491520,163840
x1,891:33012557,7754004
g1,891:33158189,7754004
x1,891:33667915,7754004
g1,891:33813547,7754004
x1,891:34753203,7754004
x1,891:35109707,7754004
(1,891:35109707,7564678:783075,283990,54614
x1,891:35860014,7564678
)
)
]
h1,891:35892782,7304460:78643,0,0
)
)
(1,891:35971425,7304460:382295,1146889,819210
$1,891:35971425,7304460
(1,891:35971425,7304460:382295,1146889,819210
(1,891:35971425,6183784:382295,26213,1939886
x1,891:36353720,6183784
)
v1,891:36353720,7304460:0,1146876,819196
h1,891:36353720,7304460:0,0,0
)
$1,891:36353720,7304460
)
)
$1,891:36353720,7304460
)
g1,891:36353720,7304460
)
g1,891:37009080,7304460
(1,891:37009080,7304460:28426,1146889,1357633
)
g1,891:37037506,7304460
)
(1,891:20522434,9696242:16515072,837541,352431
g1,891:21024673,9696242
(1,891:21024673,9696242:623731,837541,352431
k1,891:21648404,9696242:623731
(1,891:21648404,9696242:0,550500,235932
[1,891:21648404,9696242:0,550500,235932
(1,129:21648404,9696242:0,550500,235932
r1,891:21648404,9696242:0,786432,235932
)
]
)
(1,891:21648404,9696242:0,0,0
$1,891:21648404,9696242
h1,891:21648404,9696242:0,0,0
$1,891:21648404,9696242
)
)
g1,891:21648404,9696242
(1,891:21648404,9696242:14705316,837541,352431
(1,891:21648404,9696242:8531991,837541,352431
$1,891:21648404,9696242
(1,891:21648404,9696242:8531991,837541,352431
h1,891:21648404,9696242:0,0,0
g1,891:21830444,9696242
(1,891:21830444,9696242:643811,837541,0
[1,891:21830444,9696242:643811,837541,0
(1,891:21830444,9268301:643811,344064,114688
x1,891:22474255,9268301
)
(1,891:21830444,9696242:643811,240435,0
k1,891:21897487,9696242:67043
x1,891:22407213,9696242
k1,891:22474255,9696242:67042
)
]
)
g1,891:22656295,9696242
x1,891:23108313,9696242
[1,891:23108313,9917602:2493106,815189,131071
(1,891:23108313,9415894:2493106,313481,54614
x1,891:25568651,9415894
)
(1,891:23108313,9917602:556469,342242,131071
x1,891:23340580,9917602
[1,891:23340580,10048673:291434,473313,0
(1,891:23376238,9786531:255776,211171,0
x1,891:23599246,9786531
)
(1,891:23340580,10048673:263056,141084,0
x1,891:23570868,10048673
)
]
)
]
x1,891:26870363,9696242
[1,891:26870363,9888841:2493106,786428,69541
(1,891:26870363,9415894:2493106,313481,54614
x1,891:29330701,9415894
)
(1,891:26870363,9888841:429787,313481,69541
x1,891:27102630,9888841
(1,891:27102630,9958382:164752,227555,0
x1,891:27234614,9958382
)
)
]
x1,891:30180395,9696242
)
$1,891:30180395,9696242
)
k1,891:36353720,9696242:6173325
)
g1,891:37009080,9696242
(1,891:37009080,9696242:28426,837541,352431
)
g1,891:37037506,9696242
)
(1,891:20522434,11777447:16515072,1532166,1034748
g1,891:21024673,11777447
(1,891:21024673,11777447:623731,1532166,1034748
k1,891:21648404,11777447:623731
(1,891:21648404,11777447:0,550500,235932
[1,891:21648404,11777447:0,550500,235932
(1,129:21648404,11777447:0,550500,235932
r1,891:21648404,11777447:0,786432,235932
)
]
)
(1,891:21648404,11777447:0,0,0
$1,891:21648404,11777447
h1,891:21648404,11777447:0,0,0
$1,891:21648404,11777447
)
)
g1,891:21648404,11777447
(1,891:21648404,11777447:14705316,1532166,1034748
(1,891:21648404,11777447:13795039,1532166,1034748
$1,891:21648404,11777447
(1,891:21648404,11777447:13795039,1532166,1034748
h1,891:21648404,11777447:0,0,0
g1,891:21794036,11777447
x1,891:22303762,11777447
g1,891:22449394,11777447
[1,891:22449394,11777447:655361,1286150,1034748
(1,891:22595030,10754351:655361,197518,0
k1,891:22661476,10754351:66446
x1,891:23183945,10754351
k1,891:23250391,10754351:66446
)
(1,891:22449394,11777447:655361,892025,564346
(1,891:22449394,10885422:655361,0,1456371
x1,891:22813484,10885422
)
)
(1,891:22303758,12746659:655361,295640,0
k1,891:22500821,12746659:197063
x1,891:22762056,12746659
k1,891:22959119,12746659:197063
)
]
g1,891:23213979,11777447
(1,891:23213979,11777447:1001247,282168,127431
x1,891:24215226,11777447
)
g1,891:24324450,11777447
(1,891:24324450,11777447:482420,950279,622600
$1,891:24324450,11777447
(1,891:24324450,11777447:482420,950279,622600
(1,891:24324450,10853381:482420,26213,1546666
x1,891:24806870,10853381
)
v1,891:24806870,11777447:0,950269,622589
h1,891:24806870,11777447:0,0,0
)
$1,891:24806870,11777447
)
g1,891:24433935,11777447
g1,891:24579567,11777447
x1,891:25089293,11777447
g1,891:25234925,11777447
x1,891:26254148,11777447
(1,891:26254148,11506854:817359,344064,114688
x1,891:26492354,11506854
x1,891:27038739,11506854
)
g1,891:27180731,11777447
[1,891:27180731,11777447:1892329,1532166,1034748
(1,891:27326367,10754351:1892329,443534,0
x1,891:28141779,10754351
(1,891:28141779,10556577:1076917,245760,81920
x1,891:28711129,10556577
x1,891:29185928,10556577
)
)
(1,891:27180731,11777447:1892329,892025,564346
k1,891:27799215,11777447:618484
(1,891:27799215,10885422:655361,0,1456371
x1,891:28163305,10885422
)
k1,891:29073060,11777447:618484
)
(1,891:27035095,12746659:1892329,295640,0
k1,891:27850642,12746659:815547
x1,891:28111877,12746659
k1,891:28927424,12746659:815547
)
]
g1,891:29182284,11777447
(1,891:29182284,11777447:2444497,865699,515909
(1,891:29182284,11777447:2444497,865699,515909
h1,891:29182284,11777447:78643,0,0
[1,891:29260927,11777447:2287211,865699,515909
(1,891:29260927,11334091:2287211,422343,0
k1,891:30240692,11334091:979765
x1,891:30568373,11334091
k1,891:31548138,11334091:979765
)
(1,891:29260927,12238742:2287211,533390,54613
x1,891:29588608,12238742
g1,891:29734240,12238742
x1,891:30243966,12238742
g1,891:30389598,12238742
x1,891:30707266,12238742
(1,891:30730779,12049416:817359,344064,114688
x1,891:31498736,12049416
)
)
]
h1,891:31548138,11777447:78643,0,0
)
)
x1,891:32308539,11777447
(1,891:32332052,11777447:482420,950279,622600
$1,891:32332052,11777447
(1,891:32332052,11777447:482420,950279,622600
(1,891:32332052,10853381:482420,26213,1546666
x1,891:32814472,10853381
)
v1,891:32814472,11777447:0,950269,622589
h1,891:32814472,11777447:0,0,0
)
$1,891:32814472,11777447
)
[1,891:32814472,11777447:817928,628054,127431
(1,891:32955561,11604504:0,455111,0
x1,891:33283242,11604504
)
(1,891:32814472,11777447:817928,455111,127431
x1,891:33135327,11777447
(1,891:33135327,11875750:497073,313481,0
x1,891:33564545,11875750
)
)
]
x1,891:35443443,11777447
)
$1,891:35443443,11777447
)
k1,891:36353720,11777447:910277
)
g1,891:37009080,11777447
(1,891:37009080,11777447:28426,1532166,1034748
(1,891:37037506,11777447:0,550500,235932
k1,891:35945682,11777447:-1091824
(1,891:35945682,11777447:1091824,550500,235932
(1,891:35945682,11777447:0,550500,235932
[1,891:35945682,11777447:0,550500,235932
(1,129:35945682,11777447:0,550500,235932
r1,891:35945682,11777447:0,786432,235932
)
]
)
(1,891:35945682,11777447:1091824,444328,117304
x1,891:36819274,11777447
x1,891:37037506,11777447
)
)
)
)
g1,891:37037506,11777447
)
(1,893:20522434,13746081:16515072,491520,163840
x1,893:22123466,13746081
k1,892:22312840,13746081:189374
$1,892:22312840,13746081
x1,892:23168982,13746081
$1,892:23168982,13746081
k1,892:23358355,13746081:189373
x1,892:25542634,13746081
k1,892:25732008,13746081:189374
x1,892:29335151,13746081
k1,892:29524524,13746081:189373
x1,892:31708163,13746081
k1,892:31897537,13746081:189374
$1,892:31897537,13746081
x1,892:32279830,13746081
(1,892:32279830,13844384:294003,295640,0
x1,892:32541065,13844384
)
$1,892:32573833,13746081
k1,892:32763206,13746081:189373
x1,892:33709542,13746081
k1,892:33898916,13746081:189374
$1,892:33898916,13746081
x1,892:34281209,13746081
(1,892:34281209,13844384:294003,295640,0
x1,892:34542444,13844384
)
k1,892:34646766,13746081:71554
x1,892:35083674,13746081
k1,892:35155228,13746081:71554
x1,892:35556821,13746081
(1,892:35556821,13844384:181135,318577,0
x1,892:35705188,13844384
)
$1,892:35737956,13746081
x1,892:35901796,13746081
k1,892:36091170,13746081:189374
x1,892:37037506,13746081
k1,892:37037506,13746081:0
)
(1,893:20522434,14532513:16515072,491520,163840
x1,893:21313418,14532513
$1,892:21313418,14532513
k1,892:21574297,14532513:260879
x1,892:22812255,14532513
x1,892:23523967,14532513
k1,892:23784846,14532513:260879
x1,892:25058853,14532513
k1,892:25319732,14532513:260879
(1,892:25319732,14532513:1091824,444328,117304
x1,892:26193324,14532513
h1,892:26193324,14532513:0,0,0
x1,892:26411556,14532513
)
x1,892:26575396,14532513
k1,892:26836275,14532513:260879
x1,892:27855355,14532513
k1,892:28116235,14532513:260880
x1,892:29099257,14532513
x1,892:30108504,14532513
k1,892:30369383,14532513:260879
x1,892:30660359,14532513
x1,892:33162502,14532513
k1,892:33423381,14532513:260879
x1,892:33933244,14532513
k1,892:34194123,14532513:260879
$1,892:34194123,14532513
x1,892:34987460,14532513
$1,892:34987460,14532513
k1,892:35248339,14532513:260879
x1,892:36157971,14532513
k1,892:36418850,14532513:260879
x1,892:37037506,14532513
k1,892:37037506,14532513:0
)
(1,893:20522434,15318945:16515072,444328,141880
x1,893:21541505,15318945
x1,892:21852801,15318945
x1,892:22461633,15318945
k1,892:22761545,15318945:299912
x1,892:25091956,15318945
k1,892:25391868,15318945:299912
x1,892:25901731,15318945
k1,892:26201643,15318945:299912
(1,892:26201643,15318945:1091824,444328,117304
x1,892:27075235,15318945
h1,892:27075235,15318945:0,0,0
x1,892:27293467,15318945
)
k1,892:27593379,15318945:299912
x1,892:29013530,15318945
k1,892:29313443,15318945:299913
x1,892:30114282,15318945
k1,892:30414194,15318945:299912
x1,892:31870375,15318945
k1,892:32170287,15318945:299912
x1,892:33153309,15318945
k1,892:33453221,15318945:299912
x1,892:34217365,15318945
k1,892:34517277,15318945:299912
x1,892:35318116,15318945
k1,892:35618028,15318945:299912
x1,892:37037506,15318945
k1,892:37037506,15318945:0
)
(1,893:20522434,16105377:16515072,444328,141880
x1,893:22196866,16105377
k1,892:22516500,16105377:319634
x1,892:23462836,16105377
k1,892:23782470,16105377:319634
x1,892:26076212,16105377
k1,892:26395847,16105377:319635
x1,892:26832958,16105377
k1,892:27152592,16105377:319634
x1,892:27443568,16105377
k1,892:27763202,16105377:319634
x1,892:28163626,16105377
x1,892:28321569,16105377
x1,892:30469814,16105377
k1,892:30789448,16105377:319634
x1,892:31262607,16105377
k1,892:31582241,16105377:319634
x1,892:32383080,16105377
k1,892:32702715,16105377:319635
x1,892:34432193,16105377
k1,892:34751827,16105377:319634
x1,892:35371121,16105377
k1,892:35690755,16105377:319634
x1,892:37037506,16105377
k1,892:37037506,16105377:0
)
(1,893:20522434,16891809:16515072,628054,163840
x1,893:22816176,16891809
k1,892:23107020,16891809:290844
x1,892:23544131,16891809
k1,892:23834976,16891809:290845
x1,892:24308135,16891809
k1,892:24598979,16891809:290844
x1,892:24889955,16891809
k1,892:25180799,16891809:290844
x1,892:27328381,16891809
k1,892:27619226,16891809:290845
$1,892:27619226,16891809
x1,892:28491675,16891809
$1,892:28544921,16891809
k1,892:28835765,16891809:290844
x1,892:30109772,16891809
k1,892:30400617,16891809:290845
x1,892:31201456,16891809
k1,892:31492300,16891809:290844
x1,892:33221778,16891809
k1,892:33512622,16891809:290844
$1,892:33512622,16891809
[1,892:33512622,16891809:817928,628054,127431
(1,892:33653711,16718866:0,455111,0
x1,892:33981392,16718866
)
(1,892:33512622,16891809:817928,455111,127431
x1,892:33833477,16891809
(1,892:33833477,16990112:497073,313481,0
x1,892:34262695,16990112
)
)
]
x1,892:35217867,16891809
$1,892:35217867,16891809
k1,892:35508712,16891809:290845
x1,892:35945823,16891809
k1,892:36236667,16891809:290844
x1,892:37037506,16891809
k1,892:37037506,16891809:0
)
(1,893:20522434,17678241:16515072,444328,141880
x1,893:24126223,17678241
k1,892:24331225,17678241:205002
x1,892:26224535,17678241
k1,892:26429538,17678241:205003
x1,892:26975450,17678241
k1,892:27180452,17678241:205002
x1,892:27981291,17678241
k1,892:28186294,17678241:205003
x1,892:29423597,17678241
x1,892:31061979,17678241
k1,892:31266981,17678241:205002
x1,892:31812893,17678241
k1,892:32017896,17678241:205003
x1,892:32818735,17678241
k1,892:33023737,17678241:205002
x1,892:34443215,17678241
k1,892:34648218,17678241:205003
x1,892:35631240,17678241
k1,892:35836242,17678241:205002
x1,892:37037506,17678241
k1,892:37037506,17678241:0
)
(1,893:20522434,18464673:16515072,444328,141880
x1,893:20995593,18464673
g1,892:21224973,18464673
x1,892:21515949,18464673
g1,892:21745329,18464673
x1,892:22145753,18464673
x1,892:22303696,18464673
x1,892:24615781,18464673
k1,893:37037506,18464673:12421725
g1,893:37037506,18464673
)
(1,896:20522434,20283293:16515072,444328,134020
g1,896:20522434,20283293
x1,896:20904506,20283293
g1,896:21232186,20283293
x1,896:21887538,20283293
x1,896:22695592,20283293
g1,896:22924972,20283293
x1,896:23434835,20283293
g1,896:23664215,20283293
x1,896:25593583,20283293
g1,896:25822963,20283293
x1,896:26150643,20283293
h1,896:26150643,20283293:0,0,0
k1,896:37037506,20283293:10886863
g1,896:37037506,20283293
)
(1,900:20522434,21276161:16515072,491520,167844
h1,898:20522434,21276161:655360,0,0
x1,898:21796450,21276161
x1,898:22035001,21276161
k1,898:22214490,21276161:179489
x1,898:23124122,21276161
k1,898:23303612,21276161:179490
x1,898:23922268,21276161
x1,898:25123540,21276161
x1,898:25305723,21276161
x1,898:26579721,21276161
k1,898:26759210,21276161:179489
$1,898:26759210,21276161
x1,898:27211228,21276161
(1,898:27211228,21374464:429787,313481,69541
x1,898:27443495,21374464
(1,898:27443495,21444005:164752,227555,0
x1,898:27575479,21444005
)
)
x1,898:28203533,21276161
x1,898:28764321,21276161
(1,898:28782526,21038336:373474,197518,0
x1,898:29123232,21038336
)
x1,898:29410863,21276161
$1,898:29410863,21276161
k1,898:29590352,21276161:179489
x1,898:30100215,21276161
x1,898:30411511,21276161
x1,898:31020343,21276161
k1,898:31199833,21276161:179490
x1,898:31855193,21276161
k1,898:32034682,21276161:179489
(1,898:32034682,21276161:1091824,444328,117304
x1,898:32908274,21276161
h1,898:32908274,21276161:0,0,0
x1,898:33126506,21276161
)
k1,898:33305996,21276161:179490
x1,898:33888604,21276161
x1,898:34726147,21276161
k1,898:34905636,21276161:179489
x1,898:35306060,21276161
x1,898:35872291,21276161
x1,898:36818618,21276161
x1,898:37037506,21276161
k1,898:37037506,21276161:0
)
(1,900:20522434,22062593:16515072,455111,141880
x1,900:21068338,22062593
x1,900:22014657,22062593
k1,898:22282250,22062593:267593
x1,898:22828154,22062593
k1,898:23095747,22062593:267593
$1,898:23095747,22062593
x1,898:23403402,22062593
k1,898:23674413,22062593:252806
x1,898:24329774,22062593
k1,898:24582580,22062593:252806
x1,898:24910261,22062593
$1,898:24910261,22062593
k1,898:25177854,22062593:267593
x1,898:25723758,22062593
k1,898:25991351,22062593:267593
x1,898:26501214,22062593
k1,898:26768807,22062593:267593
(1,898:26768807,22062593:1091824,444328,117304
x1,898:27642399,22062593
h1,898:27642399,22062593:0,0,0
x1,898:27860631,22062593
)
x1,898:28024471,22062593
k1,898:28292064,22062593:267593
x1,898:29020160,22062593
x1,898:29857703,22062593
k1,899:28292064,22062593:0
k1,899:30125296,22062593:267593
(1,899:30125296,22062593:1091824,444328,117304
x1,899:30998888,22062593
h1,899:30998888,22062593:0,0,0
x1,899:31217120,22062593
)
k1,899:31484713,22062593:267593
x1,899:32431049,22062593
k1,899:32698642,22062593:267593
(1,899:32698642,22062593:1091824,444328,117304
x1,899:33572234,22062593
h1,899:33572234,22062593:0,0,0
x1,899:33790466,22062593
)
x1,899:33954306,22062593
k1,899:34221899,22062593:267593
x1,899:35022738,22062593
k1,899:35290331,22062593:267593
x1,899:36127874,22062593
x1,899:37037506,22062593
k1,899:37037506,22062593:0
)
(1,900:20522434,22849025:16515072,455111,141880
x1,900:21723706,22849025
x1,900:22014682,22849025
x1,900:22706728,22849025
x1,900:23398774,22849025
k1,899:23777262,22849025:378488
x1,899:24323166,22849025
k1,899:24701654,22849025:378488
$1,899:24701654,22849025
x1,899:25009309,22849025
k1,899:25485684,22849025:458170
x1,899:26141045,22849025
k1,899:26599215,22849025:458170
x1,899:26926896,22849025
$1,899:26926896,22849025
x1,899:27090736,22849025
k1,899:27469223,22849025:378487
x1,899:28378855,22849025
k1,899:28757343,22849025:378488
x1,899:29375999,22849025
k1,899:29754487,22849025:378488
x1,899:30810253,22849025
x1,899:31611092,22849025
k1,899:31989580,22849025:378488
x1,899:32535484,22849025
k1,899:32913971,22849025:378487
x1,899:33423834,22849025
k1,899:33802322,22849025:378488
(1,899:33802322,22849025:1091824,444328,117304
x1,899:34675914,22849025
h1,899:34675914,22849025:0,0,0
x1,899:34894146,22849025
)
x1,899:35057986,22849025
k1,899:35436474,22849025:378488
x1,899:37037506,22849025
k1,899:37037506,22849025:0
)
(1,900:20522434,23635457:16515072,455111,141880
x1,900:20829634,23635457
k1,899:21063639,23635457:234005
x1,899:21573365,23635457
k1,899:21807369,23635457:234004
x1,899:22115024,23635457
x1,899:22675812,23635457
(1,899:22694017,23397632:373474,197518,0
x1,899:23034723,23397632
)
$1,899:23067491,23635457
x1,899:23231331,23635457
k1,899:23488772,23635457:257441
x1,899:24253572,23635457
k1,899:24511012,23635457:257440
x1,899:25020875,23635457
x1,899:25494034,23635457
x1,899:27277258,23635457
x1,899:28114801,23635457
k1,899:28372242,23635457:257441
x1,899:29173081,23635457
k1,899:29430522,23635457:257441
x1,899:30669117,23635457
k1,899:30926557,23635457:257440
x1,899:31872893,23635457
k1,899:32130334,23635457:257441
x1,899:32421310,23635457
x1,899:32739166,23635457
x1,899:33648798,23635457
x1,899:34121957,23635457
x1,899:35141683,23635457
k1,899:35399123,23635457:257440
x1,899:36199963,23635457
x1,899:37037506,23635457
k1,899:37037506,23635457:0
)
(1,900:20522434,24421889:16515072,444328,141880
x1,900:21323273,24421889
k1,899:21644525,24421889:321252
x1,899:23137428,24421889
x1,899:24265947,24421889
k1,899:24587200,24421889:321253
x1,899:25205856,24421889
x1,899:25533536,24421889
x1,899:25835007,24421889
x1,899:26116159,24421889
x1,899:26334391,24421889
x1,899:27850887,24421889
k1,899:28172139,24421889:321252
x1,899:28972978,24421889
x1,899:29300658,24421889
x1,899:30701801,24421889
k1,899:31023053,24421889:321252
x1,899:31969389,24421889
k1,899:32290642,24421889:321253
x1,899:32909298,24421889
x1,899:33746841,24421889
x1,899:34584384,24421889
k1,899:34905636,24421889:321252
x1,899:35306060,24421889
x1,899:35872291,24421889
x1,899:36818618,24421889
x1,899:37037506,24421889
k1,899:37037506,24421889:0
)
(1,900:20522434,25208321:16515072,444328,141880
x1,900:21323273,25208321
x1,900:21650953,25208321
x1,900:22670024,25208321
k1,899:23021750,25208321:351726
x1,899:23531613,25208321
x1,899:24587380,25208321
k1,899:24939106,25208321:351726
x1,899:25739945,25208321
k1,899:26091670,25208321:351725
x1,899:26382646,25208321
x1,899:26700502,25208321
x1,899:27610134,25208321
x1,899:28083293,25208321
x1,899:29103019,25208321
k1,899:29454745,25208321:351726
x1,899:29964608,25208321
k1,899:30316334,25208321:351726
(1,899:30316334,25208321:1091824,444328,117304
x1,899:31189926,25208321
h1,899:31189926,25208321:0,0,0
x1,899:31408158,25208321
)
x1,899:31571998,25208321
k1,899:31923724,25208321:351726
x1,899:32687868,25208321
k1,899:33039593,25208321:351725
x1,899:33694953,25208321
x1,899:34677975,25208321
k1,899:35029701,25208321:351726
(1,899:35029701,25208321:1091824,444328,117304
x1,899:35903293,25208321
h1,899:35903293,25208321:0,0,0
x1,899:36121525,25208321
)
x1,899:36285365,25208321
k1,899:36637091,25208321:351726
x1,899:37037506,25208321
k1,899:37037506,25208321:0
)
(1,900:20522434,25994753:16515072,533465,141880
x1,900:21796433,25994753
x1,900:23325368,25994753
k1,899:23583954,25994753:258586
x1,899:24093817,25994753
k1,899:24352402,25994753:258585
(1,899:24352402,25994753:1091824,444328,117304
x1,899:25225994,25994753
h1,899:25225994,25994753:0,0,0
x1,899:25444226,25994753
)
k1,899:25702812,25994753:258586
x1,899:26358172,25994753
k1,899:26616758,25994753:258586
x1,899:27417597,25994753
k1,899:27676182,25994753:258585
x1,899:29532150,25994753
k1,899:29790736,25994753:258586
x1,899:30336648,25994753
k1,899:30595234,25994753:258586
x1,899:30922914,25994753
x1,899:31597921,25994753
x1,899:32689736,25994753
k1,899:32948321,25994753:258585
$1,899:32948321,25994753
x1,899:33323487,25994753
k1,899:33559613,25994753:236126
x1,899:34069339,25994753
k1,899:34305464,25994753:236125
x1,899:34623132,25994753
(1,899:34646645,25756928:294003,295640,0
x1,899:34907880,25756928
)
$1,899:34940648,25994753
x1,899:35104488,25994753
k1,899:35363074,25994753:258586
x1,899:37037506,25994753
k1,899:37037506,25994753:0
)
(1,900:20522434,26781185:16515072,455111,141880
x1,900:21032297,26781185
x1,900:21214480,26781185
x1,900:21505456,26781185
x1,900:22514703,26781185
k1,899:22748972,26781185:234269
x1,899:23950226,26781185
k1,899:24184496,26781185:234270
x1,899:24475472,26781185
x1,899:24786768,26781185
x1,899:25243543,26781185
x1,899:25571223,26781185
x1,899:26590286,26781185
k1,899:26824555,26781185:234269
x1,899:27334418,26781185
k1,899:27568688,26781185:234270
x1,899:27859664,26781185
k1,899:28093933,26781185:234269
x1,899:29040269,26781185
x1,899:30278219,26781185
k1,899:30512489,26781185:234270
$1,899:30512489,26781185
x1,899:31069090,26781185
(1,899:31069090,26879488:373474,197518,0
x1,899:31409796,26879488
)
$1,899:31442564,26781185
k1,899:31676833,26781185:234269
x1,899:32222737,26781185
k1,899:32457007,26781185:234270
$1,899:32457007,26781185
x1,899:32764662,26781185
k1,899:32973961,26781185:191094
x1,899:33629322,26781185
k1,899:33820417,26781185:191095
x1,899:34148098,26781185
$1,899:34148098,26781185
x1,899:34311938,26781185
k1,899:34546208,26781185:234270
x1,899:35820215,26781185
k1,899:36054484,26781185:234269
x1,899:37037506,26781185
k1,899:37037506,26781185:0
)
(1,900:20522434,27567617:16515072,447828,141880
x1,900:21079035,27567617
(1,899:21079035,27665920:373474,197518,0
x1,899:21419741,27665920
)
$1,899:21452509,27567617
g1,899:21681889,27567617
x1,899:22300545,27567617
x1,899:23829489,27567617
g1,899:24058869,27567617
x1,899:24714229,27567617
g1,899:24943609,27567617
$1,899:24943609,27567617
x1,899:25362844,27567617
$1,899:25365270,27567617
x1,899:25529110,27567617
k1,900:37037506,27567617:11508396
g1,900:37037506,27567617
)
(1,902:20522434,29386237:16515072,444328,134020
g1,902:20522434,29386237
x1,902:20813410,29386237
x1,902:20960866,29386237
g1,902:21288546,29386237
x1,902:21943898,29386237
x1,902:22751952,29386237
g1,902:22981332,29386237
x1,902:23491195,29386237
g1,902:23720575,29386237
x1,902:25649943,29386237
g1,902:25879323,29386237
x1,902:26207003,29386237
h1,902:26207003,29386237:0,0,0
k1,902:37037506,29386237:10830503
g1,902:37037506,29386237
)
(1,908:20522434,30379105:16515072,492688,141880
h1,904:20522434,30379105:655360,0,0
x1,904:23544273,30379105
k1,904:23781162,30379105:236889
x1,904:24072138,30379105
k1,904:24309027,30379105:236889
x1,904:25947409,30379105
k1,904:26184299,30379105:236890
$1,904:26184299,30379105
x1,904:26585892,30379105
(1,904:26639777,30141280:183865,254863,0
x1,904:26790874,30141280
)
$1,904:26823642,30379105
k1,904:27060531,30379105:236889
x1,904:28953194,30379105
k1,904:29190083,30379105:236889
x1,904:29845443,30379105
k1,904:30082332,30379105:236889
x1,904:31210851,30379105
x1,904:32376074,30379105
k1,904:32612963,30379105:236889
x1,904:33268305,30379105
k1,904:33505195,30379105:236890
x1,904:34306034,30379105
k1,904:34542923,30379105:236889
x1,904:36145257,30379105
k1,904:36382146,30379105:236889
x1,904:37037506,30379105
k1,904:37037506,30379105:0
)
(1,908:20522434,31165537:16515072,444328,141880
x1,908:21723042,31165537
k1,904:22055399,31165537:332357
x1,904:23293349,31165537
k1,904:23625706,31165537:332357
x1,904:24135569,31165537
k1,904:24467926,31165537:332357
x1,904:25087220,31165537
k1,904:25419577,31165537:332357
x1,904:26439303,31165537
x1,904:27950549,31165537
k1,904:28282906,31165537:332357
x1,904:29301986,31165537
k1,905:29634343,31165537:332357
x1,905:29925319,31165537
x1,905:30243175,31165537
x1,905:31953646,31165537
k1,905:32286003,31165537:332357
x1,905:33451226,31165537
x1,905:34288114,31165537
k1,905:34620471,31165537:332357
x1,905:35166383,31165537
k1,905:35498740,31165537:332357
x1,905:36080692,31165537
x1,905:36445058,31165537
x1,905:36756354,31165537
x1,905:37037506,31165537
k1,905:37037506,31165537:0
)
(1,908:20522434,31951969:16515072,491520,163840
x1,908:21796433,31951969
x1,908:22670662,31951969
x1,908:23616981,31951969
k1,905:23917962,31951969:300981
x1,905:24573322,31951969
k1,905:24874304,31951969:300982
x1,905:26074912,31951969
k1,905:26375893,31951969:300981
x1,905:27613843,31951969
k1,905:27914824,31951969:300981
x1,905:28351935,31951969
k1,905:28652916,31951969:300981
$1,905:28652916,31951969
x1,905:30856341,31951969
x1,905:31091632,31951969
$1,905:31091632,31951969
x1,905:31255472,31951969
k1,905:31556454,31951969:300982
x1,905:33012645,31951969
k1,905:33313626,31951969:300981
x1,905:34114465,31951969
k1,905:34415446,31951969:300981
x1,905:35435172,31951969
x1,905:37037506,31951969
k1,905:37037506,31951969:0
)
(1,908:20522434,32738401:16515072,492688,141880
x1,908:21250529,32738401
x1,908:21760392,32738401
x1,908:22217176,32738401
k1,905:22495719,32738401:278543
x1,905:22786695,32738401
k1,905:23065239,32738401:278544
x1,905:23866087,32738401
k1,905:24144580,32738401:278493
x1,905:25237708,32738401
k1,905:25516202,32738401:278494
x1,905:26062114,32738401
k1,905:26340657,32738401:278543
x1,905:26850520,32738401
x1,905:27651359,32738401
x1,905:28598333,32738401
k1,905:28876877,32738401:278544
$1,905:28876877,32738401
x1,905:29271763,32738401
$1,905:29271763,32738401
x1,905:29435603,32738401
k1,905:29714146,32738401:278543
$1,905:29714146,32738401
x1,905:30115739,32738401
(1,905:30169624,32500576:183865,254863,0
x1,905:30320721,32500576
)
$1,905:30353489,32738401
k1,905:30632032,32738401:278543
x1,905:32160967,32738401
k1,905:32439510,32738401:278543
x1,905:32730486,32738401
k1,905:33009030,32738401:278544
x1,905:34210302,32738401
x1,905:35958115,32738401
k1,905:36236658,32738401:278543
x1,905:37037506,32738401
k1,905:37037506,32738401:0
)
(1,908:20522434,33524833:16515072,491520,163840
x1,908:21615562,33524833
k1,905:21809127,33524833:193565
x1,905:22974341,33524833
k1,906:23167942,33524833:193601
x1,906:24114278,33524833
x1,906:25061252,33524833
k1,906:25254853,33524833:193601
$1,906:25254853,33524833
x1,906:27853164,33524833
x1,906:28088455,33524833
$1,906:28088455,33524833
x1,906:28252295,33524833
k1,906:28445896,33524833:193601
x1,906:28846311,33524833
k1,906:29039912,33524833:193601
x1,906:29949544,33524833
k1,906:30143145,33524833:193601
x1,906:30761801,33524833
k1,906:30955402,33524833:193601
x1,906:32119962,33524833
k1,906:32313563,33524833:193601
x1,906:32859467,33524833
k1,906:33053068,33524833:193601
x1,906:33344044,33524833
k1,906:33537645,33524833:193601
x1,906:34884396,33524833
x1,906:35496499,33524833
k1,906:35690100,33524833:193601
x1,906:37037506,33524833
k1,906:37037506,33524833:0
)
(1,908:20522434,34311265:16515072,444328,141880
x1,908:21396026,34311265
x1,908:22487834,34311265
k1,906:22695687,34311265:207853
x1,906:24370119,34311265
k1,906:24577971,34311265:207852
x1,906:26434603,34311265
k1,906:26642456,34311265:207853
x1,906:27516048,34311265
x1,906:28607856,34311265
k1,906:28815708,34311265:207852
x1,906:29252819,34311265
k1,906:29460672,34311265:207853
x1,906:29751648,34311265
k1,906:29959500,34311265:207852
x1,906:30760348,34311265
k1,906:30968179,34311265:207831
x1,906:32061307,34311265
k1,906:32269138,34311265:207831
x1,906:32815050,34311265
k1,906:33022903,34311265:207853
x1,906:33532766,34311265
x1,906:34333605,34311265
x1,906:35280579,34311265
k1,906:35488431,34311265:207852
$1,906:35488431,34311265
x1,906:35883317,34311265
$1,906:35883317,34311265
k1,906:36091170,34311265:207853
x1,906:37037506,34311265
k1,906:37037506,34311265:0
)
(1,908:20522434,35097697:16515072,491520,163840
x1,908:21323273,35097697
k1,906:21531355,35097697:208082
x1,906:23133034,35097697
k1,906:23341116,35097697:208082
$1,906:23341116,35097697
x1,906:25544541,35097697
x1,906:25779832,35097697
$1,906:25779832,35097697
k1,906:25987914,35097697:208082
x1,906:26497122,35097697
x1,906:27224562,35097697
k1,906:27432644,35097697:208082
x1,906:27942507,35097697
k1,906:28150589,35097697:208082
x1,906:28951428,35097697
k1,906:29159510,35097697:208082
x1,906:30179236,35097697
x1,906:30543602,35097697
x1,906:31526624,35097697
x1,906:32218670,35097697
k1,906:32426752,35097697:208082
x1,906:32972664,35097697
k1,906:33180746,35097697:208082
x1,906:33981585,35097697
k1,906:34189667,35097697:208082
x1,906:35955841,35097697
k1,906:36163923,35097697:208082
x1,906:37037506,35097697
k1,907:37037506,35097697:0
)
]
g1,908:37037506,35131942
)
)
[1,817:3220930,49065492:33816576,12714578,1
[1,817:3220930,49065492:33816576,12714578,0
(1,811:3220930,36613060:33816576,0,0
h1,811:3220930,36613060:0,0,0
k1,811:37037506,36613060:33816576
g1,811:37037506,36613060
)
(1,816:3220930,38462635:33816576,1407209,1112299
g1,816:4168454,38462635
(1,816:4168454,38462635:0,1407209,1112299
g1,816:4168454,38462635
(1,816:4168454,38462635:0,550500,235932
[1,816:4168454,38462635:0,550500,235932
(1,809:4168454,38462635:0,550500,235932
r1,816:4168454,38462635:0,786432,235932
)
]
)
(1,816:4168454,38462635:0,0,0
$1,816:4168454,38462635
h1,816:4168454,38462635:0,0,0
$1,816:4168454,38462635
)
)
g1,816:4168454,38462635
(1,816:4168454,38462635:30829703,1407209,1112299
(1,816:4168454,38462635:30829703,1407209,1112299
$1,816:4168454,38462635
(1,816:4168454,38462635:30829703,1407209,1112299
h1,816:4168454,38462635:0,0,0
x1,816:4620472,38462635
[1,816:4620472,38655234:2493106,786428,69541
(1,816:4620472,38182287:2493106,313481,54614
x1,816:7080810,38182287
)
(1,816:4620472,38655234:429787,313481,69541
x1,816:4852739,38655234
(1,816:4852739,38724775:164752,227555,0
x1,816:4984723,38724775
)
)
]
x1,816:7676096,38462635
x1,816:8236884,38462635
(1,816:8255089,38192042:373474,197518,0
x1,816:8595795,38192042
)
x1,816:8883426,38462635
g1,816:9065466,38462635
x1,816:9575192,38462635
g1,816:9757232,38462635
x1,816:10084913,38462635
g1,816:10230545,38462635
x1,816:10740271,38462635
g1,816:10885903,38462635
(1,816:10885903,38462635:1590055,898467,449545
(1,816:10885903,38462635:1590055,898467,449545
h1,816:10885903,38462635:78643,0,0
[1,816:10964546,38462635:1432769,898467,449545
(1,816:10964546,38019279:1432769,455111,127431
x1,816:11272201,38019279
x1,816:12397315,38019279
)
(1,816:10964546,38912179:1432769,282168,0
k1,816:11482388,38912179:517842
x1,816:11855961,38912179
k1,816:12397315,38912179:517841
)
]
h1,816:12397315,38462635:78643,0,0
)
)
g1,816:12585182,38462635
[1,816:12585182,38462635:655361,1286150,1034748
(1,816:12730818,37439539:655361,197518,0
k1,816:12797264,37439539:66446
x1,816:13319733,37439539
k1,816:13386179,37439539:66446
)
(1,816:12585182,38462635:655361,892025,564346
(1,816:12585182,37570610:655361,0,1456371
x1,816:12949272,37570610
)
)
(1,816:12439546,39431847:655361,295640,0
k1,816:12636609,39431847:197063
x1,816:12897844,39431847
k1,816:13094907,39431847:197063
)
]
g1,816:13349767,38462635
[1,816:13349767,38462635:655361,1286150,1034748
(1,816:13495403,37439539:655361,197518,0
k1,816:13661620,37439539:166217
x1,816:13968087,37439539
k1,816:14150764,37439539:166217
)
(1,816:13349767,38462635:655361,892025,564346
(1,816:13349767,37570610:655361,0,1456371
x1,816:13713857,37570610
)
)
(1,816:13204131,39431847:655361,295640,0
k1,816:13401194,39431847:197063
x1,816:13662429,39431847
k1,816:13859492,39431847:197063
)
]
g1,816:14114352,38462635
[1,816:14114352,38462635:655361,1384272,1034748
(1,816:14259988,37439539:655361,295640,0
k1,816:14295588,37439539:35600
x1,816:14863290,37439539
k1,816:14915349,37439539:35599
)
(1,816:14114352,38462635:655361,892025,564346
(1,816:14114352,37570610:655361,0,1456371
x1,816:14478442,37570610
)
)
(1,816:13968716,39431847:655361,295640,0
k1,816:14165779,39431847:197063
x1,816:14427014,39431847
k1,816:14624077,39431847:197063
)
]
g1,816:14878937,38462635
[1,816:14878937,38462635:655361,1286150,1034748
(1,816:15024573,37439539:655361,197518,0
k1,816:15091019,37439539:66446
x1,816:15613488,37439539
k1,816:15679934,37439539:66446
)
(1,816:14878937,38462635:655361,892025,564346
(1,816:14878937,37570610:655361,0,1456371
x1,816:15243027,37570610
)
)
(1,816:14733301,39431847:655361,295640,0
k1,816:14930364,39431847:197063
x1,816:15191599,39431847
k1,816:15388662,39431847:197063
)
]
g1,816:15643522,38462635
[1,816:15643522,38462635:716424,1407209,1112299
(1,816:15789158,37439539:716424,318577,0
k1,816:15993959,37439539:204801
x1,816:16300782,37439539
k1,816:16505582,37439539:204800
)
(1,816:15643522,38462635:716424,892025,564346
k1,816:15674054,38462635:30532
(1,816:15674054,37570610:655361,0,1456371
x1,816:16038144,37570610
)
k1,816:16359946,38462635:30531
)
(1,816:15497886,39454784:716424,318577,54614
x1,816:16214310,39454784
)
]
g1,816:16469170,38462635
(1,816:16469170,38462635:482420,950279,622600
$1,816:16469170,38462635
(1,816:16469170,38462635:482420,950279,622600
(1,816:16469170,37538569:482420,26213,1546666
x1,816:16951590,37538569
)
v1,816:16951590,38462635:0,950269,622589
h1,816:16951590,38462635:0,0,0
)
$1,816:16951590,38462635
)
(1,816:16951590,38462635:7293297,976821,613385
(1,816:16951590,38462635:7293297,976821,613385
h1,816:16951590,38462635:78643,0,0
[1,816:17030233,38462635:7136011,976821,613385
(1,816:17030233,38019279:7136011,533465,0
k1,816:20170843,38019279:3140610
x1,816:20713426,38019279
(1,816:20731631,37781454:294003,295640,0
x1,816:20992866,37781454
)
k1,816:24166244,38019279:3140610
)
(1,816:17030233,38912179:7136011,491520,163840
x1,816:17369533,38912179
(1,816:17405941,38722853:294003,295640,0
x1,816:17667176,38722853
)
g1,816:17845576,38912179
x1,816:18355302,38912179
g1,816:18500934,38912179
x1,816:18876100,38912179
(1,816:18876100,38722853:294003,295640,0
x1,816:19137335,38722853
)
g1,816:19315735,38912179
x1,816:19825461,38912179
g1,816:19971093,38912179
x1,816:20638074,38912179
x1,816:21049648,38912179
g1,816:21158872,38912179
(1,816:21158872,38912179:877455,282168,0
x1,816:22036327,38912179
)
x1,816:22681676,38912179
g1,816:22827308,38912179
x1,816:23337034,38912179
g1,816:23482666,38912179
x1,816:24166244,38912179
)
]
h1,816:24166244,38462635:78643,0,0
)
)
(1,816:24244887,38462635:482420,950279,622600
$1,816:24244887,38462635
(1,816:24244887,38462635:482420,950279,622600
(1,816:24244887,37538569:482420,26213,1546666
x1,816:24727307,37538569
)
v1,816:24727307,38462635:0,950269,622589
h1,816:24727307,38462635:0,0,0
)
$1,816:24727307,38462635
)
(1,816:24727307,37674374:817359,344064,114688
x1,816:25495264,37674374
)
x1,816:25883966,38462635
x1,816:26241229,38462635
(1,816:26241229,38560938:497073,313481,0
x1,816:26670447,38560938
)
x1,816:28364875,38462635
g1,816:28383522,38462635
x1,816:29086912,38462635
g1,816:29141967,38462635
x1,816:29896543,38462635
g1,816:29915190,38462635
x1,816:30707995,38462635
g1,816:30726642,38462635
x1,816:31468323,38462635
g1,816:31650363,38462635
x1,816:32160089,38462635
g1,816:32342129,38462635
x1,816:32669810,38462635
g1,816:32815442,38462635
x1,816:33325168,38462635
g1,816:33470800,38462635
x1,816:34543044,38462635
x1,816:34998157,38462635
)
$1,816:34998157,38462635
)
g1,816:34998157,38462635
)
g1,816:35945681,38462635
(1,816:35945681,38462635:1091825,1407209,1112299
(1,816:37037506,38462635:0,550500,235932
k1,816:35945682,38462635:-1091824
(1,816:35945682,38462635:1091824,550500,235932
(1,816:35945682,38462635:0,550500,235932
[1,816:35945682,38462635:0,550500,235932
(1,809:35945682,38462635:0,550500,235932
r1,816:35945682,38462635:0,786432,235932
)
]
)
(1,816:35945682,38462635:1091824,444328,117304
x1,816:36819274,38462635
x1,816:37037506,38462635
)
)
)
)
g1,816:37037506,38462635
)
(1,816:3220930,41360143:33816576,1588601,1230855
g1,816:4168454,41360143
(1,816:4168454,41360143:0,1588601,1230855
g1,816:4168454,41360143
(1,816:4168454,41360143:0,550500,235932
[1,816:4168454,41360143:0,550500,235932
(1,809:4168454,41360143:0,550500,235932
r1,816:4168454,41360143:0,786432,235932
)
]
)
(1,816:4168454,41360143:0,0,0
$1,816:4168454,41360143
h1,816:4168454,41360143:0,0,0
$1,816:4168454,41360143
)
)
g1,816:4168454,41360143
(1,816:4168454,41360143:30829703,1588601,1230855
(1,816:4168454,41360143:22749665,1588601,1230855
$1,816:4168454,41360143
(1,816:4168454,41360143:22749665,1588601,1230855
h1,816:4168454,41360143:0,0,0
g1,816:4277678,41360143
[1,816:4277678,41360143:1047439,455111,493339
(1,816:4277678,41360143:1047439,455111,0
k1,816:4346285,41360143:68607
x1,816:5256510,41360143
k1,816:5325117,41360143:68607
)
(1,816:4277678,41787946:1047439,318577,0
x1,816:4527305,41787946
x1,816:5325117,41787946
)
]
g1,816:5511584,41360143
g1,816:5620808,41360143
x1,816:5948489,41360143
g1,816:6094121,41360143
x1,816:6603847,41360143
g1,816:6749479,41360143
x1,816:7079207,41360143
[1,816:7079207,41522159:2493106,746090,0
(1,816:7079207,41089550:2493106,313481,54614
x1,816:9539545,41089550
)
(1,816:7079207,41522159:497819,197518,0
x1,816:7544258,41522159
)
]
g1,816:9754353,41360143
x1,816:10264079,41360143
g1,816:10446119,41360143
x1,816:10773800,41360143
g1,816:10919432,41360143
x1,816:11429158,41360143
g1,816:11574790,41360143
[1,816:11574790,41360143:1047439,455111,493339
(1,816:11574790,41360143:1047439,455111,0
k1,816:11643397,41360143:68607
x1,816:12553622,41360143
k1,816:12622229,41360143:68607
)
(1,816:11574790,41787946:1047439,318577,0
x1,816:11824417,41787946
x1,816:12622229,41787946
)
]
g1,816:12808696,41360143
g1,816:12917920,41360143
x1,816:13354828,41360143
(1,816:13354828,41360143:345886,950279,622600
$1,816:13354828,41360143
(1,816:13354828,41360143:345886,950279,622600
(1,816:13354828,40436077:345886,26213,1546666
x1,816:13700714,40436077
)
v1,816:13700714,41360143:0,950269,622589
h1,816:13700714,41360143:0,0,0
)
$1,816:13700714,41360143
)
g1,816:13809938,41360143
(1,816:13809938,41360143:1001247,282168,127431
x1,816:14811185,41360143
)
g1,816:14920409,41360143
(1,816:14920409,41360143:518828,1146889,819210
$1,816:14920409,41360143
(1,816:14920409,41360143:518828,1146889,819210
(1,816:14920409,40239467:518828,26213,1939886
x1,816:15439237,40239467
)
v1,816:15439237,41360143:0,1146876,819196
h1,816:15439237,41360143:0,0,0
)
$1,816:15439237,41360143
)
g1,816:15584869,41360143
x1,816:16094595,41360143
g1,816:16240227,41360143
x1,816:17259450,41360143
(1,816:17259450,41089550:817359,344064,114688
x1,816:17497656,41089550
x1,816:18044041,41089550
)
g1,816:18186033,41360143
[1,816:18186033,41360143:3580809,1588601,1230855
(1,816:18331669,40280612:3580809,443534,114688
k1,816:18335310,40280612:3641
x1,816:19442599,40280612
x1,816:20344679,40280612
x1,816:20831921,40280612
(1,816:20831921,40082838:1076917,245760,81920
x1,816:21401271,40082838
x1,816:21876070,40082838
)
k1,816:21912478,40280612:3640
)
(1,816:18186033,41360143:3580809,892025,564346
k1,816:19648757,41360143:1462724
(1,816:19648757,40468118:655361,0,1456371
x1,816:20012847,40468118
)
k1,816:21766842,41360143:1462724
)
(1,816:18040397,42410774:3580809,377059,114688
x1,816:19147686,42410774
x1,816:20057047,42410774
x1,816:20544289,42410774
(1,816:20544289,42279475:1076917,245760,81920
x1,816:21113639,42279475
x1,816:21588438,42279475
)
)
]
g1,816:21876066,41360143
(1,816:21876066,41360143:2444497,865699,515909
(1,816:21876066,41360143:2444497,865699,515909
h1,816:21876066,41360143:78643,0,0
[1,816:21954709,41360143:2287211,865699,515909
(1,816:21954709,40916787:2287211,422343,0
k1,816:22934474,40916787:979765
x1,816:23262155,40916787
k1,816:24241920,40916787:979765
)
(1,816:21954709,41821438:2287211,533390,54613
x1,816:22282390,41821438
g1,816:22428022,41821438
x1,816:22937748,41821438
g1,816:23083380,41821438
x1,816:23401048,41821438
(1,816:23424561,41632112:817359,344064,114688
x1,816:24192518,41632112
)
)
]
h1,816:24241920,41360143:78643,0,0
)
)
x1,816:25002321,41360143
(1,816:25025834,41360143:482420,950279,622600
$1,816:25025834,41360143
(1,816:25025834,41360143:482420,950279,622600
(1,816:25025834,40436077:482420,26213,1546666
x1,816:25508254,40436077
)
v1,816:25508254,41360143:0,950269,622589
h1,816:25508254,41360143:0,0,0
)
$1,816:25508254,41360143
)
(1,816:25508254,41360143:382295,1146889,819210
$1,816:25508254,41360143
(1,816:25508254,41360143:382295,1146889,819210
(1,816:25508254,40239467:382295,26213,1939886
x1,816:25890549,40239467
)
v1,816:25890549,41360143:0,1146876,819196
h1,816:25890549,41360143:0,0,0
)
$1,816:25890549,41360143
)
(1,816:25890549,40375272:1027570,344064,114688
x1,816:26885351,40375272
)
)
$1,816:26918119,41360143
)
k1,816:34998157,41360143:8080038
)
g1,816:35945681,41360143
(1,816:35945681,41360143:1091825,1588601,1230855
(1,816:37037506,41360143:0,550500,235932
k1,816:35945682,41360143:-1091824
(1,816:35945682,41360143:1091824,550500,235932
(1,816:35945682,41360143:0,550500,235932
[1,816:35945682,41360143:0,550500,235932
(1,809:35945682,41360143:0,550500,235932
r1,816:35945682,41360143:0,786432,235932
)
]
)
(1,816:35945682,41360143:1091824,444328,117304
x1,816:36819274,41360143
x1,816:37037506,41360143
)
)
)
)
g1,816:37037506,41360143
)
(1,816:3220930,44376207:33816576,1588601,1230855
g1,816:4168454,44376207
(1,816:4168454,44376207:0,1588601,1230855
g1,816:4168454,44376207
(1,816:4168454,44376207:0,550500,235932
[1,816:4168454,44376207:0,550500,235932
(1,809:4168454,44376207:0,550500,235932
r1,816:4168454,44376207:0,786432,235932
)
]
)
(1,816:4168454,44376207:0,0,0
$1,816:4168454,44376207
h1,816:4168454,44376207:0,0,0
$1,816:4168454,44376207
)
)
g1,816:4168454,44376207
(1,816:4168454,44376207:30829703,1588601,1230855
(1,816:4168454,44376207:19366926,1588601,1230855
$1,816:4168454,44376207
(1,816:4168454,44376207:19366926,1588601,1230855
h1,816:4168454,44376207:0,0,0
g1,816:9389557,44376207
g1,816:9571597,44376207
x1,816:10081323,44376207
g1,816:10263363,44376207
x1,816:10591044,44376207
g1,816:10736676,44376207
x1,816:11246402,44376207
g1,816:11392034,44376207
x1,816:11828942,44376207
(1,816:11828942,44376207:382295,1146889,819210
$1,816:11828942,44376207
(1,816:11828942,44376207:382295,1146889,819210
(1,816:11828942,43255531:382295,26213,1939886
x1,816:12211237,43255531
)
v1,816:12211237,44376207:0,1146876,819196
h1,816:12211237,44376207:0,0,0
)
$1,816:12211237,44376207
)
x1,816:12538918,44376207
g1,816:12684550,44376207
x1,816:13194276,44376207
g1,816:13339908,44376207
x1,816:14359131,44376207
(1,816:14359131,44105614:817359,344064,114688
x1,816:14597337,44105614
x1,816:15143722,44105614
)
g1,816:15285714,44376207
[1,816:15285714,44376207:3580809,1588601,1230855
(1,816:15431350,43296676:3580809,443534,114688
k1,816:15434991,43296676:3641
x1,816:16542280,43296676
x1,816:17444360,43296676
x1,816:17931602,43296676
(1,816:17931602,43098902:1076917,245760,81920
x1,816:18500952,43098902
x1,816:18975751,43098902
)
k1,816:19012159,43296676:3640
)
(1,816:15285714,44376207:3580809,892025,564346
k1,816:16748438,44376207:1462724
(1,816:16748438,43484182:655361,0,1456371
x1,816:17112528,43484182
)
k1,816:18866523,44376207:1462724
)
(1,816:15140078,45426838:3580809,377059,114688
x1,816:16247367,45426838
x1,816:17156728,45426838
x1,816:17643970,45426838
(1,816:17643970,45295539:1076917,245760,81920
x1,816:18213320,45295539
x1,816:18688119,45295539
)
)
]
g1,816:18975747,44376207
(1,816:18975747,44376207:2444497,865699,515909
(1,816:18975747,44376207:2444497,865699,515909
h1,816:18975747,44376207:78643,0,0
[1,816:19054390,44376207:2287211,865699,515909
(1,816:19054390,43932851:2287211,422343,0
k1,816:20034155,43932851:979765
x1,816:20361836,43932851
k1,816:21341601,43932851:979765
)
(1,816:19054390,44837502:2287211,533390,54613
x1,816:19382071,44837502
g1,816:19527703,44837502
x1,816:20037429,44837502
g1,816:20183061,44837502
x1,816:20500729,44837502
(1,816:20524242,44648176:817359,344064,114688
x1,816:21292199,44648176
)
)
]
h1,816:21341601,44376207:78643,0,0
)
)
x1,816:22102002,44376207
(1,816:22125515,44376207:382295,1146889,819210
$1,816:22125515,44376207
(1,816:22125515,44376207:382295,1146889,819210
(1,816:22125515,43255531:382295,26213,1939886
x1,816:22507810,43255531
)
v1,816:22507810,44376207:0,1146876,819196
h1,816:22507810,44376207:0,0,0
)
$1,816:22507810,44376207
)
(1,816:22507810,43391336:1027570,344064,114688
x1,816:23502612,43391336
)
)
$1,816:23535380,44376207
)
k1,816:34998157,44376207:11462777
)
g1,816:35945681,44376207
(1,816:35945681,44376207:1091825,1588601,1230855
(1,816:37037506,44376207:0,550500,235932
k1,816:35945682,44376207:-1091824
(1,816:35945682,44376207:1091824,550500,235932
(1,816:35945682,44376207:0,550500,235932
[1,816:35945682,44376207:0,550500,235932
(1,809:35945682,44376207:0,550500,235932
r1,816:35945682,44376207:0,786432,235932
)
]
)
(1,816:35945682,44376207:1091824,444328,117304
x1,816:36819274,44376207
x1,816:37037506,44376207
)
)
)
)
g1,816:37037506,44376207
)
(1,816:3220930,47392271:33816576,1588601,1230855
g1,816:4168454,47392271
(1,816:4168454,47392271:0,1588601,1230855
g1,816:4168454,47392271
(1,816:4168454,47392271:0,550500,235932
[1,816:4168454,47392271:0,550500,235932
(1,809:4168454,47392271:0,550500,235932
r1,816:4168454,47392271:0,786432,235932
)
]
)
(1,816:4168454,47392271:0,0,0
$1,816:4168454,47392271
h1,816:4168454,47392271:0,0,0
$1,816:4168454,47392271
)
)
g1,816:4168454,47392271
(1,816:4168454,47392271:30829703,1588601,1230855
(1,816:4168454,47392271:25622484,1588601,1230855
$1,816:4168454,47392271
(1,816:4168454,47392271:25622484,1588601,1230855
h1,816:4168454,47392271:0,0,0
g1,816:9389557,47392271
g1,816:9571597,47392271
x1,816:10081323,47392271
g1,816:10263363,47392271
x1,816:10591044,47392271
g1,816:10736676,47392271
x1,816:11246402,47392271
g1,816:11392034,47392271
x1,816:11828942,47392271
(1,816:11828942,47392271:382295,1146889,819210
$1,816:11828942,47392271
(1,816:11828942,47392271:382295,1146889,819210
(1,816:11828942,46271595:382295,26213,1939886
x1,816:12211237,46271595
)
v1,816:12211237,47392271:0,1146876,819196
h1,816:12211237,47392271:0,0,0
)
$1,816:12211237,47392271
)
x1,816:12538918,47392271
g1,816:12684550,47392271
x1,816:13194276,47392271
g1,816:13339908,47392271
(1,816:13339908,47392271:1993868,1025245,449545
(1,816:13339908,47392271:1993868,1025245,449545
h1,816:13339908,47392271:78643,0,0
[1,816:13418551,47392271:1836582,1025245,449545
(1,816:13418551,46948915:1836582,581889,127431
x1,816:14437774,46948915
(1,816:14437774,46711090:817359,344064,114688
x1,816:14675980,46711090
x1,816:15222365,46711090
)
)
(1,816:13418551,47841815:1836582,422343,0
k1,816:14173002,47841815:754451
x1,816:14500683,47841815
k1,816:15255133,47841815:754450
)
]
h1,816:15255133,47392271:78643,0,0
)
)
g1,816:15443000,47392271
[1,816:15443000,47392271:3836585,1588601,1230855
(1,816:15588636,46312740:3836585,443534,114688
k1,816:15592277,46312740:3641
x1,816:16699566,46312740
x1,816:17601646,46312740
x1,816:17841534,46312740
(1,816:17841534,46114966:255776,211171,0
x1,816:18064542,46114966
)
x1,816:18344664,46312740
(1,816:18344664,46114966:1076917,245760,81920
x1,816:18914014,46114966
x1,816:19388813,46114966
)
k1,816:19425221,46312740:3640
)
(1,816:15443000,47392271:3836585,892025,564346
k1,816:17033612,47392271:1590612
(1,816:17033612,46500246:655361,0,1456371
x1,816:17397702,46500246
)
k1,816:19279585,47392271:1590612
)
(1,816:15297364,48442902:3836585,377059,114688
x1,816:16404653,48442902
x1,816:17314014,48442902
x1,816:17553902,48442902
(1,816:17553902,48311831:255776,211171,0
x1,816:17776910,48311831
)
x1,816:18057032,48442902
(1,816:18057032,48311603:1076917,245760,81920
x1,816:18626382,48311603
x1,816:19101181,48311603
)
)
]
g1,816:19388809,47392271
(1,816:19388809,47392271:3909509,865699,625136
(1,816:19388809,47392271:3909509,865699,625136
h1,816:19388809,47392271:78643,0,0
[1,816:19467452,47392271:3752223,865699,625136
(1,816:19467452,46948915:3752223,422343,0
k1,816:21179723,46948915:1712271
x1,816:21507404,46948915
k1,816:23219675,46948915:1712271
)
(1,816:19467452,47853566:3752223,533390,163840
x1,816:20049996,47853566
g1,816:20195628,47853566
x1,816:20705354,47853566
g1,816:20850986,47853566
x1,816:21226152,47853566
(1,816:21226152,47664240:817359,344064,114688
x1,816:21994109,47664240
)
x1,816:22298374,47853566
(1,816:22298374,47853566:921301,524466,157106
(1,816:22298374,47381526:546135,26213,629146
x1,816:22844509,47381526
)
[1,816:22844509,47853566:375166,524466,0
(1,816:22844509,47853566:375166,282168,0
x1,816:23219675,47853566
)
]
)
)
]
h1,816:23219675,47392271:78643,0,0
)
)
g1,816:23354258,47392271
x1,816:24093514,47392271
(1,816:24093514,47392271:382295,1146889,819210
$1,816:24093514,47392271
(1,816:24093514,47392271:382295,1146889,819210
(1,816:24093514,46271595:382295,26213,1939886
x1,816:24475809,46271595
)
v1,816:24475809,47392271:0,1146876,819196
h1,816:24475809,47392271:0,0,0
)
$1,816:24475809,47392271
)
(1,816:24475809,46407400:1027570,344064,114688
x1,816:25470611,46407400
)
g1,816:25685419,47392271
x1,816:26195145,47392271
g1,816:26377185,47392271
x1,816:26933786,47392271
(1,816:26933786,47490574:373474,197518,0
x1,816:27274492,47490574
)
x1,816:28326483,47392271
(1,816:28326483,47121678:1282410,344064,114688
x1,816:28564689,47121678
x1,816:29576125,47121678
)
x1,816:29790938,47392271
)
$1,816:29790938,47392271
)
k1,816:34998157,47392271:5207219
)
g1,816:35945681,47392271
(1,816:35945681,47392271:1091825,1588601,1230855
(1,816:37037506,47392271:0,550500,235932
k1,816:35945682,47392271:-1091824
(1,816:35945682,47392271:1091824,550500,235932
(1,816:35945682,47392271:0,550500,235932
[1,816:35945682,47392271:0,550500,235932
(1,809:35945682,47392271:0,550500,235932
r1,816:35945682,47392271:0,786432,235932
)
]
)
(1,816:35945682,47392271:1091824,444328,117304
x1,816:36819274,47392271
x1,816:37037506,47392271
)
)
)
)
g1,816:37037506,47392271
)
]
]
]
(1,908:3220930,50756829:33816576,0,0
h1,908:3220930,50756829:33816576,0,0
)
]
]
!93989
}14
Input:57:C:\Users\EWA Lab\Desktop\arXiv_Submission_Cox\Final_Submission_v2.bbl
!90
{15
[1,939:4736286,50756828:32301220,46020542,0
[1,939:3220930,50756828:33816576,49489493,0
[1,939:3220930,2053767:33816576,786432,0
(1,939:3220930,2053767:33816576,311029,4583
(1,939:3220930,2053767:33816576,311029,4583
h1,939:3220930,2053767:0,0,0
k1,939:36578754,2053767:33357824
x1,939:37037506,2053767
)
)
]
[1,939:3220930,49065492:33816576,45613056,0
(1,939:3220930,49065492:33816576,45613056,0
(1,939:3220930,49065492:16515072,45613056,0
[1,939:3220930,49065492:33816576,45613056,0
[1,939:3220930,48719993:16515072,45267557,0
(1,908:3220930,4238868:16515072,492688,141880
x1,908:3839883,4238868
$1,907:3839883,4238868
k1,907:4102581,4238868:262698
x1,907:4721237,4238868
x1,907:5704269,4238868
k1,907:5966967,4238868:262698
x1,907:6767806,4238868
k1,907:7030504,4238868:262698
x1,907:8159023,4238868
x1,907:9324246,4238868
k1,907:9586944,4238868:262698
x1,907:10860951,4238868
k1,907:11123649,4238868:262698
$1,907:11123649,4238868
x1,907:11525242,4238868
$1,907:11579127,4238868
k1,907:11841826,4238868:262699
x1,907:12351689,4238868
k1,907:12614387,4238868:262698
$1,907:12614387,4238868
x1,907:13015980,4238868
(1,907:13069865,4001043:183865,254863,0
x1,907:13220962,4001043
)
$1,907:13253730,4238868
x1,907:13417570,4238868
k1,907:13680268,4238868:262698
x1,907:14408364,4238868
x1,907:15245907,4238868
k1,907:15508605,4238868:262698
(1,907:15508605,4238868:764144,444328,117304
x1,907:16054517,4238868
h1,907:16054517,4238868:0,0,0
x1,907:16272749,4238868
)
k1,907:16535447,4238868:262698
x1,907:17481783,4238868
k1,907:17744481,4238868:262698
(1,907:17744481,4238868:764144,444328,117304
x1,907:18290393,4238868
h1,907:18290393,4238868:0,0,0
x1,907:18508625,4238868
)
x1,907:18672465,4238868
k1,907:18935163,4238868:262698
x1,907:19736002,4238868
k1,907:19736002,4238868:0
)
(1,908:3220930,5025300:16515072,444328,141880
x1,908:4094514,5025300
x1,908:5186322,5025300
k1,907:5412442,5025300:226120
x1,907:6613714,5025300
x1,907:6904690,5025300
x1,907:7596736,5025300
x1,907:8288782,5025300
k1,907:8514902,5025300:226120
x1,907:9060814,5025300
k1,907:9286934,5025300:226120
x1,907:10087773,5025300
k1,907:10313893,5025300:226120
x1,907:11151436,5025300
x1,907:11333619,5025300
x1,907:12097754,5025300
k1,907:12323874,5025300:226120
x1,907:12651554,5025300
x1,907:12932706,5025300
x1,907:13442569,5025300
x1,907:14206704,5025300
k1,907:14432823,5025300:226119
x1,907:14942686,5025300
k1,907:15168806,5025300:226120
x1,907:15969645,5025300
k1,907:16195765,5025300:226120
x1,907:17507125,5025300
x1,907:18600253,5025300
k1,907:18826370,5025300:226117
x1,907:19736002,5025300
k1,907:19736002,5025300:0
)
(1,908:3220930,5811732:16515072,444328,141880
x1,908:3839586,5811732
g1,907:4068966,5811732
x1,907:4359942,5811732
x1,907:4677798,5811732
x1,907:6643198,5811732
g1,907:6872578,5811732
x1,907:7418482,5811732
k1,908:19736002,5811732:12317520
g1,908:19736002,5811732
)
(1,910:4767458,7346257:13422016,950279,883411
x1,910:5097186,7346257
[1,910:5097186,7508273:2493106,746090,0
(1,910:5097186,7075664:2493106,313481,54614
x1,910:7557524,7075664
)
(1,910:5097186,7508273:497819,197518,0
x1,910:5562237,7508273
)
]
g1,910:7772332,7346257
x1,910:8282058,7346257
g1,910:8464098,7346257
x1,910:8864596,7346257
(1,909:8864596,7346257:482420,950279,622600
$1,909:8864596,7346257
(1,909:8864596,7346257:482420,950279,622600
(1,909:8864596,6422191:482420,26213,1546666
x1,909:9347016,6422191
)
v1,909:9347016,7346257:0,950269,622589
h1,909:9347016,7346257:0,0,0
)
$1,909:9347016,7346257
)
x1,909:9659602,7346257
k1,910:9347016,7346257:23513
g1,910:9865155,7346257
x1,910:10374881,7346257
g1,910:10556921,7346257
x1,910:11099504,7346257
(1,910:11117709,7075664:373474,197518,0
x1,910:11458415,7075664
)
g1,910:11600407,7346257
[1,910:11600407,7346257:991037,688132,883411
(1,910:11600407,7346257:991037,688132,360452
k1,910:11622609,7346257:22202
(1,910:11622609,6723661:946633,65536,983048
x1,910:12569242,6723661
)
k1,910:12591444,7346257:22202
)
(1,910:11600407,8129416:991037,313481,34716
x1,910:11850797,8129416
x1,910:12553042,8129416
)
]
g1,910:12700668,7346257
x1,910:13013254,7346257
(1,910:13013254,7444560:301969,197518,0
x1,910:13263644,7444560
)
x1,910:13950559,7346257
(1,910:13968764,7075664:1312826,344064,114688
x1,910:15248822,7075664
)
x1,910:15586365,7346257
x1,910:15942869,7346257
(1,910:15942869,7075664:783075,283990,54614
x1,910:16693176,7075664
)
x1,910:17223040,7346257
(1,910:17223040,7444560:301969,197518,0
x1,910:17473430,7444560
)
(1,909:17525009,7346257:482420,950279,622600
$1,909:17525009,7346257
(1,909:17525009,7346257:482420,950279,622600
(1,909:17525009,6422191:482420,26213,1546666
x1,909:18007429,6422191
)
v1,909:18007429,7346257:0,950269,622589
h1,909:18007429,7346257:0,0,0
)
$1,909:18007429,7346257
)
x1,909:18189474,7346257
)
(1,912:3220930,9164722:16515072,492688,141880
x1,912:5660789,9164722
x1,911:5782037,9164722
k1,911:6020787,9164722:238750
x1,911:6821626,9164722
k1,911:7060375,9164722:238749
x1,911:9025767,9164722
k1,911:9264517,9164722:238750
x1,911:12140857,9164722
k1,911:12379606,9164722:238749
x1,911:12925518,9164722
k1,911:13164268,9164722:238750
x1,911:13965107,9164722
k1,911:14203856,9164722:238749
x1,911:15987717,9164722
k1,911:16226467,9164722:238750
x1,911:16554147,9164722
x1,911:18109297,9164722
k1,911:18348046,9164722:238749
x1,911:18857909,9164722
k1,911:19096659,9164722:238750
$1,911:19096659,9164722
x1,911:19498252,9164722
(1,911:19552137,8926897:183865,254863,0
x1,911:19703234,8926897
)
$1,911:19736002,9164722
k1,912:19736002,9164722:0
)
(1,912:3220930,9951154:16515072,444328,6548
x1,912:3658041,9951154
g1,911:3887421,9951154
x1,911:5744026,9951154
g1,911:5973406,9951154
x1,911:6519310,9951154
k1,912:19736002,9951154:13216692
g1,912:19736002,9951154
)
(1,914:5160320,11350347:12636293,950279,883411
(1,914:5160320,11350347:908432,650412,162016
x1,914:5490048,11350347
[1,914:5490048,11512363:578704,812428,0
(1,914:5490048,11079754:578704,379819,0
x1,914:5820315,11079754
(1,914:5858717,10881980:177267,182045,0
x1,914:6003216,10881980
)
)
(1,914:5490048,11512363:497819,197518,0
x1,914:5955099,11512363
)
]
)
g1,914:6250792,11350347
x1,914:6760518,11350347
g1,914:6942558,11350347
x1,914:7343056,11350347
(1,913:7343056,11350347:482420,950279,622600
$1,913:7343056,11350347
(1,913:7343056,11350347:482420,950279,622600
(1,913:7343056,10426281:482420,26213,1546666
x1,913:7825476,10426281
)
v1,913:7825476,11350347:0,950269,622589
h1,913:7825476,11350347:0,0,0
)
$1,913:7825476,11350347
)
x1,913:8138062,11350347
k1,914:7825476,11350347:23513
g1,914:8343615,11350347
x1,914:8853341,11350347
g1,914:9035381,11350347
x1,914:9577964,11350347
(1,914:9596169,11079754:373474,197518,0
x1,914:9936875,11079754
)
g1,914:10078867,11350347
[1,914:10078867,11350347:991037,688132,883411
(1,914:10078867,11350347:991037,688132,360452
k1,914:10101069,11350347:22202
(1,914:10101069,10727751:946633,65536,983048
x1,914:11047702,10727751
)
k1,914:11069904,11350347:22202
)
(1,914:10078867,12133506:991037,313481,34716
x1,914:10329257,12133506
x1,914:11031502,12133506
)
]
g1,914:11179128,11350347
x1,914:11491714,11350347
(1,914:11491714,11448650:301969,197518,0
x1,914:11742104,11448650
)
x1,914:12429019,11350347
(1,914:12447224,11079754:1312826,344064,114688
x1,914:13727282,11079754
)
x1,914:14938641,11350347
x1,914:15550008,11350347
(1,914:15550008,11079754:783075,283990,54614
x1,914:16300315,11079754
)
x1,914:16830179,11350347
(1,914:16830179,11448650:301969,197518,0
x1,914:17080569,11448650
)
(1,913:17132148,11350347:482420,950279,622600
$1,913:17132148,11350347
(1,913:17132148,11350347:482420,950279,622600
(1,913:17132148,10426281:482420,26213,1546666
x1,913:17614568,10426281
)
v1,913:17614568,11350347:0,950269,622589
h1,913:17614568,11350347:0,0,0
)
$1,913:17614568,11350347
)
x1,913:17796613,11350347
h1,914:17796613,11350347:0,0,0
g1,914:17796613,11350347
)
(1,917:3220930,13167644:16515072,491520,163840
x1,917:3585306,13167644
x1,916:4121394,13167644
k1,916:4344513,13167644:223119
x1,916:5837391,13167644
k1,916:6060510,13167644:223119
x1,916:6606422,13167644
k1,916:6829541,13167644:223119
x1,916:8066844,13167644
x1,916:9705226,13167644
k1,916:9928346,13167644:223120
$1,916:9928346,13167644
x1,916:10305937,13167644
$1,916:10305937,13167644
x1,916:10469777,13167644
k1,916:10692896,13167644:223119
$1,916:10692896,13167644
x1,916:11507397,13167644
x1,916:11863901,13167644
k1,916:11997940,13167644:134039
x1,916:12507666,13167644
k1,916:12641705,13167644:134039
x1,916:14147977,13167644
x1,916:14941389,13167644
k1,916:15123429,13167644:182040
x1,916:15633155,13167644
k1,916:15815195,13167644:182040
x1,916:16447651,13167644
k1,916:16610513,13167644:134039
x1,916:17120239,13167644
k1,916:17254278,13167644:134039
x1,916:18432869,13167644
x1,916:19044236,13167644
k1,916:19226276,13167644:182040
x1,916:19736002,13167644
k1,917:19736002,13167644:0
)
(1,917:3220930,13954076:16515072,455111,25623
x1,917:3598521,13954076
g1,916:3780561,13954076
x1,916:4290287,13954076
g1,916:4472327,13954076
x1,916:5127688,13954076
$1,916:5127688,13954076
x1,916:5291528,13954076
g1,916:5520908,13954076
x1,916:6867668,13954076
k1,917:19736002,13954076:12868334
g1,917:19736002,13954076
)
(1,919:4560759,15182874:15175243,614657,163840
(1,919:4560759,15182874:12743590,614657,163840
x1,919:5378140,15182874
(1,919:5396345,14912281:1312826,344064,114688
x1,919:6676403,14912281
)
x1,919:7013946,15182874
x1,919:7370450,15182874
g1,919:7516082,15182874
x1,919:8025808,15182874
g1,919:8171440,15182874
x1,919:8806776,15182874
(1,919:8824981,14912281:1312826,344064,114688
x1,919:10105039,14912281
)
x1,919:11316398,15182874
x1,919:12109810,15182874
g1,919:12291850,15182874
x1,919:12947211,15182874
g1,919:13129251,15182874
x1,919:13456932,15182874
g1,918:14016335,15182874
(1,919:14016335,15182874:545904,300480,6548
(1,918:14016335,15182874:545904,300480,6548
x1,918:14562239,15182874
)
)
g1,918:15121642,15182874
x1,918:15429297,15182874
k1,919:15121642,15182874:18205
g1,919:15629542,15182874
x1,919:16284903,15182874
g1,919:16466943,15182874
x1,919:17304349,15182874
)
(1,919:18644178,15182874:1091824,444328,117304
(1,919:18644178,15182874:1091824,444328,117304
x1,919:19517770,15182874
x1,919:19736002,15182874
)
)
)
(57,2:3220930,16411672:16515072,617644,162016
x57,2:4567690,16411672
k1,920:4745389,16411672:177699
$1,920:4745389,16411672
x1,920:5075117,16411672
[1,920:5075117,16573688:2493106,713322,0
(1,920:5075117,16173847:2493106,313481,54614
x1,920:7535455,16173847
)
(1,920:5075117,16573688:497819,197518,0
x1,920:5540168,16573688
)
]
k1,920:7750263,16411672:182040
x1,920:8405624,16411672
k1,920:8587664,16411672:182040
x1,920:8917392,16411672
[1,920:8917392,16573688:578704,779660,0
(1,920:8917392,16173847:578704,379819,0
x1,920:9247659,16173847
(1,920:9286061,15976073:177267,182045,0
x1,920:9430560,15976073
)
)
(1,920:8917392,16573688:497819,197518,0
x1,920:9382443,16573688
)
]
$1,920:9496096,16411672
k1,920:9673795,16411672:177699
x1,920:10219699,16411672
k1,920:10397398,16411672:177699
$1,920:10397398,16411672
x1,920:10705053,16411672
k1,920:10905298,16411672:182040
x1,920:11560659,16411672
k1,920:11742699,16411672:182040
x1,920:12398060,16411672
$1,920:12398060,16411672
x1,920:12561900,16411672
k1,920:12739599,16411672:177699
x1,920:13758679,16411672
k1,920:13936379,16411672:177700
x1,920:15319179,16411672
k1,920:15496878,16411672:177699
$1,920:15496878,16411672
x1,920:16072293,16411672
$1,920:16072293,16411672
k1,920:16249992,16411672:177699
x1,920:16795904,16411672
k1,920:16973603,16411672:177699
x1,920:17774442,16411672
k1,920:17952141,16411672:177699
x1,920:19736002,16411672
k1,920:19736002,16411672:0
)
(57,2:3220930,17198104:16515072,451470,141880
x57,2:3548610,17198104
x1,920:5103760,17198104
k1,920:5296031,17198104:192271
x1,920:5733142,17198104
k1,920:5925413,17198104:192271
x1,920:7308195,17198104
x1,920:7619491,17198104
x1,920:8403946,17198104
k1,920:8596217,17198104:192271
x1,920:9142121,17198104
k1,920:9334392,17198104:192271
x1,920:10135231,17198104
k1,920:10327501,17198104:192270
x1,920:12621243,17198104
k1,920:12813514,17198104:192271
$1,920:12813514,17198104
x1,920:13432467,17198104
$1,920:13432467,17198104
k1,920:13624738,17198104:192271
x1,920:14826002,17198104
k1,920:15018273,17198104:192271
x1,920:15855816,17198104
k1,920:16048087,17198104:192271
x1,920:18925075,17198104
k1,920:19117346,17198104:192271
x1,920:19736002,17198104
k1,920:19736002,17198104:0
)
(57,2:3220930,17984536:16515072,444328,141880
x57,2:6278790,17984536
k1,920:6546864,17984536:268074
x1,920:7820871,17984536
k1,920:8088945,17984536:268074
x1,920:8379921,17984536
k1,920:8647996,17984536:268075
x1,920:9849268,17984536
x1,920:13070968,17984536
k1,920:13339042,17984536:268074
x1,920:14358122,17984536
k1,922:14626196,17984536:268074
x1,922:16591588,17984536
k1,922:16859662,17984536:268074
x1,922:19736002,17984536
k1,922:19736002,17984536:0
)
(57,2:3220930,18770968:16515072,617644,162016
x57,2:3766842,18770968
k1,922:3939370,18770968:172528
x1,922:4740209,18770968
k1,922:4912736,18770968:172527
x1,922:6696597,18770968
k1,922:6869125,18770968:172528
x1,922:7196805,18770968
x1,922:8751955,18770968
k1,922:8924483,18770968:172528
$1,922:8924483,18770968
x1,922:9254211,18770968
[1,922:9254211,18932984:578704,779660,0
(1,922:9254211,18533143:578704,379819,0
x1,922:9584478,18533143
(1,922:9622880,18335369:177267,182045,0
x1,922:9767379,18335369
)
)
(1,922:9254211,18932984:497819,197518,0
x1,922:9719262,18932984
)
]
$1,922:9832915,18770968
k1,922:10005442,18770968:172527
x1,922:10915074,18770968
k1,922:11087602,18770968:172528
x1,922:11706258,18770968
k1,922:11878786,18770968:172528
x1,922:14135824,18770968
k1,922:14308352,18770968:172528
x1,922:14963712,18770968
k1,922:15136239,18770968:172527
x1,922:18195410,18770968
k1,922:18367938,18770968:172528
$1,922:18367938,18770968
x1,922:18750233,18770968
(1,922:18750233,18869271:294003,295640,0
x1,922:19011468,18869271
)
k1,922:19226276,18770968:182040
x1,922:19736002,18770968
k57,2:19736002,18770968:0
)
(57,2:3220930,19557400:16515072,491520,163840
x57,2:5819241,19557400
x1,922:6054532,19557400
$1,922:6054532,19557400
g1,922:6283912,19557400
x1,922:6793775,19557400
g1,922:7023155,19557400
(1,922:7023155,19557400:1091824,444328,117304
x1,922:7896747,19557400
h1,922:7896747,19557400:0,0,0
x1,922:8114979,19557400
)
x1,922:8278819,19557400
g1,922:8508199,19557400
g1,923:8737579,19557400
k57,2:19736002,19557400:10998423
g57,2:19736002,19557400
)
(57,2:3220930,21228565:16515072,441051,5892
k57,2:9627105,21228565:6406175
g57,2:9627105,21228565
x57,2:13329827,21228565
g57,2:13329827,21228565
k57,2:19736002,21228565:6406175
)
(57,28:4422070,22201774:15313932,355462,113504
(57,24:4422070,22201774:0,355462,84144
g57,24:4422070,22201774
g57,24:3548610,22201774
g57,24:3220930,22201774
(57,24:3220930,22201774:873460,355462,84144
k57,24:3483074,22201774:262144
x57,24:4094390,22201774
)
g57,24:4422070,22201774
)
x57,24:4931676,22201774
k57,25:5130153,22201774:198477
x57,25:6018812,22201774
k57,25:6217290,22201774:198478
x57,25:6726896,22201774
k57,25:6925373,22201774:198477
x57,25:7420298,22201774
x57,25:8266499,22201774
k57,25:8464976,22201774:198477
x57,25:9222045,22201774
k57,25:9420523,22201774:198478
x57,25:10017682,22201774
k57,25:10216159,22201774:198477
x57,25:12123506,22201774
k57,25:12321984,22201774:198478
x57,25:12933299,22201774
x57,25:14127084,22201774
k57,25:14325561,22201774:198477
x57,25:15665619,22201774
x57,25:16937005,22201774
k57,25:17135482,22201774:198477
x57,25:17543373,22201774
k57,25:17741851,22201774:198478
x57,25:18294965,22201774
x57,25:18780456,22201774
k57,25:18978933,22201774:198477
x57,25:19736002,22201774
k57,25:19736002,22201774:0
)
(57,28:4422070,22791598:15313932,355462,113504
x57,28:5558179,22791598
k57,26:5805016,22791598:246837
x57,26:7057509,22791598
k57,26:7304346,22791598:246837
x57,26:8760794,22791598
k57,26:9007631,22791598:246837
x57,26:10522281,22791598
k57,26:10769118,22791598:246837
x57,26:11526187,22791598
k57,26:11773024,22791598:246837
x57,26:14437946,22791598
x57,26:14634029,22791598
k57,26:14880866,22791598:246837
x57,26:16016469,22791598
k57,27:16263243,22791598:246774
x57,27:16554744,22791598
x57,27:16729855,22791598
x57,27:18964877,22791598
k57,27:19211714,22791598:246837
x57,27:19736002,22791598
k57,27:19736002,22791598:0
)
(57,28:4422070,23381422:15313932,355462,113504
x57,28:4742409,23381422
x57,27:6431644,23381422
g57,27:6615148,23381422
x57,27:6906649,23381422
x57,27:7323980,23381422
x57,27:8510444,23381422
x57,27:9131199,23381422
g57,27:9314703,23381422
x57,27:9576847,23381422
x57,27:10105327,23381422
g57,27:10288831,23381422
x57,27:10944191,23381422
g57,27:11127695,23381422
x57,27:11783055,23381422
g57,27:11966559,23381422
x57,27:12621919,23381422
g57,27:12805423,23381422
x57,27:13460783,23381422
g57,27:13644287,23381422
x57,27:14168575,23381422
x57,27:15042407,23381422
x57,27:15304551,23381422
x57,27:15828839,23381422
x57,27:16833743,23381422
g57,27:17017247,23381422
x57,27:17657925,23381422
x57,27:17912210,23381422
x57,27:18009208,23381422
g57,27:18192712,23381422
x57,27:19372360,23381422
k57,28:19736002,23381422:363642
g57,28:19736002,23381422
)
(57,34:4422070,23971246:15313932,355462,113504
(57,29:4422070,23971246:0,355462,84144
g57,29:4422070,23971246
g57,29:3548610,23971246
g57,29:3220930,23971246
(57,29:3220930,23971246:873460,355462,84144
k57,29:3483074,23971246:262144
x57,29:4094390,23971246
)
g57,29:4422070,23971246
)
x57,29:4902838,23971246
k57,30:5120197,23971246:217359
x57,30:6358028,23971246
k57,30:6575387,23971246:217359
x57,30:7084993,23971246
k57,30:7302352,23971246:217359
x57,30:8772976,23971246
k57,30:8990335,23971246:217359
x57,30:9441746,23971246
k57,30:9659105,23971246:217359
x57,30:10663636,23971246
k57,30:10880995,23971246:217359
x57,30:11259529,23971246
x57,30:11322972,23971246
k57,30:11540332,23971246:217360
x57,30:12516025,23971246
k57,30:12733384,23971246:217359
x57,30:13111918,23971246
x57,30:13175361,23971246
k57,30:13392720,23971246:217359
x57,30:13873488,23971246
k57,30:14090847,23971246:217359
x57,30:14688006,23971246
k57,30:14905365,23971246:217359
x57,30:16375989,23971246
k57,30:16593348,23971246:217359
x57,30:17350417,23971246
k57,30:17567776,23971246:217359
x57,30:18019187,23971246
k57,30:18236546,23971246:217359
x57,30:19736002,23971246
k57,30:19736002,23971246:0
)
(57,34:4422070,24561070:15313932,355462,113504
x57,34:7333937,24561070
x57,34:8877426,24561070
k57,31:9011882,24561070:134456
x57,31:10584209,24561070
x57,31:12885284,24561070
k57,31:13019741,24561070:134457
x57,31:14708971,24561070
k57,31:14843427,24561070:134456
x57,31:15280157,24561070
k57,31:15414614,24561070:134457
x57,31:15676758,24561070
x57,31:17357610,24561070
k57,31:17492066,24561070:134456
x57,31:18511272,24561070
x57,31:19539919,24561070
x57,31:19736002,24561070
k57,31:19736002,24561070:0
)
(57,34:4422070,25150894:15313932,355462,113504
x57,34:5557673,25150894
k57,32:5728061,25150894:170388
x57,32:6019562,25150894
x57,32:6194673,25150894
x57,32:8429695,25150894
k57,32:8600096,25150894:170401
x57,32:9124384,25150894
k57,32:9294785,25150894:170401
x57,32:9615124,25150894
x57,32:11304359,25150894
k57,32:11474760,25150894:170401
x57,32:11766261,25150894
x57,32:12183592,25150894
x57,32:13370056,25150894
x57,32:13990811,25150894
k57,32:14161213,25150894:170402
x57,32:14423357,25150894
x57,32:14951837,25150894
k57,32:15122238,25150894:170401
x57,32:15777598,25150894
k57,32:15947999,25150894:170401
x57,32:16603359,25150894
k57,32:16773760,25150894:170401
x57,32:17429120,25150894
k57,32:17599521,25150894:170401
x57,32:18254881,25150894
k57,32:18425282,25150894:170401
x57,32:19473858,25150894
x57,32:19736002,25150894
k57,34:19736002,25150894:0
)
(57,34:4422070,25740718:15313932,355462,75757
x57,34:5601718,25740718
g57,33:5785222,25740718
x57,33:6760390,25740718
g57,33:6943894,25740718
x57,33:8123542,25740718
k57,34:19736002,25740718:11612460
g57,34:19736002,25740718
)
(57,39:4422070,26330542:15313932,355462,113504
(57,35:4422070,26330542:0,355462,84144
g57,35:4422070,26330542
g57,35:3548610,26330542
g57,35:3220930,26330542
(57,35:3220930,26330542:873460,355462,84144
k57,35:3483074,26330542:262144
x57,35:4094390,26330542
)
g57,35:4422070,26330542
)
x57,35:4800604,26330542
k57,36:4422070,26330542:-67629
x57,36:4864047,26330542
k57,36:5101425,26330542:237378
x57,36:6455653,26330542
k57,36:6693031,26330542:237378
x57,36:7028046,26330542
k57,36:7265424,26330542:237378
x57,36:7760349,26330542
x57,36:7843190,26330542
k57,36:8080568,26330542:237378
x57,36:9609912,26330542
k57,36:9847290,26330542:237378
x57,36:10356896,26330542
k57,36:10594274,26330542:237378
x57,36:11686882,26330542
k57,36:11924259,26330542:237377
x57,36:12681328,26330542
k57,36:12918706,26330542:237378
x57,36:13515865,26330542
k57,36:13753243,26330542:237378
x57,36:14204654,26330542
k57,36:14442032,26330542:237378
x57,36:14936957,26330542
x57,36:15454953,26330542
k57,36:15692331,26330542:237378
x57,36:16361842,26330542
x57,36:16740370,26330542
x57,36:17177100,26330542
x57,36:17402022,26330542
x57,36:17809913,26330542
x57,36:18421222,26330542
k57,36:18658600,26330542:237378
x57,36:19561416,26330542
x57,36:19736002,26330542
k57,39:19736002,26330542:0
)
(57,39:4422070,26920366:15313932,355462,113504
x57,39:5092105,26920366
x57,39:5499996,26920366
x57,39:5965558,26920366
x57,39:6927087,26920366
k57,36:7177130,26920366:250043
x57,36:8225700,26920366
x57,36:9041489,26920366
k57,37:9291533,26920366:250044
x57,37:10223712,26920366
x57,37:10602240,26920366
x57,37:11403347,26920366
x57,37:11599430,26920366
k57,37:11849473,26920366:250043
x57,37:12985076,26920366
k57,38:13235053,26920366:249977
x57,38:13467834,26920366
x57,38:13979015,26920366
x57,38:14852993,26920366
k57,38:15103036,26920366:250043
x57,38:15627324,26920366
k57,38:15877367,26920366:250043
x57,38:16372292,26920366
x57,38:17624273,26920366
k57,38:17874317,26920366:250044
x57,38:18194656,26920366
x57,38:18398599,26920366
x57,38:19078068,26920366
k57,38:19328111,26920366:250043
x57,38:19736002,26920366
k57,38:19736002,26920366:0
)
(57,39:4422070,27510190:15313932,355462,113504
x57,39:5412444,27510190
x57,39:6053122,27510190
x57,39:6461013,27510190
x57,39:6955938,27510190
x57,39:8106735,27510190
g57,38:8290239,27510190
x57,38:8552383,27510190
x57,38:9080863,27510190
g57,38:9264367,27510190
x57,38:9919727,27510190
g57,38:10103231,27510190
x57,38:10758591,27510190
g57,38:10942095,27510190
x57,38:11335311,27510190
g57,38:11518815,27510190
x57,38:12174175,27510190
g57,38:12357679,27510190
x57,38:13144111,27510190
x57,38:13406255,27510190
x57,38:14323759,27510190
g57,38:14507263,27510190
x57,38:15424761,27510190
g57,38:15608265,27510190
x57,38:16787913,27510190
k57,39:19736002,27510190:2948089
g57,39:19736002,27510190
)
(57,44:4422070,28100014:15313932,355462,113504
(57,40:4422070,28100014:0,355462,84144
g57,40:4422070,28100014
g57,40:3548610,28100014
g57,40:3220930,28100014
(57,40:3220930,28100014:873460,355462,84144
k57,40:3483074,28100014:262144
x57,40:4094390,28100014
)
g57,40:4422070,28100014
)
x57,40:4902838,28100014
k57,41:5126257,28100014:223419
x57,41:8110995,28100014
k57,41:8334415,28100014:223420
x57,41:8625916,28100014
x57,41:8698792,28100014
k57,41:8922211,28100014:223419
x57,41:11484900,28100014
x57,41:11595005,28100014
k57,41:11818424,28100014:223419
x57,41:12575493,28100014
k57,41:12798913,28100014:223420
x57,41:13177447,28100014
x57,41:13240890,28100014
k57,41:13464309,28100014:223419
x57,41:13784648,28100014
x57,41:14441582,28100014
x57,41:14551687,28100014
k57,41:14775106,28100014:223419
x57,41:17163203,28100014
k57,41:17386623,28100014:223420
x57,41:19075853,28100014
k57,41:19299272,28100014:223419
x57,41:19736002,28100014
k57,41:19736002,28100014:0
)
(57,44:4422070,28689838:15313932,355462,107216
x57,44:6256545,28689838
k57,42:6424777,28689838:168232
x57,42:6832668,28689838
k57,42:7000914,28689838:168246
x57,42:7263058,28689838
x57,42:8943910,28689838
k57,42:9112157,28689838:168247
x57,42:9607082,28689838
k57,42:9775329,28689838:168247
x57,42:10532398,28689838
k57,42:10700645,28689838:168247
x57,42:11719851,28689838
x57,42:12748498,28689838
x57,42:12944581,28689838
k57,42:13112827,28689838:168246
x57,42:14569288,28689838
k57,42:14737535,28689838:168247
x57,42:15145426,28689838
k57,42:15313673,28689838:168247
x57,42:15605174,28689838
x57,42:19736002,28689838
k57,42:19736002,28689838:0
)
(57,44:4422070,29279662:15313932,355462,113504
x57,44:4684214,29279662
x57,43:5212694,29279662
g57,43:5396198,29279662
x57,43:6051558,29279662
g57,43:6235062,29279662
x57,43:6890422,29279662
g57,43:7073926,29279662
x57,43:7467142,29279662
g57,43:7650646,29279662
x57,43:8306006,29279662
g57,43:8489510,29279662
x57,43:9013798,29279662
x57,43:9275942,29279662
x57,43:10193446,29279662
g57,43:10376950,29279662
x57,43:11556598,29279662
k57,44:19736002,29279662:8179404
g57,44:19736002,29279662
)
(57,49:4422070,29869486:15313932,355462,84144
(57,45:4422070,29869486:0,355462,84144
g57,45:4422070,29869486
g57,45:3548610,29869486
g57,45:3220930,29869486
(57,45:3220930,29869486:873460,355462,84144
k57,45:3483074,29869486:262144
x57,45:4094390,29869486
)
g57,45:4422070,29869486
)
x57,45:4931676,29869486
k57,46:5156871,29869486:225195
x57,46:5535405,29869486
x57,46:6682017,29869486
k57,46:6907213,29869486:225196
x57,46:7664282,29869486
k57,46:7889477,29869486:225195
x57,46:8370245,29869486
k57,46:8595441,29869486:225196
x57,46:8886942,29869486
x57,46:8959818,29869486
k57,46:9185013,29869486:225195
x57,46:11383854,29869486
k57,46:11609049,29869486:225195
x57,46:12657094,29869486
k57,46:12882290,29869486:225196
x57,46:13901490,29869486
k57,46:14126685,29869486:225195
x57,46:14738519,29869486
x57,46:15204599,29869486
x57,46:15466743,29869486
x57,46:15718404,29869486
x57,46:16534186,29869486
k57,46:16759382,29869486:225196
x57,46:17196112,29869486
k57,46:17421307,29869486:225195
x57,46:18061979,29869486
k57,46:18287175,29869486:225196
x57,46:19102958,29869486
k57,46:19328111,29869486:225153
x57,46:19736002,29869486
k57,46:19736002,29869486:0
)
(57,49:4422070,30459310:15313932,355462,113504
x57,49:4975708,30459310
x57,49:5615856,30459310
k57,47:5901978,30459310:286122
x57,47:6572013,30459310
x57,47:6979904,30459310
x57,47:7533024,30459310
x57,47:8022707,30459310
k57,47:8308828,30459310:286121
x57,47:8687362,30459310
x57,47:10349345,30459310
x57,47:10545428,30459310
k57,47:10831550,30459310:286122
x57,47:11967153,30459310
k57,47:12253172,30459310:286019
x57,47:12544673,30459310
x57,47:12719784,30459310
x57,47:13440156,30459310
x57,47:13935081,30459310
x57,47:14954806,30459310
k57,47:15240927,30459310:286121
x57,47:15765215,30459310
k57,47:16051337,30459310:286122
x57,47:17041711,30459310
x57,47:17682389,30459310
x57,47:18090280,30459310
x57,47:18585205,30459310
x57,47:19736002,30459310
k57,47:19736002,30459310:0
)
(57,49:4422070,31049134:15313932,355462,113504
x57,49:4684214,31049134
x57,48:5212694,31049134
g57,48:5396198,31049134
x57,48:6051558,31049134
g57,48:6235062,31049134
x57,48:6890422,31049134
g57,48:7073926,31049134
x57,48:7729286,31049134
g57,48:7912790,31049134
x57,48:8568150,31049134
g57,48:8751654,31049134
x57,48:9800230,31049134
x57,48:10062374,31049134
x57,48:11242022,31049134
g57,48:11425526,31049134
x57,48:12400694,31049134
g57,48:12584198,31049134
x57,48:13763846,31049134
k57,49:19736002,31049134:5972156
g57,49:19736002,31049134
)
(57,54:4422070,31638958:15313932,355462,113504
(57,50:4422070,31638958:0,355462,84144
g57,50:4422070,31638958
g57,50:3548610,31638958
g57,50:3220930,31638958
(57,50:3220930,31638958:873460,355462,84144
k57,50:3483074,31638958:262144
x57,50:4094390,31638958
)
g57,50:4422070,31638958
)
x57,50:4873481,31638958
k57,51:5042074,31638958:168593
x57,51:6119994,31638958
x57,51:7270266,31638958
k57,51:7438858,31638958:168592
x57,51:8036017,31638958
k57,51:8204610,31638958:168593
x57,51:8699535,31638958
x57,51:9464987,31638958
x57,51:10338440,31638958
x57,51:11342966,31638958
k57,51:11511559,31638958:168593
x57,51:11831898,31638958
x57,51:11924173,31638958
k57,51:12092766,31638958:168593
x57,51:12602372,31638958
k57,51:12770964,31638958:168592
x57,51:13193537,31638958
k57,51:13362130,31638958:168593
x57,51:14628805,31638958
k57,51:14797398,31638958:168593
x57,51:15554467,31638958
k57,51:15723060,31638958:168593
x57,51:16232666,31638958
k57,51:16401258,31638958:168592
x57,51:16896183,31638958
x57,51:17993508,31638958
x57,51:18998034,31638958
k57,51:19166627,31638958:168593
x57,51:19399408,31638958
x57,51:19736002,31638958
k57,51:19736002,31638958:0
)
(57,54:4422070,32228782:15313932,355462,113504
x57,54:5965553,32228782
x57,54:6489828,32228782
k57,51:6694323,32228782:204495
x57,51:7189248,32228782
x57,51:7859283,32228782
x57,51:8092064,32228782
x57,51:8674541,32228782
k57,52:8879035,32228782:204494
x57,52:10189742,32228782
k57,52:10394237,32228782:204495
x57,52:11005553,32228782
k57,52:11210048,32228782:204495
x57,52:11472192,32228782
x57,52:11697114,32228782
x57,52:12337786,32228782
x57,52:12599930,32228782
x57,52:13153044,32228782
k57,52:13357539,32228782:204495
x57,52:14260355,32228782
x57,52:14930390,32228782
x57,52:15338281,32228782
x57,52:15803843,32228782
x57,52:16619625,32228782
k57,52:16824119,32228782:204494
x57,52:17726411,32228782
k57,52:17930906,32228782:204495
x57,52:18338797,32228782
x57,52:18717325,32228782
x57,52:19561416,32228782
x57,52:19736002,32228782
k57,54:19736002,32228782:0
)
(57,54:4422070,32818606:15313932,355462,113504
x57,54:5572867,32818606
x57,52:5768950,32818606
k57,52:5929184,32818606:160234
x57,52:6337075,32818606
k57,52:6497309,32818606:160234
x57,52:7545885,32818606
k57,53:7706119,32818606:160234
x57,53:8841722,32818606
k57,53:9001933,32818606:160211
x57,53:10283283,32818606
x57,53:11156742,32818606
k57,53:11316976,32818606:160234
x57,53:11753706,32818606
x57,53:12404343,32818606
x57,53:13729733,32818606
k57,53:13889966,32818606:160233
x57,53:14676392,32818606
k57,53:14836626,32818606:160234
x57,53:15593688,32818606
x57,53:16241189,32818606
k57,53:16401423,32818606:160234
x57,53:17260725,32818606
k57,53:17420959,32818606:160234
x57,53:18600600,32818606
k57,53:18760834,32818606:160234
x57,53:19736002,32818606
k57,53:19736002,32818606:0
)
(57,54:4422070,33408430:15313932,355462,113504
x57,54:5601718,33408430
g57,53:5785222,33408430
x57,53:6440582,33408430
g57,53:6624086,33408430
x57,53:6886230,33408430
x57,53:7148374,33408430
x57,53:7541590,33408430
k57,54:19736002,33408430:12194412
g57,54:19736002,33408430
)
(57,59:4422070,33998254:15313932,355462,113504
(57,55:4422070,33998254:0,341305,84144
g57,55:4422070,33998254
g57,55:3548610,33998254
g57,55:3220930,33998254
(57,55:3220930,33998254:873460,341305,84144
k57,55:3483074,33998254:262144
x57,55:4094390,33998254
)
g57,55:4422070,33998254
)
x57,55:4713571,33998254
k57,56:4422070,33998254:-58196
x57,56:4786447,33998254
k57,56:5020291,33998254:233844
x57,56:6753558,33998254
k57,56:6987402,33998254:233844
x57,56:7365936,33998254
x57,56:7429379,33998254
k57,56:7663224,33998254:233845
x57,56:8216344,33998254
x57,56:9162674,33998254
k57,56:9396518,33998254:233844
x57,56:10153587,33998254
k57,56:10387431,33998254:233844
x57,56:10810004,33998254
k57,56:11043848,33998254:233844
x57,56:12281679,33998254
k57,56:12515523,33998254:233844
x57,56:13592925,33998254
x57,56:14291786,33998254
x57,56:14845424,33998254
k57,56:15079268,33998254:233844
x57,56:15487159,33998254
k57,56:15721004,33998254:233845
x57,56:16361676,33998254
x57,56:16740210,33998254
x57,56:17637785,33998254
k57,56:17871629,33998254:233844
x57,56:18308359,33998254
k57,56:18542203,33998254:233844
x57,56:18804347,33998254
x57,56:19736002,33998254
k57,56:19736002,33998254:0
)
(57,59:4422070,34588078:15313932,355462,107216
x57,59:5892670,34588078
x57,57:6088753,34588078
k57,57:6397431,34588078:308678
x57,57:7912088,34588078
k57,57:8220765,34588078:308677
x57,57:8803248,34588078
k57,57:9111926,34588078:308678
x57,57:9548656,34588078
x57,57:9927184,34588078
x57,57:10131127,34588078
x57,57:10723562,34588078
x57,57:11102090,34588078
x57,57:12616740,34588078
k57,57:12925417,34588078:308677
x57,57:13158198,34588078
x57,57:13669379,34588078
x57,57:14543357,34588078
k57,57:14852035,34588078:308678
x57,57:15259926,34588078
k57,57:15568603,34588078:308677
x57,57:16442587,34588078
x57,57:16996225,34588078
x57,57:17695093,34588078
k57,57:18003771,34588078:308678
x57,57:18644443,34588078
x57,57:19736002,34588078
k57,57:19736002,34588078:0
)
(57,59:4422070,35177902:15313932,355462,113504
x57,59:4684214,35177902
x57,58:5212694,35177902
g57,58:5396198,35177902
x57,58:6051558,35177902
g57,58:6235062,35177902
x57,58:6890422,35177902
g57,58:7073926,35177902
x57,58:7467142,35177902
g57,58:7650646,35177902
x57,58:8306006,35177902
g57,58:8489510,35177902
x57,58:8751654,35177902
x57,58:9625486,35177902
x57,58:10499318,35177902
x57,58:10761462,35177902
x57,58:11023606,35177902
x57,58:11897438,35177902
x57,58:12902342,35177902
g57,58:13085846,35177902
x57,58:14265494,35177902
k57,59:19736002,35177902:5470508
g57,59:19736002,35177902
)
(57,65:4422070,35767726:15313932,355462,113504
(57,60:4422070,35767726:0,355462,84144
g57,60:4422070,35767726
g57,60:3548610,35767726
g57,60:3220930,35767726
(57,60:3220930,35767726:873460,355462,84144
k57,60:3483074,35767726:262144
x57,60:4094390,35767726
)
g57,60:4422070,35767726
)
x57,60:4800604,35767726
k57,61:4422070,35767726:-67629
x57,61:4864047,35767726
k57,61:5128297,35767726:264250
x57,61:5506831,35767726
x57,61:5570274,35767726
k57,61:5834524,35767726:264250
x57,61:7407369,35767726
k57,61:7671619,35767726:264250
x57,61:8428688,35767726
k57,61:8692938,35767726:264250
x57,61:9202544,35767726
k57,61:9466794,35767726:264250
x57,61:9889367,35767726
k57,61:10153616,35767726:264249
x57,61:11886895,35767726
k57,61:12151145,35767726:264250
x57,61:12995766,35767726
x57,61:13250051,35767726
x57,61:13474973,35767726
x57,61:14377265,35767726
k57,61:14641515,35767726:264250
x57,61:15514968,35767726
x57,61:15777112,35767726
x57,61:16330745,35767726
k57,61:16594995,35767726:264250
x57,61:17031725,35767726
k57,61:17295975,35767726:264250
x57,61:17528756,35767726
k57,61:17793006,35767726:264250
x57,61:18055150,35767726
x57,61:18280072,35767726
x57,61:18920744,35767726
x57,61:19182888,35767726
x57,61:19736002,35767726
k57,61:19736002,35767726:0
)
(57,65:4422070,36357550:15313932,355462,113504
x57,65:5062742,36357550
x57,65:5441276,36357550
x57,65:6134908,36357550
k57,61:6296558,36357550:161650
x57,61:7228737,36357550
x57,61:8102190,36357550
k57,62:8263840,36357550:161650
x57,62:8700564,36357550
k57,62:8862214,36357550:161650
x57,62:9736198,36357550
k57,62:9897848,36357550:161650
x57,62:10596722,36357550
x57,62:11470170,36357550
k57,62:11631819,36357550:161649
x57,62:12214296,36357550
x57,62:12463333,36357550
x57,62:12950399,36357550
k57,62:13112049,36357550:161650
x57,62:13636337,36357550
k57,62:13797987,36357550:161650
x57,62:14701322,36357550
x57,62:15429553,36357550
k57,62:15591203,36357550:161650
x57,62:16377622,36357550
k57,62:16539272,36357550:161650
x57,62:17238146,36357550
x57,62:18242666,36357550
x57,62:18438749,36357550
k57,62:18600399,36357550:161650
x57,62:19736002,36357550
k57,63:19736002,36357550:0
)
(57,65:4422070,36947374:15313932,355462,113504
x57,65:4713571,36947374
x57,65:4888682,36947374
x57,65:5609054,36947374
x57,65:6103979,36947374
x57,65:7123704,36947374
k57,63:7366517,36947374:242813
x57,63:7890805,36947374
k57,63:8133619,36947374:242814
x57,63:8570349,36947374
x57,63:8891207,36947374
x57,63:9104589,36947374
x57,63:9891003,36947374
k57,63:10133816,36947374:242813
x57,63:11124190,36947374
x57,63:11764868,36947374
x57,63:12172759,36947374
x57,63:12667684,36947374
x57,63:13818481,36947374
k57,63:14061295,36947374:242814
x57,63:14323439,36947374
x57,63:14851919,36947374
k57,63:15094732,36947374:242813
x57,63:15750092,36947374
k57,63:15992906,36947374:242814
x57,63:16648266,36947374
k57,63:16891079,36947374:242813
x57,63:17284295,36947374
k57,63:17527109,36947374:242814
x57,63:18182469,36947374
k57,63:18425282,36947374:242813
x57,63:19473858,36947374
x57,63:19736002,36947374
k57,65:19736002,36947374:0
)
(57,65:4422070,37537198:15313932,355462,75757
x57,65:5601718,37537198
g57,63:5785222,37537198
x57,63:6528128,37537198
g57,64:6711632,37537198
x57,64:7891280,37537198
k57,65:19736002,37537198:11844722
g57,65:19736002,37537198
)
(57,70:4422070,38127022:15313932,355462,113504
(57,66:4422070,38127022:0,355462,84144
g57,66:4422070,38127022
g57,66:3548610,38127022
g57,66:3220930,38127022
(57,66:3220930,38127022:873460,355462,84144
k57,66:3483074,38127022:262144
x57,66:4094390,38127022
)
g57,66:4422070,38127022
)
x57,66:4713571,38127022
k57,67:4422070,38127022:-41940
x57,67:4802703,38127022
k57,67:4962674,38127022:159971
x57,67:6550201,38127022
k57,67:6710172,38127022:159971
x57,67:6942953,38127022
x57,67:7279547,38127022
k57,67:7439495,38127022:159948
x57,67:9682381,38127022
k57,67:9842352,38127022:159971
x57,67:11153059,38127022
k57,67:11313030,38127022:159971
x57,67:12506823,38127022
k57,67:12666794,38127022:159971
x57,67:13191082,38127022
k57,67:13351054,38127022:159972
x57,67:13583835,38127022
k57,67:13743806,38127022:159971
x57,67:15375372,38127022
k57,67:15535343,38127022:159971
x57,67:16321762,38127022
k57,67:16481733,38127022:159971
x57,67:18972057,38127022
x57,67:19168140,38127022
k57,67:19328111,38127022:159971
x57,67:19736002,38127022
k57,67:19736002,38127022:0
)
(57,70:4422070,38716846:15313932,355462,107216
x57,70:5470646,38716846
k57,69:5599701,38716846:129055
x57,69:8366863,38716846
k57,69:8495918,38716846:129055
x57,69:10884033,38716846
k57,69:11013089,38716846:129056
x57,69:11537377,38716846
k57,69:11666432,38716846:129055
x57,69:13676013,38716846
k57,69:13805068,38716846:129055
x57,69:14591500,38716846
k57,69:14720555,38716846:129055
x57,69:17458877,38716846
k57,69:17587933,38716846:129056
x57,69:17995824,38716846
k57,69:18124879,38716846:129055
x57,69:19610172,38716846
x57,69:19736002,38716846
k57,69:19736002,38716846:0
)
(57,70:4422070,39306670:15313932,355462,113504
x57,70:5004553,39306670
g57,69:5188057,39306670
x57,69:6061516,39306670
g57,69:6245020,39306670
x57,69:7031452,39306670
g57,69:7214956,39306670
x57,69:7651686,39306670
x57,69:7972544,39306670
x57,69:8972340,39306670
g57,69:9155844,39306670
x57,69:11136575,39306670
g57,69:11320079,39306670
x57,69:11931395,39306670
x57,69:13140393,39306670
g57,69:13323897,39306670
x57,69:14284909,39306670
g57,69:14468413,39306670
x57,69:15648061,39306670
g57,69:15831565,39306670
x57,69:16486925,39306670
g57,69:16670429,39306670
x57,69:17456861,39306670
x57,69:17719005,39306670
x57,69:18636509,39306670
k57,70:19736002,39306670:1099493
g57,70:19736002,39306670
)
(57,75:4422070,39896494:15313932,355462,113504
(57,71:4422070,39896494:0,355462,84144
g57,71:4422070,39896494
g57,71:3548610,39896494
g57,71:3220930,39896494
(57,71:3220930,39896494:873460,355462,84144
g57,71:3220930,39896494
x57,71:4094390,39896494
)
g57,71:4422070,39896494
)
x57,71:4902838,39896494
k57,72:5180774,39896494:277936
x57,72:6200505,39896494
k57,72:6478442,39896494:277937
x57,72:7235511,39896494
k57,72:7513447,39896494:277936
x57,72:7804948,39896494
x57,72:7894080,39896494
k57,72:8172017,39896494:277937
x57,72:8987275,39896494
x57,72:10021150,39896494
k57,72:10299086,39896494:277936
x57,72:10531867,39896494
x57,72:11130605,39896494
k57,72:11408541,39896494:277936
x57,72:11903466,39896494
x57,72:12136247,39896494
x57,72:12689885,39896494
x57,72:12835632,39896494
x57,72:13446941,39896494
k57,72:13724878,39896494:277937
x57,72:14714722,39896494
x57,72:14947503,39896494
x57,72:15312930,39896494
x57,72:16006562,39896494
k57,72:16284498,39896494:277936
x57,72:16895814,39896494
k57,72:17173751,39896494:277937
x57,72:17668676,39896494
x57,72:17922961,39896494
x57,72:18147883,39896494
x57,72:19050175,39896494
k57,72:19328111,39896494:277936
x57,72:19736002,39896494
k57,72:19736002,39896494:0
)
(57,75:4422070,40486318:15313932,355462,113504
x57,75:5033379,40486318
x57,75:5441270,40486318
x57,75:5994384,40486318
k57,72:6198427,40486318:204043
x57,72:6839099,40486318
x57,72:7217633,40486318
x57,72:8115208,40486318
k57,73:8319250,40486318:204042
x57,73:8697778,40486318
x57,73:8946815,40486318
x57,73:9171737,40486318
x57,73:9841248,40486318
x57,73:10511283,40486318
k57,73:10715326,40486318:204043
x57,73:10977470,40486318
x57,73:11202392,40486318
x57,73:11610283,40486318
x57,73:12556607,40486318
x57,73:12752690,40486318
k57,73:12956732,40486318:204042
x57,73:14092335,40486318
k57,73:14296357,40486318:204022
x57,73:14587858,40486318
x57,73:14762969,40486318
x57,73:15483341,40486318
x57,73:15978266,40486318
x57,73:16997991,40486318
k57,73:17202033,40486318:204042
x57,73:17726321,40486318
k57,73:17930364,40486318:204043
x57,73:18920738,40486318
x57,73:19561416,40486318
x57,73:19736002,40486318
k57,75:19736002,40486318:0
)
(57,75:4422070,41076142:15313932,355462,113504
x57,75:4829961,41076142
x57,75:5324886,41076142
x57,75:6475683,41076142
g57,73:6659187,41076142
x57,73:6921331,41076142
k57,74:6659187,41076142:-10483
x57,74:7449811,41076142
g57,74:7633315,41076142
x57,74:8288675,41076142
g57,74:8472179,41076142
x57,74:9127539,41076142
g57,74:9311043,41076142
x57,74:9966403,41076142
g57,74:10149907,41076142
x57,74:10805267,41076142
g57,74:10988771,41076142
x57,74:12037347,41076142
x57,74:12299491,41076142
x57,74:13479139,41076142
g57,74:13662643,41076142
x57,74:14550777,41076142
g57,74:14734281,41076142
x57,74:15913929,41076142
k57,75:19736002,41076142:3822073
g57,75:19736002,41076142
)
(57,81:4422070,41665966:15313932,355462,113504
(57,76:4422070,41665966:0,355462,84144
g57,76:4422070,41665966
g57,76:3548610,41665966
g57,76:3220930,41665966
(57,76:3220930,41665966:873460,355462,84144
g57,76:3220930,41665966
x57,76:4094390,41665966
)
g57,76:4422070,41665966
)
x57,76:4800604,41665966
k57,77:4422070,41665966:-67629
x57,77:4864047,41665966
k57,77:5185825,41665966:321778
x57,77:5564359,41665966
x57,77:5627802,41665966
k57,77:5949581,41665966:321779
x57,77:7522426,41665966
k57,77:7844204,41665966:321778
x57,77:8601273,41665966
k57,77:8923051,41665966:321778
x57,77:9432657,41665966
k57,77:9754436,41665966:321779
x57,77:10177009,41665966
k57,77:10498787,41665966:321778
x57,77:12232066,41665966
k57,77:12553845,41665966:321779
x57,77:13398466,41665966
x57,77:13652751,41665966
x57,77:13877673,41665966
x57,77:14779965,41665966
k57,77:15101743,41665966:321778
x57,77:15858812,41665966
k57,77:16180590,41665966:321778
x57,77:16966485,41665966
k57,77:17288264,41665966:321779
x57,77:18161717,41665966
x57,77:18423861,41665966
x57,77:18977494,41665966
k57,77:19299272,41665966:321778
x57,77:19736002,41665966
k57,77:19736002,41665966:0
)
(57,81:4422070,42255790:15313932,355462,113504
x57,81:4946358,42255790
x57,81:5573929,42255790
x57,81:6389711,42255790
k57,77:6524069,42255790:134358
x57,77:7135378,42255790
x57,77:7543269,42255790
x57,77:8096383,42255790
k57,78:8230741,42255790:134358
x57,78:8492885,42255790
x57,78:9911593,42255790
x57,78:10494070,42255790
x57,78:10726851,42255790
x57,78:10975888,42255790
x57,78:12715466,42255790
k57,78:12849824,42255790:134358
x57,78:13548692,42255790
x57,78:14742490,42255790
k57,78:14876800,42255790:134310
x57,78:15779616,42255790
x57,78:16449651,42255790
x57,78:16857542,42255790
x57,78:17323104,42255790
x57,78:18269958,42255790
x57,78:18466041,42255790
k57,78:18600399,42255790:134358
x57,78:19736002,42255790
k57,79:19736002,42255790:0
)
(57,81:4422070,42845614:15313932,355462,113504
x57,81:4713571,42845614
x57,81:4888682,42845614
x57,81:5609054,42845614
x57,81:6103979,42845614
x57,81:7123704,42845614
k57,79:7366517,42845614:242813
x57,79:7890805,42845614
k57,79:8133619,42845614:242814
x57,79:8570349,42845614
x57,79:8891207,42845614
x57,79:9104589,42845614
x57,79:9891003,42845614
k57,79:10133816,42845614:242813
x57,79:11124190,42845614
x57,79:11764868,42845614
x57,79:12172759,42845614
x57,79:12667684,42845614
x57,79:13818481,42845614
k57,79:14061295,42845614:242814
x57,79:14323439,42845614
x57,79:14851919,42845614
k57,79:15094732,42845614:242813
x57,79:15750092,42845614
k57,79:15992906,42845614:242814
x57,79:16648266,42845614
k57,79:16891079,42845614:242813
x57,79:17284295,42845614
k57,79:17527109,42845614:242814
x57,79:18182469,42845614
k57,79:18425282,42845614:242813
x57,79:19473858,42845614
x57,79:19736002,42845614
k57,81:19736002,42845614:0
)
(57,81:4422070,43435438:15313932,355462,75757
x57,81:5601718,43435438
g57,79:5785222,43435438
x57,79:6658676,43435438
k57,80:5785222,43435438:-28832
x57,80:6760916,43435438
g57,80:6944420,43435438
x57,80:8124068,43435438
k57,81:19736002,43435438:11611934
g57,81:19736002,43435438
)
(57,86:4422070,44025262:15313932,355462,113504
(57,82:4422070,44025262:0,355462,84144
g57,82:4422070,44025262
g57,82:3548610,44025262
g57,82:3220930,44025262
(57,82:3220930,44025262:873460,355462,84144
g57,82:3220930,44025262
x57,82:4094390,44025262
)
g57,82:4422070,44025262
)
x57,82:4800604,44025262
k57,83:4422070,44025262:-67629
x57,83:4864047,44025262
k57,83:5044080,44025262:180033
x57,83:5422614,44025262
x57,83:5486057,44025262
k57,83:5666091,44025262:180034
x57,83:7238936,44025262
k57,83:7418969,44025262:180033
x57,83:8176038,44025262
k57,83:8356072,44025262:180034
x57,83:8865678,44025262
k57,83:9045711,44025262:180033
x57,83:9468284,44025262
k57,83:9648318,44025262:180034
x57,83:11381597,44025262
k57,83:11561630,44025262:180033
x57,83:12580837,44025262
x57,83:13454285,44025262
k57,83:13634319,44025262:180034
x57,83:14595337,44025262
x57,83:14828118,44025262
x57,83:15381756,44025262
x57,83:15935394,44025262
k57,83:16115427,44025262:180033
x57,83:16872496,44025262
k57,83:17052530,44025262:180034
x57,83:17925459,44025262
k57,83:18105492,44025262:180033
x57,83:19037141,44025262
x57,83:19736002,44025262
k57,83:19736002,44025262:0
)
(57,86:4422070,44615086:15313932,355462,113504
x57,86:4654851,44615086
x57,86:5107830,44615086
x57,86:6214064,44615086
x57,86:6468349,44615086
k57,84:6743473,44615086:275124
x57,84:7180203,44615086
k57,84:7455327,44615086:275124
x57,84:7688108,44615086
k57,84:7963232,44615086:275124
x57,84:8341766,44615086
x57,84:9668734,44615086
k57,84:9943766,44615086:275032
x57,84:10875945,44615086
x57,84:11749398,44615086
k57,84:12024522,44615086:275124
x57,84:12461246,44615086
k57,84:12736369,44615086:275123
x57,84:12969150,44615086
k57,84:13244274,44615086:275124
x57,84:14118258,44615086
k57,84:14393382,44615086:275124
x57,84:15092256,44615086
x57,84:16096776,44615086
x57,84:16292859,44615086
k57,84:16567983,44615086:275124
x57,84:17703586,44615086
k57,85:17978618,44615086:275032
x57,85:18415348,44615086
x57,85:18736206,44615086
x57,85:18949588,44615086
x57,85:19736002,44615086
k57,85:19736002,44615086:0
)
(57,86:4422070,45204910:15313932,355462,113504
x57,86:5412444,45204910
x57,86:6053122,45204910
x57,86:6461013,45204910
x57,86:6955938,45204910
x57,86:7975663,45204910
g57,85:8159167,45204910
x57,85:8829196,45204910
x57,85:9411667,45204910
x57,85:9741440,45204910
g57,85:9924944,45204910
x57,85:10187088,45204910
x57,85:10715568,45204910
g57,85:10899072,45204910
x57,85:11292288,45204910
g57,85:11475792,45204910
x57,85:12131152,45204910
g57,85:12314656,45204910
x57,85:12707872,45204910
g57,85:12891376,45204910
x57,85:13546736,45204910
g57,85:13730240,45204910
x57,85:14516672,45204910
x57,85:14778816,45204910
x57,85:15696320,45204910
g57,85:15879824,45204910
x57,85:16767958,45204910
g57,85:16951462,45204910
x57,85:18131110,45204910
k57,86:19736002,45204910:1604892
g57,86:19736002,45204910
)
(57,91:4422070,45794734:15313932,355462,113504
(57,87:4422070,45794734:0,355462,84144
g57,87:4422070,45794734
g57,87:3548610,45794734
g57,87:3220930,45794734
(57,87:3220930,45794734:873460,355462,84144
g57,87:3220930,45794734
x57,87:4094390,45794734
)
g57,87:4422070,45794734
)
x57,87:4902838,45794734
k57,88:5147536,45794734:244698
x57,88:6167267,45794734
k57,88:6411966,45794734:244699
x57,88:7169035,45794734
k57,88:7413733,45794734:244698
x57,88:7705234,45794734
x57,88:7794366,45794734
k57,88:8039064,45794734:244698
x57,88:9888197,45794734
k57,88:10132896,45794734:244699
x57,88:11997243,45794734
k57,88:12241941,45794734:244698
x57,88:13115925,45794734
k57,88:13360623,45794734:244698
x57,88:14438549,45794734
k57,88:14683247,45794734:244698
x57,88:16692293,45794734
k57,88:16936992,45794734:244699
x57,88:17548308,45794734
k57,88:17793006,45794734:244698
x57,88:18055150,45794734
x57,88:19736002,45794734
k57,88:19736002,45794734:0
)
(57,91:4422070,46384558:15313932,355462,107216
x57,91:5441276,46384558
x57,89:6469923,46384558
x57,89:6666006,46384558
k57,89:6824469,46384558:158463
x57,89:7960072,46384558
k57,89:8118510,46384558:158438
x57,89:8410011,46384558
x57,89:8585122,46384558
x57,89:10820144,46384558
k57,89:10978607,46384558:158463
x57,89:11502895,46384558
k57,89:11661358,46384558:158463
x57,89:11981697,46384558
x57,89:13670932,46384558
k57,89:13829395,46384558:158463
x57,89:14120896,46384558
x57,89:14538227,46384558
x57,89:15724691,46384558
x57,89:16345446,46384558
k57,89:16503909,46384558:158463
x57,89:16766053,46384558
x57,89:17294533,46384558
k57,89:17452996,46384558:158463
x57,89:18108356,46384558
k57,89:18266819,46384558:158463
x57,89:18922179,46384558
k57,90:19080642,46384558:158463
x57,90:19736002,46384558
k57,90:19736002,46384558:0
)
(57,91:4422070,46974382:15313932,355462,113504
x57,91:5077430,46974382
g57,90:5260934,46974382
x57,90:5785222,46974382
x57,90:6659054,46974382
x57,90:6921198,46974382
x57,90:7445486,46974382
x57,90:8450390,46974382
g57,90:8633894,46974382
x57,90:9522028,46974382
g57,90:9705532,46974382
x57,90:10885180,46974382
k57,91:19736002,46974382:8850822
g57,91:19736002,46974382
)
(57,97:4422070,47564206:15313932,355462,113504
(57,92:4422070,47564206:0,355462,84144
g57,92:4422070,47564206
g57,92:3548610,47564206
g57,92:3220930,47564206
(57,92:3220930,47564206:873460,355462,84144
g57,92:3220930,47564206
x57,92:4094390,47564206
)
g57,92:4422070,47564206
)
x57,92:5019229,47564206
k57,93:5330760,47564206:311531
x57,93:5840366,47564206
k57,93:6151897,47564206:311531
x57,93:7098745,47564206
k57,93:7410276,47564206:311531
x57,93:7788810,47564206
x57,93:7852253,47564206
k57,93:8163784,47564206:311531
x57,93:9430459,47564206
k57,93:9741990,47564206:311531
x57,93:10077005,47564206
k57,93:10388536,47564206:311531
x57,93:12063102,47564206
k57,93:12374633,47564206:311531
x57,93:12884239,47564206
k57,93:13195770,47564206:311531
x57,93:13952832,47564206
x57,93:15860173,47564206
k57,93:16171704,47564206:311531
x57,93:16928773,47564206
k57,93:17240304,47564206:311531
x57,93:17837463,47564206
k57,93:18148994,47564206:311531
x57,93:19736002,47564206
k57,93:19736002,47564206:0
)
(57,97:4422070,48154030:15313932,355462,113504
x57,97:6285892,48154030
x57,97:6810167,48154030
k57,94:7061405,48154030:251238
x57,94:7556330,48154030
x57,94:8226365,48154030
x57,94:8459146,48154030
x57,94:9041623,48154030
k57,94:9292860,48154030:251237
x57,94:10225039,48154030
x57,94:10603567,48154030
x57,94:11273602,48154030
k57,94:11524840,48154030:251238
x57,94:11961570,48154030
k57,94:12212808,48154030:251238
x57,94:12824117,48154030
x57,94:13232008,48154030
x57,94:13785122,48154030
k57,94:14036360,48154030:251238
x57,94:15055572,48154030
k57,94:15306741,48154030:251169
x57,94:16209557,48154030
x57,94:16879592,48154030
x57,94:17287483,48154030
x57,94:17753045,48154030
x57,94:18568827,48154030
k57,94:18820065,48154030:251238
x57,94:19082209,48154030
x57,94:19336494,48154030
x57,94:19736002,48154030
k57,94:19736002,48154030:0
)
(57,97:4422070,48743854:15313932,355462,107216
x57,97:5790449,48743854
k57,94:5971799,48743854:181350
x57,94:6961649,48743854
x57,94:7937336,48743854
k57,95:5971799,48743854:-36698
x57,95:8133419,48743854
k57,95:8314769,48743854:181350
x57,95:9450372,48743854
k57,95:9631720,48743854:181348
x57,95:9923221,48743854
x57,95:10098332,48743854
x57,95:10818704,48743854
x57,95:11313629,48743854
x57,95:12333354,48743854
k57,95:12514704,48743854:181350
x57,95:13038992,48743854
k57,95:13220343,48743854:181351
x57,95:13540682,48743854
x57,95:13715267,48743854
x57,95:14355939,48743854
x57,95:14618083,48743854
x57,95:15229917,48743854
k57,95:15411267,48743854:181350
x57,95:15702768,48743854
x57,95:16120099,48743854
x57,95:16374384,48743854
x57,95:17044419,48743854
x57,95:17306563,48743854
x57,95:17927318,48743854
k57,95:18108668,48743854:181350
x57,95:18370812,48743854
x57,95:18899292,48743854
k57,95:19080642,48743854:181350
x57,95:19736002,48743854
k57,95:19736002,48743854:0
)
(57,97:4422070,49333678:15313932,355462,113504
x57,97:5077430,49333678
g57,96:5260934,49333678
x57,96:5916294,49333678
g57,96:6099798,49333678
x57,96:6755158,49333678
g57,96:6938662,49333678
x57,96:7462950,49333678
x57,96:8336782,49333678
x57,96:8598926,49333678
x57,96:9123214,49333678
x57,96:10128118,49333678
g57,96:10311622,49333678
x57,96:11286790,49333678
g57,96:11470294,49333678
x57,96:12649942,49333678
k57,97:19736002,49333678:7086060
g57,97:19736002,49333678
)
]
]
k1,939:19736002,49065492:-17301504
)
k1,939:20129218,49065492:393216
r1,939:20129218,49065492:0,45613056,0
k1,939:20522434,49065492:393216
(1,939:20522434,49065492:16515072,45613056,0
[1,939:20522434,49065492:16515072,45613056,0
[1,939:20522434,49333678:16515072,45881242,113504
(57,103:21723574,4594330:15313932,355462,113504
(57,98:21723574,4594330:0,355462,84144
g57,98:21723574,4594330
g57,98:20850114,4594330
g57,98:20522434,4594330
(57,98:20522434,4594330:873460,355462,84144
g57,98:20522434,4594330
x57,98:21395894,4594330
)
g57,98:21723574,4594330
)
x57,98:22015075,4594330
k57,99:21723574,4594330:-41940
x57,99:22104207,4594330
k57,99:22386986,4594330:282779
x57,99:22765520,4594330
x57,99:23498993,4594330
k57,99:23781772,4594330:282779
x57,99:24262540,4594330
k57,99:24545319,4594330:282779
x57,99:26714810,4594330
k57,99:26997589,4594330:282779
x57,99:27289090,4594330
x57,99:27378222,4594330
k57,99:27661001,4594330:282779
x57,99:28680720,4594330
x57,99:29583012,4594330
x57,99:29693117,4594330
k57,99:29975896,4594330:282779
x57,99:30732965,4594330
k57,99:31015744,4594330:282779
x57,99:31394278,4594330
x57,99:31457721,4594330
k57,99:31740500,4594330:282779
x57,99:33619527,4594330
k57,99:33902306,4594330:282779
x57,99:34863311,4594330
x57,99:35329391,4594330
x57,99:35591535,4594330
x57,99:35843196,4594330
x57,99:37037506,4594330
k57,99:37037506,4594330:0
)
(57,103:21723574,5184154:15313932,355462,113504
x57,103:22684592,5184154
x57,103:22917373,5184154
x57,103:23820177,5184154
k57,99:24046294,5184154:226117
x57,99:24483024,5184154
k57,100:24709141,5184154:226117
x57,100:25291624,5184154
x57,100:26805749,5184154
k57,100:27031866,5184154:226117
x57,100:27643700,5184154
x57,100:28953877,5184154
k57,100:29179994,5184154:226117
x57,100:29587885,5184154
k57,100:29814002,5184154:226117
x57,100:30745650,5184154
x57,100:31532064,5184154
k57,100:31758181,5184154:226117
x57,100:32398853,5184154
x57,100:32777387,5184154
x57,100:33674962,5184154
k57,100:33901079,5184154:226117
x57,100:34046826,5184154
x57,100:34308970,5184154
x57,100:34550147,5184154
x57,100:35209699,5184154
x57,100:35879734,5184154
k57,100:36105851,5184154:226117
x57,100:37037506,5184154
k57,100:37037506,5184154:0
)
(57,103:21723574,5773978:15313932,355462,113504
x57,103:22393604,5773978
x57,103:23515038,5773978
x57,100:23711121,5773978
k57,100:23884384,5773978:173263
x57,100:25019987,5773978
k57,101:25193240,5773978:173253
x57,101:25426021,5773978
x57,101:25937202,5773978
x57,101:26811180,5773978
k57,101:26984443,5773978:173263
x57,101:27508731,5773978
k57,101:27681994,5773978:173263
x57,101:28176919,5773978
x57,101:29428900,5773978
k57,101:29602163,5773978:173263
x57,101:29922502,5773978
x57,101:30126445,5773978
x57,101:30805914,5773978
k57,101:30979177,5773978:173263
x57,101:31387068,5773978
k57,101:31560331,5773978:173263
x57,101:32550705,5773978
x57,101:33191383,5773978
x57,101:33599274,5773978
x57,101:34094199,5773978
x57,101:35244996,5773978
k57,101:35418259,5773978:173263
x57,101:35680403,5773978
x57,101:36208883,5773978
k57,101:36382146,5773978:173263
x57,101:37037506,5773978
k57,101:37037506,5773978:0
)
(57,103:21723574,6363802:15313932,355462,113504
x57,103:22378934,6363802
g57,101:22562438,6363802
x57,101:22955654,6363802
g57,101:23139158,6363802
x57,101:23794518,6363802
g57,101:23978022,6363802
x57,101:25026598,6363802
x57,101:25288742,6363802
x57,101:26468390,6363802
g57,102:26651894,6363802
x57,102:27569392,6363802
g57,102:27752896,6363802
x57,102:28932544,6363802
k57,103:37037506,6363802:8104962
g57,103:37037506,6363802
)
(57,107:21723574,6953626:15313932,355462,113504
(57,104:21723574,6953626:0,355462,84144
g57,104:21723574,6953626
g57,104:20850114,6953626
g57,104:20522434,6953626
(57,104:20522434,6953626:873460,355462,84144
g57,104:20522434,6953626
x57,104:21395894,6953626
)
g57,104:21723574,6953626
)
x57,104:22320733,6953626
k57,105:22521216,6953626:200483
x57,105:24428563,6953626
k57,105:24629046,6953626:200483
x57,105:25531862,6953626
x57,105:26776509,6953626
k57,105:26976991,6953626:200482
x57,105:29044236,6953626
k57,105:29244719,6953626:200483
x57,105:29856553,6953626
k57,105:30057036,6953626:200483
x57,105:30493766,6953626
x57,105:30814624,6953626
x57,105:31814420,6953626
k57,105:32014903,6953626:200483
x57,105:34126706,6953626
k57,106:34707592,6953626:580886
x57,106:37037506,6953626
k57,106:37037506,6953626:0
)
(57,107:21723574,7543450:15313932,355462,113504
x57,107:22509999,7543450
x57,106:22759036,7543450
x57,106:23916125,7543450
g57,106:24099629,7543450
x57,106:25337455,7543450
g57,106:25520959,7543450
x57,106:26700607,7543450
k57,107:37037506,7543450:10336899
g57,107:37037506,7543450
)
(57,112:21723574,8133274:15313932,355462,113504
(57,108:21723574,8133274:0,355462,84144
g57,108:21723574,8133274
g57,108:20850114,8133274
g57,108:20522434,8133274
(57,108:20522434,8133274:873460,355462,84144
g57,108:20522434,8133274
x57,108:21395894,8133274
)
g57,108:21723574,8133274
)
x57,108:22233180,8133274
k57,109:22395316,8133274:162136
x57,109:22730331,8133274
k57,109:22892466,8133274:162135
x57,109:23882309,8133274
x57,109:24136594,8133274
x57,109:24233592,8133274
k57,109:24395728,8133274:162136
x57,109:24818301,8133274
k57,109:24980436,8133274:162135
x57,109:26247105,8133274
k57,109:26409241,8133274:162136
x57,109:27166310,8133274
k57,109:27328445,8133274:162135
x57,109:27838051,8133274
k57,109:28000187,8133274:162136
x57,109:29034069,8133274
k57,109:29196204,8133274:162135
x57,109:29749324,8133274
x57,109:30085918,8133274
x57,109:30342820,8133274
k57,109:30504956,8133274:162136
x57,109:32252917,8133274
k57,109:32415052,8133274:162135
x57,109:34075444,8133274
k57,109:34237580,8133274:162136
x57,109:34674310,8133274
k57,109:34836445,8133274:162135
x57,109:35914365,8133274
k57,109:36076501,8133274:162136
x57,109:37037506,8133274
k57,112:37037506,8133274:0
)
(57,112:21723574,8723098:15313932,355462,113504
x57,112:22160298,8723098
x57,110:23798161,8723098
x57,110:23994244,8723098
k57,110:24194769,8723098:200525
x57,110:24719051,8723098
x57,110:26559805,8723098
k57,110:26760329,8723098:200524
x57,110:27546761,8723098
k57,110:27747286,8723098:200525
x57,110:30659676,8723098
k57,110:30860201,8723098:200525
x57,110:32884963,8723098
k57,110:33085487,8723098:200524
x57,110:33347631,8723098
x57,110:33876111,8723098
k57,110:34076636,8723098:200525
x57,110:34731996,8723098
k57,110:34932521,8723098:200525
x57,110:35587881,8723098
k57,111:35788405,8723098:200524
x57,111:36181621,8723098
k57,111:36382146,8723098:200525
x57,111:37037506,8723098
k57,111:37037506,8723098:0
)
(57,112:21723574,9312922:15313932,355462,75757
x57,112:22510006,9312922
x57,112:22772150,9312922
x57,112:23689654,9312922
g57,111:23873158,9312922
x57,111:25052806,9312922
k57,112:37037506,9312922:11984700
g57,112:37037506,9312922
)
(57,116:21723574,9902746:15313932,355462,113504
(57,113:21723574,9902746:0,355462,84144
g57,113:21723574,9902746
g57,113:20850114,9902746
g57,113:20522434,9902746
(57,113:20522434,9902746:873460,355462,84144
g57,113:20522434,9902746
x57,113:21395894,9902746
)
g57,113:21723574,9902746
)
x57,113:22015075,9902746
k57,114:21723574,9902746:-58196
x57,114:22087951,9902746
k57,114:22281531,9902746:193580
x57,114:22573032,9902746
x57,114:23234684,9902746
x57,114:23636809,9902746
k57,114:23830388,9902746:193579
x57,114:24587457,9902746
k57,114:24781037,9902746:193580
x57,114:25261805,9902746
k57,114:25455384,9902746:193579
x57,114:26067224,9902746
x57,114:26432651,9902746
x57,114:27053406,9902746
k57,114:27246986,9902746:193580
x57,114:28674084,9902746
k57,114:28867663,9902746:193579
x57,114:30964266,9902746
k57,114:31157846,9902746:193580
x57,114:31594576,9902746
k57,114:31788155,9902746:193579
x57,114:32574574,9902746
k57,114:32768154,9902746:193580
x57,114:33204878,9902746
x57,114:34507726,9902746
k57,114:34701305,9902746:193579
x57,114:36841423,9902746
x57,114:37037506,9902746
k57,114:37037506,9902746:0
)
(57,116:21723574,10492570:15313932,355462,113504
x57,116:21956355,10492570
x57,115:23341514,10492570
g57,115:23525018,10492570
x57,115:23932909,10492570
g57,115:24116413,10492570
x57,115:25747459,10492570
g57,115:25930963,10492570
x57,115:26455245,10492570
x57,115:28427071,10492570
g57,115:28610575,10492570
x57,115:28872719,10492570
x57,115:29401199,10492570
g57,115:29584703,10492570
x57,115:30240063,10492570
g57,115:30423567,10492570
x57,115:31078927,10492570
g57,115:31262431,10492570
x57,115:31655647,10492570
g57,115:31839151,10492570
x57,115:32494511,10492570
g57,115:32678015,10492570
x57,115:33202303,10492570
x57,115:33464447,10492570
x57,115:34381951,10492570
g57,115:34565455,10492570
x57,115:35745103,10492570
k57,116:37037506,10492570:1292403
g57,116:37037506,10492570
)
(57,120:21723574,11082394:15313932,355462,113504
(57,117:21723574,11082394:0,355462,84144
g57,117:21723574,11082394
g57,117:20850114,11082394
g57,117:20522434,11082394
(57,117:20522434,11082394:873460,355462,84144
g57,117:20522434,11082394
x57,117:21395894,11082394
)
g57,117:21723574,11082394
)
x57,117:22218499,11082394
k57,118:21723574,11082394:-48231
x57,118:22301340,11082394
k57,118:22447628,11082394:146288
x57,118:22899039,11082394
k57,118:23045327,11082394:146288
x57,118:24123247,11082394
k57,118:24269535,11082394:146288
x57,118:25026604,11082394
k57,118:25172892,11082394:146288
x57,118:25653660,11082394
k57,118:25799948,11082394:146288
x57,118:27503340,11082394
k57,118:27649629,11082394:146289
x57,118:29892509,11082394
k57,118:30038797,11082394:146288
x57,118:30883412,11082394
k57,118:31029700,11082394:146288
x57,118:31786769,11082394
k57,118:31933057,11082394:146288
x57,118:32573729,11082394
k57,118:32720017,11082394:146288
x57,118:34875339,11082394
k57,118:35021627,11082394:146288
x57,118:36841423,11082394
x57,118:37037506,11082394
k57,118:37037506,11082394:0
)
(57,120:21723574,11672218:15313932,355462,113504
x57,120:24432016,11672218
g57,119:24615520,11672218
x57,119:25314394,11672218
x57,119:26809127,11672218
g57,119:26992631,11672218
x57,119:27254775,11672218
x57,119:27783255,11672218
g57,119:27966759,11672218
x57,119:28622119,11672218
g57,119:28805623,11672218
x57,119:29460983,11672218
g57,119:29644487,11672218
x57,119:30037703,11672218
g57,119:30221207,11672218
x57,119:30876567,11672218
g57,119:31060071,11672218
x57,119:31584359,11672218
x57,119:31846503,11672218
x57,119:32501863,11672218
g57,119:32685367,11672218
x57,119:33865015,11672218
k57,120:37037506,11672218:3172491
g57,120:37037506,11672218
)
(57,125:21723574,12262042:15313932,355462,113504
(57,121:21723574,12262042:0,355462,84144
g57,121:21723574,12262042
g57,121:20850114,12262042
g57,121:20522434,12262042
(57,121:20522434,12262042:873460,355462,84144
g57,121:20522434,12262042
x57,121:21395894,12262042
)
g57,121:21723574,12262042
)
x57,121:22058589,12262042
k57,122:22275661,12262042:217072
x57,122:22567162,12262042
x57,122:22640038,12262042
k57,122:22857109,12262042:217071
x57,122:23293833,12262042
x57,122:24334013,12262042
k57,122:24551085,12262042:217072
x57,122:25308154,12262042
k57,122:25525226,12262042:217072
x57,122:26122385,12262042
k57,122:26339456,12262042:217071
x57,122:28246803,12262042
k57,122:28463875,12262042:217072
x57,122:28696656,12262042
x57,122:29033250,12262042
k57,122:29250288,12262042:217038
x57,122:32832702,12262042
k57,122:33049774,12262042:217072
x57,122:34681340,12262042
k57,122:34898411,12262042:217071
x57,122:36209118,12262042
k57,122:36426190,12262042:217072
x57,122:37037506,12262042
k57,122:37037506,12262042:0
)
(57,125:21723574,12851866:15313932,355462,107216
x57,125:21985718,12851866
x57,123:23666570,12851866
k57,123:23827621,12851866:161051
x57,123:24846827,12851866
x57,123:25875474,12851866
x57,123:26071557,12851866
k57,123:26232608,12851866:161051
x57,123:26640499,12851866
k57,123:26801550,12851866:161051
x57,123:27850126,12851866
k57,124:28011176,12851866:161050
x57,124:29146779,12851866
k57,124:29307808,12851866:161029
x57,124:30764268,12851866
k57,124:30925319,12851866:161051
x57,124:34478912,12851866
k57,124:34639963,12851866:161051
x57,124:36096418,12851866
x57,124:37037506,12851866
k57,124:37037506,12851866:0
)
(57,125:21723574,13441690:15313932,355462,92009
x57,125:25058025,13441690
g57,124:25241529,13441690
x57,124:25852844,13441690
x57,124:26223519,13441690
x57,124:26873624,13441690
g57,124:27057128,13441690
x57,124:28236769,13441690
g57,124:28420273,13441690
x57,124:29395441,13441690
g57,124:29578945,13441690
x57,124:30758593,13441690
k57,125:37037506,13441690:6278913
g57,125:37037506,13441690
)
(1,930:25921797,18182180:11115709,361232,106429
(1,928:25921797,18182180:0,0,0
g1,928:20522434,18182180
(1,928:20522434,18182180:4736286,0,0
(1,928:20522434,17840875:4736286,0,0
(1,928:20522434,17840875:4736286,0,0
(1,928:20522434,23761233:4736286,5920358,0
(1,928:20522434,23761233:4736286,5920358,0
[1,928:20522434,23761233:4736286,5920358,0
(1,928:20522434,23760554:4736286,5919000,0
k1,928:20825594,23760554:303160
h1,928:20825594,23760554:0,0,0
(1,928:20825594,23760554:4129967,5919000,0
(1,928:20825594,23760554:4129967,5919000,0
(1,928:20825594,23760554:4129967,5919000,0
(1,928:20825594,23760554:0,5919000,0
(1,928:20825594,23760554:0,125577075,0
(1,928:20825594,23760554:87621091,125577075,0
)
k1,928:20825597,23760554:-87621088
)
)
g1,928:24955561,23760554
)
)
)
g1,928:24955561,23760554
k1,928:25258720,23760554:303159
)
]
)
)
)
)
)
k1,928:25921797,18182180:663077
)
x1,928:26183941,18182180
x1,928:26933151,18182180
k1,928:27179880,18182180:246729
x1,928:28840290,18182180
k1,928:29087020,18182180:246730
x1,928:29349164,18182180
x1,928:29574086,18182180
x1,928:30767885,18182180
k1,928:31014614,18182180:246729
x1,928:32354161,18182180
k1,929:32580624,18182180:226463
x1,929:32987991,18182180
x1,929:33599300,18182180
x1,929:33848337,18182180
x1,929:34335403,18182180
k1,929:34561865,18182180:226462
x1,929:35202537,18182180
k1,929:35429000,18182180:226463
x1,929:36346498,18182180
x1,929:37037506,18182180
k1,929:37037506,18182180:0
)
(1,930:25921797,18772004:11115709,355462,113504
x1,930:26183941,18772004
x1,930:26416722,18772004
x1,930:27311155,18772004
k1,929:27631557,18772004:320402
x1,929:28039448,18772004
k1,929:28359850,18772004:320402
x1,929:29203940,18772004
x1,929:29670020,18772004
x1,929:30281329,18772004
k1,929:30601732,18772004:320403
x1,929:31096657,18772004
x1,929:31504548,18772004
x1,929:32232254,18772004
x1,929:33076875,18772004
k1,929:33397277,18772004:320402
x1,929:34416484,18772004
k1,929:34736886,18772004:320402
x1,929:35377558,18772004
k1,929:35697960,18772004:320402
x1,929:36134690,18772004
x1,929:37037506,18772004
k1,929:37037506,18772004:0
)
(1,930:25921797,19361828:11115709,355462,113504
x1,930:26358527,19361828
x1,930:26853964,19361828
x1,930:27640383,19361828
k1,929:27815769,19361828:175386
x1,929:28252499,19361828
k1,929:28427885,19361828:175386
x1,929:28748224,19361828
x1,929:29439232,19361828
x1,929:30109267,19361828
x1,929:30895699,19361828
k1,929:31071085,19361828:175386
x1,929:31944544,19361828
x1,929:32643418,19361828
x1,929:32753523,19361828
k1,929:32928909,19361828:175386
x1,929:33365639,19361828
x1,929:34137383,19361828
k1,929:34312769,19361828:175386
x1,929:34720660,19361828
k1,929:34896046,19361828:175386
x1,929:36075694,19361828
k1,929:36251080,19361828:175386
x1,929:37037506,19361828
k1,929:37037506,19361828:0
)
(1,930:25921797,19951652:11115709,355462,113504
x1,930:26271487,19951652
k1,929:26483578,19951652:212091
x1,929:26978503,19951652
x1,929:28376238,19951652
k1,929:28588330,19951652:212092
x1,929:29112618,19951652
x1,929:29753291,19951652
x1,929:30423326,19951652
k1,929:30635417,19951652:212091
x1,929:31276089,19951652
k1,929:31488181,19951652:212092
x1,929:32682504,19951652
k1,929:32894595,19951652:212091
x1,929:33156739,19951652
x1,929:33389520,19951652
x1,929:34283953,19951652
k1,929:34496045,19951652:212092
x1,929:34903936,19951652
k1,929:35116027,19951652:212091
x1,929:35960117,19951652
x1,929:36426197,19951652
x1,929:37037506,19951652
k1,929:37037506,19951652:0
)
(1,930:25921797,20541476:11115709,355462,113504
x1,930:26416722,20541476
x1,930:26824613,20541476
x1,930:27552319,20541476
x1,930:28396940,20541476
k1,929:28596372,20541476:199432
x1,929:28974900,20541476
k1,929:29174333,20541476:199433
x1,929:29815005,20541476
k1,929:30014437,20541476:199432
x1,929:30655115,20541476
x1,929:30800862,20541476
x1,929:31049899,20541476
x1,929:31274821,20541476
x1,929:32206988,20541476
k1,929:32406421,20541476:199433
x1,929:32843151,20541476
k1,929:33042583,20541476:199432
x1,929:34236375,20541476
k1,929:34435808,20541476:199433
x1,929:35818867,20541476
k1,929:36018299,20541476:199432
x1,929:36455029,20541476
x1,929:36862920,20541476
x1,929:37037506,20541476
k1,930:37037506,20541476:0
)
(1,930:25921797,21131300:11115709,355462,113504
x1,930:26780575,21131300
k1,929:26962548,21131300:181973
x1,929:28142189,21131300
k1,929:28324162,21131300:181973
x1,929:29401558,21131300
k1,929:29583531,21131300:181973
x1,929:30763179,21131300
k1,929:30945152,21131300:181973
x1,929:31731578,21131300
k1,929:31913551,21131300:181973
x1,929:32263241,21131300
k1,929:32445214,21131300:181973
x1,929:33289829,21131300
k1,929:33471802,21131300:181973
x1,929:33850336,21131300
x1,929:34543968,21131300
x1,929:35214003,21131300
k1,929:35395976,21131300:181973
x1,929:35541723,21131300
x1,929:35803867,21131300
x1,929:36169294,21131300
x1,929:37037506,21131300
k1,929:37037506,21131300:0
)
(1,930:25921797,21721124:11115709,355462,113504
x1,930:26562469,21721124
k1,929:26724527,21721124:162058
x1,929:27744259,21721124
k1,929:27906318,21721124:162059
x1,929:28168462,21721124
x1,929:28401243,21721124
x1,929:29295676,21721124
k1,929:29457734,21721124:162058
x1,929:29865625,21721124
k1,929:30027683,21721124:162058
x1,929:30522608,21721124
x1,929:31571171,21721124
k1,929:31733229,21721124:162058
x1,929:32490298,21721124
k1,929:32652357,21721124:162059
x1,929:33555173,21721124
x1,929:34079461,21721124
x1,929:34457989,21721124
x1,929:35652299,21721124
k1,929:35814357,21721124:162058
x1,929:36862920,21721124
x1,929:37037506,21721124
k1,930:37037506,21721124:0
)
(1,930:25921797,22310948:11115709,355462,113504
x1,930:26154578,22310948
x1,930:26940997,22310948
x1,930:27523468,22310948
k1,929:27696840,22310948:173372
x1,929:28453909,22310948
k1,929:28627282,22310948:173373
x1,929:29705190,22310948
x1,929:30564480,22310948
k1,929:30737852,22310948:173372
x1,929:31320329,22310948
x1,929:32164426,22310948
k1,929:32337798,22310948:173372
x1,929:33153580,22310948
x1,929:33823615,22310948
k1,929:33996987,22310948:173372
x1,929:34666498,22310948
k1,929:34839871,22310948:173373
x1,929:36165266,22310948
k1,929:36338638,22310948:173372
x1,929:37037506,22310948
k1,929:37037506,22310948:0
)
(1,930:25921797,22900772:11115709,355462,113504
x1,930:26300331,22900772
x1,929:26993963,22900772
x1,929:27483646,22900772
k1,929:27662480,22900772:178834
x1,929:28099204,22900772
k1,929:28278037,22900772:178833
x1,929:28510818,22900772
k1,929:28689652,22900772:178834
x1,929:29563630,22900772
x1,929:29942164,22900772
x1,929:30577070,22900772
k1,929:30755904,22900772:178834
x1,929:31134438,22900772
x1,929:31367219,22900772
x1,929:31616256,22900772
x1,929:31986925,22900772
x1,929:32511213,22900772
x1,929:33559776,22900772
k1,929:33738610,22900772:178834
x1,929:34321093,22900772
x1,929:34728984,22900772
x1,929:35631276,22900772
k1,929:35810109,22900772:178833
x1,929:36218000,22900772
k1,929:36396834,22900772:178834
x1,929:37037506,22900772
k1,929:37037506,22900772:0
)
(1,930:25921797,23490596:11115709,355462,113504
x1,930:26562475,23490596
k1,929:26825316,23490596:262841
x1,929:27436625,23490596
x1,929:27844516,23490596
x1,929:28397630,23490596
k1,929:28660551,23490596:262921
x1,929:29534004,23490596
x1,929:30466183,23490596
x1,929:31310798,23490596
k1,929:31573720,23490596:262922
x1,929:32796882,23490596
k1,929:33059803,23490596:262921
x1,929:33438331,23490596
k1,929:33701252,23490596:262921
x1,929:34895563,23490596
k1,929:35158484,23490596:262921
x1,929:35916072,23490596
x1,929:37037506,23490596
k1,929:37037506,23490596:0
)
(1,930:25921797,24080420:11115709,355462,113504
x1,930:26358527,24080420
x1,930:27130271,24080420
k1,929:27334873,24080420:204602
x1,929:28121299,24080420
k1,929:28325902,24080420:204603
x1,929:29228718,24080420
k1,929:29433320,24080420:204602
x1,929:29841211,24080420
x1,929:30656469,24080420
x1,929:31530447,24080420
k1,929:31735050,24080420:204603
x1,929:32259338,24080420
x1,929:32609028,24080420
x1,929:33628753,24080420
k1,929:33833355,24080420:204602
x1,929:34241246,24080420
k1,929:34445849,24080420:204603
x1,929:35086521,24080420
k1,929:35291123,24080420:204602
x1,929:35698490,24080420
x1,929:37037506,24080420
k1,929:37037506,24080420:0
)
(1,930:20522434,24670244:16515072,355462,113504
x1,930:21279503,24670244
k1,929:21495873,24670244:216370
x1,929:21758017,24670244
x1,929:21990798,24670244
x1,929:22239835,24670244
x1,929:22610504,24670244
x1,929:23134792,24670244
x1,929:24183355,24670244
k1,929:24399726,24670244:216371
x1,929:24661870,24670244
x1,929:24807617,24670244
x1,929:25202401,24670244
x1,929:26280322,24670244
k1,929:26496692,24670244:216370
x1,929:26875220,24670244
k1,929:27091591,24670244:216371
x1,929:27411930,24670244
x1,929:27632134,24670244
x1,929:27889036,24670244
x1,929:28529708,24670244
k1,929:28746078,24670244:216370
x1,929:29474309,24670244
x1,929:30056786,24670244
k1,929:30273157,24670244:216371
x1,929:31496312,24670244
k1,929:31712682,24670244:216370
x1,929:32731888,24670244
x1,929:33517783,24670244
k1,929:33734154,24670244:216371
x1,929:34491223,24670244
k1,929:34707593,24670244:216370
x1,929:35726799,24670244
x1,929:37037506,24670244
k1,929:37037506,24670244:0
)
(1,930:20522434,25260068:16515072,355462,75757
x1,930:20930325,25260068
k1,929:21197555,25260068:267230
x1,929:21838227,25260068
k1,929:22105457,25260068:267230
x1,929:23285098,25260068
k1,929:23552328,25260068:267230
x1,929:24338229,25260068
k1,929:24605459,25260068:267230
x1,929:25012826,25260068
x1,929:26351842,25260068
k1,929:26619072,25260068:267230
x1,929:27026963,25260068
x1,929:27405491,25260068
x1,929:28366491,25260068
k1,929:28633721,25260068:267230
x1,929:29041612,25260068
x1,929:30177209,25260068
k1,929:30444439,25260068:267230
x1,929:30706583,25260068
x1,929:30931505,25260068
x1,929:31572177,25260068
x1,929:31834321,25260068
x1,929:32387435,25260068
k1,929:32654665,25260068:267230
x1,929:33295337,25260068
x1,929:33673871,25260068
x1,929:34702518,25260068
k1,929:34969748,25260068:267230
x1,929:36513231,25260068
x1,929:37037506,25260068
k1,929:37037506,25260068:0
)
(1,930:20522434,25849892:16515072,355462,113504
x1,930:21017359,25849892
x1,930:21687394,25849892
x1,930:21920175,25849892
x1,930:22502652,25849892
x1,930:22599650,25849892
g1,929:22783154,25849892
x1,929:23714803,25849892
x1,929:24705171,25849892
g1,929:24888675,25849892
x1,929:25587543,25849892
x1,929:26563236,25849892
g1,929:26746740,25849892
x1,929:27503809,25849892
g1,929:27687313,25849892
x1,929:28560766,25849892
g1,929:28744270,25849892
x1,929:29560052,25849892
x1,929:30361159,25849892
k1,930:37037506,25849892:6676347
g1,930:37037506,25849892
)
(1,937:25921797,30459310:11115709,361232,106429
(1,933:25921797,30459310:0,0,0
g1,933:20522434,30459310
(1,933:20522434,30459310:4736286,0,0
(1,933:20522434,30118005:4736286,0,0
(1,933:20522434,30118005:4736286,0,0
(1,933:20522434,36038363:4736286,5920358,0
(1,933:20522434,36038363:4736286,5920358,0
[1,933:20522434,36038363:4736286,5920358,0
(1,933:20522434,36037850:4736286,5919332,0
k1,933:20722633,36037850:200199
h1,933:20722633,36037850:0,0,0
(1,933:20722633,36037850:4335888,5919332,0
(1,933:20722633,36037850:4335888,5919332,0
(1,933:20722633,36037850:4335888,5919332,0
(1,933:20722633,36037850:0,5919332,0
(1,933:20722633,36037850:0,172874045,0
(1,933:20722633,36037850:126629580,172874045,0
)
k1,933:20722629,36037850:-126629584
)
)
g1,933:25058521,36037850
)
)
)
g1,933:25058521,36037850
k1,933:25258720,36037850:200199
)
]
)
)
)
)
)
k1,933:25921797,30459310:663077
)
x1,933:27523481,30459310
k1,933:27664591,30459310:141110
x1,933:29528943,30459310
k1,933:29670052,30459310:141109
x1,933:31009599,30459310
x1,933:32349146,30459310
x1,933:33980194,30459310
x1,933:35145155,30459310
k1,934:35282727,30459310:137572
x1,934:35690094,30459310
x1,934:36301403,30459310
x1,934:36550440,30459310
x1,934:37037506,30459310
k1,934:37037506,30459310:0
)
(1,937:25921797,31049134:11115709,355462,113504
x1,937:26562469,31049134
k1,934:26786748,31049134:224279
x1,934:28024578,31049134
x1,934:28854524,31049134
k1,934:29078804,31049134:224280
x1,934:30680489,31049134
k1,934:30904768,31049134:224279
x1,934:31661837,31049134
k1,934:31886116,31049134:224279
x1,934:32439236,31049134
x1,934:34375941,31049134
k1,934:34600221,31049134:224280
x1,934:36143716,31049134
k1,934:36367995,31049134:224279
x1,934:36630139,31049134
x1,934:37037506,31049134
k1,937:37037506,31049134:0
)
(1,937:25921797,31638958:11115709,355462,113504
x1,937:27028032,31638958
k1,934:27222375,31638958:194343
x1,934:27630266,31638958
k1,934:27824609,31638958:194343
x1,934:28668699,31638958
x1,934:29134779,31638958
x1,934:29746088,31638958
k1,934:29940431,31638958:194343
x1,934:30435356,31638958
x1,934:30843247,31638958
x1,934:31570953,31638958
x1,934:32415574,31638958
k1,934:32609918,31638958:194344
x1,934:33629125,31638958
k1,934:33823468,31638958:194343
x1,934:34464140,31638958
k1,934:34658483,31638958:194343
x1,934:35882151,31638958
k1,934:36076494,31638958:194343
x1,934:36862920,31638958
x1,934:37037506,31638958
k1,937:37037506,31638958:0
)
(1,937:25921797,32228782:11115709,355462,113504
x1,937:26707692,32228782
k1,934:27011249,32228782:303557
x1,934:27447979,32228782
x1,934:27943416,32228782
x1,934:28729835,32228782
k1,934:29033392,32228782:303557
x1,934:29470122,32228782
k1,934:29773678,32228782:303556
x1,934:30094017,32228782
x1,934:30785025,32228782
x1,934:31455060,32228782
x1,934:32241492,32228782
k1,934:32545049,32228782:303557
x1,934:32952940,32228782
k1,934:33256497,32228782:303557
x1,934:34654238,32228782
k1,934:34957795,32228782:303557
x1,934:36326179,32228782
k1,934:36629615,32228782:303436
x1,934:37037506,32228782
k1,934:37037506,32228782:0
)
(1,937:25921797,32818606:11115709,355462,113504
x1,937:26970373,32818606
k1,934:27259830,32818606:289457
x1,934:28016899,32818606
k1,934:28306355,32818606:289456
x1,934:29486003,32818606
k1,934:29775460,32818606:289457
x1,934:30182827,32818606
x1,934:31114476,32818606
x1,934:31405970,32818606
x1,934:31655007,32818606
x1,934:32287820,32818606
x1,934:32384818,32818606
k1,934:32674274,32818606:289456
x1,934:33286114,32818606
x1,934:34683849,32818606
k1,934:34973306,32818606:289457
x1,934:35468231,32818606
k1,934:35757687,32818606:289456
x1,934:36107377,32818606
k1,934:36396834,32818606:289457
x1,934:37037506,32818606
k1,934:37037506,32818606:0
)
(1,937:25921797,33408430:11115709,355462,113504
x1,937:27931372,33408430
k1,934:28119306,33408430:187934
x1,934:28847537,33408430
x1,934:29458847,33408430
x1,934:30099520,33408430
k1,934:30287453,33408430:187933
x1,934:30724183,33408430
k1,934:30912117,33408430:187934
x1,934:31843765,33408430
x1,934:32309845,33408430
x1,934:32921154,33408430
k1,934:33109088,33408430:187934
x1,934:33691571,33408430
x1,934:34099462,33408430
x1,934:34827168,33408430
x1,934:35671789,33408430
k1,934:35859722,33408430:187933
x1,934:36616791,33408430
k1,934:36804725,33408430:187934
x1,934:37037506,33408430
k1,934:37037506,33408430:0
)
(1,937:25921797,33998254:11115709,355462,113504
x1,937:26795781,33998254
x1,937:27290706,33998254
x1,937:28280550,33998254
k1,934:28435919,33998254:155369
x1,934:29164150,33998254
x1,934:29775460,33998254
x1,934:30416133,33998254
k1,934:30571502,33998254:155369
x1,934:31008232,33998254
k1,934:31163601,33998254:155369
x1,934:31804279,33998254
x1,934:32852842,33998254
k1,934:33008211,33998254:155369
x1,934:33765280,33998254
k1,934:33920649,33998254:155369
x1,934:34940380,33998254
x1,934:35464668,33998254
x1,934:35843196,33998254
x1,934:37037506,33998254
k1,934:37037506,33998254:0
)
(1,937:25921797,34588078:11115709,355462,113504
x1,937:27028556,34588078
x1,937:27261337,34588078
x1,937:28047756,34588078
x1,937:28630227,34588078
k1,934:28760835,34588078:130608
x1,934:29517904,34588078
k1,934:29648511,34588078:130607
x1,934:30813977,34588078
x1,934:31542195,34588078
k1,934:31672803,34588078:130608
x1,934:32051331,34588078
k1,934:32181938,34588078:130607
x1,934:32822610,34588078
k1,934:32953218,34588078:130608
x1,934:33593896,34588078
x1,934:33739643,34588078
x1,934:33988680,34588078
x1,934:34213602,34588078
x1,934:35145769,34588078
k1,934:35276376,34588078:130607
x1,934:35713106,34588078
k1,934:35843714,34588078:130608
x1,934:37037506,34588078
k1,934:37037506,34588078:0
)
(1,937:25921797,35177902:11115709,355462,75757
x1,937:27304856,35177902
k1,934:27479160,35177902:174304
x1,934:27915890,35177902
x1,934:28323781,35177902
x1,934:29182559,35177902
k1,934:29356863,35177902:174304
x1,934:30536504,35177902
k1,934:30710809,35177902:174305
x1,934:31147539,35177902
k1,934:31321843,35177902:174304
x1,934:32545005,35177902
x1,934:33724653,35177902
k1,934:33898957,35177902:174304
x1,934:34393882,35177902
k1,934:34568186,35177902:174304
x1,934:34946720,35177902
x1,934:35378202,35177902
k1,934:35552507,35177902:174305
x1,934:35785288,35177902
k1,934:35959592,35177902:174304
x1,934:36571426,35177902
x1,934:36862920,35177902
x1,934:37037506,35177902
k1,937:37037506,35177902:0
)
(1,937:25921797,35767726:11115709,355462,113504
x1,937:26591832,35767726
k1,934:26786260,35767726:194428
x1,934:27485134,35767726
x1,934:28096444,35767726
x1,934:28737117,35767726
k1,934:28931545,35767726:194428
x1,934:29310073,35767726
k1,934:29504501,35767726:194428
x1,934:30145173,35767726
k1,934:30339601,35767726:194428
x1,934:30980279,35767726
x1,934:31126026,35767726
x1,934:31375063,35767726
x1,934:31599985,35767726
x1,934:32532152,35767726
k1,934:32726579,35767726:194427
x1,934:33163309,35767726
k1,934:33357737,35767726:194428
x1,934:34085961,35767726
x1,934:34231708,35767726
x1,934:34668438,35767726
x1,934:35483696,35767726
k1,934:35678124,35767726:194428
x1,934:36056652,35767726
k1,934:36251080,35767726:194428
x1,934:37037506,35767726
k1,934:37037506,35767726:0
)
(1,937:25921797,36357550:11115709,355462,113504
x1,937:26678859,36357550
x1,934:27326360,36357550
k1,934:27455115,36357550:128755
x1,934:28212184,36357550
k1,934:28340939,36357550:128755
x1,934:28748830,36357550
k1,934:28877586,36357550:128756
x1,934:30100748,36357550
x1,934:31149324,36357550
k1,934:31278079,36357550:128755
x1,934:31773004,36357550
k1,934:31901759,36357550:128755
x1,934:32280293,36357550
x1,934:32711775,36357550
k1,934:32840530,36357550:128755
x1,934:33335455,36357550
k1,934:33464211,36357550:128756
x1,934:33638797,36357550
x1,934:33900941,36357550
x1,934:34928537,36357550
k1,934:35057292,36357550:128755
x1,934:35785523,36357550
x1,934:36396833,36357550
x1,934:37037506,36357550
k1,934:37037506,36357550:0
)
(1,937:20522434,36947374:16515072,355462,113504
x1,937:20900962,36947374
k1,934:21093674,36947374:192712
x1,934:22448426,36947374
k1,934:22641139,36947374:192713
x1,934:24068230,36947374
x1,934:25276704,36947374
k1,934:25469416,36947374:192712
x1,934:26080731,36947374
k1,935:26273443,36947374:192712
x1,935:26623133,36947374
k1,935:26815845,36947374:192712
x1,935:27048626,36947374
k1,935:27241339,36947374:192713
x1,935:27910850,36947374
x1,935:29250396,36947374
k1,935:29443108,36947374:192712
x1,935:29879838,36947374
k1,935:30072550,36947374:192712
x1,935:30713222,36947374
k1,935:30905934,36947374:192712
x1,935:32100257,36947374
x1,935:33497999,36947374
k1,935:33690712,36947374:192713
x1,935:34341349,36947374
x1,935:34719877,36947374
x1,935:35301830,36947374
x1,935:36436903,36947374
k1,935:36629615,36947374:192712
x1,935:37037506,36947374
k1,935:37037506,36947374:0
)
(1,937:20522434,37537198:16515072,355462,113504
x1,937:21250140,37537198
x1,935:21735631,37537198
k1,935:21874460,37537198:138829
x1,935:22369385,37537198
x1,935:22901532,37537198
x1,935:23687946,37537198
k1,935:23826775,37537198:138829
x1,935:24583837,37537198
x1,935:24962371,37537198
x1,935:26073853,37537198
k1,935:26212682,37537198:138829
x1,935:27144336,37537198
x1,935:27620912,37537198
k1,935:27759697,37537198:138785
x1,935:28575486,37537198
x1,935:29333067,37537198
x1,935:30075449,37537198
k1,935:30214278,37537198:138829
x1,935:31437440,37537198
k1,935:31576269,37537198:138829
x1,935:32333338,37537198
k1,935:32472167,37537198:138829
x1,935:34277794,37537198
x1,935:34802069,37537198
k1,935:34940898,37537198:138829
x1,935:35552213,37537198
x1,935:36222248,37537198
x1,935:36455029,37537198
x1,935:37037506,37537198
k1,935:37037506,37537198:0
)
(1,937:20522434,38127022:16515072,355462,113504
x1,937:21541640,38127022
x1,937:21803784,38127022
x1,937:22357417,38127022
k1,935:22661325,38127022:303908
x1,935:23098055,38127022
k1,935:23401963,38127022:303908
x1,935:24130187,38127022
x1,935:24538078,38127022
x1,935:25091192,38127022
k1,935:25395100,38127022:303908
x1,935:26152162,38127022
x1,935:26530696,38127022
x1,935:27602857,38127022
k1,935:27906766,38127022:303909
x1,935:29071720,38127022
x1,935:30411266,38127022
k1,935:30715174,38127022:303908
x1,935:31355852,38127022
x1,935:31501599,38127022
x1,935:31750636,38127022
x1,935:31975558,38127022
x1,935:32907725,38127022
k1,935:33211633,38127022:303908
x1,935:34449459,38127022
k1,935:34753367,38127022:303908
x1,935:35976529,38127022
k1,935:36280437,38127022:303908
x1,935:37037506,38127022
k1,935:37037506,38127022:0
)
(1,937:20522434,38716846:16515072,355462,113504
x1,937:21163106,38716846
k1,935:21440062,38716846:276956
x1,935:21934987,38716846
x1,935:22779608,38716846
k1,935:23056564,38716846:276956
x1,935:23493294,38716846
k1,935:23770250,38716846:276956
x1,935:24410922,38716846
k1,935:24687878,38716846:276956
x1,935:25066406,38716846
x1,935:25466438,38716846
x1,935:26515014,38716846
k1,935:26791971,38716846:276957
x1,935:28636919,38716846
x1,935:29161194,38716846
k1,935:29438150,38716846:276956
x1,935:30049465,38716846
x1,935:30719500,38716846
x1,935:30952281,38716846
x1,935:31534758,38716846
k1,935:31811714,38716846:276956
x1,935:32423030,38716846
k1,935:32699986,38716846:276956
x1,935:33194911,38716846
x1,935:33727058,38716846
x1,935:34513472,38716846
k1,935:34790428,38716846:276956
x1,935:35547490,38716846
x1,935:35926024,38716846
x1,935:37037506,38716846
k1,935:37037506,38716846:0
)
(1,937:20522434,39306670:16515072,355462,113504
x1,937:21687388,39306670
x1,937:23158006,39306670
k1,935:23389640,39306670:231634
x1,935:24743874,39306670
k1,935:24975508,39306670:231634
x1,935:25732577,39306670
k1,935:25964211,39306670:231634
x1,935:26459136,39306670
k1,935:26690770,39306670:231634
x1,935:27477202,39306670
x1,935:28729708,39306670
k1,935:28961342,39306670:231634
x1,935:29485630,39306670
k1,935:29717264,39306670:231634
x1,935:31144356,39306670
x1,935:32483902,39306670
k1,935:32715536,39306670:231634
x1,935:33385571,39306670
x1,935:34200829,39306670
k1,935:34432463,39306670:231634
x1,935:34665244,39306670
x1,935:35131324,39306670
x1,935:36077648,39306670
k1,935:36309282,39306670:231634
x1,935:37037506,39306670
k1,935:37037506,39306670:0
)
(1,937:20522434,39896494:16515072,355462,113504
x1,937:21104905,39896494
x1,937:21599830,39896494
x1,937:21891324,39896494
x1,937:22415606,39896494
k1,935:22734986,39896494:319380
x1,935:23142877,39896494
x1,935:23521405,39896494
x1,935:24482405,39896494
k1,935:24801785,39896494:319380
x1,935:25326060,39896494
k1,935:25645439,39896494:319379
x1,935:26053330,39896494
k1,935:26372710,39896494:319380
x1,935:27013382,39896494
x1,935:27391916,39896494
x1,935:28085548,39896494
x1,935:28755583,39896494
k1,935:29074963,39896494:319380
x1,935:29832032,39896494
k1,935:30151412,39896494:319380
x1,935:31083060,39896494
x1,935:31869474,39896494
k1,935:32188853,39896494:319379
x1,935:33091669,39896494
x1,935:33761704,39896494
x1,935:34169595,39896494
x1,935:34635157,39896494
x1,935:35785954,39896494
k1,935:36105334,39896494:319380
x1,935:37037506,39896494
k1,935:37037506,39896494:0
)
(1,937:20522434,40486318:16515072,355462,113504
x1,937:21017359,40486318
k1,935:21289117,40486318:271758
x1,935:21929789,40486318
x1,935:22686858,40486318
x1,935:23240491,40486318
k1,935:23512250,40486318:271759
x1,935:24036538,40486318
k1,935:24308296,40486318:271758
x1,935:24919605,40486318
x1,935:25327496,40486318
x1,935:25880610,40486318
x1,935:25990715,40486318
k1,935:26262473,40486318:271758
x1,935:27165289,40486318
x1,935:28723466,40486318
k1,935:28995224,40486318:271758
x1,935:29490149,40486318
k1,935:29761908,40486318:271759
x1,935:30518977,40486318
k1,935:30790735,40486318:271758
x1,935:31373212,40486318
x1,935:32276028,40486318
x1,935:32946063,40486318
k1,935:33217821,40486318:271758
x1,935:34237033,40486318
k1,935:34508703,40486318:271670
x1,935:35265772,40486318
k1,935:35537530,40486318:271758
x1,935:37037506,40486318
k1,935:37037506,40486318:0
)
(1,937:20522434,41076142:16515072,355462,113504
x1,937:21279503,41076142
x1,937:21687394,41076142
x1,937:21978888,41076142
x1,937:22227925,41076142
x1,937:22583919,41076142
k1,935:22799889,41076142:215970
x1,935:23556958,41076142
k1,935:23772929,41076142:215971
x1,935:24035073,41076142
x1,935:24259995,41076142
x1,935:24900667,41076142
x1,935:25162811,41076142
x1,935:25715925,41076142
k1,935:25931895,41076142:215970
x1,935:26572567,41076142
x1,935:26951101,41076142
x1,935:27979748,41076142
k1,935:28195719,41076142:215971
x1,935:28807034,41076142
k1,936:29023004,41076142:215970
x1,936:29896458,41076142
x1,936:30383524,41076142
k1,936:30599495,41076142:215971
x1,936:31036219,41076142
k1,936:31252189,41076142:215970
x1,936:31747114,41076142
k1,936:31963085,41076142:215971
x1,936:32545562,41076142
x1,936:33011649,41076142
x1,936:34001486,41076142
k1,936:34217456,41076142:215970
x1,936:34799939,41076142
x1,936:34945686,41076142
x1,936:35528163,41076142
k1,936:35744134,41076142:215971
x1,936:36180864,41076142
k1,936:36396834,41076142:215970
x1,936:37037506,41076142
k1,936:37037506,41076142:0
)
(1,937:20522434,41665966:16515072,355462,75757
x1,937:20988520,41665966
x1,937:21192463,41665966
x1,937:21425244,41665966
x1,937:22227395,41665966
k1,936:22494960,41665966:267565
x1,936:23223191,41665966
x1,936:24038449,41665966
k1,936:24306015,41665966:267566
x1,936:24742745,41665966
k1,936:25010310,41665966:267565
x1,936:25650988,41665966
k1,936:25918553,41665966:267565
x1,936:26792012,41665966
k1,936:27059577,41665966:267565
x1,936:27816639,41665966
x1,936:28195173,41665966
x1,936:29223820,41665966
k1,936:29491386,41665966:267566
x1,936:30132058,41665966
k1,936:30399623,41665966:267565
x1,936:31535226,41665966
k1,936:31802707,41665966:267481
x1,936:32123046,41665966
x1,936:32978151,41665966
x1,936:33443713,41665966
x1,936:34463438,41665966
k1,936:34731003,41665966:267565
x1,936:35255291,41665966
k1,936:35522856,41665966:267565
x1,936:36251087,41665966
x1,936:37037506,41665966
k1,936:37037506,41665966:0
)
(1,937:20522434,42255790:16515072,355462,113504
x1,937:21542165,42255790
x1,937:22212200,42255790
x1,937:22882235,42255790
k1,936:23087824,42255790:205589
x1,936:24704190,42255790
k1,936:24909779,42255790:205589
x1,936:25550451,42255790
k1,936:25756040,42255790:205589
x1,936:26134574,42255790
x1,936:26929390,42255790
k1,936:27134957,42255790:205567
x1,936:27455296,42255790
x1,936:28310401,42255790
x1,936:28775963,42255790
x1,936:29795688,42255790
k1,936:30001277,42255790:205589
x1,936:30525565,42255790
k1,936:30731154,42255790:205589
x1,936:31517580,42255790
x1,936:32158253,42255790
k1,936:32363842,42255790:205589
x1,936:33120904,42255790
x1,936:33499438,42255790
x1,936:34528085,42255790
k1,936:34733674,42255790:205589
x1,936:35170398,42255790
k1,936:35375987,42255790:205589
x1,936:35608768,42255790
k1,936:35814357,42255790:205589
x1,936:37037506,42255790
k1,936:37037506,42255790:0
)
(1,937:20522434,42845614:16515072,355462,75757
x1,937:21104917,42845614
x1,937:21250664,42845614
x1,937:21833141,42845614
k1,936:22001499,42845614:168358
x1,936:22612815,42845614
k1,936:22781174,42845614:168359
x1,936:23421846,42845614
k1,936:23590204,42845614:168358
x1,936:24725807,42845614
k1,936:24894151,42845614:168344
x1,936:25622382,42845614
x1,936:26437640,42845614
k1,936:26605998,42845614:168358
x1,936:27130286,42845614
k1,936:27298644,42845614:168358
x1,936:27822926,42845614
x1,936:29074907,42845614
k1,936:29243266,42845614:168359
x1,936:29621800,42845614
x1,936:30465891,42845614
k1,936:30634249,42845614:168358
x1,936:31042140,42845614
k1,936:31210498,42845614:168358
x1,936:32230229,42845614
x1,936:32900264,42845614
x1,936:33308155,42845614
x1,936:33773717,42845614
x1,936:34924514,42845614
k1,936:35092873,42845614:168359
x1,936:35733545,42845614
k1,936:35901903,42845614:168358
x1,936:37037506,42845614
k1,936:37037506,42845614:0
)
(1,937:20522434,43435438:16515072,355462,113504
x1,937:20842773,43435438
x1,937:21697878,43435438
x1,937:22163440,43435438
x1,937:23183165,43435438
k1,936:23326780,43435438:143615
x1,936:23851068,43435438
k1,936:23994683,43435438:143615
x1,936:24373217,43435438
x1,936:24547802,43435438
x1,936:25188474,43435438
x1,936:25450618,43435438
x1,936:26003732,43435438
k1,936:26147347,43435438:143615
x1,936:26467686,43435438
x1,936:27158694,43435438
x1,936:27828729,43435438
x1,936:28615161,43435438
x1,936:28712159,43435438
k1,936:28855775,43435438:143616
x1,936:29612844,43435438
k1,936:29756459,43435438:143615
x1,936:30397131,43435438
k1,936:30540746,43435438:143615
x1,936:32725437,43435438
k1,936:32869013,43435438:143576
x1,936:33597244,43435438
x1,936:34412502,43435438
k1,936:34556117,43435438:143615
x1,936:35080405,43435438
k1,936:35224020,43435438:143615
x1,936:35718945,43435438
x1,936:36251092,43435438
x1,936:37037506,43435438
k1,936:37037506,43435438:0
)
(1,937:20522434,44025262:16515072,355462,113504
x1,937:21542165,44025262
x1,937:22212200,44025262
x1,937:22620091,44025262
x1,937:23085653,44025262
x1,937:24105378,44025262
k1,936:24327810,44025262:222432
x1,936:25084879,44025262
k1,936:25307311,44025262:222432
x1,936:26064373,44025262
x1,936:26442907,44025262
x1,936:27136539,44025262
x1,936:27937646,44025262
k1,936:28160078,44025262:222432
x1,936:28596802,44025262
k1,936:28819234,44025262:222432
x1,936:29052015,44025262
k1,936:29274446,44025262:222431
x1,936:30177256,44025262
x1,936:31021877,44025262
k1,936:31244309,44025262:222432
x1,936:32264040,44025262
x1,936:32963425,44025262
x1,936:33574734,44025262
k1,936:33797166,44025262:222432
x1,936:34845729,44025262
x1,936:35515240,44025262
k1,936:35737672,44025262:222432
x1,936:36174402,44025262
k1,936:36396834,44025262:222432
x1,936:37037506,44025262
k1,936:37037506,44025262:0
)
(1,937:20522434,44615086:16515072,355462,75757
x1,937:21789628,44615086
k1,936:22016700,44615086:227072
x1,936:22773769,44615086
k1,936:23000841,44615086:227072
x1,936:23437565,44615086
k1,936:23664636,44615086:227071
x1,936:24305308,44615086
k1,936:24532380,44615086:227072
x1,936:25697334,44615086
k1,936:25924406,44615086:227072
x1,936:26361136,44615086
k1,936:26588208,44615086:227072
x1,936:27228880,44615086
k1,936:27455952,44615086:227072
x1,936:27776291,44615086
x1,936:28038435,44615086
x1,936:28496138,44615086
x1,936:28758282,44615086
x1,936:29049776,44615086
x1,936:29298813,44615086
x1,936:29523735,44615086
k1,936:29750807,44615086:227072
x1,936:30333290,44615086
x1,936:30479037,44615086
x1,936:30886928,44615086
x1,936:31585789,44615086
k1,936:31812861,44615086:227072
x1,936:32832592,44615086
x1,936:33531977,44615086
x1,936:34143286,44615086
k1,936:34370357,44615086:227071
x1,936:34807087,44615086
k1,936:35034159,44615086:227072
x1,936:35674831,44615086
k1,936:35901903,44615086:227072
x1,936:37037506,44615086
k1,936:37037506,44615086:0
)
(1,937:20522434,45204910:16515072,355462,93843
x1,937:20842773,45204910
x1,937:21697878,45204910
x1,937:22163440,45204910
x1,937:23183165,45204910
k1,936:23407749,45204910:224584
x1,936:23932037,45204910
k1,936:24156621,45204910:224584
x1,936:24651546,45204910
x1,936:25183693,45204910
x1,936:25970107,45204910
k1,936:26194691,45204910:224584
x1,936:27214422,45204910
x1,936:27884457,45204910
x1,936:28292348,45204910
x1,936:28757910,45204910
x1,936:29777635,45204910
k1,936:30002219,45204910:224584
x1,936:31647423,45204910
k1,936:31872008,45204910:224585
x1,936:33008130,45204910
k1,936:33232714,45204910:224584
x1,936:34281290,45204910
k1,936:34505874,45204910:224584
x1,936:34913765,45204910
k1,936:35138349,45204910:224584
x1,936:36317997,45204910
k1,936:36542581,45204910:224584
x1,936:37037506,45204910
k1,936:37037506,45204910:0
)
(1,937:20522434,45794734:16515072,355462,113504
x1,937:20900968,45794734
x1,936:21332450,45794734
k1,936:21580318,45794734:247868
x1,936:22220990,45794734
k1,936:22468859,45794734:247869
x1,936:23779566,45794734
x1,936:23943669,45794734
x1,936:24526146,45794734
x1,936:25691100,45794734
k1,936:25938968,45794734:247868
x1,936:26375698,45794734
k1,936:26623567,45794734:247869
x1,936:27264239,45794734
k1,936:27512107,45794734:247868
x1,936:28808139,45794734
k1,936:29056008,45794734:247869
x1,936:29667848,45794734
x1,936:31065583,45794734
k1,936:31313451,45794734:247868
x1,936:31808376,45794734
k1,936:32056244,45794734:247868
x1,936:32405934,45794734
k1,936:32653803,45794734:247869
x1,936:33148728,45794734
k1,936:33396596,45794734:247868
x1,936:33891521,45794734
x1,936:34037268,45794734
x1,936:34619745,45794734
k1,936:34867614,45794734:247869
x1,936:35478930,45794734
k1,936:35726798,45794734:247868
x1,936:37037506,45794734
k1,936:37037506,45794734:0
)
(1,937:20522434,46384558:16515072,355462,75757
x1,937:20959164,46384558
x1,937:21395894,46384558
x1,937:22211152,46384558
x1,937:23158006,46384558
k1,936:23347283,46384558:189277
x1,936:23638784,46384558
x1,936:24067655,46384558
k1,936:24256932,46384558:189277
x1,936:25189111,46384558
k1,936:25378388,46384558:189277
x1,936:25990222,46384558
k1,936:26179499,46384558:189277
x1,936:27432012,46384558
k1,936:27621289,46384558:189277
x1,936:28378358,46384558
k1,936:28567635,46384558:189277
x1,936:29761958,46384558
k1,936:29951235,46384558:189277
x1,936:30591907,46384558
x1,936:31363646,46384558
k1,936:31552923,46384558:189277
x1,936:32047848,46384558
k1,936:32237125,46384558:189277
x1,936:32615659,46384558
x1,936:33047141,46384558
k1,936:33236418,46384558:189277
x1,936:33469199,46384558
x1,936:33839874,46384558
x1,936:34999068,46384558
k1,936:35188345,46384558:189277
x1,936:35829017,46384558
k1,936:36018294,46384558:189277
x1,936:37037506,46384558
k1,936:37037506,46384558:0
)
(1,937:20522434,46974382:16515072,355462,5238
x1,937:21934850,46974382
k1,936:22143483,46974382:208633
x1,936:22754798,46974382
k1,936:22963432,46974382:208634
x1,936:23808047,46974382
k1,936:24016680,46974382:208633
x1,936:24424047,46974382
x1,936:25035356,46974382
x1,936:25284393,46974382
x1,936:25771459,46974382
k1,936:25980093,46974382:208634
x1,936:26212874,46974382
k1,936:26421507,46974382:208633
x1,936:27149737,46974382
x1,936:28489807,46974382
k1,936:28698415,46974382:208608
x1,936:28931196,46974382
x1,936:29301871,46974382
x1,936:29966140,46974382
k1,936:30174773,46974382:208633
x1,936:31193980,46974382
k1,936:31402614,46974382:208634
x1,936:32043286,46974382
k1,936:32251919,46974382:208633
x1,936:33184098,46974382
k1,936:33392732,46974382:208634
x1,936:34004047,46974382
x1,936:35198357,46974382
k1,936:35406990,46974382:208633
x1,936:36077019,46974382
x1,936:37037506,46974382
k1,936:37037506,46974382:0
)
(1,937:20522434,47564206:16515072,355462,113504
x1,937:20813935,47564206
x1,937:21592508,47564206
x1,937:22087433,47564206
x1,937:22903215,47564206
k1,936:23038498,47564206:135283
x1,936:23446389,47564206
k1,936:23581671,47564206:135282
x1,936:24630247,47564206
k1,936:24765530,47564206:135283
x1,936:25522599,47564206
k1,936:25657882,47564206:135283
x1,936:26705921,47564206
k1,936:26841203,47564206:135282
x1,936:27073984,47564206
x1,936:27444659,47564206
x1,936:28312871,47564206
k1,936:28448154,47564206:135283
x1,936:29467361,47564206
k1,936:29602644,47564206:135283
x1,936:30243316,47564206
k1,936:30378598,47564206:135282
x1,936:31514201,47564206
k1,936:31649436,47564206:135235
x1,936:32669167,47564206
x1,936:33339202,47564206
x1,936:33747093,47564206
x1,936:34212655,47564206
x1,936:35232380,47564206
k1,936:35367663,47564206:135283
x1,936:35921308,47564206
x1,936:36299836,47564206
x1,936:36940508,47564206
x1,936:37037506,47564206
k1,936:37037506,47564206:0
)
(1,937:20522434,48154030:16515072,355462,113504
x1,937:21163106,48154030
k1,936:21375802,48154030:212696
x1,936:22424378,48154030
k1,936:22637073,48154030:212695
x1,936:23569240,48154030
k1,936:23781936,48154030:212696
x1,936:24102275,48154030
x1,936:24340828,48154030
x1,936:24748719,48154030
x1,936:25447580,48154030
k1,936:25660276,48154030:212696
x1,936:25951777,48154030
x1,936:26176699,48154030
x1,936:26846210,48154030
k1,936:27058906,48154030:212696
x1,936:27291687,48154030
x1,936:27662362,48154030
x1,936:28457703,48154030
k1,936:28670399,48154030:212696
x1,936:29311071,48154030
k1,936:29523766,48154030:212695
x1,936:30572342,48154030
k1,936:30785038,48154030:212696
x1,936:32474280,48154030
k1,936:32686976,48154030:212696
x1,936:33196582,48154030
k1,936:33409278,48154030:212696
x1,936:34370283,48154030
k1,936:34582978,48154030:212695
x1,936:35660374,48154030
k1,936:35873070,48154030:212696
x1,936:36367995,48154030
x1,936:37037506,48154030
k1,936:37037506,48154030:0
)
(1,937:20522434,48743854:16515072,355462,113504
x1,937:20755215,48743854
x1,936:21125890,48743854
x1,936:21921231,48743854
k1,936:22072396,48743854:151165
x1,936:22829465,48743854
k1,936:22980630,48743854:151165
x1,936:23621302,48743854
k1,936:23772467,48743854:151165
x1,936:24821043,48743854
k1,936:24972209,48743854:151166
x1,936:25904376,48743854
k1,936:26055541,48743854:151165
x1,936:26609186,48743854
x1,936:27045916,48743854
x1,936:27270838,48743854
x1,936:27525123,48743854
k1,936:27676288,48743854:151165
x1,936:28171213,48743854
x1,936:28840724,48743854
k1,936:28991889,48743854:151165
x1,936:29224670,48743854
x1,936:29595345,48743854
x1,936:30390686,48743854
k1,936:30541851,48743854:151165
x1,936:31298920,48743854
k1,936:31450085,48743854:151165
x1,936:31945010,48743854
k1,936:32096176,48743854:151166
x1,936:32445866,48743854
k1,936:32597031,48743854:151165
x1,936:32829812,48743854
k1,936:32980977,48743854:151165
x1,936:33709201,48743854
x1,936:33883787,48743854
x1,936:34029534,48743854
x1,936:34278571,48743854
x1,936:34876773,48743854
k1,936:35027938,48743854:151165
x1,936:35668616,48743854
x1,936:35901397,48743854
x1,936:36455035,48743854
x1,936:37037506,48743854
k1,936:37037506,48743854:0
)
(1,937:20522434,49333678:16515072,355462,113504
x1,937:21978894,49333678
g1,936:22162398,49333678
x1,936:23298513,49333678
g1,936:23482017,49333678
x1,936:24064494,49333678
x1,936:25810877,49333678
x1,936:25913117,49333678
k1,937:37037506,49333678:11124389
g1,937:37037506,49333678
)
]
]
g1,939:37037506,49065492
)
)
]
(1,939:3220930,50756828:33816576,0,0
h1,939:3220930,50756828:33816576,0,0
)
]
]
!103792
{16
(1,928:0,125577075:87621091,125577075,0
)
!54
}15
!8
{16
(1,933:0,172874045:126629580,172874045,0
)
!50
}15
!8
}15
Input:58:C:\Users\EWA Lab\Desktop\arXiv_Submission_Cox\Final_Submission_v2.aux
!86
Postamble:
Count:25472
!27
Post scriptum:

